Identification of Gaussian Process State Space Models

The Gaussian process state space model (GPSSM) is a non-linear dynamical system, where unknown transition and/or measurement mappings are described by GPs. Most research in GPSSMs has focussed on the state estimation problem, i.e., computing a posterior of the latent state given the model. However, the key challenge in GPSSMs has not been satisfactorily addressed yet: system identification, i.e., learning the model. To address this challenge, we impose a structured Gaussian variational posterior distribution over the latent states, which is parameterised by a recognition model in the form of a bi-directional recurrent neural network. Inference with this structure allows us to recover a posterior smoothed over sequences of data. We provide a practical algorithm for efficiently computing a lower bound on the marginal likelihood using the reparameterisation trick. This further allows for the use of arbitrary kernels within the GPSSM. We demonstrate that the learnt GPSSM can efficiently generate plausible future trajectories of the identified system after only observing a small number of episodes from the true system.

==> experiments/figs/actuator/actuator_good.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
xmin=-50.15, xmax=1075.15,
ymin=-5, ymax=5,
width=\figurewidth * 3,
height=\figureheight,
tick align=outside,
tick pos=left,
xtick={},
xticklabels={},
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend cell align={left},
legend entries={{training},{testing}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\path [fill=color0, fill opacity=0.6] (axis cs:1,-0.247693081968335)
--(axis cs:1,0.166259286860726)
--(axis cs:2,0.192734730329539)
--(axis cs:3,0.212091118886866)
--(axis cs:4,0.22571062644524)
--(axis cs:5,0.234845186950055)
--(axis cs:6,0.240834717035344)
--(axis cs:7,0.244978271468252)
--(axis cs:8,0.248226170382583)
--(axis cs:9,0.251059623448699)
--(axis cs:10,0.253267883879751)
--(axis cs:11,0.25382596336629)
--(axis cs:12,0.250991954589075)
--(axis cs:13,0.243572561694726)
--(axis cs:14,0.23248879564231)
--(axis cs:15,0.219358659957571)
--(axis cs:16,0.208648959173447)
--(axis cs:17,0.208686822297401)
--(axis cs:18,0.230755224670677)
--(axis cs:19,0.287758070207996)
--(axis cs:20,0.391581132793804)
--(axis cs:21,0.550671368970894)
--(axis cs:22,0.778685127281075)
--(axis cs:23,1.03413361446139)
--(axis cs:24,1.30049246034893)
--(axis cs:25,1.56311806564057)
--(axis cs:26,1.80888216892744)
--(axis cs:27,2.02963007910192)
--(axis cs:28,2.2165194293333)
--(axis cs:29,2.34916252181043)
--(axis cs:30,2.40925942739099)
--(axis cs:31,2.37189464034813)
--(axis cs:32,2.24382485999669)
--(axis cs:33,2.22181121970972)
--(axis cs:34,2.13412112512103)
--(axis cs:35,2.0224758683679)
--(axis cs:36,1.89331533756731)
--(axis cs:37,1.74789516320015)
--(axis cs:38,1.59828501115299)
--(axis cs:39,1.45596016411567)
--(axis cs:40,1.33189725428976)
--(axis cs:41,1.23363651931279)
--(axis cs:42,1.16560876038615)
--(axis cs:43,1.1283093879013)
--(axis cs:44,1.12010672856592)
--(axis cs:45,1.13814708773419)
--(axis cs:46,1.17928658129035)
--(axis cs:47,1.2404709525868)
--(axis cs:48,1.31907361886733)
--(axis cs:49,1.41206386814514)
--(axis cs:50,1.51531600629014)
--(axis cs:51,1.6232073286311)
--(axis cs:52,1.72774669898906)
--(axis cs:53,1.82056724010108)
--(axis cs:54,1.89485921781618)
--(axis cs:55,1.94707884416742)
--(axis cs:56,1.97485404495763)
--(axis cs:57,1.97695647993906)
--(axis cs:58,1.9511295847169)
--(axis cs:59,1.89559356257852)
--(axis cs:60,1.81206064450985)
--(axis cs:61,1.70862055615352)
--(axis cs:62,1.59957087040464)
--(axis cs:63,1.49907172330568)
--(axis cs:64,1.42208853238318)
--(axis cs:65,1.31893956819899)
--(axis cs:66,1.24710575233974)
--(axis cs:67,1.20739453536372)
--(axis cs:68,1.19618467274892)
--(axis cs:69,1.20832500977759)
--(axis cs:70,1.23846510834015)
--(axis cs:71,1.28185432066758)
--(axis cs:72,1.33505266533436)
--(axis cs:73,1.39457132945503)
--(axis cs:74,1.45673130717905)
--(axis cs:75,1.51844194735582)
--(axis cs:76,1.57655760656893)
--(axis cs:77,1.62815245323736)
--(axis cs:78,1.6706101129924)
--(axis cs:79,1.70164837832769)
--(axis cs:80,1.71992505923631)
--(axis cs:81,1.72469268088186)
--(axis cs:82,1.71613530673811)
--(axis cs:83,1.69553113833432)
--(axis cs:84,1.66500457544181)
--(axis cs:85,1.62772910894039)
--(axis cs:86,1.58770213521509)
--(axis cs:87,1.54885622175889)
--(axis cs:88,1.514900514532)
--(axis cs:89,1.48825715649004)
--(axis cs:90,1.47066566209489)
--(axis cs:91,1.46264514831115)
--(axis cs:92,1.46362247423636)
--(axis cs:93,1.4720715290999)
--(axis cs:94,1.48585556295657)
--(axis cs:95,1.5023605878794)
--(axis cs:96,1.51779297753965)
--(axis cs:97,1.30151563607954)
--(axis cs:98,1.39711162728606)
--(axis cs:99,1.48451539374256)
--(axis cs:100,1.55734910408974)
--(axis cs:101,1.61441773187475)
--(axis cs:102,1.65633748623468)
--(axis cs:103,1.6839720383852)
--(axis cs:104,1.697007074651)
--(axis cs:105,1.69470947641216)
--(axis cs:106,1.67655720723483)
--(axis cs:107,1.64328207605663)
--(axis cs:108,1.59768783681337)
--(axis cs:109,1.54461642654701)
--(axis cs:110,1.49031560872872)
--(axis cs:111,1.43963375447401)
--(axis cs:112,1.39445550158516)
--(axis cs:113,1.35239721616151)
--(axis cs:114,1.30736636886393)
--(axis cs:115,1.25019435249576)
--(axis cs:116,1.17110005405799)
--(axis cs:117,1.06439098688597)
--(axis cs:118,0.934932548631727)
--(axis cs:119,0.788567344893108)
--(axis cs:120,0.634434136331888)
--(axis cs:121,0.482303188795457)
--(axis cs:122,0.342291200638335)
--(axis cs:123,0.223268955665402)
--(axis cs:124,0.132124144281952)
--(axis cs:125,0.0750883929151708)
--(axis cs:126,0.0561217261805089)
--(axis cs:127,0.0795937250239349)
--(axis cs:128,0.144434053884265)
--(axis cs:129,0.019216077194376)
--(axis cs:130,0.0726831706669194)
--(axis cs:131,0.17273922213868)
--(axis cs:132,0.307494619600302)
--(axis cs:133,0.459610441150258)
--(axis cs:134,0.612178551336372)
--(axis cs:135,0.751795487484922)
--(axis cs:136,0.86772615203165)
--(axis cs:137,0.953154703420196)
--(axis cs:138,1.00442870037695)
--(axis cs:139,1.02128546812286)
--(axis cs:140,1.00576484333899)
--(axis cs:141,0.961653513386644)
--(axis cs:142,0.894232257147978)
--(axis cs:143,0.810136637523269)
--(axis cs:144,0.716649599092273)
--(axis cs:145,0.621555273253489)
--(axis cs:146,0.532389456564302)
--(axis cs:147,0.455700135326946)
--(axis cs:148,0.396081001480666)
--(axis cs:149,0.356074951380636)
--(axis cs:150,0.336002871294475)
--(axis cs:151,0.334828024612803)
--(axis cs:152,0.350531298787441)
--(axis cs:153,0.381107240041199)
--(axis cs:154,0.424139243177642)
--(axis cs:155,0.477161781998409)
--(axis cs:156,0.536872328803399)
--(axis cs:157,0.599582704840191)
--(axis cs:158,0.660583984401074)
--(axis cs:159,0.714632510497464)
--(axis cs:160,0.753708662797325)
--(axis cs:161,0.644247515620073)
--(axis cs:162,0.707035081699795)
--(axis cs:163,0.751428243301137)
--(axis cs:164,0.77177223306006)
--(axis cs:165,0.76720079586078)
--(axis cs:166,0.739558211798848)
--(axis cs:167,0.692624338988706)
--(axis cs:168,0.631721590527399)
--(axis cs:169,0.563542895371532)
--(axis cs:170,0.494575890255723)
--(axis cs:171,0.430496817591696)
--(axis cs:172,0.375275165715328)
--(axis cs:173,0.33142667986256)
--(axis cs:174,0.299567405648192)
--(axis cs:175,0.280442491948339)
--(axis cs:176,0.272939745527897)
--(axis cs:177,0.276207724435632)
--(axis cs:178,0.288694726723637)
--(axis cs:179,0.309327323879077)
--(axis cs:180,0.337394693899599)
--(axis cs:181,0.371644194857556)
--(axis cs:182,0.410432274394451)
--(axis cs:183,0.452289653932592)
--(axis cs:184,0.495543456639713)
--(axis cs:185,0.538380084207061)
--(axis cs:186,0.578146028550222)
--(axis cs:187,0.61192905928339)
--(axis cs:188,0.63728333276483)
--(axis cs:189,0.652931891975231)
--(axis cs:190,0.658606885092792)
--(axis cs:191,0.654311972712598)
--(axis cs:192,0.638115644296616)
--(axis cs:193,0.407058096322721)
--(axis cs:194,0.415898239424909)
--(axis cs:195,0.408868965568725)
--(axis cs:196,0.388556487233723)
--(axis cs:197,0.358502664481328)
--(axis cs:198,0.323855828462606)
--(axis cs:199,0.289902612709062)
--(axis cs:200,0.259830040999702)
--(axis cs:201,0.234497349338534)
--(axis cs:202,0.211985334835826)
--(axis cs:203,0.19004190690496)
--(axis cs:204,0.168302842013053)
--(axis cs:205,0.150047227280193)
--(axis cs:206,0.136772574949282)
--(axis cs:207,0.128344714687534)
--(axis cs:208,0.123643602989705)
--(axis cs:209,0.124481088646597)
--(axis cs:210,0.130763628930243)
--(axis cs:211,0.144144230565852)
--(axis cs:212,0.165635694118871)
--(axis cs:213,0.195159865772384)
--(axis cs:214,0.231040352136451)
--(axis cs:215,0.27103064111261)
--(axis cs:216,0.311313136818437)
--(axis cs:217,0.349250070430835)
--(axis cs:218,0.380849001241755)
--(axis cs:219,0.403399683546641)
--(axis cs:220,0.415050500072655)
--(axis cs:221,0.414469977392441)
--(axis cs:222,0.399401493351883)
--(axis cs:223,0.366826786723931)
--(axis cs:224,0.312130597088079)
--(axis cs:225,0.00406072451753073)
--(axis cs:226,-0.298114782200364)
--(axis cs:227,-0.636698123119197)
--(axis cs:228,-0.994450544859615)
--(axis cs:229,-1.36036775125047)
--(axis cs:230,-1.74911013777754)
--(axis cs:231,-2.14660065477423)
--(axis cs:232,-2.51552675600358)
--(axis cs:233,-2.8333925852554)
--(axis cs:234,-3.09722700572262)
--(axis cs:235,-3.30935187723712)
--(axis cs:236,-3.45767548807946)
--(axis cs:237,-3.53083892280088)
--(axis cs:238,-3.53487950819744)
--(axis cs:239,-3.47044861099878)
--(axis cs:240,-3.35347319279552)
--(axis cs:241,-3.2037302477434)
--(axis cs:242,-3.04077963526798)
--(axis cs:243,-2.8844005452091)
--(axis cs:244,-2.73090940473162)
--(axis cs:245,-2.6009177885007)
--(axis cs:246,-2.49355819364997)
--(axis cs:247,-2.41117299642757)
--(axis cs:248,-2.35587153491772)
--(axis cs:249,-2.32955492776621)
--(axis cs:250,-2.33308854512896)
--(axis cs:251,-2.35821471736282)
--(axis cs:252,-2.39505919618841)
--(axis cs:253,-2.44943110317019)
--(axis cs:254,-2.52430812787416)
--(axis cs:255,-2.59734446550861)
--(axis cs:256,-2.67794908820719)
--(axis cs:257,-2.83823935935423)
--(axis cs:258,-2.88285864451191)
--(axis cs:259,-2.92298439189231)
--(axis cs:260,-2.95473632208309)
--(axis cs:261,-2.98457154180096)
--(axis cs:262,-3.00886619771956)
--(axis cs:263,-3.02113938645066)
--(axis cs:264,-3.0198401185468)
--(axis cs:265,-3.00473571915357)
--(axis cs:266,-2.98031147221819)
--(axis cs:267,-2.94990194063779)
--(axis cs:268,-2.91213286893366)
--(axis cs:269,-2.87475725693972)
--(axis cs:270,-2.84372361102812)
--(axis cs:271,-2.8216515992927)
--(axis cs:272,-2.80821303075319)
--(axis cs:273,-2.80809465029663)
--(axis cs:274,-2.82036317359873)
--(axis cs:275,-2.8455767709993)
--(axis cs:276,-2.88694688425245)
--(axis cs:277,-2.94282269602194)
--(axis cs:278,-2.99615540448546)
--(axis cs:279,-3.01812945195631)
--(axis cs:280,-2.95995985535461)
--(axis cs:281,-2.74675041337816)
--(axis cs:282,-2.34113262158358)
--(axis cs:283,-1.66840652104229)
--(axis cs:284,-0.769551961969738)
--(axis cs:285,0.270398292918695)
--(axis cs:286,1.35710104959728)
--(axis cs:287,2.36961586117858)
--(axis cs:288,3.12129522317222)
--(axis cs:289,3.48059250195424)
--(axis cs:290,3.83766633505365)
--(axis cs:291,3.81611624997816)
--(axis cs:292,3.50439328895657)
--(axis cs:293,2.97477157347491)
--(axis cs:294,2.31329100060438)
--(axis cs:295,1.60414616107988)
--(axis cs:296,0.89530028982394)
--(axis cs:297,0.22645335938419)
--(axis cs:298,-0.360886649057399)
--(axis cs:299,-0.841465529690156)
--(axis cs:300,-1.20238364373326)
--(axis cs:301,-1.42767710233382)
--(axis cs:302,-1.52527947803976)
--(axis cs:303,-1.52002270768143)
--(axis cs:304,-1.43935131198489)
--(axis cs:305,-1.28046370902232)
--(axis cs:306,-1.03264368200993)
--(axis cs:307,-0.711283902161132)
--(axis cs:308,-0.350906624440686)
--(axis cs:309,0.0249518917414437)
--(axis cs:310,0.426758700884424)
--(axis cs:311,0.803988413560484)
--(axis cs:312,1.09461989836807)
--(axis cs:313,1.27845359562951)
--(axis cs:314,1.34100658800742)
--(axis cs:315,1.29849599340086)
--(axis cs:316,1.16515664932354)
--(axis cs:317,0.958950655231052)
--(axis cs:318,0.709641359847428)
--(axis cs:319,0.447039019059134)
--(axis cs:320,0.193196224666462)
--(axis cs:321,-0.638477039157201)
--(axis cs:322,-0.72005863019414)
--(axis cs:323,-0.762655326233848)
--(axis cs:324,-0.757030273610024)
--(axis cs:325,-0.695566788064404)
--(axis cs:326,-0.567363178691129)
--(axis cs:327,-0.35755735456626)
--(axis cs:328,-0.0703838565993687)
--(axis cs:329,0.276312219338213)
--(axis cs:330,0.632161298778856)
--(axis cs:331,0.926985510563515)
--(axis cs:332,1.13643712503617)
--(axis cs:333,1.25479276765676)
--(axis cs:334,1.28132609995153)
--(axis cs:335,1.22058071836091)
--(axis cs:336,1.07226749168567)
--(axis cs:337,0.841346469126219)
--(axis cs:338,0.546154149192329)
--(axis cs:339,0.21265953821537)
--(axis cs:340,-0.133534247624708)
--(axis cs:341,-0.458214758661635)
--(axis cs:342,-0.73145143408539)
--(axis cs:343,-0.937925466643584)
--(axis cs:344,-1.06760390305126)
--(axis cs:345,-1.10625255762447)
--(axis cs:346,-1.05085591608217)
--(axis cs:347,-0.91035225244647)
--(axis cs:348,-0.701049587780665)
--(axis cs:349,-0.43307189489238)
--(axis cs:350,-0.105921523926351)
--(axis cs:351,0.251967539732194)
--(axis cs:352,0.583599412800244)
--(axis cs:353,0.849606725448616)
--(axis cs:354,1.05749755673404)
--(axis cs:355,1.19112657439733)
--(axis cs:356,1.25203986581226)
--(axis cs:357,1.24931501059358)
--(axis cs:358,1.19262683305575)
--(axis cs:359,1.08930592566843)
--(axis cs:360,0.947124105802072)
--(axis cs:361,0.776453141076798)
--(axis cs:362,0.59049818776994)
--(axis cs:363,0.404552558924998)
--(axis cs:364,0.233209589970496)
--(axis cs:365,0.0896188478313532)
--(axis cs:366,-0.0174028598397086)
--(axis cs:367,-0.0799700159660235)
--(axis cs:368,-0.0880924274007604)
--(axis cs:369,-0.0275291396480783)
--(axis cs:370,0.116228660006426)
--(axis cs:371,0.352900539202696)
--(axis cs:372,0.68497071373728)
--(axis cs:373,1.11209575010633)
--(axis cs:374,1.59908959924259)
--(axis cs:375,2.09970048220621)
--(axis cs:376,2.52504397236267)
--(axis cs:377,2.82105889273824)
--(axis cs:378,2.9594679925922)
--(axis cs:379,2.92255851210096)
--(axis cs:380,2.73477501090306)
--(axis cs:381,2.44832593012882)
--(axis cs:382,2.1180803219437)
--(axis cs:383,1.7830516079759)
--(axis cs:384,1.47294406334493)
--(axis cs:385,1.19431642114695)
--(axis cs:386,1.01227289367167)
--(axis cs:387,0.881781693051193)
--(axis cs:388,0.807246530253178)
--(axis cs:389,0.793190621477855)
--(axis cs:390,0.841322422973573)
--(axis cs:391,0.947217588378993)
--(axis cs:392,1.10254259898466)
--(axis cs:393,1.29497077461505)
--(axis cs:394,1.51050000240709)
--(axis cs:395,1.73341156017939)
--(axis cs:396,1.94805362356944)
--(axis cs:397,2.13390500876125)
--(axis cs:398,2.2704402719713)
--(axis cs:399,2.33075082528041)
--(axis cs:400,2.30245404100014)
--(axis cs:401,2.1935716548156)
--(axis cs:402,2.02836380683039)
--(axis cs:403,1.82909953043675)
--(axis cs:404,1.61107727171243)
--(axis cs:405,1.38942704442967)
--(axis cs:406,1.17783601759164)
--(axis cs:407,0.9891593947428)
--(axis cs:408,0.833796613068499)
--(axis cs:409,0.717278914497736)
--(axis cs:410,0.640577458811678)
--(axis cs:411,0.602399392790396)
--(axis cs:412,0.600341557933423)
--(axis cs:413,0.63211009852299)
--(axis cs:414,0.698217766498238)
--(axis cs:415,0.801328516696717)
--(axis cs:416,0.955152217613393)
--(axis cs:417,1.04207208696263)
--(axis cs:418,1.2636806978944)
--(axis cs:419,1.50658690268042)
--(axis cs:420,1.74033225910916)
--(axis cs:421,1.9518646036035)
--(axis cs:422,2.13683655801361)
--(axis cs:423,2.28464224520038)
--(axis cs:424,2.38412310692982)
--(axis cs:425,2.42456026834773)
--(axis cs:426,2.4044271561685)
--(axis cs:427,2.32756801063312)
--(axis cs:428,2.20546828419345)
--(axis cs:429,2.05277051829811)
--(axis cs:430,1.88321534881643)
--(axis cs:431,1.70948360726153)
--(axis cs:432,1.53622320833222)
--(axis cs:433,1.36818686648813)
--(axis cs:434,1.2119157705724)
--(axis cs:435,1.07619220486418)
--(axis cs:436,0.96720335648646)
--(axis cs:437,0.888013748506868)
--(axis cs:438,0.837369830362896)
--(axis cs:439,0.811988076852246)
--(axis cs:440,0.808373410096706)
--(axis cs:441,0.823747826748404)
--(axis cs:442,0.856375173729417)
--(axis cs:443,0.90680933825631)
--(axis cs:444,0.977913376381973)
--(axis cs:445,1.07353315533231)
--(axis cs:446,1.19466489840725)
--(axis cs:447,1.3369265271969)
--(axis cs:448,1.4874546905395)
--(axis cs:449,1.36640020400087)
--(axis cs:450,1.45679185281834)
--(axis cs:451,1.53309205100825)
--(axis cs:452,1.59346802666728)
--(axis cs:453,1.63974923537776)
--(axis cs:454,1.674478679447)
--(axis cs:455,1.69849994602383)
--(axis cs:456,1.71261387838554)
--(axis cs:457,1.71743067558265)
--(axis cs:458,1.71381865206457)
--(axis cs:459,1.70163565959344)
--(axis cs:460,1.68047639677578)
--(axis cs:461,1.65005597918373)
--(axis cs:462,1.61123658451986)
--(axis cs:463,1.56671742600223)
--(axis cs:464,1.52065016432854)
--(axis cs:465,1.47741242187888)
--(axis cs:466,1.43902276006184)
--(axis cs:467,1.40311477152222)
--(axis cs:468,1.3598187197491)
--(axis cs:469,1.29077351395838)
--(axis cs:470,1.16857422357697)
--(axis cs:471,0.98088354933946)
--(axis cs:472,0.733553572134685)
--(axis cs:473,0.450068138190905)
--(axis cs:474,0.153238036160373)
--(axis cs:475,-0.131425027905749)
--(axis cs:476,-0.379591074700368)
--(axis cs:477,-0.573233367917791)
--(axis cs:478,-0.703061041971581)
--(axis cs:479,-0.766181245261581)
--(axis cs:480,-0.758127607978043)
--(axis cs:481,-1.06043586096214)
--(axis cs:482,-1.00181175583334)
--(axis cs:483,-0.882682733553667)
--(axis cs:484,-0.733835789800538)
--(axis cs:485,-0.586141625100412)
--(axis cs:486,-0.444185810499951)
--(axis cs:487,-0.321837985211332)
--(axis cs:488,-0.232358437136097)
--(axis cs:489,-0.166576910780901)
--(axis cs:490,-0.107482222032424)
--(axis cs:491,-0.0636364543595424)
--(axis cs:492,-0.0359763212163868)
--(axis cs:493,-0.017254557796267)
--(axis cs:494,-0.00258604686574035)
--(axis cs:495,0.0142215750187618)
--(axis cs:496,0.0385841576774076)
--(axis cs:497,0.0702014896184603)
--(axis cs:498,0.10582563227181)
--(axis cs:499,0.148829901992576)
--(axis cs:500,0.196615078594022)
--(axis cs:501,0.243523433037716)
--(axis cs:502,0.283752712177342)
--(axis cs:503,0.315459062419954)
--(axis cs:504,0.336316242223753)
--(axis cs:505,0.342206131242753)
--(axis cs:506,0.330154964332014)
--(axis cs:507,0.297229521803625)
--(axis cs:508,0.244408250425106)
--(axis cs:509,0.173046008480157)
--(axis cs:510,0.0874364409996794)
--(axis cs:511,0.00119450527529519)
--(axis cs:512,-0.0685964929849525)
--(axis cs:512,-0.657266582850693)
--(axis cs:512,-0.657266582850693)
--(axis cs:511,-0.555331262807275)
--(axis cs:510,-0.440030844715829)
--(axis cs:509,-0.330090407206884)
--(axis cs:508,-0.239741252299524)
--(axis cs:507,-0.17292198653685)
--(axis cs:506,-0.130107158717795)
--(axis cs:505,-0.111623530002141)
--(axis cs:504,-0.113853939389937)
--(axis cs:503,-0.133104360462285)
--(axis cs:502,-0.164638673025186)
--(axis cs:501,-0.205708375740768)
--(axis cs:500,-0.254166114716716)
--(axis cs:499,-0.30357938758856)
--(axis cs:498,-0.347644691285654)
--(axis cs:497,-0.38348641308949)
--(axis cs:496,-0.41458227474984)
--(axis cs:495,-0.437192844730167)
--(axis cs:494,-0.45130335232872)
--(axis cs:493,-0.463201976161555)
--(axis cs:492,-0.479371225375545)
--(axis cs:491,-0.504813155044712)
--(axis cs:490,-0.547057945851701)
--(axis cs:489,-0.604131810797382)
--(axis cs:488,-0.667059953665051)
--(axis cs:487,-0.756071814556854)
--(axis cs:486,-0.878863783928334)
--(axis cs:485,-1.01911215011398)
--(axis cs:484,-1.16203488653341)
--(axis cs:483,-1.30625362875546)
--(axis cs:482,-1.42214736665608)
--(axis cs:481,-1.47996889918749)
--(axis cs:480,-1.798677543844)
--(axis cs:479,-1.80308820496145)
--(axis cs:478,-1.70701081047818)
--(axis cs:477,-1.51784642369555)
--(axis cs:476,-1.24195515122418)
--(axis cs:475,-0.895562117230017)
--(axis cs:474,-0.507389462983435)
--(axis cs:473,-0.11504902644804)
--(axis cs:472,0.243816341839341)
--(axis cs:471,0.540378501282853)
--(axis cs:470,0.752071025837254)
--(axis cs:469,0.881356003568142)
--(axis cs:468,0.950432836205291)
--(axis cs:467,0.992573483957287)
--(axis cs:466,1.02851133209474)
--(axis cs:465,1.06850332406905)
--(axis cs:464,1.11380152656154)
--(axis cs:463,1.16111140355311)
--(axis cs:462,1.20602301495694)
--(axis cs:461,1.24513908758581)
--(axis cs:460,1.2763608667881)
--(axis cs:459,1.29858305735911)
--(axis cs:458,1.31109886846913)
--(axis cs:457,1.31326287243922)
--(axis cs:456,1.30489437905611)
--(axis cs:455,1.28560828137057)
--(axis cs:454,1.25570078145816)
--(axis cs:453,1.21519181542402)
--(axis cs:452,1.16428652597701)
--(axis cs:451,1.10188091852009)
--(axis cs:450,1.02816674000715)
--(axis cs:449,0.946654130594175)
--(axis cs:448,1.03403948927155)
--(axis cs:447,0.871540835916301)
--(axis cs:446,0.703825318337843)
--(axis cs:445,0.545345308659007)
--(axis cs:444,0.411557415060279)
--(axis cs:443,0.307826672106188)
--(axis cs:442,0.2327034471336)
--(axis cs:441,0.184693733308423)
--(axis cs:440,0.164976367094121)
--(axis cs:439,0.177509398082442)
--(axis cs:438,0.2258701828715)
--(axis cs:437,0.311500078196741)
--(axis cs:436,0.432455337220413)
--(axis cs:435,0.58223031497532)
--(axis cs:434,0.749135986989496)
--(axis cs:433,0.920305985901169)
--(axis cs:432,1.08527019957825)
--(axis cs:431,1.24099296494842)
--(axis cs:430,1.38965192064824)
--(axis cs:429,1.53469100976558)
--(axis cs:428,1.67155090463992)
--(axis cs:427,1.79102854886523)
--(axis cs:426,1.87659135227882)
--(axis cs:425,1.91095470416693)
--(axis cs:424,1.88463565763277)
--(axis cs:423,1.79738636251857)
--(axis cs:422,1.66073942443864)
--(axis cs:421,1.48737039389294)
--(axis cs:420,1.28899289218376)
--(axis cs:419,1.07045554597912)
--(axis cs:418,0.842975989139051)
--(axis cs:417,0.632025123420455)
--(axis cs:416,0.38304187449851)
--(axis cs:415,0.167777983003503)
--(axis cs:414,0.0253511147147147)
--(axis cs:413,-0.0658186841779173)
--(axis cs:412,-0.106598215209352)
--(axis cs:411,-0.0968179608037453)
--(axis cs:410,-0.0331916299583196)
--(axis cs:409,0.0853129503733805)
--(axis cs:408,0.254680336471509)
--(axis cs:407,0.464721133889102)
--(axis cs:406,0.699815147648167)
--(axis cs:405,0.941974106855048)
--(axis cs:404,1.17428135719672)
--(axis cs:403,1.38408802469593)
--(axis cs:402,1.563173279202)
--(axis cs:401,1.70556505602448)
--(axis cs:400,1.79867008461464)
--(axis cs:399,1.82513619703645)
--(axis cs:398,1.77665741640421)
--(axis cs:397,1.65852404272684)
--(axis cs:396,1.48907595008113)
--(axis cs:395,1.28383934562654)
--(axis cs:394,1.06253628328658)
--(axis cs:393,0.843190106602435)
--(axis cs:392,0.645802940964653)
--(axis cs:391,0.48855784304954)
--(axis cs:390,0.386517029723358)
--(axis cs:389,0.348073819938094)
--(axis cs:388,0.374937609764076)
--(axis cs:387,0.459881015817583)
--(axis cs:386,0.591447841471761)
--(axis cs:385,0.759315361152243)
--(axis cs:384,1.03386972300641)
--(axis cs:383,1.32785174438902)
--(axis cs:382,1.61294790031541)
--(axis cs:381,1.87353224027967)
--(axis cs:380,2.0950724886217)
--(axis cs:379,2.24877279822857)
--(axis cs:378,2.29690306174852)
--(axis cs:377,2.2106886828581)
--(axis cs:376,1.98845296074454)
--(axis cs:375,1.63228388718307)
--(axis cs:374,1.1645291299343)
--(axis cs:373,0.659437113464102)
--(axis cs:372,0.179490623470269)
--(axis cs:371,-0.208147086543958)
--(axis cs:370,-0.48586201692045)
--(axis cs:369,-0.649348400079686)
--(axis cs:368,-0.70919239964325)
--(axis cs:367,-0.684759022241992)
--(axis cs:366,-0.595919653177241)
--(axis cs:365,-0.457045459880764)
--(axis cs:364,-0.279595157669354)
--(axis cs:363,-0.0757218267815172)
--(axis cs:362,0.13834337093048)
--(axis cs:361,0.345635500999031)
--(axis cs:360,0.530363537252501)
--(axis cs:359,0.680606206123101)
--(axis cs:358,0.78786246825987)
--(axis cs:357,0.846151585448648)
--(axis cs:356,0.849378398058125)
--(axis cs:355,0.788222192517397)
--(axis cs:354,0.653351110253958)
--(axis cs:353,0.442359933236739)
--(axis cs:352,0.105757143062886)
--(axis cs:351,-0.253821379849282)
--(axis cs:350,-0.658459627421649)
--(axis cs:349,-1.03579245283367)
--(axis cs:348,-1.34800903139727)
--(axis cs:347,-1.59318405789607)
--(axis cs:346,-1.7570720175815)
--(axis cs:345,-1.81852523313555)
--(axis cs:344,-1.76670704004369)
--(axis cs:343,-1.60650118660656)
--(axis cs:342,-1.35672767827273)
--(axis cs:341,-1.03225745522677)
--(axis cs:340,-0.654900873781117)
--(axis cs:339,-0.261970463285073)
--(axis cs:338,0.106961982445227)
--(axis cs:337,0.424131535013165)
--(axis cs:336,0.665821291487731)
--(axis cs:335,0.817910223385225)
--(axis cs:334,0.879205268875438)
--(axis cs:333,0.852033749897664)
--(axis cs:332,0.73217938623875)
--(axis cs:331,0.52023497585578)
--(axis cs:330,0.221350644835739)
--(axis cs:329,-0.141182617675045)
--(axis cs:328,-0.495826841913333)
--(axis cs:327,-0.788554883410088)
--(axis cs:326,-0.998706500958323)
--(axis cs:325,-1.12163887313709)
--(axis cs:324,-1.17674471800014)
--(axis cs:323,-1.17821378231831)
--(axis cs:322,-1.13331683219394)
--(axis cs:321,-1.04908998795588)
--(axis cs:320,-0.635182017389003)
--(axis cs:319,-0.246657737086486)
--(axis cs:318,0.136896926780453)
--(axis cs:317,0.478054893816924)
--(axis cs:316,0.735680724445486)
--(axis cs:315,0.889096636792174)
--(axis cs:314,0.937363602150837)
--(axis cs:313,0.874040891028041)
--(axis cs:312,0.682905773183447)
--(axis cs:311,0.376975778311808)
--(axis cs:310,-0.0251575220718361)
--(axis cs:309,-0.456837405589434)
--(axis cs:308,-0.859805148395612)
--(axis cs:307,-1.24428764064335)
--(axis cs:306,-1.58273736029343)
--(axis cs:305,-1.8392390057089)
--(axis cs:304,-2.00180335429038)
--(axis cs:303,-2.08292301929057)
--(axis cs:302,-2.0842079541733)
--(axis cs:301,-1.9739071379398)
--(axis cs:300,-1.72305879129604)
--(axis cs:299,-1.32714790782349)
--(axis cs:298,-0.814440219521216)
--(axis cs:297,-0.205155707561888)
--(axis cs:296,0.474091557668191)
--(axis cs:295,1.17299835036197)
--(axis cs:294,1.8637273600284)
--(axis cs:293,2.51548818340602)
--(axis cs:292,3.04764555216148)
--(axis cs:291,3.37940258483297)
--(axis cs:290,3.41790381333186)
--(axis cs:289,3.05677601119393)
--(axis cs:288,2.63969389156908)
--(axis cs:287,1.93279928747615)
--(axis cs:286,0.934687776232079)
--(axis cs:285,-0.170832865411991)
--(axis cs:284,-1.25025012849503)
--(axis cs:283,-2.186897844711)
--(axis cs:282,-2.88635044251567)
--(axis cs:281,-3.31004681049273)
--(axis cs:280,-3.52983247746458)
--(axis cs:279,-3.58317818956188)
--(axis cs:278,-3.55065134895686)
--(axis cs:277,-3.48466456009418)
--(axis cs:276,-3.41603756989391)
--(axis cs:275,-3.3631435542517)
--(axis cs:274,-3.32778485325943)
--(axis cs:273,-3.30656523972898)
--(axis cs:272,-3.29857214389913)
--(axis cs:271,-3.30496713574111)
--(axis cs:270,-3.32074994830415)
--(axis cs:269,-3.34623893116688)
--(axis cs:268,-3.37851895838311)
--(axis cs:267,-3.41167677858367)
--(axis cs:266,-3.43735700773053)
--(axis cs:265,-3.45710559446333)
--(axis cs:264,-3.46756208548936)
--(axis cs:263,-3.46407800388879)
--(axis cs:262,-3.44701160127604)
--(axis cs:261,-3.41790622540861)
--(axis cs:260,-3.38356596004)
--(axis cs:259,-3.34784929029852)
--(axis cs:258,-3.30370147952041)
--(axis cs:257,-3.25312399824715)
--(axis cs:256,-3.2912223734227)
--(axis cs:255,-3.19364788030646)
--(axis cs:254,-3.10512584311482)
--(axis cs:253,-3.0145010228308)
--(axis cs:252,-2.94655655904108)
--(axis cs:251,-2.89855819570263)
--(axis cs:250,-2.86363368376979)
--(axis cs:249,-2.85181191251596)
--(axis cs:248,-2.87145680395301)
--(axis cs:247,-2.92171711754328)
--(axis cs:246,-3.00079904083832)
--(axis cs:245,-3.10578267277526)
--(axis cs:244,-3.23415307305226)
--(axis cs:243,-3.3873330495273)
--(axis cs:242,-3.54319742601248)
--(axis cs:241,-3.70649824200458)
--(axis cs:240,-3.8557586172887)
--(axis cs:239,-3.97142451446458)
--(axis cs:238,-4.03245609955185)
--(axis cs:237,-4.02191427922471)
--(axis cs:236,-3.93999834643934)
--(axis cs:235,-3.78037446513169)
--(axis cs:234,-3.55573459050625)
--(axis cs:233,-3.2796052835535)
--(axis cs:232,-2.95072050139567)
--(axis cs:231,-2.57289881780147)
--(axis cs:230,-2.168965807837)
--(axis cs:229,-1.77535716358848)
--(axis cs:228,-1.40564604513446)
--(axis cs:227,-1.04384930744483)
--(axis cs:226,-0.702063567506639)
--(axis cs:225,-0.397760923972713)
--(axis cs:224,-0.263410080473023)
--(axis cs:223,-0.174147557647741)
--(axis cs:222,-0.120455018728852)
--(axis cs:221,-0.0922466275550387)
--(axis cs:220,-0.0833657801687833)
--(axis cs:219,-0.0898599918666209)
--(axis cs:218,-0.109531112582844)
--(axis cs:217,-0.139936866660255)
--(axis cs:216,-0.177845901922203)
--(axis cs:215,-0.21866631636995)
--(axis cs:214,-0.259405844052028)
--(axis cs:213,-0.295743443074729)
--(axis cs:212,-0.325071863875452)
--(axis cs:211,-0.345443875633072)
--(axis cs:210,-0.356672630979927)
--(axis cs:209,-0.359816036317212)
--(axis cs:208,-0.356709873788132)
--(axis cs:207,-0.347352475020999)
--(axis cs:206,-0.333800547765507)
--(axis cs:205,-0.3150733686418)
--(axis cs:204,-0.291081127676747)
--(axis cs:203,-0.263554542427126)
--(axis cs:202,-0.236298858642162)
--(axis cs:201,-0.209168791792301)
--(axis cs:200,-0.179614068012822)
--(axis cs:199,-0.14543286833048)
--(axis cs:198,-0.107371075784337)
--(axis cs:197,-0.068639191295139)
--(axis cs:196,-0.0345679521464039)
--(axis cs:195,-0.0102423141626034)
--(axis cs:194,0.00104138831966044)
--(axis cs:193,-0.00308636598224693)
--(axis cs:192,-0.0390836802519714)
--(axis cs:191,0.0166067608389017)
--(axis cs:190,0.0483718365738552)
--(axis cs:189,0.0614467840769712)
--(axis cs:188,0.0576834857330718)
--(axis cs:187,0.0386948266867985)
--(axis cs:186,0.00703760103547196)
--(axis cs:185,-0.033431416866358)
--(axis cs:184,-0.0784069780624768)
--(axis cs:183,-0.124154045002331)
--(axis cs:182,-0.168092701842956)
--(axis cs:181,-0.207889926598279)
--(axis cs:180,-0.241495799715531)
--(axis cs:179,-0.266664836682942)
--(axis cs:178,-0.281804855739033)
--(axis cs:177,-0.286280971529597)
--(axis cs:176,-0.279232709608396)
--(axis cs:175,-0.25937098819441)
--(axis cs:174,-0.226379754204512)
--(axis cs:173,-0.179698847681766)
--(axis cs:172,-0.120808325165562)
--(axis cs:171,-0.0508757528737932)
--(axis cs:170,0.0270812287014303)
--(axis cs:169,0.108613874422631)
--(axis cs:168,0.187599153786783)
--(axis cs:167,0.257286965224194)
--(axis cs:166,0.310966326719552)
--(axis cs:165,0.343563518022246)
--(axis cs:164,0.351779772444007)
--(axis cs:163,0.334367319433212)
--(axis cs:162,0.29286614035457)
--(axis cs:161,0.233311475853231)
--(axis cs:160,0.103311401380778)
--(axis cs:159,0.0800278617061447)
--(axis cs:158,0.0304496513261689)
--(axis cs:157,-0.0321346422498747)
--(axis cs:156,-0.0990009658349609)
--(axis cs:155,-0.162699795456765)
--(axis cs:154,-0.217581362403136)
--(axis cs:153,-0.258893958634107)
--(axis cs:152,-0.283384460061157)
--(axis cs:151,-0.288267673205297)
--(axis cs:150,-0.271660880626298)
--(axis cs:149,-0.231954562770837)
--(axis cs:148,-0.168933338577911)
--(axis cs:147,-0.0841084862545173)
--(axis cs:146,0.0183963424480477)
--(axis cs:145,0.132254476249572)
--(axis cs:144,0.249322032458086)
--(axis cs:143,0.360940315406188)
--(axis cs:142,0.458895009132229)
--(axis cs:141,0.536113872465863)
--(axis cs:140,0.586583500148066)
--(axis cs:139,0.605754791949669)
--(axis cs:138,0.590523216722071)
--(axis cs:137,0.539340088758785)
--(axis cs:136,0.452822434681979)
--(axis cs:135,0.334926301684937)
--(axis cs:134,0.192763741206535)
--(axis cs:133,0.0374790580371064)
--(axis cs:132,-0.116916486729626)
--(axis cs:131,-0.252593546276687)
--(axis cs:130,-0.351162358307113)
--(axis cs:129,-0.400169190038973)
--(axis cs:128,-0.801233482118307)
--(axis cs:127,-0.88770378475285)
--(axis cs:126,-0.909443513780042)
--(axis cs:125,-0.864986544130635)
--(axis cs:124,-0.761917642275105)
--(axis cs:123,-0.608000558810408)
--(axis cs:122,-0.415355011748249)
--(axis cs:121,-0.197442888105453)
--(axis cs:120,0.0296593732250206)
--(axis cs:119,0.249131299028201)
--(axis cs:118,0.446523875191227)
--(axis cs:117,0.611218641698278)
--(axis cs:116,0.739168266042144)
--(axis cs:115,0.828976749107061)
--(axis cs:114,0.891043869649046)
--(axis cs:113,0.938237096363823)
--(axis cs:112,0.981354111289488)
--(axis cs:111,1.02743583422191)
--(axis cs:110,1.07922016153643)
--(axis cs:109,1.13475479617602)
--(axis cs:108,1.18900625988202)
--(axis cs:107,1.23574889459801)
--(axis cs:106,1.27023428686682)
--(axis cs:105,1.28963284147409)
--(axis cs:104,1.29294285757471)
--(axis cs:103,1.28027661753547)
--(axis cs:102,1.25185601617039)
--(axis cs:101,1.20755491181922)
--(axis cs:100,1.14615122885307)
--(axis cs:99,1.06702654392114)
--(axis cs:98,0.972304884117952)
--(axis cs:97,0.87087081814137)
--(axis cs:96,0.803420495384805)
--(axis cs:95,0.797086526618495)
--(axis cs:94,0.806013300152972)
--(axis cs:93,0.824717767521615)
--(axis cs:92,0.850052016180928)
--(axis cs:91,0.879886979455221)
--(axis cs:90,0.912674211675349)
--(axis cs:89,0.947390879065123)
--(axis cs:88,0.9835213750146)
--(axis cs:87,1.02074250469469)
--(axis cs:86,1.05887078151996)
--(axis cs:85,1.09704634157145)
--(axis cs:84,1.13412675700155)
--(axis cs:83,1.16793539145157)
--(axis cs:82,1.19587839626769)
--(axis cs:81,1.21504032161739)
--(axis cs:80,1.22270183914591)
--(axis cs:79,1.21680557452603)
--(axis cs:78,1.19626362902698)
--(axis cs:77,1.16124590421276)
--(axis cs:76,1.11354763242199)
--(axis cs:75,1.05603778272296)
--(axis cs:74,0.99250746748123)
--(axis cs:73,0.927813114814924)
--(axis cs:72,0.866915158830278)
--(axis cs:71,0.814836931936623)
--(axis cs:70,0.775383444230426)
--(axis cs:69,0.751271697288355)
--(axis cs:68,0.746165238310469)
--(axis cs:67,0.763902896516183)
--(axis cs:66,0.807844317699826)
--(axis cs:65,0.88109626940013)
--(axis cs:64,0.92974591311498)
--(axis cs:63,1.01802307172442)
--(axis cs:62,1.09873782042551)
--(axis cs:61,1.16665792413295)
--(axis cs:60,1.22523520783752)
--(axis cs:59,1.27560645734836)
--(axis cs:58,1.31711689763994)
--(axis cs:57,1.34795701183459)
--(axis cs:56,1.36554057273977)
--(axis cs:55,1.36648423378079)
--(axis cs:54,1.34696014493457)
--(axis cs:53,1.30405566315649)
--(axis cs:52,1.2363422458638)
--(axis cs:51,1.14623442198373)
--(axis cs:50,1.04033458227977)
--(axis cs:49,0.928919516814173)
--(axis cs:48,0.822455893857482)
--(axis cs:47,0.729956840008144)
--(axis cs:46,0.658048660753499)
--(axis cs:45,0.611132793939442)
--(axis cs:44,0.592629456667298)
--(axis cs:43,0.604734000434434)
--(axis cs:42,0.648748853763462)
--(axis cs:41,0.724979958460795)
--(axis cs:40,0.83228633654999)
--(axis cs:39,0.966521571478359)
--(axis cs:38,1.12046358032218)
--(axis cs:37,1.28284341319257)
--(axis cs:36,1.44129869465155)
--(axis cs:35,1.58147573553992)
--(axis cs:34,1.69902999297235)
--(axis cs:33,1.78415368328188)
--(axis cs:32,1.65309432631571)
--(axis cs:31,1.73705195575992)
--(axis cs:30,1.76565535715149)
--(axis cs:29,1.73393478169667)
--(axis cs:28,1.64948169472841)
--(axis cs:27,1.51428493461821)
--(axis cs:26,1.33357491296299)
--(axis cs:25,1.10824326585526)
--(axis cs:24,0.844083983226165)
--(axis cs:23,0.557290703264389)
--(axis cs:22,0.269525336951177)
--(axis cs:21,0.00651546213880588)
--(axis cs:20,-0.173890560324282)
--(axis cs:19,-0.284602424121025)
--(axis cs:18,-0.336390804724551)
--(axis cs:17,-0.345373208749126)
--(axis cs:16,-0.328805784763026)
--(axis cs:15,-0.301195649407163)
--(axis cs:14,-0.272605167032884)
--(axis cs:13,-0.247996132883593)
--(axis cs:12,-0.228899341185755)
--(axis cs:11,-0.216162670587783)
--(axis cs:10,-0.208239603290965)
--(axis cs:9,-0.20307198361472)
--(axis cs:8,-0.19943625404904)
--(axis cs:7,-0.196978682505202)
--(axis cs:6,-0.196045618243937)
--(axis cs:5,-0.197429817206561)
--(axis cs:4,-0.202232204787784)
--(axis cs:3,-0.211538858390685)
--(axis cs:2,-0.226300071132579)
--(axis cs:1,-0.247693081968335)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
1 -0.000262403999999883
2 -0.000262403999999883
3 -0.000262403999999883
4 -0.000262403999999883
5 -0.000262403999999883
6 -0.000262403999999883
7 0.000914639999999967
8 0.000914639999999967
9 0.000914639999999967
10 0.000914639999999967
11 0.000914639999999967
12 -0.000262403999999883
13 0.000914639999999967
14 -0.000262403999999883
15 0.000914639999999967
16 -0.000262403999999883
17 0.000914639999999967
18 0.000914639999999967
19 0.00562137000000007
20 0.0157699039999999
21 0.0511589419999998
22 0.670577308
23 0.880008462
24 1.094588798
25 1.348498798
26 1.596342236
27 1.78912536
28 1.909932404
29 1.994118966
30 2.13200601
31 2.17351601
32 2.117452404
33 2.023582236
34 1.897895192
35 1.753941586
36 1.607548462
37 1.522184856
38 1.38067125
39 1.236717644
40 1.106141082
41 0.993841082
42 0.905951082
43 0.863177644
44 0.847264688
45 0.86309125
46 0.913097812
47 0.986251418
48 1.089968462
49 1.193685024
50 1.299841586
51 1.40355863
52 1.49632863
53 1.57933863
54 1.63792863
55 1.68675863
56 1.695351586
57 1.691735024
58 1.666138462
59 1.614954856
60 1.542977812
61 1.45880125
62 1.372174688
63 1.294044688
64 1.219627644
65 1.153707644
66 1.091404688
67 1.054784688
68 1.025494688
69 1.01934125
70 1.020517812
71 1.042497812
72 1.077844856
73 1.130291418
74 1.177858462
75 1.238898462
76 1.293785024
77 1.345055024
78 1.391435024
79 1.420735024
80 1.440265024
81 1.446418462
82 1.435471418
83 1.418381418
84 1.387904856
85 1.352547812
86 1.298837812
87 1.25128125
88 1.186624688
89 1.150004688
90 1.110944688
91 1.081644688
92 1.05596125
93 1.04864125
94 1.04132125
95 1.047377812
96 1.068084856
97 1.094934856
98 1.127851418
99 1.169361418
100 1.203541418
101 1.242601418
102 1.274341418
103 1.308521418
104 1.315841418
105 1.332931418
106 1.326874856
107 1.331754856
108 1.308607812
109 1.293957812
110 1.259777812
111 1.23419125
112 1.193944688
113 1.169534688
114 1.140234688
115 1.132914688
116 1.088964688
117 0.943747644
118 0.602034038
119 0.500681082
120 0.292157308
121 0.10595911
122 -0.0692051680000003
123 -0.25060976
124 -0.389500096
125 -0.43597649
126 -0.444742716
127 -0.41815238
128 -0.386671562
129 -0.291721226
130 -0.163863846
131 -0.0176435100000005
132 0.137170264
133 0.291984038
134 0.432234687999999
135 0.567594856
136 0.670048462
137 0.753058462
138 0.800615024
139 0.818968462
140 0.799524856
141 0.760637644
142 0.67419387
143 0.590180096
144 0.48546976
145 0.383188942
146 0.280832212
147 0.196731562
148 0.118698438
149 0.0674284379999999
150 0.0308084379999998
151 0.018511562
152 0.0171522119999996
153 0.0402223799999999
154 0.0730425480000001
155 0.125402716
156 0.182642884
157 0.252093534
158 0.31547714
159 0.378870264
160 0.42761387
161 0.46423387
162 0.48864387
163 0.50573387
164 0.497237308
165 0.489993702
166 0.465670096
167 0.442523534
168 0.392602884
169 0.34630976
170 0.28661911
171 0.230555986
172 0.17693238
173 0.129375336
174 0.0598387740000002
175 0.0293622119999997
176 -0.010961226
177 -0.0146746640000002
178 -0.0159376200000003
179 -0.00507745200000009
180 0.0216861539999997
181 0.0630128839999999
182 0.109316489999999
183 0.15678714
184 0.203090264
185 0.25427387
186 0.292070914
187 0.328604038
188 0.345694038
189 0.345694038
190 0.337187476
191 0.327427476
192 0.299390914
193 0.272627308
194 0.231213702
195 0.175140096
196 0.15081649
197 0.115459927999999
198 0.0837199279999998
199 0.067902884
200 0.0519899279999998
201 0.0495399279999997
202 0.0336264899999996
203 0.00341910999999984
204 -0.0823764659999999
205 -0.112593846
206 -0.116124014
207 -0.11377089
208 -0.15265762
209 -0.131854664
210 -0.14044762
211 -0.117204664
212 -0.0782310580000001
213 -0.0271438460000004
214 0.0178963219999999
215 0.0714335340000001
216 0.101813702
217 0.135907308
218 0.149197476
219 0.154001082
220 0.151551082
221 0.145407644
222 0.125877644
223 0.095401082
224 0.022247476
225 -0.20715613
226 -0.547163846
227 -0.792987812
228 -1.137098534
229 -1.57241086
230 -1.91636272
231 -2.23577648
232 -2.82009354
233 -3.17676084
234 -3.37849364
235 -3.54583714
236 -3.6757895
237 -3.75531636
238 -3.78812264
239 -3.71540604
240 -3.64618706
241 -3.47697988
242 -3.26588072
243 -3.13040716
244 -2.92301692
245 -2.84608878
246 -2.73240358
247 -2.67520974
248 -2.66287846
249 -2.60577764
250 -2.58477942
251 -2.62771902
252 -2.68840248
253 -2.74955894
254 -2.81298454
255 -2.8882636
256 -2.96445686
257 -3.02229238
258 -3.09224988
259 -3.14393748
260 -3.18241968
261 -3.21131074
262 -3.22717226
263 -3.23597048
264 -3.236707
265 -3.21320438
266 -3.1888774
267 -3.16708308
268 -3.14075048
269 -3.12645702
270 -3.0964205
271 -3.08330312
272 -3.07876966
273 -3.09712358
274 -3.1032775
275 -3.10689358
276 -3.1054488
277 -3.11386704
278 -3.11975226
279 -3.14371788
280 -3.16408224
281 -3.18064002
282 -3.10793224
283 -2.10520132
284 -0.7986856
285 0.18596106
286 1.323528
287 2.15405156
288 2.76714522
289 3.42122762
290 3.517387476
291 3.469172716
292 3.398901562
293 2.68408082
294 2.34815026
295 1.52491726
296 0.57521726
297 -0.0335766800000004
298 -0.654313366
299 -1.27128366
300 -1.665401942
301 -1.871764822
302 -1.805690476
303 -1.577482356
304 -1.554475106
305 -1.57226774
306 -1.36310125
307 -0.949292212
308 -0.587573678
309 -0.406169086
310 0.0524548559999998
311 0.585775024
312 0.908217812
313 1.243422404
314 1.316489134
315 1.400762572
316 1.162679134
317 0.65251601
318 0.440558462
319 0.00010468799999952
320 -0.355816466
321 -0.660111562
322 -0.830309928
323 -0.95691387
324 -1.004567308
325 -0.947672716
326 -0.800631394
327 -0.53277351
328 -0.314845312
329 -0.0233984140000003
330 0.41705536
331 0.736702572
332 0.98193274
333 1.223546346
334 1.316229952
335 1.257543558
336 1.04388012
337 0.69964012
338 0.40423012
339 -0.00339348600000022
340 -0.479290216
341 -0.782764808
342 -1.052058918
343 -1.332203678
344 -1.485133774
345 -1.510461154
346 -1.44354238
347 -1.237814664
348 -0.99067286
349 -0.70428875
350 -0.31519137
351 0.0191053599999997
352 0.304572572
353 0.68164274
354 0.941513389999999
355 1.056176514
356 1.155003558
357 1.18548012
358 1.118297164
359 0.96820012
360 0.774153558
361 0.565456514
362 0.36046339
363 0.12988274
364 -0.0530439899999999
365 -0.11517464
366 -0.250534808
367 -0.284541538
368 -0.30389875
369 -0.274512356
370 -0.208592356
371 -0.0830785820000002
372 0.23150536
373 0.909956178
374 1.401679952
375 1.943497164
376 2.326883558
377 2.556546346
378 2.64806339
379 2.578439952
380 2.397769952
381 2.113479784
382 1.825486178
383 1.483772572
384 1.294692404
385 1.128768798
386 0.92747863
387 0.737231418
388 0.617601418
389 0.566245024
390 0.59789863
391 0.685692236
392 0.845568798
393 1.041968966
394 1.25798601
395 1.471562572
396 1.694909134
397 1.876746178
398 2.023236178
399 2.067272572
400 2.05388601
401 1.970962404
402 1.828272236
403 1.624551586
404 1.391521418
405 1.12432125
406 0.863177644
407 0.639841082
408 0.460347644
409 0.312604688
410 0.217384688
411 0.161147812
412 0.183031418
413 0.252481586
414 0.382962236
415 0.52691536
416 0.706312404
417 0.89177601
418 1.105352572
419 1.324996178
420 1.56298274
421 1.761919784
422 1.940139784
423 2.06347274
424 2.14892274
425 2.169716178
426 2.142952572
427 2.05144601
428 1.94537536
429 1.806302236
430 1.685495192
431 1.515955024
432 1.341524856
433 1.159677812
434 0.99249125
435 0.830174688
436 0.698344688
437 0.58721125
438 0.51153125
439 0.462614856
440 0.454021418
441 0.480795024
442 0.53929863
443 0.629542236
444 0.721048798
445 0.821148798
446 0.935812404
447 1.038352404
448 1.133562404
449 1.228782404
450 1.309342404
451 1.358172404
452 1.409442404
453 1.43267536
454 1.451028798
455 1.451028798
456 1.449852236
457 1.432762236
458 1.419385192
459 1.39622863
460 1.38646863
461 1.37425863
462 1.365761586
463 1.36205863
464 1.358431586
465 1.346231586
466 1.346231586
467 1.331581586
468 1.325525024
469 1.298665024
470 1.284015024
471 0.845828462
472 0.522737476
473 0.115815986
474 -0.233606154
475 -0.626438966
476 -0.8758475
477 -1.089078486
478 -1.28295226
479 -1.351754712
480 -1.361039784
481 -1.298357812
482 -1.206376322
483 -1.292258774
484 -0.883372212
485 -0.756033678
486 -0.409968918
487 -0.355255144
488 -0.550834808
489 -0.626201226
490 -0.286258462
491 -0.241368606
492 -0.27179125
493 -0.239641274
494 -0.228121466
495 -0.211625264
496 -0.140944616
497 -0.0732423320000004
498 -0.086921034
499 -0.043532356
500 0.0127909139999995
501 0.0568273079999999
502 0.0570864899999997
503 0.0692964899999997
504 0.103120914
505 0.111271418
506 0.117889784
507 0.0528871639999999
508 0.0206278359999996
509 -0.0444711780000002
510 -0.184538558
511 -0.262754952
512 -0.355438558
};
\addplot [line width=0.00pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
513 -0.413034784
514 -0.453800192
515 -0.436677716
516 -0.390514904
517 -0.230885048
518 -0.186729784
519 -0.110218798
520 0.00517891799999992
521 0.114423678
522 0.161731058
523 0.248088437999999
524 0.279558774
525 0.300178942
526 0.303805986
527 0.300092548
528 0.296475986
529 0.286715986
530 0.263558942
531 0.225848774
532 0.200348606
533 0.179728438
534 0.16290762
535 0.139664664
536 0.139751058
537 0.12293024
538 0.131254014
539 0.126374014
540 0.125197452
541 0.120307452
542 0.11181089
543 0.100863846
544 0.0789802399999995
545 0.0510400720000002
546 0.0255399039999999
547 2.97359999996694e-05
548 -0.0290874760000004
549 -0.053324688
550 -0.0654478120000004
551 -0.0751214180000002
552 -0.0726814180000002
553 -0.0702414180000002
554 -0.0617448560000002
555 -0.0434778120000003
556 -0.00214108200000007
557 0.040362692
558 0.0913635099999999
559 0.14843089
560 0.192942212
561 0.226410096
562 0.443344038
563 0.606568462
564 0.82232536
565 1.03825601
566 1.321379134
567 1.798626178
568 2.207426346
569 2.355179784
570 2.431042572
571 2.446859134
572 2.350386178
573 2.160042572
574 1.927022404
575 1.667142236
576 1.368201586
577 1.245041418
578 1.00714125
579 0.758380914
580 0.531417308
581 0.367750914
582 0.256627476
583 0.207711082
584 0.194237644
585 0.23565125
586 0.324631418
587 0.453935024
588 0.58812863
589 0.750435192
590 0.932282236
591 1.160422404
592 1.049288966
593 0.894485192
594 0.486117476
595 -0.0110476200000003
596 -0.152107332
597 -0.431377188
598 -0.840047596
599 -1.208945336
600 -1.74689832
601 -2.26174536
602 -2.53991964
603 -3.16903338
604 -3.39360198
605 -3.58042308
606 -3.80674274
607 -3.90683826
608 -3.96435668
609 -3.9490036
610 -3.81248224
611 -3.75534598
612 -3.59407804
613 -3.40268856
614 -3.12263412
615 -2.9855461
616 -2.76951236
617 -2.64993676
618 -2.51812772
619 -2.43730998
620 -2.30528664
621 -2.26074236
622 -2.27326546
623 -2.32144678
624 -2.39651154
625 -2.48343976
626 -2.56612666
627 -2.67488264
628 -2.77740368
629 -2.89513256
630 -2.99821344
631 -3.09876448
632 -3.15807904
633 -3.21394938
634 -3.22801276
635 -3.24334688
636 -3.24843918
637 -3.241587
638 -3.19293786
639 -3.17231962
640 -3.1496031
641 -3.1183905
642 -3.07894534
643 -3.05750274
644 -3.02908668
645 -3.01631584
646 -2.981575
647 -2.98925154
648 -2.99068632
649 -2.983542
650 -3.00325286
651 -3.0189811
652 -3.022602
653 -3.02595938
654 -3.04052154
655 -3.04378108
656 -3.04495716
657 -3.06270584
658 -3.0637889
659 -3.09011668
660 -3.0837919
661 -2.949835
662 -1.50412584
663 -0.56762188
664 0.33734872
665 1.02035844
666 2.02234284
667 2.5288026
668 2.720062692
669 2.894513894
670 2.680969808
671 2.189861274
672 1.616887308
673 0.9956981
674 0.2637
675 -0.48368462
676 -1.1289688
677 -1.5753713
678 -1.87893084
679 -2.2031785
680 -2.0459895
681 -1.79536
682 -1.72273524
683 -1.77021348
684 -1.53650312
685 -1.1312045
686 -0.72243336
687 -0.65107252
688 -0.119977500000001
689 0.361824038
690 0.788350962
691 1.036614928
692 1.252577572
693 1.41248661
694 1.218343654
695 1.006828558
696 0.705232644
697 0.346104904
698 -0.00544365400000002
699 -0.321711562
700 -0.62451796
701 -0.92958916
702 -1.0782839
703 -1.10940866
704 -1.15038644
705 -1.10652428
706 -0.93920692
707 -0.739247
708 -0.56360442
709 -0.38787882
710 -0.0971015620000002
711 0.15242536
712 0.34254226
713 0.430897188
714 0.488881466
715 0.46319851
716 0.339390144
717 0.186465048
718 -0.0450649759999999
719 -0.264385
720 -0.4981832
721 -0.68467402
722 -0.8105744
723 -0.873527
724 -0.90987348
725 -0.87125786
726 -0.79989702
727 -0.64378926
728 -0.48397276
729 -0.388548942
730 -0.233616298
731 -0.014555938
732 0.12202375
733 0.26954
734 0.364965264
735 0.426383798
736 0.473248726
737 0.435009712
738 0.374973486
739 0.296583822
740 0.196311034
741 0.0984777639999996
742 0.00190841399999986
743 -0.0290874760000004
744 -0.0845033660000003
745 -0.109355336
746 0.0621923799999999
747 0.0276563219999999
748 0.0982835340000001
749 0.150730096
750 0.216477308
751 0.220007476
752 0.26251125
753 0.248865024
754 0.259801586
755 0.303568798
756 0.269302404
757 0.248508966
758 0.228978966
759 0.193622404
760 0.18511536
761 0.174178798
762 0.170562236
763 0.185212236
764 0.201125192
765 0.230415192
766 0.264595192
767 0.301215191999999
768 0.336572236
769 0.363432236
770 0.386578798
771 0.396348798
772 0.39508536
773 0.396348798
774 0.381698798
775 0.342638798
776 0.319482236
777 0.296335191999999
778 0.25121863
779 0.229325024
780 0.223268462
781 0.236741418
782 0.270921418
783 0.301484856
784 0.378427812
785 0.468757812
786 0.571297812
787 0.701874856
788 0.865358462
789 1.071615024
790 1.381502236
791 1.803688966
792 1.969612572
793 2.063742404
794 2.134542404
795 2.13933601
796 2.07341601
797 1.962292572
798 1.81109536
799 1.653668798
800 1.542632236
801 1.38158863
802 1.229041586
803 1.098465024
804 0.992308462
805 0.900715024
806 0.854325024
807 0.820145024
808 0.821321586
809 0.84935863
810 0.914015191999999
811 0.976222236
812 1.057968798
813 1.133648798
814 1.20562536
815 1.26666536
816 1.32281536
817 1.35455536
818 1.37652536
819 1.372908798
820 1.360698798
821 1.335112236
822 1.298492236
823 1.260695192
824 1.216745192
825 1.17650863
826 1.15453863
827 1.13255863
828 1.128855192
829 1.131295192
830 1.153265192
831 1.181302236
832 1.220362236
833 1.260598798
834 1.309428798
835 1.346048798
836 1.382678798
837 1.394878798
838 1.414408798
839 1.401032236
840 1.386382236
841 1.343695192
842 1.289985192
843 1.22533863
844 1.163121586
845 1.089881586
846 1.030115024
847 0.956865024
848 0.900715024
849 0.849445024
850 0.823771586
851 0.794471586
852 0.80540863
853 0.81517863
854 0.848095192
855 0.898102236
856 0.970078798
857 1.02740536
858 1.10552536
859 1.17633536
860 1.258072404
861 1.314222404
862 1.377702404
863 1.428972404
864 1.477802404
865 1.50103536
866 1.52301536
867 1.514508798
868 1.507188798
869 1.471832236
870 1.429145192
871 1.37181863
872 1.312051586
873 1.240075024
874 1.171715024
875 1.100915024
876 1.038698462
877 0.975218462
878 0.926398462
879 0.884888462
880 0.856775024
881 0.829915024
882 0.828651586
883 0.838411586
884 0.86644863
885 0.901805192
886 0.940865192
887 0.983552236
888 1.042142236
889 1.088532236
890 1.145858798
891 1.187358798
892 1.238628798
893 1.267928798
894 1.299668798
895 1.315582236
896 1.337552236
897 1.357082236
898 1.375435192
899 1.260695192
900 0.903155024
901 0.746991418
902 0.493264688
903 0.23870649
904 -0.0168450000000004
905 -0.29925649
906 -0.553727812
907 -0.75121863
908 -0.974382404
909 -1.291070288
910 -1.14758161
911 -1.220529952
912 -1.191974062
913 -1.234089784
914 -1.50023626
915 -1.746672058
916 -1.86009674
917 -1.94230534
918 -2.2360984
919 -2.59315034
920 -2.7586516
921 -2.84664792
922 -2.86925164
923 -2.79478016
924 -2.69947532
925 -2.50081094
926 -1.76296106
927 -1.4050094
928 -0.93659346
929 -0.23453156
930 0.55136988
931 1.35291654
932 2.100752236
933 2.648236586
934 3.22369351
935 3.272728774
936 3.321116322
937 3.106416634
938 2.710464664
939 2.257066298
940 1.541002188
941 0.807837596
942 0.58929464
943 -0.0337402880000002
944 -0.549560962
945 -0.786909808
946 -1.07787226
947 -1.273365048
948 -1.288976346
949 -1.23126125
950 -1.159899928
951 -1.005442212
952 -0.775304014
953 -0.503569904
954 -0.241508918
955 0.0121314179999996
956 0.270662236
957 0.479262404
958 0.661022572
959 0.751266178
960 0.756146178
961 0.681729134
962 0.546358966
963 0.37083863
964 0.174707644
965 -0.0213464660000002
966 -0.17950762
967 -0.314608606
968 -0.409645336
969 -0.453595336
970 -0.409915
971 -0.333404014
972 -0.206800072000001
973 -0.0313761300000004
974 0.14532125
975 0.309895024
976 0.485502236
977 0.652602404
978 0.787972572
979 0.887986178
980 0.96728274
981 0.983109784
982 0.961139784
983 0.85009274
984 0.68181601
985 0.51244863
986 0.302834687999999
987 0.064103534
988 -0.191544832
989 -0.471506322
990 -0.74480601
991 -0.782991106
992 -0.89856161
993 -1.018224086
994 -1.014607524
995 -1.172207356
996 -1.412536082
997 -1.17406411
998 -1.307092188
999 -1.45192788
1000 -1.48985772
1001 -1.61172012
1002 -1.69211692
1003 -1.7607581
1004 -2.0096149
1005 -2.46155908
1006 -2.59852182
1007 -2.75922892
1008 -2.89429254
1009 -2.9814061
1010 -3.08099418
1011 -3.12177414
1012 -3.13775412
1013 -3.16402932
1014 -3.14696976
1015 -3.13676538
1016 -3.10485452
1017 -3.06876192
1018 -3.03275716
1019 -2.98851502
1020 -2.93711856
1021 -2.91240642
1022 -2.8962882
1023 -2.89934344
1024 -2.9190443
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.358996949425829
513 -0.41598294088485
514 -0.472956443770723
515 -0.53597234936097
516 -0.617576909071269
517 -0.645356421497823
518 -0.631430859016331
519 -0.587756618339012
520 -0.523482659210958
521 -0.515242372540202
522 -0.40780433692633
523 -0.318436502165997
524 -0.219509970496946
525 -0.111585922674706
526 -0.111214670613357
527 -0.0523300127758244
528 0.010143953807072
529 0.0453457912035642
530 0.0786854842226414
531 0.0838997739287106
532 0.0348726417886778
533 -0.0166729863193713
534 -0.0885776254187431
535 -0.179490210596315
536 -0.182890701718805
537 -0.232105425541523
538 -0.241270632406588
539 -0.226587674181313
540 -0.18519883146255
541 -0.0553526405899398
542 0.0321110642986002
543 0.0971298595559154
544 0.159265838980211
545 0.231007012487335
546 0.224376426683737
547 0.233450450944734
548 0.24747725907848
549 0.199076941812053
550 0.201513218245573
551 0.18495037222912
552 0.143029465133567
553 0.0816593743753222
554 0.00924474642557405
555 0.000241368052559476
556 -0.0141530051555558
557 -0.0121237368304419
558 0.0155207264147512
559 0.025822912921895
560 0.00634246543709804
561 0.0928027448720887
562 0.173109285382674
563 0.321686161977595
564 0.517395899623701
565 0.783638146057514
566 1.09726764643239
567 1.37281915469157
568 1.63629983175129
569 1.87739325731609
570 2.01400908639767
571 2.08852224267341
572 2.13549986953661
573 2.1283482691999
574 2.00148636320804
575 1.81544393622701
576 1.62741647477588
577 1.42853890549126
578 1.20876903776269
579 0.986919471761533
580 0.833270855915173
581 0.630530017423715
582 0.45106861587233
583 0.287020180691553
584 0.147231637545774
585 0.0443886553479393
586 0.0365520759513833
587 0.0607713568017709
588 0.150398045061764
589 0.264652165185881
590 0.430179826477332
591 0.622165372128493
592 0.790560869921325
593 0.855634430286232
594 0.798545627737193
595 0.698301673485103
596 0.480912737829251
597 0.18619348786851
598 -0.231907569853862
599 -0.642836787595141
600 -1.07928008457507
601 -1.52615425836875
602 -1.9898063997086
603 -2.48968682557555
604 -2.93561062002767
605 -3.28784911251024
606 -3.57464519283766
607 -3.7926647591364
608 -3.90804954483583
609 -3.91898910583045
610 -3.84192820343325
611 -3.67563812549863
612 -3.53974243880353
613 -3.38068484397967
614 -3.20109187426577
615 -3.03648729179343
616 -2.83171092309378
617 -2.66824000030639
618 -2.54350448705705
619 -2.43124261604847
620 -2.3068752777124
621 -2.32520402423047
622 -2.40275519284528
623 -2.54933400068517
624 -2.69527766779934
625 -2.85702110630029
626 -2.94984081452218
627 -3.1087034882815
628 -3.20255915570793
629 -3.30679155719049
630 -3.43172935106887
631 -3.5113395002401
632 -3.53656815777097
633 -3.59317916947485
634 -3.6240707695962
635 -3.60403518850675
636 -3.61153391179025
637 -3.58359869581444
638 -3.55273111447342
639 -3.52042302924193
640 -3.49409958360323
641 -3.38661969163885
642 -3.22984192721321
643 -3.12403008682892
644 -2.98850432627831
645 -2.90084035740401
646 -2.79705535281941
647 -2.81989629933101
648 -2.83106939494025
649 -2.73259554736809
650 -2.79382262812092
651 -2.91590517034655
652 -3.08797360435842
653 -3.22545258973342
654 -3.30429866859818
655 -3.36987268857316
656 -3.37319980527584
657 -3.23815634550575
658 -3.04138335280317
659 -2.74604753102234
660 -2.3881659535628
661 -1.84158050824971
662 -1.19855078874174
663 -0.468173484394797
664 0.340304314438461
665 1.13679659037545
666 1.82262408594238
667 2.28972473192736
668 2.45105092168385
669 2.4076731736827
670 2.15939448797337
671 1.79488416744475
672 1.33187611924664
673 0.768350351388335
674 0.166853102729184
675 -0.422952744404117
676 -0.907428864227813
677 -1.30117508922303
678 -1.68401215203445
679 -1.95794322779735
680 -2.17133531170836
681 -2.28813372777509
682 -2.2338497726631
683 -1.99904239649915
684 -1.71444556210265
685 -1.30034884730751
686 -0.796426535848005
687 -0.275971222170786
688 0.242279324712536
689 0.751829147430829
690 1.15558602560831
691 1.44302623754863
692 1.62283763036321
693 1.60455573015126
694 1.49500818164018
695 1.29631334735735
696 1.02012982705675
697 0.687694517147864
698 0.325164156970838
699 -0.033479590975714
700 -0.367609063520707
701 -0.664367780328605
702 -0.928038128048067
703 -1.16747058612293
704 -1.27315481865217
705 -1.33041701403702
706 -1.40458213377337
707 -1.39098107782703
708 -1.28022257455953
709 -1.12727313859937
710 -0.897512352150638
711 -0.650711366688237
712 -0.391381582597273
713 -0.0989710869682392
714 0.127671205372604
715 0.385608299519399
716 0.558142261137432
717 0.647602009054861
718 0.649518073258127
719 0.635276634079911
720 0.584293846801433
721 0.417546846506674
722 0.237678423356123
723 0.00695850657944197
724 -0.179483969609694
725 -0.450011626198222
726 -0.701091678615054
727 -0.956031768203389
728 -1.1441098731164
729 -1.22968281038915
730 -1.30966715279289
731 -1.35872514773107
732 -1.34920273150443
733 -1.23249807571587
734 -1.11636823159409
735 -0.93530595649376
736 -0.749650794362689
737 -0.541878506545749
738 -0.32538818167892
739 -0.104471881640297
740 0.0600979403483277
741 0.219784443459801
742 0.338114280176596
743 0.456561466221746
744 0.517561442707076
745 0.56273610623414
746 0.551585709292133
747 0.492702881605499
748 0.397475517414458
749 0.272290737824411
750 0.130222866686315
751 0.123564057065451
752 0.0375189886224101
753 -0.0514712016156809
754 -0.0675634958974332
755 -0.0912169102827314
756 -0.0668021034977873
757 -0.033487906246378
758 -0.00412700204617966
759 0.0533833896148941
760 0.159492853934278
761 0.200809238809234
762 0.231188013903675
763 0.308853867991624
764 0.376596182811344
765 0.4348246967652
766 0.478878315407424
767 0.482388560887575
768 0.470918012961412
769 0.369121482455679
770 0.318355327264475
771 0.265946342765274
772 0.105163467605604
773 -5.97394733428125e-05
774 -0.0669684009975464
775 -0.198333832140679
776 -0.34503161594894
777 -0.390134664845329
778 -0.399353873642552
779 -0.335218604847991
780 -0.268601594627826
781 -0.150710802314602
782 0.0470407327247835
783 0.266290694952812
784 0.572436104101427
785 0.863674353116412
786 1.11797068495357
787 1.31176019326567
788 1.4824332760688
789 1.59456124111336
790 1.65573068631178
791 1.66485367164504
792 1.63164439231094
793 1.60350296607594
794 1.60318353353909
795 1.56725937036269
796 1.56239324726794
797 1.46427808894847
798 1.42344568083191
799 1.40821105550005
800 1.35005089388188
801 1.26290549943073
802 1.16410400518866
803 1.10317424080018
804 1.0782068602648
805 1.04946805822811
806 1.08657085205644
807 1.05223755429529
808 1.09988977872324
809 1.15287495246121
810 1.26175285633605
811 1.27685594600177
812 1.29705361754118
813 1.31423467082621
814 1.36812889812248
815 1.39215013986529
816 1.39756854688539
817 1.4466689475694
818 1.50511419266088
819 1.5338387533767
820 1.49557305165067
821 1.3371703165244
822 1.21498714234765
823 1.12594473756306
824 1.03910511303964
825 0.929386972441109
826 0.861737373626823
827 0.74032591017615
828 0.685708849610031
829 0.705771677204079
830 0.679135216093827
831 0.691051685304224
832 0.7370994262854
833 0.790523477932073
834 0.854721651817598
835 0.920445495385281
836 1.0708655889471
837 1.20357202591046
838 1.32079774966902
839 1.46326604508352
840 1.54985245446969
841 1.60233899775073
842 1.63414132487588
843 1.66156669070932
844 1.6452335397635
845 1.61791268118569
846 1.59302081411624
847 1.50229960802934
848 1.41217842183258
849 1.2955353505927
850 1.11618116637463
851 0.96418693838712
852 0.881553504784042
853 0.746359756752472
854 0.728786907543213
855 0.674459801228006
856 0.602740865778816
857 0.572966157935545
858 0.545876575321436
859 0.550400611866663
860 0.576794622109914
861 0.61633588713143
862 0.663792417341991
863 0.709238671213695
864 0.78500811978086
865 0.909888036426344
866 1.045247843151
867 1.10970788622644
868 1.1594479036923
869 1.25867352531764
870 1.37465373214994
871 1.41896839623847
872 1.51528125641366
873 1.55494565581742
874 1.56772465844412
875 1.57600048527885
876 1.51828432950005
877 1.48352411743819
878 1.4148457296112
879 1.35841952251279
880 1.28685337688857
881 1.24480382093085
882 1.16211163429092
883 1.11657101265674
884 1.05726075962534
885 1.03383863250321
886 0.964635469782968
887 0.899682922867823
888 0.823736119136412
889 0.845016697676475
890 0.800601727308672
891 0.875413587578476
892 0.987391585738105
893 1.0573540757034
894 1.19013658105296
895 1.33713398834568
896 1.37359730872617
897 1.47907004607423
898 1.49587960765512
899 1.46683072812974
900 1.31831517650977
901 1.11446553502692
902 0.956436881694166
903 0.761131546003014
904 0.543024236507809
905 0.317626208756202
906 0.123855905750196
907 -0.0639096702594708
908 -0.276627021311465
909 -0.439334123823489
910 -0.592062227008116
911 -0.764948004780529
912 -0.958884518162446
913 -1.15668930517432
914 -1.3108613087622
915 -1.45428265208667
916 -1.59048206594289
917 -1.74296742553306
918 -1.93284716657097
919 -2.04487855312065
920 -2.12396494102795
921 -2.15690456031852
922 -2.18447082625957
923 -2.18966989747353
924 -2.16624625259625
925 -2.09125130603829
926 -1.98100537975394
927 -1.7816937494257
928 -1.46503924100257
929 -1.05580851647136
930 -0.570058996585872
931 -0.00114657516858618
932 0.498973839500579
933 0.956832110129739
934 1.30322019644292
935 1.57739871549374
936 1.7291768468234
937 1.74513426898899
938 1.64946571174745
939 1.49659866826738
940 1.26654528967037
941 1.0141190764754
942 0.77061930791359
943 0.470925758825098
944 0.147241872969198
945 -0.149985278508496
946 -0.355985623199218
947 -0.508506667936222
948 -0.606870582779113
949 -0.72069405967672
950 -0.696649516555402
951 -0.663450402613525
952 -0.551383354525294
953 -0.398711613512925
954 -0.207685859435422
955 -0.0394873832363172
956 0.0950683540442623
957 0.291604716237014
958 0.542909473867113
959 0.736316417773365
960 0.835493811560808
961 0.889907960466485
962 0.849273458993201
963 0.755839779694222
964 0.58692131315398
965 0.384039852841446
966 0.235069269989455
967 0.0572805323053069
968 -0.128078826129401
969 -0.280155039159085
970 -0.416235630137179
971 -0.505543714504642
972 -0.504031473333883
973 -0.505188917627426
974 -0.434975829646957
975 -0.321907169983029
976 -0.217066277727035
977 0.0153384626944595
978 0.219435039387998
979 0.399186978674253
980 0.601449696124307
981 0.712242252039152
982 0.732229696547204
983 0.77107349041015
984 0.715255695066066
985 0.586525697372309
986 0.483623960073817
987 0.314765973788542
988 0.144620078155753
989 -0.0482968232758771
990 -0.23477831688905
991 -0.410554596197149
992 -0.578032359420044
993 -0.71294947030536
994 -0.859642171181814
995 -0.95503367591587
996 -1.06234390181735
997 -1.23071335428868
998 -1.31217271371398
999 -1.44469446083766
1000 -1.52163902756872
1001 -1.56930610356985
1002 -1.61169329195692
1003 -1.63735302738708
1004 -1.68325252983893
1005 -1.79991492886227
1006 -1.94490384730677
1007 -2.09953962398529
1008 -2.30725279777517
1009 -2.52792359971687
1010 -2.71673850965168
1011 -2.93792935681256
1012 -3.09997239316255
1013 -3.25849631031359
1014 -3.35890654234258
1015 -3.36809789792328
1016 -3.3353809647781
1017 -3.29903266658441
1018 -3.16578141002243
1019 -2.96886937165665
1020 -2.73475903091333
1021 -2.47170208073897
1022 -2.21202072123635
1023 -1.99048890292923
1024 -1.80973967953561
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.356147331023601
513 -0.447629780626672
514 -0.524036662189363
515 -0.571420023922794
516 -0.592261951432555
517 -0.578950796832447
518 -0.542917997931616
519 -0.430883807012563
520 -0.265060571743242
521 -0.091960861102774
522 0.0272358833601436
523 0.203193567677151
524 0.370149921694593
525 0.408196508630714
526 0.431593393001571
527 0.425766745507375
528 0.396066896730306
529 0.250422819342438
530 0.0534085157979485
531 -0.055307952393965
532 -0.226524819831959
533 -0.34658131776566
534 -0.405845118422558
535 -0.44761644431491
536 -0.529110114086165
537 -0.513676406562513
538 -0.481684100576079
539 -0.457742047037516
540 -0.394767592966378
541 -0.276478741459872
542 -0.134202350056111
543 0.0416152214394354
544 0.173326774029432
545 0.245427137096307
546 0.285843604683151
547 0.280172196855488
548 0.223687642362874
549 0.215232855233866
550 0.21131036680188
551 0.13476537734115
552 0.0237568779034394
553 -0.0604340418355178
554 -0.0897778910644911
555 -0.0882514569946837
556 -0.0721535477881876
557 -0.0451038149032554
558 0.0715310401231442
559 0.209920749406468
560 0.300855930225338
561 0.340477582353187
562 0.444801919750889
563 0.640571838034917
564 0.799081521606941
565 0.942929005706383
566 1.14028970543499
567 1.28971070688523
568 1.46723595469254
569 1.61418652231276
570 1.72384794487427
571 1.78566343754608
572 1.78290126292206
573 1.69894583031608
574 1.58281974400351
575 1.49793317436145
576 1.37203410931975
577 1.28209052530264
578 1.17588393878386
579 1.06070950469233
580 0.94958669517371
581 0.894035342236355
582 0.789863709195497
583 0.690707735468509
584 0.616345233705545
585 0.5085537003717
586 0.481076328728376
587 0.466180888265112
588 0.572924505232902
589 0.688369315620777
590 0.846224856731662
591 0.968814812346163
592 1.05600679961929
593 1.07525042610898
594 0.981335917919248
595 0.830279068326763
596 0.563184629955842
597 0.223053224080389
598 -0.147892777222309
599 -0.512089663203726
600 -0.91853945068782
601 -1.39971720277218
602 -1.8830670483437
603 -2.3504597490649
604 -2.76812123171837
605 -3.12560452321552
606 -3.41998597357787
607 -3.64990967972254
608 -3.92872567949175
609 -4.09764131906616
610 -4.22155489622492
611 -4.26263658616353
612 -4.2057087989384
613 -4.09289290182843
614 -3.89324025141177
615 -3.67836979882279
616 -3.42260474857889
617 -3.20887448735431
618 -2.98917195342244
619 -2.81654368950917
620 -2.60931650503436
621 -2.42246859046677
622 -2.29310403467213
623 -2.18878035905394
624 -2.10952659268833
625 -2.12169816614052
626 -2.19258571156869
627 -2.19955085958993
628 -2.21364975628724
629 -2.3265462520917
630 -2.4395525471721
631 -2.64841907625831
632 -2.83197376505396
633 -2.97688041116314
634 -3.15245978504657
635 -3.30106574527061
636 -3.43447021400047
637 -3.53551665888908
638 -3.58693742054231
639 -3.60422847849901
640 -3.64513060715741
641 -3.6261742269856
642 -3.59449154881161
643 -3.45493493996073
644 -3.438537064002
645 -3.36124088485042
646 -3.26496678147952
647 -3.10116536606499
648 -2.99884217155725
649 -2.90516952412319
650 -2.86026465341875
651 -2.86411681003564
652 -2.76979135096342
653 -2.76118782211667
654 -2.84795703037883
655 -2.86259621663528
656 -2.9339740001567
657 -2.93546850528544
658 -2.88156434127233
659 -2.70656557523762
660 -2.48146738064508
661 -2.15600354928801
662 -1.66989672225446
663 -1.09535610996441
664 -0.420043886236771
665 0.353400928141921
666 1.0723711801994
667 1.67306240559519
668 2.0811174854077
669 2.31231886635521
670 2.29892689481523
671 2.09791295955375
672 1.75310795156271
673 1.26999579374663
674 0.725233814421163
675 0.178627705944347
676 -0.332900534443647
677 -0.726306227570003
678 -1.15682522784348
679 -1.48980673070319
680 -1.74434269691567
681 -1.89233071592616
682 -2.03037688620497
683 -2.01818772681003
684 -1.84802943076127
685 -1.53091859119564
686 -1.14438591824127
687 -0.710229692117338
688 -0.258340506485781
689 0.237301272678319
690 0.711607950772533
691 1.11606799974224
692 1.44871240499659
693 1.63229740822615
694 1.57900438004257
695 1.45474706011946
696 1.24053121819352
697 0.975055986442998
698 0.680432568921645
699 0.361872697105357
700 0.0374329526845494
701 -0.264417885005879
702 -0.575644584811589
703 -0.930852860432
704 -1.21002606345246
705 -1.45204181135976
706 -1.62498561245225
707 -1.7873377806346
708 -1.76352394593923
709 -1.74771938789497
710 -1.61627981448943
711 -1.3877860260107
712 -1.11455986474428
713 -0.758384342913319
714 -0.365248312185862
715 -0.00807766395947596
716 0.30325913859012
717 0.577790870184085
718 0.727616213006077
719 0.818824594421179
720 0.828000515692676
721 0.683215047377211
722 0.548208389766091
723 0.317812805444399
724 0.0570726585964125
725 -0.210581396054143
726 -0.436060700156818
727 -0.697708666390812
728 -0.918723967245924
729 -1.01135101424985
730 -1.09166481036287
731 -1.14742906202177
732 -1.09554105912012
733 -0.956554852341946
734 -0.773317734404993
735 -0.595015750739948
736 -0.401411627860285
737 -0.174708967116654
738 0.00668277630890879
739 0.121618020027074
740 0.270600096681292
741 0.388775486690633
742 0.399078126124275
743 0.347177264813341
744 0.183101902348326
745 0.0552073620871711
746 -0.0454163526224138
747 -0.153729353229158
748 -0.240293243744845
749 -0.307249760109366
750 -0.359680657956183
751 -0.362289638123503
752 -0.32287059967962
753 -0.230313628099482
754 -0.0902470764590719
755 0.0365788028081186
756 0.148579871387324
757 0.218044641363879
758 0.326228635250843
759 0.436284261875266
760 0.567372168365216
761 0.637136080905223
762 0.747105153047961
763 0.802975858650799
764 0.797111529157252
765 0.760287455515979
766 0.665887796152867
767 0.585552018355244
768 0.462517441321847
769 0.332026602243696
770 0.137875805424099
771 0.000640116428455073
772 -0.102262683454172
773 -0.259611756549203
774 -0.379545840921467
775 -0.421534194323764
776 -0.400868684514068
777 -0.336584417127512
778 -0.202340889988096
779 -0.0289847776975496
780 0.183908037618946
781 0.409322181859386
782 0.677811572142093
783 0.930081789218186
784 1.16311641563272
785 1.33981147628469
786 1.49025584358492
787 1.55022597603967
788 1.6480034370545
789 1.65539226425196
790 1.60192911674759
791 1.56960248344512
792 1.49278753477914
793 1.45106970393851
794 1.38555474029338
795 1.33874152131643
796 1.30289792839956
797 1.2628606069088
798 1.27141270054422
799 1.20661822468023
800 1.23763208905351
801 1.23495814833935
802 1.24660892832043
803 1.25933885692397
804 1.28491603336283
805 1.32041227662788
806 1.34200204764772
807 1.35528516626363
808 1.34293155366292
809 1.37403371950817
810 1.35061203596566
811 1.38707102372112
812 1.37140899675876
813 1.39307445589077
814 1.43978553863738
815 1.44648548058196
816 1.48137089123942
817 1.45416876450289
818 1.42771660923374
819 1.32905054610707
820 1.29066323850324
821 1.25088254758396
822 1.23391127659158
823 1.12036497827702
824 1.07490344465365
825 1.0151072099
826 0.945368790012911
827 0.894616188193143
828 0.885400664272241
829 0.817071098832355
830 0.808290073197095
831 0.823732444470644
832 0.77260287601051
833 0.776253047713583
834 0.764511895147729
835 0.765903897293015
836 0.814665727211473
837 0.883702319838299
838 0.887184472086
839 0.891876564106664
840 0.968893750137641
841 0.997948267159743
842 1.05497696713059
843 1.09209551239425
844 1.13405602601669
845 1.21504156933036
846 1.26328168798593
847 1.32182381486313
848 1.29792457603105
849 1.28636469795132
850 1.26924682870361
851 1.16763704647157
852 1.16853040939789
853 1.13180356192662
854 1.10813129533803
855 1.07577846593523
856 1.08666912237652
857 1.07117807855745
858 1.04099799406229
859 0.958145045014999
860 0.920014685908163
861 0.893609401510837
862 0.879854893675904
863 0.848252640501152
864 0.82193142027318
865 0.817618189510817
866 0.827676152734584
867 0.815860038515837
868 0.809432297517822
869 0.899143156543087
870 0.928743459002707
871 1.02699423922788
872 1.14282093491689
873 1.22662597493213
874 1.29347113061433
875 1.34054832213791
876 1.3998507174667
877 1.38864425662511
878 1.34819887048647
879 1.38739358778984
880 1.39209767051277
881 1.39801727207156
882 1.3262844657787
883 1.3022043035691
884 1.22500110095985
885 1.1673786607897
886 1.15946806586596
887 1.16627281239589
888 1.1777050928185
889 1.23226782439862
890 1.28500037182863
891 1.33244207223084
892 1.40301040855603
893 1.48189582388041
894 1.57030243959238
895 1.56469117513333
896 1.55015266543772
897 1.50592500854736
898 1.34495373981242
899 1.1336547484278
900 0.947504299631687
901 0.712322643709279
902 0.467624551918487
903 0.24090704836865
904 -0.0761043138057138
905 -0.376339758777575
906 -0.666423244939378
907 -0.956424897395038
908 -1.27034741607834
909 -1.48962598930359
910 -1.63184765600846
911 -1.75794024804582
912 -1.81687616036206
913 -1.87629479027982
914 -1.90544448989512
915 -1.98791967873879
916 -1.95888078398954
917 -1.92576999120128
918 -1.8743385442402
919 -1.79740241563781
920 -1.74441452907068
921 -1.68117459632924
922 -1.6423562390046
923 -1.6749356646564
924 -1.66231098436664
925 -1.67427085724643
926 -1.58213996116384
927 -1.40421447519999
928 -1.21670588890762
929 -1.01487724451484
930 -0.766331715416576
931 -0.459785127133988
932 -0.110909682388989
933 0.249917090461272
934 0.604089268082551
935 0.939554436871685
936 1.10903637258908
937 1.25612472634043
938 1.32573435761406
939 1.32894664103979
940 1.27883763970608
941 1.16925738426842
942 0.997037345494476
943 0.813926301074972
944 0.616313364594828
945 0.41164714145706
946 0.200865297642276
947 0.0113373161202417
948 -0.137951067537721
949 -0.273600914541519
950 -0.429379158809511
951 -0.469552269967491
952 -0.520036665561924
953 -0.481033870626038
954 -0.391360402878596
955 -0.254443578348844
956 -0.12181193435547
957 0.0304772126560426
958 0.113821804519661
959 0.271332929770128
960 0.346665272166709
961 0.461842506910027
962 0.517444354336152
963 0.544911284500414
964 0.482855724348753
965 0.442434056675506
966 0.390466861735258
967 0.343750723599091
968 0.29307656373139
969 0.196874371451694
970 0.0450372085511968
971 -0.0655547043307421
972 -0.182373651407766
973 -0.264523483394631
974 -0.33574825504042
975 -0.357124535448248
976 -0.350642083321026
977 -0.356006264264944
978 -0.248963634197949
979 -0.125832413748936
980 0.00351588694348992
981 0.160486028503289
982 0.308386551678531
983 0.371859342229243
984 0.482293896472995
985 0.552603715279744
986 0.539999716351627
987 0.526714018380311
988 0.478184395508354
989 0.40883139020802
990 0.36989799146263
991 0.220456305429541
992 -0.0154890348682475
993 -0.271511958787618
994 -0.447100704022969
995 -0.642872070062662
996 -0.915159820793902
997 -1.14112161040928
998 -1.36816652811448
999 -1.55717891709204
1000 -1.70501821662289
1001 -1.87940018037388
1002 -1.99787343874697
1003 -2.12119372328606
1004 -2.1801305128161
1005 -2.20641470299337
1006 -2.23513102074177
1007 -2.30064115353665
1008 -2.35215356671618
1009 -2.39150927349562
1010 -2.45438717139259
1011 -2.52623256789473
1012 -2.55674017321402
1013 -2.5760032467794
1014 -2.61055211403863
1015 -2.63592303354919
1016 -2.66718878050218
1017 -2.69506627251837
1018 -2.7540214207892
1019 -2.75436293194312
1020 -2.72781910681114
1021 -2.72577057595155
1022 -2.70493555329089
1023 -2.75603659358193
1024 -2.77751747175058
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.35999300106407
513 -0.3999422428767
514 -0.474014919478937
515 -0.485342273412546
516 -0.414444969907875
517 -0.383248132734993
518 -0.317448692112459
519 -0.194682931760319
520 -0.0990305792464059
521 -0.101292492111497
522 -0.0627399429845279
523 -0.0236217760923485
524 -0.0468398195073241
525 -0.00306874062030182
526 -0.063923452330471
527 -0.121567666428416
528 -0.18656835977873
529 -0.280532497653782
530 -0.325782525007615
531 -0.414907708856258
532 -0.431700587521489
533 -0.419492414899782
534 -0.373793818157373
535 -0.348372657297083
536 -0.317291981829898
537 -0.229886048956752
538 -0.133708301179335
539 -0.0876010428491867
540 -0.015522693571429
541 0.036059770173138
542 0.103622905951381
543 0.0871615018683296
544 0.120661245358062
545 0.128390757777664
546 0.162050233920677
547 0.161120335578407
548 0.0678185035955883
549 -0.0309250478724405
550 -0.100538622126717
551 -0.205589003159026
552 -0.29340517826917
553 -0.346441934697156
554 -0.372386306863955
555 -0.341787137178636
556 -0.283229141567125
557 -0.197397706079898
558 -0.0960369763429336
559 0.0471591209663078
560 0.218280010519228
561 0.403326303424194
562 0.581237569492556
563 0.816934987245572
564 1.0022754444059
565 1.25536536570185
566 1.46887570179408
567 1.64464375162728
568 1.71345654727574
569 1.80822551275226
570 1.83289994737751
571 1.80032967262118
572 1.74681277682842
573 1.63473915539197
574 1.46184204323655
575 1.3384683718059
576 1.16568764509967
577 1.01711880668616
578 0.831124813351485
579 0.641841317378313
580 0.502179016652259
581 0.427739902438926
582 0.385093769422249
583 0.34454913690606
584 0.329132088811909
585 0.492137008621139
586 0.692354458450068
587 0.93440755929593
588 1.21500909638325
589 1.49830891068642
590 1.76095373805494
591 1.94166362718681
592 1.98797316030541
593 1.93623730406418
594 1.62311940327942
595 1.28066404499098
596 0.827731574543765
597 0.284034894810221
598 -0.270844238827194
599 -0.82552718306165
600 -1.38708767834083
601 -1.90410990915769
602 -2.4538085819918
603 -2.94790853988834
604 -3.32499995324655
605 -3.69860013849709
606 -3.9694070713025
607 -4.142148279038
608 -4.19121508676224
609 -4.12834494475655
610 -4.04849000734436
611 -3.87486875440857
612 -3.59800851164988
613 -3.26704700574222
614 -2.95886995402191
615 -2.65194953575341
616 -2.32032921314454
617 -2.01546717173956
618 -1.80469437433948
619 -1.6295601449714
620 -1.42530319852037
621 -1.31539332832383
622 -1.24965821401535
623 -1.30868436797065
624 -1.35308999005435
625 -1.37695500089849
626 -1.44441707194302
627 -1.54829079371002
628 -1.63160490146725
629 -1.7876000886685
630 -1.92543886127552
631 -2.09379565362419
632 -2.20183509817849
633 -2.31777501183348
634 -2.4077251184379
635 -2.56439673153846
636 -2.79277775504254
637 -2.93727408711967
638 -3.09835805865736
639 -3.24252867806658
640 -3.36585742331186
641 -3.50293483063498
642 -3.5802695609454
643 -3.63781471006537
644 -3.73792560436218
645 -3.83038060873102
646 -3.85872671235853
647 -3.804409549231
648 -3.75453004699344
649 -3.64618560408441
650 -3.50758142292471
651 -3.36033674210574
652 -3.17851035303176
653 -3.08217016213137
654 -3.05099201881723
655 -2.98069187295047
656 -2.81469402712379
657 -2.61275531258925
658 -2.41512014153975
659 -2.16588955742417
660 -1.74721882882056
661 -1.35154899810177
662 -0.939718228135197
663 -0.512996067757009
664 -0.109201792405698
665 0.299341722014497
666 0.661447021708224
667 1.01149082132169
668 1.30388242481091
669 1.38907500714948
670 1.36030447277987
671 1.28750179089807
672 1.085025367167
673 0.812464802194943
674 0.518251749360303
675 0.20000581547987
676 -0.154848569754202
677 -0.48062333604341
678 -0.798574497619068
679 -1.08546882284615
680 -1.32947381782424
681 -1.4668085423185
682 -1.55577049052382
683 -1.61357994568743
684 -1.58161039284403
685 -1.4948174319833
686 -1.34326112976741
687 -1.17134706627041
688 -0.871913304179582
689 -0.58095560919869
690 -0.273684495428061
691 0.046895252116818
692 0.329768253793322
693 0.587668813763251
694 0.788624376700108
695 0.879100025061036
696 0.850900764929383
697 0.731927928617247
698 0.538339697217973
699 0.369252160142038
700 0.189244440167638
701 -0.0410495615979669
702 -0.263816455558234
703 -0.415297673902627
704 -0.549629610766414
705 -0.699036834916519
706 -0.749817017808232
707 -0.871319704663925
708 -0.991777476152034
709 -1.03432265659643
710 -1.13792313160761
711 -1.15901350319551
712 -1.10824943245393
713 -1.07517954616814
714 -1.00201692012103
715 -0.849767232279403
716 -0.638351421896947
717 -0.490099253093366
718 -0.290303162637104
719 -0.126072321582219
720 -0.00637320226010107
721 0.0828156204253072
722 0.102983527346968
723 0.121919205182261
724 0.108483611947804
725 0.0307763259929159
726 -0.0605363348815
727 -0.158948549635874
728 -0.275031254904447
729 -0.454767112701616
730 -0.534644770422518
731 -0.58136167863403
732 -0.608410035027011
733 -0.589770113137367
734 -0.549341168095459
735 -0.51457384915587
736 -0.479898896315741
737 -0.494480675752649
738 -0.45586367501425
739 -0.43140085508231
740 -0.475488241345783
741 -0.499609942902422
742 -0.399155865361053
743 -0.303263694330193
744 -0.133998298203522
745 -0.0115400446990133
746 0.144105539485439
747 0.313289320610141
748 0.450173036145324
749 0.553203123953432
750 0.622030282173581
751 0.655150657169721
752 0.660732084501326
753 0.568981450654579
754 0.433398152751594
755 0.318029589334253
756 0.143979144251807
757 0.0441737436402247
758 -0.0292747081272871
759 -0.069923894481688
760 -0.149627686224086
761 -0.228475784158273
762 -0.236503372470244
763 -0.246013390441549
764 -0.237719535307555
765 -0.205658485406027
766 -0.129189942688085
767 -0.0873469792904786
768 -0.028237054694852
769 0.0604215025602783
770 0.172442527653432
771 0.227598592891194
772 0.256839873938777
773 0.365990288087099
774 0.417318686104642
775 0.422919329235047
776 0.476150636396024
777 0.463173904704982
778 0.433702018959103
779 0.378563109413224
780 0.346154525824968
781 0.286581758794731
782 0.252817047473686
783 0.256032265930212
784 0.253996815632877
785 0.341634277061211
786 0.39505873100098
787 0.524131748138293
788 0.727302696050486
789 0.978919132419899
790 1.22879970230695
791 1.47238004225357
792 1.72323626631703
793 1.94854689397156
794 2.0888276880033
795 2.17898526392141
796 2.17127885647365
797 2.11853454951308
798 1.9397817486141
799 1.731236000835
800 1.53449649564564
801 1.31177415755514
802 1.11408171139318
803 0.945591373472351
804 0.780526209679576
805 0.658439169209519
806 0.579582341443416
807 0.506107130472213
808 0.486411795597527
809 0.5454657374012
810 0.661757150864484
811 0.790523059801127
812 1.01561336415804
813 1.17490998158613
814 1.41922013684139
815 1.60944447794796
816 1.79631246468763
817 1.88662013748571
818 1.91266602117664
819 1.91630207678798
820 1.8584788131453
821 1.74601845706361
822 1.54033334328617
823 1.39443176497246
824 1.17011244156754
825 1.04543050760837
826 0.903204934637702
827 0.699876151010672
828 0.566444370724584
829 0.492028621462375
830 0.388716467440166
831 0.312022748498812
832 0.253980793960457
833 0.240209590957984
834 0.207501389885434
835 0.220746688751532
836 0.254949101542451
837 0.362240026551718
838 0.466682074944555
839 0.690024738902973
840 0.826119099367518
841 1.07133301566171
842 1.28011068938597
843 1.44868195788636
844 1.58770003127259
845 1.72316695026004
846 1.82255640343722
847 1.87164256286291
848 1.90160068184649
849 1.84036727865506
850 1.64199418451254
851 1.52214246944493
852 1.37724480544502
853 1.19496034166007
854 1.0319452186566
855 0.849935941681435
856 0.677879831166515
857 0.478582436587007
858 0.3598428021866
859 0.234371134621846
860 0.128028234174358
861 0.0189113876572273
862 -0.0188763419077334
863 -0.0409758797976234
864 -0.0125740954500357
865 0.0047468603288785
866 0.105705501522272
867 0.206756497608471
868 0.344732111068947
869 0.563685249839513
870 0.872151889454691
871 1.15948262337358
872 1.44264655711011
873 1.74390210189303
874 1.96224024378868
875 2.13486085420418
876 2.22506713028713
877 2.24210520182616
878 2.14689373266795
879 2.04325179098701
880 1.90323218787079
881 1.75307367942467
882 1.64624643272195
883 1.41668430700851
884 1.19776588607814
885 0.957777547113935
886 0.758645408978024
887 0.596263679280715
888 0.447702867522115
889 0.325108225277749
890 0.231668247007726
891 0.195746412603236
892 0.207666049761569
893 0.263163648064771
894 0.43380308011338
895 0.671540850976355
896 0.910024325047807
897 1.16178738701705
898 1.37826205889024
899 1.52443109945191
900 1.644221747285
901 1.67663120546514
902 1.57818375594464
903 1.40094408057733
904 1.10084146267103
905 0.744621738160347
906 0.422797427565362
907 0.122539282322094
908 -0.22070690819059
909 -0.535584088353793
910 -0.846506860995061
911 -1.18915712951841
912 -1.46509132690285
913 -1.76280917135815
914 -2.05697142949492
915 -2.3468956313534
916 -2.56583760355924
917 -2.77228825837625
918 -2.91765093260441
919 -3.04457546546686
920 -3.09535893615898
921 -3.04866790786042
922 -2.94817307583181
923 -2.75361532304808
924 -2.46402384575778
925 -2.07211298830117
926 -1.61796261074279
927 -1.12803226660679
928 -0.523331265477991
929 0.107181190369965
930 0.688675019223482
931 1.18480901341348
932 1.53432743435934
933 1.788539015089
934 1.83515008552814
935 1.79536002729461
936 1.6646416710823
937 1.46470664091944
938 1.21369945488551
939 0.947578726232731
940 0.665210479410982
941 0.393009782644771
942 0.138478990752893
943 -0.0877285834094055
944 -0.254563432541929
945 -0.405103803070045
946 -0.480045348644795
947 -0.510518650750609
948 -0.478698968929776
949 -0.354530571849045
950 -0.19414712350655
951 0.0442221778270397
952 0.316150511641442
953 0.478243655466028
954 0.636288402669099
955 0.796627075139589
956 0.921128193093576
957 1.03672657266492
958 1.03098251141333
959 0.937020453979792
960 0.808706576489087
961 0.669135109875066
962 0.494314056437939
963 0.321115523944801
964 0.113043299722125
965 -0.133382430302189
966 -0.346734912629485
967 -0.558796293805389
968 -0.701470296956841
969 -0.779997046603056
970 -0.798717320678736
971 -0.737440693161573
972 -0.614029414557106
973 -0.392563298619633
974 -0.167755362226516
975 0.0824948587147833
976 0.33632833420522
977 0.61062495782963
978 0.824616007610954
979 1.02281805553922
980 1.13231408729818
981 1.21902803864684
982 1.17430207516947
983 1.0575571985059
984 0.855992667841395
985 0.595697085174367
986 0.377054641472268
987 0.107726492185622
988 -0.227907355029474
989 -0.523546996629637
990 -0.740313336202261
991 -0.971045192323086
992 -1.21123858704733
993 -1.38415422590493
994 -1.48586600892944
995 -1.61116658022587
996 -1.6962760517275
997 -1.70030079359206
998 -1.64196114689732
999 -1.63042667275309
1000 -1.56282412519601
1001 -1.47778555331855
1002 -1.41308831552927
1003 -1.38729084043544
1004 -1.40288406818198
1005 -1.53610540410882
1006 -1.7114750206013
1007 -1.87687636114461
1008 -2.09056190908835
1009 -2.36581773738889
1010 -2.64125928931366
1011 -2.86686733740711
1012 -3.10929365477529
1013 -3.24976606386869
1014 -3.43185134481257
1015 -3.52665862770581
1016 -3.67240465437626
1017 -3.73842245957888
1018 -3.76780081362236
1019 -3.67111806911426
1020 -3.46889466501458
1021 -3.22687441775914
1022 -2.93991638300633
1023 -2.65570044455224
1024 -2.411771119743
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.370573465244372
513 -0.453392647688271
514 -0.542085764885774
515 -0.547906006679748
516 -0.546914255113734
517 -0.470153999920169
518 -0.322723694814723
519 -0.124158884775982
520 0.0793928335444121
521 0.211306625481354
522 0.375991955873793
523 0.537734398278187
524 0.622730033011042
525 0.687234890872724
526 0.678330029260789
527 0.647144148469
528 0.507444715399735
529 0.31817481707117
530 0.102754227575828
531 -0.122187702518509
532 -0.352950886538712
533 -0.47617898738927
534 -0.599410571900132
535 -0.668968289794326
536 -0.666030846621918
537 -0.664852292703791
538 -0.596820245903136
539 -0.521779464439541
540 -0.439478988699475
541 -0.283664931708989
542 -0.105631581813206
543 0.0930641729434438
544 0.281477588415769
545 0.371255715007633
546 0.421557167512186
547 0.481082140129904
548 0.466212947189211
549 0.397494943186147
550 0.202262108354731
551 -0.02064424570363
552 -0.211932334661194
553 -0.30808365777738
554 -0.363914496872102
555 -0.397652295431195
556 -0.434535836634109
557 -0.452480295606152
558 -0.378848408417415
559 -0.248128194100721
560 -0.0725299761741853
561 0.16873635282245
562 0.430643627633736
563 0.75397090335903
564 1.11881547383675
565 1.35420438786115
566 1.63638296774172
567 1.85204560773111
568 1.97382374336652
569 2.05368332781307
570 2.07620031310384
571 1.9997544790827
572 1.83275064606152
573 1.68028637678176
574 1.48161052832019
575 1.29771819257534
576 1.11651039152083
577 0.925839791883958
578 0.79332506522696
579 0.636595990754953
580 0.453857841305796
581 0.383963919959627
582 0.249012894474772
583 0.172444455793494
584 0.16050713825117
585 0.183239291762737
586 0.281551224891401
587 0.421995020715189
588 0.54923997079694
589 0.744721640286323
590 0.944470557601786
591 1.07379232171104
592 1.23179606370193
593 1.23625160534923
594 1.12802966307665
595 0.917671936128783
596 0.63722000380297
597 0.238225968975195
598 -0.172104325689509
599 -0.609725475192992
600 -1.08716980444333
601 -1.64833119244142
602 -2.15446042803769
603 -2.63797330095337
604 -3.0603470694339
605 -3.44474575300372
606 -3.7892808428137
607 -3.99494389213857
608 -4.16106576844905
609 -4.24401992489387
610 -4.21080311249431
611 -4.06007707636797
612 -3.9390051562154
613 -3.74401484123013
614 -3.50222285039818
615 -3.20491832805094
616 -2.89399378953409
617 -2.57750560030761
618 -2.23818677579355
619 -1.95116367259217
620 -1.76147500875004
621 -1.60493941685325
622 -1.53244777865807
623 -1.52910394135442
624 -1.55559173865322
625 -1.57597793293772
626 -1.66412457499221
627 -1.71265486031188
628 -1.77355173004742
629 -1.84187734885249
630 -2.00605338151671
631 -2.2091012408589
632 -2.36597479182231
633 -2.50337982093789
634 -2.66451166931832
635 -2.85279896525331
636 -3.02117666671627
637 -3.15517345636372
638 -3.31212119649483
639 -3.43389689754017
640 -3.49584140347694
641 -3.53251081914597
642 -3.55149581714792
643 -3.53660219964395
644 -3.51595955599503
645 -3.48445458463523
646 -3.44267965243923
647 -3.37489353438554
648 -3.33310011363085
649 -3.31548601573315
650 -3.24897302489329
651 -3.16184183241784
652 -3.04560262562935
653 -2.99814218570479
654 -3.03352861937492
655 -2.97428521857749
656 -2.95730675407948
657 -2.90135289238073
658 -2.75229357939935
659 -2.55844679501478
660 -2.33903808959423
661 -1.99981033112758
662 -1.62392832238683
663 -1.1087255930385
664 -0.493494822846876
665 0.147891760715732
666 0.822194041629022
667 1.47612822450056
668 1.99045687938259
669 2.28841321398048
670 2.39672015422918
671 2.27609012843213
672 1.97149690932559
673 1.60487425310108
674 1.10904329945063
675 0.612832868045553
676 0.131215405063875
677 -0.355563955234643
678 -0.806168666104703
679 -1.21517775843632
680 -1.54672729459728
681 -1.81654576207276
682 -2.00289368609988
683 -2.05147787096796
684 -2.02557466123918
685 -1.87105251257232
686 -1.61990399736779
687 -1.20729887261393
688 -0.716388051381911
689 -0.152648998151691
690 0.390897205459248
691 0.914315216466243
692 1.28627615715177
693 1.5924868573696
694 1.73058010300431
695 1.67543553354093
696 1.50548397218783
697 1.2042287495954
698 0.855977799053737
699 0.46391194006378
700 -0.00408689289981412
701 -0.45688140628108
702 -0.881422342994829
703 -1.26218216617665
704 -1.53567903771391
705 -1.75415453796797
706 -1.88761650167398
707 -1.90411282714026
708 -1.83609645498632
709 -1.66270215778647
710 -1.49493254634867
711 -1.20337963918569
712 -0.847063251092747
713 -0.482010586349931
714 -0.102514625831106
715 0.275946263826507
716 0.601610598156151
717 0.796522511758357
718 0.916470974250866
719 0.95382419958393
720 0.975182311211862
721 0.892658877947661
722 0.722279142239152
723 0.522898763674463
724 0.239868218383024
725 -0.0772522577574
726 -0.452587157955548
727 -0.675654919492132
728 -0.896350288053577
729 -1.01465165798386
730 -1.16166438025479
731 -1.22959342652662
732 -1.21835918932431
733 -1.11810076456806
734 -0.979785637217957
735 -0.774958856830593
736 -0.508495203162692
737 -0.185596259534359
738 0.0993671081880545
739 0.375528182786991
740 0.583305837021781
741 0.734168851846115
742 0.856994653732027
743 0.8725868497674
744 0.830825754981463
745 0.779806343214895
746 0.68293968782108
747 0.572533623938082
748 0.439186651263678
749 0.25781854642472
750 0.0955542665540614
751 -0.0937485186875824
752 -0.2994882152676
753 -0.451361733919107
754 -0.557653376985957
755 -0.605088668369479
756 -0.596280862702719
757 -0.55230795311276
758 -0.480148436484253
759 -0.321126939185197
760 -0.109874128184797
761 0.142224922830491
762 0.398545715874473
763 0.638115258501033
764 0.811696953543664
765 0.985896663694504
766 1.04976536492268
767 1.03405514384375
768 0.949791607415694
769 0.829312747607302
770 0.716781002499575
771 0.521625727940004
772 0.394465763601517
773 0.237474555813732
774 0.118694293738902
775 -0.0592295265930756
776 -0.160600246074555
777 -0.259354016308019
778 -0.348696421978368
779 -0.347143527943628
780 -0.289994122192278
781 -0.212150274894932
782 -0.0799056884264346
783 0.155842575325892
784 0.411192319864468
785 0.629435529758073
786 0.851206364916818
787 1.11801858611409
788 1.37327421788347
789 1.5253878827836
790 1.69980067072008
791 1.78175859138635
792 1.87584410544473
793 1.92520541075534
794 1.92338223091514
795 1.9084882418798
796 1.82542757545926
797 1.72186569298116
798 1.5820430131932
799 1.45009603345386
800 1.2941599863245
801 1.13491824098012
802 1.00995361637021
803 0.942760492038312
804 0.872180158421174
805 0.799862730790196
806 0.746434860069692
807 0.742048597082001
808 0.725518549637866
809 0.729596644643864
810 0.810085464035305
811 0.917569928475542
812 1.03737462233418
813 1.20291909963456
814 1.3615350652676
815 1.51015733558225
816 1.65437099519281
817 1.79416988868442
818 1.79275861696123
819 1.81330404888408
820 1.82328056850948
821 1.81701546924336
822 1.70694844620812
823 1.57855521975225
824 1.47783811007606
825 1.35757824347974
826 1.20649172969788
827 1.09007891022189
828 0.960318781304059
829 0.82505649559303
830 0.784171275896044
831 0.679328504597204
832 0.511039724610428
833 0.430668303852592
834 0.374461164863893
835 0.313330924003804
836 0.280265523609248
837 0.25804734190484
838 0.314170203549584
839 0.447637201439602
840 0.51337884058775
841 0.670286226210603
842 0.789768092059751
843 0.896760373829834
844 1.06886444237067
845 1.24244012918444
846 1.36249580587046
847 1.53580382813035
848 1.69041811205654
849 1.83175867418499
850 1.93074284364416
851 1.92802321166417
852 1.91168288690277
853 1.82728892224621
854 1.76329717899001
855 1.62794884719536
856 1.43674022247208
857 1.27511851698286
858 1.11190241573945
859 0.939188695493765
860 0.801620209106528
861 0.639849624930305
862 0.496817448402125
863 0.419019270460384
864 0.277237188289063
865 0.208744594534928
866 0.169589508670916
867 0.216914383600499
868 0.229180649158119
869 0.233244668449224
870 0.228831616737704
871 0.258267272018936
872 0.373588811642407
873 0.463215817129571
874 0.628281871566377
875 0.80553787483816
876 1.02365222734783
877 1.29329998994061
878 1.5708862929775
879 1.86854817275594
880 2.1363952164141
881 2.34923724228778
882 2.41537368898899
883 2.46813966035347
884 2.42148898407634
885 2.23856717485976
886 2.03573765475335
887 1.80732056774446
888 1.50134766928461
889 1.25734939078613
890 1.00054960275524
891 0.777772417289219
892 0.523686132265424
893 0.292034001820109
894 0.0956417273923367
895 -0.0166959381482186
896 -0.0909954168305176
897 -0.127182144765592
898 -0.141703156068405
899 -0.0914202290197204
900 0.0488161118206747
901 0.255683782554908
902 0.509529078133401
903 0.699558770316173
904 0.888100950204994
905 1.06392746781342
906 1.19444834720425
907 1.20536637306664
908 1.11020576279903
909 0.912751732433751
910 0.646798544913717
911 0.311394835561778
912 0.022896680312124
913 -0.363211189807728
914 -0.764320551502601
915 -1.2086234999331
916 -1.63719507792527
917 -1.99575756966396
918 -2.42886040681589
919 -2.75811134058043
920 -3.02669201740859
921 -3.2248896147368
922 -3.33320328385281
923 -3.28924883145748
924 -3.11349418446577
925 -2.88982444068431
926 -2.53158819919248
927 -1.9651609883047
928 -1.28178259074624
929 -0.429947257071418
930 0.419766773978501
931 1.19348708224655
932 1.85687386939083
933 2.35968492699802
934 2.59174434117528
935 2.58876384061425
936 2.36734489360641
937 2.02246435520796
938 1.64458650327963
939 1.20960796659911
940 0.765203261069587
941 0.358678053873817
942 -0.115037158808496
943 -0.488398080157022
944 -0.782430676899031
945 -1.04724382455987
946 -1.20344668236459
947 -1.29202888657089
948 -1.2887750352768
949 -1.1899865818926
950 -0.938919045274477
951 -0.649038495057034
952 -0.221883970108405
953 0.247755083783749
954 0.693952226776554
955 1.12394604979692
956 1.52040519764828
957 1.82105895526814
958 1.92933086855827
959 1.90464865903943
960 1.73656356398593
961 1.49870353495204
962 1.15510009451905
963 0.837349039670727
964 0.473253111827918
965 0.16036216707146
966 -0.180273330937559
967 -0.451072164874501
968 -0.758874634721638
969 -0.985182964065262
970 -1.11461451809584
971 -1.15082610508013
972 -1.13382409754777
973 -1.03741299560246
974 -0.80186736278098
975 -0.505111426635251
976 -0.157309435011985
977 0.213877504920528
978 0.513685761024427
979 0.855843333173478
980 1.17884231901079
981 1.46047018887164
982 1.54153908657195
983 1.51054732192211
984 1.40552524974616
985 1.14565702513454
986 0.892566988307471
987 0.614117158341452
988 0.273442920639618
989 -0.00584066845257292
990 -0.286677996589779
991 -0.529872564936201
992 -0.711478240310579
993 -0.878947136753943
994 -1.09765579706821
995 -1.2721472840669
996 -1.4239988393813
997 -1.57071072463013
998 -1.7086655416032
999 -1.79835670884979
1000 -1.84655478607173
1001 -1.87256996526872
1002 -1.86980699923012
1003 -1.89618134643572
1004 -1.92757018451501
1005 -1.96346891172626
1006 -2.0346885316208
1007 -2.13845304511472
1008 -2.27635150160006
1009 -2.43732529519417
1010 -2.5474230139414
1011 -2.66494455137614
1012 -2.82726336347212
1013 -2.9400689756651
1014 -3.04075017664372
1015 -3.09207498815577
1016 -3.12989743302445
1017 -3.11364754769334
1018 -3.16411782620822
1019 -3.16615518233755
1020 -3.12844397562688
1021 -3.0352632752539
1022 -2.97106567524034
1023 -2.88612285139206
1024 -2.74857096545304
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.359952400976944
513 -0.440330325339942
514 -0.453361096735443
515 -0.455038479248388
516 -0.415772244733421
517 -0.330629307086416
518 -0.251324237962643
519 -0.14086622935027
520 -0.0533817734426139
521 0.0544670782722945
522 0.123244287702437
523 0.163445523001482
524 0.136094894259042
525 0.104940811312037
526 0.0798160557883212
527 0.0441897432019227
528 0.0819693079311712
529 0.0900845457662822
530 0.0873661195412003
531 0.1096666485452
532 0.072567220857062
533 0.00311557576224208
534 -0.027629549942555
535 -0.0388525075974835
536 -0.0975722932108325
537 -0.12974585716576
538 -0.077850326438047
539 -0.10491698293832
540 -0.122506513897576
541 -0.174751271514548
542 -0.188193326720029
543 -0.1596931259062
544 -0.18608406385853
545 -0.196413499872933
546 -0.132192284592839
547 -0.0858649378724425
548 0.0390518352190052
549 0.0502473591175059
550 0.105164791743439
551 0.129143007223723
552 0.158662775273326
553 0.174722871344664
554 0.185477118131789
555 0.159394437922096
556 0.0825948586631307
557 0.0780613897496685
558 0.041872641116238
559 0.0744562776005815
560 0.148081189940955
561 0.233213134267536
562 0.334632320866009
563 0.459496074773488
564 0.664178567141255
565 0.915210909997977
566 1.20703511788626
567 1.47233828681348
568 1.71671165526111
569 1.93433981110804
570 2.033406846068
571 2.11304437823242
572 2.06311959154269
573 1.94473277529497
574 1.81060601657161
575 1.62479877157857
576 1.46479255785907
577 1.27275057013723
578 1.00166541075427
579 0.792153627009646
580 0.62223742475041
581 0.498792114132107
582 0.349071970190191
583 0.220897645531859
584 0.158179149243871
585 0.120324511923988
586 0.0951452404454844
587 0.145363271123471
588 0.255853590505526
589 0.407217051522359
590 0.56501043280405
591 0.731610759252029
592 0.853549751598
593 0.888658761500863
594 0.852562787519054
595 0.683267246550395
596 0.375683472791744
597 0.0487619287223371
598 -0.314881956219784
599 -0.762899983175599
600 -1.17395432724988
601 -1.60430287838851
602 -2.0508953126091
603 -2.44519912970661
604 -2.87939089293522
605 -3.19425103820667
606 -3.44874158102067
607 -3.6843612350602
608 -3.8947190064321
609 -4.06837051217394
610 -4.04754635457083
611 -3.94559071443653
612 -3.76373960767302
613 -3.5269201359938
614 -3.24921100237034
615 -3.00468404661343
616 -2.75731426611715
617 -2.53512869827616
618 -2.37462823093831
619 -2.25427562174058
620 -2.1298862207021
621 -2.12654127103091
622 -2.1546756857273
623 -2.26676828551706
624 -2.3661053247466
625 -2.5088513495585
626 -2.64702868028494
627 -2.80516582150873
628 -2.96702734070941
629 -3.12272472379004
630 -3.26999704128211
631 -3.46159708976097
632 -3.53385076679559
633 -3.59192766382838
634 -3.64797929429335
635 -3.66248702775384
636 -3.60888327567821
637 -3.52677592966748
638 -3.377174740852
639 -3.22036177080958
640 -3.07488309892817
641 -2.97514067677953
642 -2.88247214850508
643 -2.78680332018971
644 -2.75013499179702
645 -2.69588741156992
646 -2.72725428684616
647 -2.79717504194078
648 -2.89943316044307
649 -2.98143832730096
650 -3.10440027975803
651 -3.26280873563269
652 -3.40814760446762
653 -3.52746716344119
654 -3.64125171900118
655 -3.68706422693856
656 -3.64524037953715
657 -3.45420789423773
658 -3.14407244835469
659 -2.65699336204409
660 -2.11982640979885
661 -1.50275554371494
662 -0.693159685331553
663 0.109132787257318
664 0.927412248359522
665 1.57990296916693
666 2.10546682019622
667 2.38288033789508
668 2.4301960966683
669 2.21840680558463
670 1.84373576823703
671 1.42783191289786
672 0.894567398996737
673 0.321436484544109
674 -0.281564200762725
675 -0.806706998773064
676 -1.23929291416797
677 -1.66626716301315
678 -1.97328333619729
679 -2.25161103587516
680 -2.38023924043056
681 -2.39310750238255
682 -2.32665370996392
683 -2.1227894336809
684 -1.81175817632211
685 -1.33496340807785
686 -0.803681664729981
687 -0.174623091537416
688 0.460558604519196
689 1.02449244003271
690 1.47525704960573
691 1.77921920651842
692 1.90928554521293
693 1.83416582130986
694 1.63296112147398
695 1.32321123966932
696 0.931797034037812
697 0.492799551938633
698 0.0807410960009816
699 -0.364048884346729
700 -0.799034871102583
701 -1.24153425708826
702 -1.6053650726079
703 -1.9155497076355
704 -2.14175254844577
705 -2.22976419540028
706 -2.22386300833074
707 -2.11553174804353
708 -1.91200991619133
709 -1.54237458781316
710 -1.10361822629631
711 -0.589349520549592
712 0.0140262472662041
713 0.539733480707027
714 1.00492240157289
715 1.34022337678982
716 1.50564208993324
717 1.56348193088224
718 1.52945399244749
719 1.36379862870009
720 1.14320089744821
721 0.866244926131132
722 0.52058070346868
723 0.133288765992975
724 -0.277947990975423
725 -0.631383635794893
726 -1.02906632899213
727 -1.36485635074437
728 -1.60778535235695
729 -1.7621002255899
730 -1.83081076283869
731 -1.81032015161328
732 -1.70909833806395
733 -1.56272271700392
734 -1.28475974797995
735 -0.945161597615043
736 -0.611523888297895
737 -0.234792603982259
738 0.0938963837362372
739 0.353431074784669
740 0.596673114427003
741 0.791205505578993
742 0.892205408390138
743 0.906329834612599
744 0.888843881127822
745 0.814985738084888
746 0.659789173952255
747 0.508735719835791
748 0.365091421000354
749 0.144174634570653
750 -0.0458777813683178
751 -0.22256072468418
752 -0.429069636726065
753 -0.554157385478139
754 -0.644030265546784
755 -0.71448126489436
756 -0.730546086807691
757 -0.652771649220144
758 -0.535765984321242
759 -0.365063565080202
760 -0.097438553177488
761 0.173209662456085
762 0.439172876056505
763 0.673537646378925
764 0.841260490711942
765 0.983698080507603
766 1.07234590033999
767 1.114872956579
768 1.16455050168326
769 1.11851263073611
770 0.99990771827553
771 0.862781140345568
772 0.640173683173489
773 0.447606573875334
774 0.228903309713997
775 0.0730212913135948
776 -0.0862614383069613
777 -0.249517042758355
778 -0.312507184075474
779 -0.365573700474156
780 -0.356381289101237
781 -0.297968511825568
782 -0.164691541995027
783 0.0411519714642488
784 0.309996257607862
785 0.546614037366402
786 0.846947326758981
787 1.18810153923157
788 1.52596069836684
789 1.79582020592806
790 1.97940251187221
791 2.10379466370451
792 2.14082050262151
793 2.07387044272564
794 1.95241026778615
795 1.83760448081803
796 1.69986013290518
797 1.57607989166402
798 1.39007651493072
799 1.24916163034758
800 1.03709117686916
801 0.850961549479555
802 0.7449335350908
803 0.700366450969896
804 0.660813359003087
805 0.654551053678633
806 0.668925548470389
807 0.680943568208069
808 0.785227940561296
809 0.947701061026044
810 1.095476210233
811 1.32258837714163
812 1.52715232371783
813 1.67843735834427
814 1.76854821730376
815 1.85332736761218
816 1.92564195874004
817 1.95022518325577
818 1.893207269832
819 1.83699354154426
820 1.74300112887174
821 1.61298097890943
822 1.39160234015577
823 1.22517400498881
824 1.09671679030495
825 0.959105231047058
826 0.794740638275617
827 0.7011077575644
828 0.598709462064081
829 0.539273852070046
830 0.448174710549349
831 0.509670801799328
832 0.500830305007165
833 0.567377696829308
834 0.644013239690732
835 0.757061255033426
836 0.891470286890652
837 1.02910071203648
838 1.14130022552779
839 1.22296432677281
840 1.31189430469719
841 1.38500688589798
842 1.42614302723681
843 1.52416761362379
844 1.52625674921723
845 1.487936968056
846 1.50258173804069
847 1.37701662598848
848 1.36318161555578
849 1.25478253401811
850 1.21152119802618
851 1.11778496029542
852 0.982861262720232
853 0.903086752333303
854 0.820668718083696
855 0.736960608877428
856 0.710682371248806
857 0.681831653921622
858 0.687715708147936
859 0.732773543760445
860 0.826175377889814
861 0.858651275317069
862 0.913589711285442
863 0.976284218368203
864 1.01850449438389
865 1.08407639308618
866 1.16461727370223
867 1.22665961451993
868 1.35595392987724
869 1.41800731574019
870 1.50285846195617
871 1.5053813805322
872 1.4802266290451
873 1.43232314074502
874 1.41292554212939
875 1.40479359685551
876 1.31612908445336
877 1.24489475113786
878 1.19022050841868
879 1.12004947499611
880 1.04697111631378
881 0.981527553419415
882 0.920376669238226
883 0.864049303762199
884 0.855964927249092
885 0.849145159397035
886 0.837161323360955
887 0.865726140810781
888 0.879305841694151
889 0.957627977439299
890 1.06576678885909
891 1.23187547301109
892 1.37111049177431
893 1.4663408725869
894 1.58756734963454
895 1.66412736631241
896 1.68625614217518
897 1.69039503779381
898 1.61428437799859
899 1.53619960822921
900 1.36588205910197
901 1.20459466043155
902 0.969628013498526
903 0.624012475925122
904 0.315760509777487
905 -0.00937886147463551
906 -0.319350095865715
907 -0.613767913031049
908 -0.899048316420918
909 -1.17356829036707
910 -1.42469548074503
911 -1.62325972404712
912 -1.78444936378614
913 -1.95592486746566
914 -2.09535244763244
915 -2.24641479308302
916 -2.27954853722952
917 -2.33237606788863
918 -2.38058656620177
919 -2.41341643799147
920 -2.46464633190467
921 -2.46980178020969
922 -2.44717272649399
923 -2.38087535276407
924 -2.22599602705802
925 -2.07367170392933
926 -1.85351681842742
927 -1.53008370435012
928 -1.18611119558269
929 -0.779943108007988
930 -0.338549503324167
931 0.149106961406916
932 0.563475608839864
933 0.976394473257857
934 1.2361960708755
935 1.41705129581484
936 1.49160011654621
937 1.47255731950688
938 1.42036612331933
939 1.26804380656803
940 1.0070576932713
941 0.725420148156864
942 0.487257534591632
943 0.299880455523289
944 0.0950822532608147
945 -0.0489262576578191
946 -0.195494968382146
947 -0.253098107258238
948 -0.314156939676237
949 -0.340055168703797
950 -0.298685802286343
951 -0.15346256868227
952 0.0297825009297914
953 0.195454570128745
954 0.429074195294735
955 0.574275755614915
956 0.71314925626179
957 0.815454462591486
958 0.879125407318166
959 0.86802884356599
960 0.7675328251386
961 0.579937884530699
962 0.403593172792013
963 0.199734672376966
964 0.000444559130504452
965 -0.188373550939235
966 -0.420235869552919
967 -0.573989463279304
968 -0.618527456268565
969 -0.574695908265341
970 -0.49516205085842
971 -0.393428669642562
972 -0.228442498076969
973 -0.0376157140683662
974 0.1209062447257
975 0.276367899337048
976 0.437814315393931
977 0.601490613525663
978 0.701252995940072
979 0.781295570840034
980 0.811463342582753
981 0.773340115682129
982 0.722320260720122
983 0.63070923947256
984 0.56132845830709
985 0.425548960155029
986 0.304794719552805
987 0.111911904074217
988 -0.0566358849219291
989 -0.228925671202394
990 -0.35598485950246
991 -0.531004779889564
992 -0.696208399908046
993 -0.851590415491657
994 -1.00496731304004
995 -1.19641350694253
996 -1.35937792511028
997 -1.5464726956774
998 -1.71163193625779
999 -1.83161065256266
1000 -1.96817053753711
1001 -2.071906435519
1002 -2.17304038481159
1003 -2.17665297323704
1004 -2.16843302776594
1005 -2.16051912492269
1006 -2.14261275948396
1007 -2.1169481859253
1008 -2.07813342927519
1009 -2.00424292957139
1010 -1.9371737309848
1011 -1.98206651522503
1012 -2.00725507922789
1013 -2.05119984598312
1014 -2.15735641283062
1015 -2.30892173721435
1016 -2.42854865769178
1017 -2.59625928179529
1018 -2.78409066112608
1019 -3.01904047747029
1020 -3.15142046733609
1021 -3.27646023128244
1022 -3.39033056344004
1023 -3.46829163013217
1024 -3.44477583930341
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.366985825838112
513 -0.464543333485261
514 -0.513719763190564
515 -0.544887855895161
516 -0.499207592566333
517 -0.430253841238809
518 -0.348380926295232
519 -0.257165581172515
520 -0.133470098386368
521 -0.00560317962142798
522 0.0949401304716897
523 0.17695418049876
524 0.250378651093657
525 0.308065428190057
526 0.301116741026028
527 0.281480224554154
528 0.295751130942162
529 0.255676031849537
530 0.181551404324744
531 0.0375238115886956
532 -0.132788862768068
533 -0.260274019529362
534 -0.302339127896136
535 -0.354359658022006
536 -0.35355434661333
537 -0.361780823499443
538 -0.372354391168195
539 -0.349354267062717
540 -0.357205277148772
541 -0.344397378506744
542 -0.314903203356772
543 -0.267383416180814
544 -0.18004363192788
545 -0.0818549315833037
546 0.0364403174461907
547 0.0846855071661403
548 0.16516480732566
549 0.168556631341771
550 0.140865731690853
551 0.105926710748571
552 0.0386131799042546
553 -0.0120751323895192
554 -0.104574078445652
555 -0.219276850115508
556 -0.242292241029425
557 -0.207782819086005
558 -0.187626600832821
559 -0.135244708445523
560 -0.0366271067451835
561 0.132159643237982
562 0.371449849557542
563 0.725283617540815
564 1.05938546147723
565 1.37189166872266
566 1.65831940195568
567 1.84598094022723
568 2.00822088067889
569 2.02432336551212
570 1.97648623963405
571 1.93269340427087
572 1.88247499820625
573 1.71073953223673
574 1.53160273026982
575 1.30014367633269
576 1.04758970786892
577 0.847570327392855
578 0.714019670606044
579 0.58480640802887
580 0.454522246186087
581 0.340966264326302
582 0.294421162560513
583 0.31625571660838
584 0.342088764267751
585 0.402814532723
586 0.527253891708821
587 0.607796843371175
588 0.803708845999715
589 1.01750128717867
590 1.17960262091836
591 1.35757945777639
592 1.41776841735716
593 1.35864792273262
594 1.23956219266512
595 0.933836466645533
596 0.578229399589313
597 0.214782074413609
598 -0.209402029875295
599 -0.648409998014717
600 -1.13285687933999
601 -1.65010916631553
602 -2.15927081739182
603 -2.63787035288132
604 -3.06833899669712
605 -3.46597771575873
606 -3.77288759150716
607 -4.02702224830301
608 -4.18271865210851
609 -4.3078837281399
610 -4.25155667393487
611 -4.16829355937187
612 -4.0131581664181
613 -3.72576276073323
614 -3.46689631249078
615 -3.12451613620886
616 -2.8290910965067
617 -2.53484207812943
618 -2.28400685960105
619 -2.12736992652151
620 -2.00898440673357
621 -2.02828947042474
622 -2.00887611499528
623 -2.04543967466882
624 -2.14740244941203
625 -2.27248781766555
626 -2.42884110516767
627 -2.59035688948813
628 -2.7834061689048
629 -3.00078251140577
630 -3.16945762100055
631 -3.31702809928954
632 -3.4782019642775
633 -3.58253516880455
634 -3.72178461504854
635 -3.85726521202444
636 -3.93127972962851
637 -3.93519543687868
638 -3.9237184556334
639 -3.9121845619531
640 -3.86415522114606
641 -3.79442577707981
642 -3.74936948163029
643 -3.66922713351112
644 -3.55660140127727
645 -3.45669706336322
646 -3.37346563153138
647 -3.21666798986733
648 -3.08538911868165
649 -2.99338299250152
650 -2.95493389441013
651 -2.8823393617606
652 -2.86722935613765
653 -2.90121362304854
654 -2.93614117078357
655 -2.92944236689751
656 -2.95817924010336
657 -3.01643296392088
658 -3.00988665871093
659 -2.8621412299914
660 -2.58041345453386
661 -2.20288844752555
662 -1.71077971258231
663 -1.05421480587547
664 -0.237523262772513
665 0.56952953515764
666 1.32765939280715
667 1.87599677786233
668 2.23043062742517
669 2.31755171033391
670 2.16942932459482
671 1.84736927603693
672 1.48605879864174
673 1.00752251556974
674 0.505703573220901
675 0.00557115966301835
676 -0.473553774390461
677 -0.938664030588618
678 -1.34590479887135
679 -1.64233213895624
680 -1.89624270609742
681 -2.07179602010557
682 -2.05197406606935
683 -1.96925030940179
684 -1.71009299679025
685 -1.38440212284116
686 -0.904012183367158
687 -0.440996629027915
688 0.101043359002592
689 0.586263049210237
690 0.978799723709564
691 1.22851531325255
692 1.3442518780096
693 1.28392860635713
694 1.13947475969565
695 0.960324778437937
696 0.675122230194187
697 0.361398760657826
698 0.00888344674461283
699 -0.343327172439715
700 -0.647004230352191
701 -0.938373821308682
702 -1.20619971010196
703 -1.41913295182287
704 -1.52985861130555
705 -1.5394952994152
706 -1.52634777815051
707 -1.45548323733042
708 -1.25399943168866
709 -1.08788551259148
710 -0.866122475157394
711 -0.600773642811267
712 -0.37534343846991
713 -0.180078145451373
714 -0.0396124165811647
715 0.0988890782150234
716 0.162487297152979
717 0.230181845087912
718 0.237221930018691
719 0.258413673491224
720 0.201104907635044
721 0.088902679200153
722 -0.0234479411299144
723 -0.124551525162044
724 -0.31532501001618
725 -0.495369364562668
726 -0.699710616796501
727 -0.869915016579331
728 -0.951424645715004
729 -0.979879229172079
730 -0.986101116878277
731 -0.969937885966751
732 -0.938260772601958
733 -0.80067664698193
734 -0.732705589123523
735 -0.607218499008272
736 -0.492039792518285
737 -0.347253702995624
738 -0.206790192825034
739 -0.119373580143558
740 0.00365890468580266
741 0.0928962799678674
742 0.17165863818761
743 0.226754652636552
744 0.261657328517948
745 0.224992343458269
746 0.155875175024931
747 0.120969029951728
748 0.109153953502085
749 0.0803600992791453
750 0.0681249725224591
751 0.095866551071166
752 0.203039889681201
753 0.262753795531901
754 0.24998014545581
755 0.206208751013891
756 0.165999444521134
757 0.114852894428554
758 0.0763667187806005
759 0.04127339189069
760 0.0145517599267544
761 0.00461452874679646
762 0.0366033878695771
763 0.0267059277544126
764 0.0314454859899109
765 0.0821284746589113
766 0.185850093265716
767 0.239917925811284
768 0.27709896591207
769 0.353465474655997
770 0.446105305956667
771 0.536623444148142
772 0.589715432372188
773 0.603254839578391
774 0.611571826691493
775 0.521724250409957
776 0.534259111796578
777 0.533536679110773
778 0.511822583549812
779 0.452229311419465
780 0.383158764324334
781 0.36558916646047
782 0.358738634595323
783 0.351243389711399
784 0.337105854360834
785 0.382101234794407
786 0.49328802355058
787 0.642978005200916
788 0.793163964154965
789 0.970936444654619
790 1.14434341371893
791 1.3895695508506
792 1.64987791654583
793 1.8167655146543
794 1.98607373977517
795 2.13761133966037
796 2.18889779519496
797 2.16607557994328
798 2.07966395383689
799 1.94893220242761
800 1.7401653932985
801 1.52997463902158
802 1.32142661202278
803 1.11700900298745
804 0.908080547753055
805 0.798116741001866
806 0.703205519333983
807 0.5953539001227
808 0.506552219135902
809 0.532303011666561
810 0.580750255392334
811 0.665482675255163
812 0.76257999779985
813 0.895900530968484
814 1.08745341611396
815 1.29389215140826
816 1.44903872015985
817 1.62921480416981
818 1.75175036782089
819 1.87268523586191
820 1.88516455521214
821 1.80311256526922
822 1.76622156982377
823 1.64314774074728
824 1.52168343843809
825 1.37699076735759
826 1.18852530505009
827 0.995290291751811
828 0.884464391150397
829 0.700809948282401
830 0.572982575626896
831 0.48049996497745
832 0.407960726107788
833 0.287651883212052
834 0.216034604702126
835 0.13038515707783
836 0.159252663976977
837 0.157692757505271
838 0.182168303030992
839 0.239449946779124
840 0.339751561539247
841 0.509913031070457
842 0.647924391446411
843 0.815637987204371
844 1.0039161784287
845 1.22741093962734
846 1.41757561515647
847 1.61070211344448
848 1.7609901020996
849 1.88999220079609
850 1.99243079136419
851 1.9964020339592
852 1.93317685690983
853 1.84678551958268
854 1.71563586942905
855 1.60399013506556
856 1.40939294565485
857 1.23274483187122
858 1.05936583329853
859 0.904497568999104
860 0.79149298982219
861 0.632898853039072
862 0.434371071058758
863 0.342164739163801
864 0.272918472289029
865 0.205247490751677
866 0.152992574034036
867 0.165594961979512
868 0.16806938187298
869 0.204871518417291
870 0.230035650749576
871 0.306482821955491
872 0.422082853182372
873 0.589414381154422
874 0.81879135721952
875 1.02057257081293
876 1.34330660809879
877 1.6088380006612
878 1.87493794712138
879 2.03369443091392
880 2.25422799638763
881 2.28717114355108
882 2.31148251336407
883 2.26069056949168
884 2.1107328751513
885 1.85721850726424
886 1.69622545091715
887 1.48830051909573
888 1.24739038783961
889 1.00771387272092
890 0.779048001388922
891 0.501511618423899
892 0.331405851340204
893 0.173789184661328
894 0.0450678345099789
895 -0.0657421635674607
896 -0.0755433889689774
897 -0.0395857200666603
898 0.0371834335713119
899 0.128417593139452
900 0.229103480236374
901 0.423850984766878
902 0.654076554628525
903 0.845885403192555
904 0.98143869836558
905 1.11238410547047
906 1.11670469821479
907 1.05994674102588
908 0.913741853412621
909 0.679282061808668
910 0.383108847181442
911 0.00390874955802101
912 -0.340087989687889
913 -0.716593809992698
914 -1.18906560970241
915 -1.65970411210708
916 -2.07222607794599
917 -2.39858189212099
918 -2.69028712192374
919 -2.94514368797202
920 -3.11048764105511
921 -3.16477125041497
922 -3.11452675495244
923 -3.00713671200899
924 -2.78516662388635
925 -2.49450699918752
926 -2.07732184841094
927 -1.57949975948822
928 -0.947742078336628
929 -0.214733499989367
930 0.49139350581779
931 1.15398111357625
932 1.675855543617
933 2.04465202628484
934 2.23928611340372
935 2.24480908795979
936 2.09689612103731
937 1.87597349725249
938 1.58699891049042
939 1.2370147761798
940 0.890346840214976
941 0.52524620509536
942 0.169618825756364
943 -0.16765969317238
944 -0.417319591959404
945 -0.607095145643783
946 -0.774535513226774
947 -0.779332230096123
948 -0.719951941678302
949 -0.597175922661204
950 -0.353771054357059
951 -0.0738804526563224
952 0.118958477909417
953 0.376937071199113
954 0.626484304043544
955 0.8096698365982
956 0.912457127982753
957 0.93636416708551
958 0.953220240664107
959 0.93118049306034
960 0.782204903872145
961 0.608609343634981
962 0.395258938005025
963 0.201960076526863
964 0.0174804193394711
965 -0.147236037145555
966 -0.308142231239171
967 -0.417524137677303
968 -0.495006319960253
969 -0.517484732565429
970 -0.562708690277089
971 -0.552700489030426
972 -0.457653010841634
973 -0.371571327637207
974 -0.28092833715798
975 -0.0831710660923364
976 0.124438985170181
977 0.296913516998591
978 0.469264649047981
979 0.639987798527218
980 0.662739836281886
981 0.717953977667958
982 0.712019239984177
983 0.688458798618744
984 0.617469473309509
985 0.524083774776521
986 0.458117573250826
987 0.329880855048294
988 0.191266626557096
989 0.0327574279603899
990 -0.166206721958084
991 -0.362873838479484
992 -0.593246966730194
993 -0.794932702635135
994 -0.92542291710538
995 -1.10849808737586
996 -1.29342027083781
997 -1.48336036674103
998 -1.6444614067909
999 -1.78379898923104
1000 -1.94136933279121
1001 -2.07618148008656
1002 -2.09603620289906
1003 -2.11463868336913
1004 -2.18132079581804
1005 -2.24279185840504
1006 -2.26001580337768
1007 -2.25966783189487
1008 -2.20205368978447
1009 -2.23906384589547
1010 -2.24331994220492
1011 -2.24786765795013
1012 -2.34096260540914
1013 -2.39308021736479
1014 -2.46479729999869
1015 -2.54543519838097
1016 -2.63027954357024
1017 -2.77363543165152
1018 -2.85206388942214
1019 -2.97082808904425
1020 -3.10274534521675
1021 -3.19217942876413
1022 -3.21712839532348
1023 -3.19088778570841
1024 -3.24368664257064
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.360935039303995
513 -0.467723158496181
514 -0.549029873975394
515 -0.560239167129521
516 -0.598978687948593
517 -0.559632615272021
518 -0.473946137684911
519 -0.303399906468531
520 -0.0956918337429624
521 0.0920207344477908
522 0.284432889518945
523 0.434913142018316
524 0.550527698894751
525 0.604415935360512
526 0.635407739830622
527 0.584467009835978
528 0.47487481815512
529 0.362147284423662
530 0.274728636468476
531 0.141280204033926
532 0.00112667270196831
533 -0.14012837688284
534 -0.25716144727156
535 -0.354296384591631
536 -0.454452726272099
537 -0.612078337145288
538 -0.694648687256182
539 -0.755052577165011
540 -0.802618087582644
541 -0.746408548331355
542 -0.661265495847317
543 -0.553223641662082
544 -0.394374457292418
545 -0.135004219530234
546 0.0763689512986834
547 0.252813670968274
548 0.373958792136766
549 0.471212523853758
550 0.542739838660629
551 0.552386487177374
552 0.55969590843805
553 0.49926230667575
554 0.393838717606985
555 0.254532004449971
556 0.165416971388328
557 0.10711559416896
558 0.0343718387043612
559 -0.0667649321242516
560 -0.0824922477803054
561 -0.0786119318376732
562 0.00732949062340582
563 0.154429123230964
564 0.365232499747284
565 0.674358807102282
566 0.954641426494657
567 1.29785990787352
568 1.65046480341795
569 1.94909609032772
570 2.25003538749263
571 2.42772761630311
572 2.47559849242892
573 2.44058426718675
574 2.30440665700252
575 2.02597206764765
576 1.79329390846385
577 1.50734239379812
578 1.23744045555752
579 0.994671130857432
580 0.748567376866583
581 0.532286820728905
582 0.31694898272122
583 0.0981920695191159
584 -0.0251266008750333
585 -0.116014162368877
586 -0.209164562537711
587 -0.270147598820843
588 -0.346543312730879
589 -0.357917106337794
590 -0.239944612269696
591 -0.0707759602591023
592 0.0390475950387312
593 0.257394625988236
594 0.413551750725867
595 0.562861747738598
596 0.614567867979206
597 0.533245618382841
598 0.415107190041145
599 0.20938998941995
600 -0.0926688456370921
601 -0.48933702991235
602 -0.866078992077447
603 -1.34133219908736
604 -1.77116368407853
605 -2.25408598745729
606 -2.73894772151278
607 -3.22623961029248
608 -3.65608476081544
609 -3.91644566706815
610 -4.13990970281286
611 -4.30560085982792
612 -4.25840239840964
613 -4.17657971170266
614 -4.01022261180229
615 -3.78081129792967
616 -3.52287660096308
617 -3.21388858638151
618 -3.01558374722815
619 -2.76131674660116
620 -2.5382105009025
621 -2.32284531707896
622 -2.20676656963051
623 -2.11160891303033
624 -2.10699695398542
625 -2.12656219624129
626 -2.1929791514733
627 -2.35565408549175
628 -2.41865653838595
629 -2.53311988326976
630 -2.59144853072228
631 -2.70700925350064
632 -2.82723843808771
633 -3.05597003306436
634 -3.17200469918885
635 -3.19999122481748
636 -3.22588350435552
637 -3.19481635846931
638 -3.15471066777
639 -3.13837327352139
640 -3.06967435124071
641 -3.00319788649302
642 -2.99847445775291
643 -3.06879827860998
644 -3.08122103194599
645 -3.11957766230662
646 -3.16571512220004
647 -3.22238920964019
648 -3.25839102256071
649 -3.28558635982316
650 -3.26076073100593
651 -3.25484349767877
652 -3.19058797404756
653 -3.07894875818672
654 -3.02095522625184
655 -2.96981548583123
656 -2.96950464554558
657 -2.98180787661454
658 -2.87507198677297
659 -2.70584568089548
660 -2.51690973182187
661 -2.25226857758047
662 -1.85436920166107
663 -1.31513666737229
664 -0.691522827515284
665 0.00882064541461158
666 0.718557715339908
667 1.34272596546211
668 1.87319522456598
669 2.15122465943197
670 2.23203180471647
671 2.09401368080588
672 1.93067344963618
673 1.61100268260862
674 1.20619173001477
675 0.76072647434805
676 0.312205764950327
677 -0.115010867799506
678 -0.519705960010575
679 -0.839167545348601
680 -1.18447649999701
681 -1.46284231334831
682 -1.69974446319794
683 -1.8249806118438
684 -1.89889660997465
685 -1.85323271471981
686 -1.6863235094843
687 -1.43587888677461
688 -1.10359879210649
689 -0.688167328908903
690 -0.23313319612378
691 0.17427962162214
692 0.538781774646342
693 0.806128132441019
694 1.00165715629181
695 1.12365392679163
696 1.06839376918159
697 0.905691293859351
698 0.684445955038098
699 0.477445121744209
700 0.209096507906671
701 -0.107629637283176
702 -0.394055127812008
703 -0.594930048507575
704 -0.781718403580918
705 -1.00964802031529
706 -1.20219063568003
707 -1.33815824101518
708 -1.37037432214861
709 -1.35361526241516
710 -1.23584037233758
711 -1.09523932251644
712 -0.888377590943449
713 -0.687061208489085
714 -0.496764296029319
715 -0.306550258079386
716 -0.179809883202515
717 -0.0958754129179833
718 -0.0666973778183231
719 0.00674225062739175
720 0.0762522701839146
721 0.0659606846728775
722 0.0150986710245429
723 -0.0486276328494304
724 -0.179926627716994
725 -0.250680996948078
726 -0.322028547080784
727 -0.377379179664846
728 -0.486774241419379
729 -0.499708613990208
730 -0.489567252955055
731 -0.446374268554968
732 -0.355577581007943
733 -0.32035970591049
734 -0.324852044100792
735 -0.273297060306835
736 -0.220026401633709
737 -0.170793665313031
738 -0.144698695603788
739 -0.173068372208144
740 -0.203763623527186
741 -0.198630291706645
742 -0.123692759437343
743 -0.0558301617676382
744 0.0170880419810435
745 0.150866206387174
746 0.287326096445711
747 0.36751555189172
748 0.39409706261941
749 0.376826265680438
750 0.349873576414354
751 0.231434456529473
752 0.120360214245726
753 0.0592668138633612
754 0.0154487141617867
755 0.0674938125327924
756 0.113517934064043
757 0.142628462984536
758 0.211934556234838
759 0.25010393283545
760 0.279453784715035
761 0.311190617239236
762 0.374320128013748
763 0.430857616633241
764 0.443073754104163
765 0.456819154689265
766 0.433485233729763
767 0.383014941304606
768 0.289691184178376
769 0.200522354316889
770 0.0431461259669552
771 -0.0584951010614736
772 -0.161947838027009
773 -0.205982424060682
774 -0.253608129308845
775 -0.287052157513884
776 -0.270953014896945
777 -0.206093725077222
778 -0.113550691194747
779 0.0616757306329139
780 0.269643297852362
781 0.491953909589695
782 0.705073038101611
783 0.894783303113083
784 1.0990213987813
785 1.22014118208976
786 1.33732200501331
787 1.35047202236372
788 1.36905184825391
789 1.37961028595238
790 1.39579210612776
791 1.43219441973909
792 1.38788857169142
793 1.35118799779465
794 1.33597374512078
795 1.32681675419004
796 1.31923156100639
797 1.29733015675205
798 1.30949726063906
799 1.32088305398066
800 1.36325915563742
801 1.37473789749215
802 1.419408319741
803 1.44813468826306
804 1.44136075826293
805 1.40595511206573
806 1.40149775373527
807 1.3535225400601
808 1.31277413262014
809 1.25115107876829
810 1.25011570052016
811 1.2295042923848
812 1.21263974481295
813 1.2611309962433
814 1.27675902667161
815 1.32711068484572
816 1.33059989650375
817 1.30079484267819
818 1.29217507369644
819 1.27930113340819
820 1.25011419316757
821 1.23211711866754
822 1.1499424820412
823 1.11044217987834
824 1.0874180248057
825 1.00767908614183
826 0.985457177820907
827 0.971966844295514
828 0.911753351776878
829 0.906612632554923
830 0.916394841060439
831 0.881802403154759
832 0.86482229653643
833 0.911681877194651
834 0.922050592129333
835 0.963241456934956
836 1.01685912527979
837 1.06122148205587
838 1.10522982347475
839 1.14257105080922
840 1.14898684319987
841 1.16241472216796
842 1.17535486344966
843 1.22267470348575
844 1.23036039699552
845 1.23428974018721
846 1.24092828660575
847 1.24426467071108
848 1.23844942888191
849 1.17263865203584
850 1.10837865104736
851 1.08083036685143
852 1.03096585608207
853 1.00261809857955
854 1.03561179231392
855 1.0063166840063
856 0.973036747638612
857 0.920684459149342
858 0.941209828094499
859 0.985869804977228
860 0.98351756868459
861 1.00816042575317
862 0.99253586026841
863 1.02059009900815
864 1.00821879266056
865 1.09154822503961
866 1.10704510736769
867 1.10978790581117
868 1.11299367496194
869 1.11053687346697
870 1.09278286924003
871 1.08250498594311
872 1.10427077834663
873 1.11406295620526
874 1.10634017313091
875 1.0504510005289
876 1.04446919199417
877 1.06028036515391
878 1.08963907597281
879 1.14504989944703
880 1.18468674548942
881 1.23504870779783
882 1.33695393189162
883 1.37880381796948
884 1.46323622403652
885 1.51533303527976
886 1.54871417323266
887 1.62824683302338
888 1.65592225263764
889 1.64541389782894
890 1.58105834205571
891 1.55019938278333
892 1.49178049309635
893 1.45619384768071
894 1.42988680100364
895 1.35093762675166
896 1.2240964795378
897 1.08731652373789
898 0.932531975292175
899 0.779660332765839
900 0.608000269019445
901 0.417520559955213
902 0.181640761388554
903 -0.0273371173277241
904 -0.217879387503633
905 -0.324109513967276
906 -0.503856698503457
907 -0.598173666270953
908 -0.75845292634934
909 -0.828537297676256
910 -0.841948424259328
911 -0.825043144469167
912 -0.861703321836363
913 -0.892380289691004
914 -1.01793064101409
915 -1.10483142457408
916 -1.20726186061478
917 -1.3594989151786
918 -1.5264303488603
919 -1.70399397775759
920 -1.90476744070872
921 -2.13725781611192
922 -2.29171529536301
923 -2.38919900345432
924 -2.40953521764934
925 -2.38132270562904
926 -2.23728662190433
927 -1.98637185434009
928 -1.63058838617364
929 -1.14892573022733
930 -0.620996068920533
931 0.0201557912451136
932 0.599877711304233
933 1.11041330108791
934 1.5851482990792
935 1.9306857424119
936 2.11939224786783
937 2.13325808746165
938 2.00692689341327
939 1.76167518466574
940 1.38670900916773
941 1.04974091526744
942 0.675589269278746
943 0.309580549784483
944 -0.0148710004324109
945 -0.31118342954194
946 -0.527977368070098
947 -0.705792573153634
948 -0.789131601259278
949 -0.851385848526204
950 -0.860195089343984
951 -0.746887274104403
952 -0.577416896453163
953 -0.2551274580852
954 0.106294672533577
955 0.466304643337743
956 0.881063241229651
957 1.22457132416932
958 1.427261959474
959 1.46102720627214
960 1.48141335746533
961 1.33725455673479
962 1.10560343119338
963 0.841848481480618
964 0.592135233492989
965 0.334864214771825
966 0.0354873622022331
967 -0.191366863591628
968 -0.394764840047901
969 -0.570072525482654
970 -0.666759020719816
971 -0.762726489226807
972 -0.764606866403239
973 -0.715220017766736
974 -0.551972924257213
975 -0.352240883876791
976 -0.110557323489766
977 0.160925746768919
978 0.386831299904473
979 0.622039401713721
980 0.808701650665816
981 0.966887927835085
982 1.10709361746623
983 1.13184042848239
984 1.11973395053678
985 0.983533348877774
986 0.780660576037684
987 0.549208514178772
988 0.217551278397951
989 -0.0621081950144475
990 -0.365359787225699
991 -0.637729418136027
992 -0.894886889839862
993 -1.09755183745902
994 -1.22605613366769
995 -1.39484023274146
996 -1.55157498146031
997 -1.69281274370151
998 -1.82420741736066
999 -1.92394672261383
1000 -2.06599330649623
1001 -2.09466030200855
1002 -2.11240817546364
1003 -2.13303912983181
1004 -2.12829218789326
1005 -2.05313538717737
1006 -2.02221461956454
1007 -2.05405822458221
1008 -2.08673468537846
1009 -2.09527715342521
1010 -2.14319917740499
1011 -2.18421969062254
1012 -2.24026358056141
1013 -2.31817301759477
1014 -2.44176227113476
1015 -2.53838980991713
1016 -2.64175392030442
1017 -2.73994499735583
1018 -2.79005822312638
1019 -2.88768854582597
1020 -2.92568993948041
1021 -2.93805890967287
1022 -2.92297567067888
1023 -2.95420649545942
1024 -2.93727616284114
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.362988901084403
513 -0.416496044052562
514 -0.452972211481886
515 -0.43665387192475
516 -0.467756788078466
517 -0.422882720654848
518 -0.402836397528902
519 -0.303921275648589
520 -0.21179299407543
521 -0.130132509980946
522 -0.0675292646460883
523 -0.028274469041849
524 0.0464536811491278
525 0.124784977558017
526 0.187210717379335
527 0.2135740353832
528 0.206106322915274
529 0.209832668881068
530 0.156514489310768
531 0.0682812523257255
532 0.0289550802556282
533 -0.0182019617084022
534 -0.0767988654087499
535 -0.0938065156132473
536 -0.0975378263938027
537 -0.130353346352934
538 -0.171896269758595
539 -0.189126662617823
540 -0.137360290988481
541 -0.0624166545705156
542 -0.0337426043299827
543 0.0066708826478683
544 0.00277511347359249
545 0.0725393282883016
546 0.122752816873954
547 0.175818223904671
548 0.266873891601689
549 0.270468125357523
550 0.303166776021868
551 0.293529218950804
552 0.300539289676753
553 0.343996287277555
554 0.364337935538017
555 0.27952010661593
556 0.244109216288117
557 0.192460327125435
558 0.111585331921988
559 0.120136529820875
560 0.149414516324902
561 0.225686235296998
562 0.338150681793722
563 0.436329513478132
564 0.603592249680698
565 0.859919466200048
566 1.09522104232812
567 1.33501972494053
568 1.59023808960149
569 1.77585869003695
570 1.92231026493174
571 2.05808015269743
572 2.0864821656721
573 2.02209636595602
574 1.91041467547421
575 1.7871814071182
576 1.57498426624274
577 1.31887183086722
578 1.17468489836643
579 1.03201293635734
580 0.857264151561353
581 0.680233903739133
582 0.5324851316309
583 0.384737921330935
584 0.24819095212843
585 0.165584092728501
586 0.0764341433703613
587 0.0279966066142052
588 -0.0134802167198727
589 -0.0170509004508781
590 0.00611749342216994
591 0.0693564238838065
592 0.115297320391174
593 0.125575189509563
594 0.112032149311426
595 -0.00314067143312902
596 -0.174754704270114
597 -0.402693759505945
598 -0.656148094891953
599 -0.981851235708477
600 -1.33244533309974
601 -1.7541700275435
602 -2.15104270250611
603 -2.5540232664703
604 -2.99207053871748
605 -3.3513477345281
606 -3.74008624492198
607 -4.03662814535833
608 -4.21665839044484
609 -4.24345065355755
610 -4.17430502021007
611 -3.99976336778989
612 -3.76313694728685
613 -3.46406716845889
614 -3.10721257565153
615 -2.76899557819464
616 -2.40933896532043
617 -2.08081515496788
618 -1.89900667775665
619 -1.78278640383049
620 -1.6452866806638
621 -1.64763362072931
622 -1.64577397347442
623 -1.73086607990795
624 -1.78595912517947
625 -1.90044529697119
626 -2.03929729226581
627 -2.20206351283439
628 -2.42287674530443
629 -2.61211515088244
630 -2.81915184898162
631 -2.97030438049387
632 -3.04055192238977
633 -3.22802657416062
634 -3.40521076315061
635 -3.56534421524493
636 -3.60618727523585
637 -3.67355216267536
638 -3.71906149872035
639 -3.81394192307283
640 -3.9051127681974
641 -3.92696360175008
642 -3.87034036626331
643 -3.7441044861675
644 -3.64482813286104
645 -3.51263165769253
646 -3.34293833038866
647 -3.09166943256544
648 -2.85416957351991
649 -2.5991871843852
650 -2.44273211208376
651 -2.30845052146719
652 -2.26770742801235
653 -2.24517549788414
654 -2.28733602439016
655 -2.3222513594809
656 -2.37718090833253
657 -2.38458828278645
658 -2.43817250938604
659 -2.4463029283148
660 -2.37664571869308
661 -2.20048372306964
662 -1.91696365619094
663 -1.51357447305453
664 -1.04620411396946
665 -0.482511334228219
666 0.143300250356113
667 0.797162840321177
668 1.41876563136554
669 1.85554409248172
670 2.12295638507976
671 2.12492929811359
672 2.01406663943309
673 1.7553690162692
674 1.38886271359102
675 0.960842924946696
676 0.496406647357221
677 0.00754056654623581
678 -0.457048233215098
679 -0.88972085564792
680 -1.35322309369508
681 -1.70141495311766
682 -1.98028352126742
683 -2.19113237762202
684 -2.31771520248426
685 -2.32415165159188
686 -2.27860789196337
687 -2.02494100618295
688 -1.73489106854324
689 -1.34811453086877
690 -0.823128102398326
691 -0.222810792665606
692 0.354623599243361
693 0.81701642470758
694 1.16470713463891
695 1.42064700376191
696 1.51176919005571
697 1.47022768501887
698 1.2625050747744
699 0.989479714628666
700 0.677482625449059
701 0.323532778481099
702 -0.0439057983852804
703 -0.43908433554269
704 -0.759378903846579
705 -1.04305514851284
706 -1.32455962588315
707 -1.41955203676822
708 -1.54307976575322
709 -1.60247749198152
710 -1.54013079801961
711 -1.44076927767415
712 -1.28736582982816
713 -0.995311733301427
714 -0.710223888302206
715 -0.376658812117064
716 -0.0464576184651362
717 0.260032079117443
718 0.542549059227179
719 0.778606705123226
720 0.855508972693539
721 0.851984805337602
722 0.792098556643374
723 0.634942997834082
724 0.428027524225253
725 0.1742915339425
726 -0.0785789002443469
727 -0.327010837106422
728 -0.56682094200171
729 -0.738961857843153
730 -0.926021756539439
731 -1.108915855467
732 -1.26613931345171
733 -1.31193868444256
734 -1.30304620221519
735 -1.22200678442896
736 -1.11578434452596
737 -0.903377739977627
738 -0.641412856375471
739 -0.351309827031808
740 -0.029601045305726
741 0.330023237757692
742 0.604178521585804
743 0.89136326701118
744 1.08711914281993
745 1.18631981491699
746 1.18897190418939
747 1.12307543915102
748 1.00620371147277
749 0.883428710630113
750 0.627674845788492
751 0.403048331068216
752 0.199248825795535
753 0.00544668700378415
754 -0.178377469303681
755 -0.364620382053712
756 -0.509486739946949
757 -0.644583172310051
758 -0.739084726179057
759 -0.823708620226689
760 -0.834029635398568
761 -0.81057102725006
762 -0.700387890212169
763 -0.523780914994559
764 -0.297735761581102
765 -0.0447671244799512
766 0.228333760964748
767 0.493391033631741
768 0.736449082432339
769 0.945132680463718
770 1.15214669777437
771 1.25670053721181
772 1.29281481710754
773 1.20990104396928
774 1.10307634057398
775 0.992598043938635
776 0.807255177036894
777 0.567486934645273
778 0.365071856422975
779 0.118914880168131
780 -0.14531084333022
781 -0.288849951304906
782 -0.38833183787609
783 -0.431812318368404
784 -0.401096215876503
785 -0.271027733588759
786 -0.0435091135295851
787 0.243725799646131
788 0.586908238868649
789 0.989206393284725
790 1.48299059667904
791 1.89992245439133
792 2.17129265327544
793 2.41949281182979
794 2.55352017077212
795 2.55531103810685
796 2.48556464383208
797 2.2378631018097
798 1.94817182633333
799 1.62193550321872
800 1.31226048074215
801 1.06591840017628
802 0.873630501229584
803 0.720451790838437
804 0.559975625713292
805 0.43061483585519
806 0.402025589240032
807 0.381494814518267
808 0.397140941704146
809 0.469091773763262
810 0.636893816840308
811 0.881028653943026
812 1.17340629898517
813 1.42755731141873
814 1.68993969925985
815 1.88200464669855
816 2.01313743595493
817 2.12411717098647
818 2.10693267059945
819 2.04559614601682
820 1.92318431647509
821 1.78212215399901
822 1.63515493111045
823 1.40085351527891
824 1.21653597294258
825 1.04609659834576
826 0.861266473661306
827 0.698215094264937
828 0.568768958887075
829 0.446187635539915
830 0.320702761239488
831 0.202629115714615
832 0.0979639010419748
833 0.13392480975925
834 0.1412433502958
835 0.148762085619311
836 0.213849539823763
837 0.294726114829412
838 0.365260872396179
839 0.452270086874667
840 0.534710219760034
841 0.679817574384681
842 0.828258689080934
843 0.961272101899312
844 1.13332346564857
845 1.34587759874088
846 1.5295769948543
847 1.68217494691289
848 1.82161062423066
849 1.85960753741284
850 1.88169605036825
851 1.83679576924288
852 1.77120444203684
853 1.63587353339166
854 1.4477149588697
855 1.2915202472009
856 1.12904192717604
857 1.01008999701286
858 0.889127598195751
859 0.757121027538961
860 0.631881820883038
861 0.476218030347284
862 0.347574554891536
863 0.251793660573031
864 0.180327302274726
865 0.157070601645976
866 0.114160999275726
867 0.1132162610288
868 0.121900382811998
869 0.15205545093194
870 0.206838031885835
871 0.377170574200666
872 0.508934689223686
873 0.709789793930046
874 0.919250182452737
875 1.16153698663181
876 1.38950175892202
877 1.56421354346437
878 1.72758076233127
879 1.90544263283298
880 2.00055115372485
881 2.06514975924392
882 2.06971303261597
883 2.00039830028417
884 1.85715341103871
885 1.72358418658836
886 1.57661072460048
887 1.38450347446044
888 1.16292904910605
889 0.959945221397223
890 0.769068611452252
891 0.668639457843244
892 0.598766218432514
893 0.542434520856077
894 0.612799848482474
895 0.651862814289822
896 0.696578745229623
897 0.781869068756769
898 0.861167752732205
899 0.945277609709576
900 1.03758141869303
901 1.06044798071971
902 1.03580128382037
903 0.963703088563261
904 0.853725737617986
905 0.692355347486004
906 0.463571103566346
907 0.234713970025843
908 -0.0222319785847798
909 -0.283614751912309
910 -0.530843200287888
911 -0.745282346331059
912 -1.01664990735021
913 -1.24031193372089
914 -1.49417387680968
915 -1.79632028393438
916 -2.05675321695173
917 -2.29340340107626
918 -2.4175789057914
919 -2.51442279933217
920 -2.55034579739314
921 -2.54571083389293
922 -2.50370712985403
923 -2.3636938424976
924 -2.23307330999633
925 -2.03516960274585
926 -1.76619219067038
927 -1.44068185740448
928 -1.09193056319052
929 -0.671265129989653
930 -0.25307729386054
931 0.202203864488754
932 0.64562043340821
933 1.05038355989506
934 1.36732867533204
935 1.57581391109605
936 1.67072947335672
937 1.63172231440014
938 1.56604449311082
939 1.41963514927119
940 1.16351204979789
941 0.953317382172582
942 0.669927429194592
943 0.358049500344282
944 0.117763422537278
945 -0.0981841118520321
946 -0.21734225070275
947 -0.262613229654057
948 -0.257388284058382
949 -0.283823874199687
950 -0.291104155897892
951 -0.258599408815123
952 -0.143999047364691
953 0.0382695187123314
954 0.194405545739069
955 0.316387426984877
956 0.469802574880962
957 0.527355838271474
958 0.550860821599506
959 0.553831742675159
960 0.543668116224818
961 0.535558225033316
962 0.497766206062794
963 0.485590739661382
964 0.465077033964921
965 0.472719826975125
966 0.488859093969164
967 0.538626368565899
968 0.469889528176355
969 0.370326464467323
970 0.366779858279149
971 0.362071082847231
972 0.307426591343562
973 0.284768551982547
974 0.246112646386498
975 0.175467217699834
976 0.0772325001533229
977 0.0161972889129549
978 -0.037257945851048
979 -0.0225908930104928
980 -0.00446992074220121
981 0.0187939195981222
982 -0.0233978017676275
983 0.0555602287527068
984 0.0662830498933986
985 0.132435218459612
986 0.272002166425205
987 0.366468780305963
988 0.410719395958506
989 0.377880123069021
990 0.325654400647508
991 0.255084905770796
992 0.14368072620013
993 -0.00041984340447776
994 -0.146513561341171
995 -0.325775596070334
996 -0.548306139386256
997 -0.749427939642021
998 -0.978964668567795
999 -1.24007815341007
1000 -1.47657569122739
1001 -1.77524658594111
1002 -2.05399413914508
1003 -2.31028247959279
1004 -2.5177443193405
1005 -2.73515091695817
1006 -2.9068999466676
1007 -3.03177746046988
1008 -3.13260401243641
1009 -3.1175684199734
1010 -3.02276170861257
1011 -2.94603382903627
1012 -2.85965730702855
1013 -2.73353042092814
1014 -2.57867333053168
1015 -2.41650788498042
1016 -2.23799987129203
1017 -2.09484997550028
1018 -2.04156203865228
1019 -2.02249242718405
1020 -2.0359250216471
1021 -2.06965147460954
1022 -2.20426883418342
1023 -2.28546891864258
1024 -2.43605129550446
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.356828221985214
513 -0.448468427029252
514 -0.425426668997428
515 -0.348362162260877
516 -0.330336665954761
517 -0.252355577035923
518 -0.217068293430557
519 -0.155981973268376
520 -0.124455401271528
521 -0.0302854572021789
522 0.0559296874270925
523 0.126250292058848
524 0.199742693211182
525 0.315756117327328
526 0.380368495086897
527 0.38052164699457
528 0.334995428296648
529 0.264131656271417
530 0.127004103882453
531 -0.0269922997653573
532 -0.191495251457102
533 -0.306359288520364
534 -0.42552062883715
535 -0.584529823130434
536 -0.724905104143738
537 -0.825487785674961
538 -0.788244279717667
539 -0.74238353158665
540 -0.6796263192381
541 -0.569841364977686
542 -0.441673305124866
543 -0.346478932994762
544 -0.212170228722813
545 -0.039247478638617
546 0.110180191134454
547 0.268622094607537
548 0.400607958311594
549 0.420977253665727
550 0.407340730766871
551 0.39242502346021
552 0.353482274658942
553 0.286850888544147
554 0.289920134518192
555 0.216693478625528
556 0.18293656937181
557 0.150847786407467
558 0.125233805167206
559 0.0919786344446614
560 0.082417491114799
561 0.10909739275681
562 0.184371734064374
563 0.344112193849278
564 0.532722876431355
565 0.772721114157591
566 1.08499082282534
567 1.43744069074172
568 1.79792873438866
569 2.07556246660362
570 2.23141255831726
571 2.25112189616373
572 2.26023905901803
573 2.1575050673499
574 1.94928392756968
575 1.71981738064606
576 1.47367040744903
577 1.22557541772786
578 0.981624744689545
579 0.758491045403886
580 0.507562610514325
581 0.282485991821025
582 0.133156530495286
583 -0.0232014591305858
584 -0.112571460759711
585 -0.195012079890793
586 -0.168837253794092
587 -0.104722463936754
588 0.0850916648086115
589 0.372705001251403
590 0.727254487813419
591 1.08006611307691
592 1.37437569115183
593 1.50078307697363
594 1.56340159936073
595 1.47977272847215
596 1.24342259815722
597 0.839016866617248
598 0.446445646042068
599 0.0295830913109463
600 -0.45802411535589
601 -0.993156683646439
602 -1.52204711436812
603 -2.06035510758596
604 -2.50658059585022
605 -2.96062245109263
606 -3.43318842891652
607 -3.78510425893048
608 -4.01677614617327
609 -4.20731703219514
610 -4.26884587599802
611 -4.21021242820742
612 -4.10657394307783
613 -3.891291905337
614 -3.64903703929039
615 -3.33390626539763
616 -2.94812719883761
617 -2.57806794205169
618 -2.23756184157787
619 -1.90265178062756
620 -1.6363183618738
621 -1.43994825293506
622 -1.27125529707313
623 -1.17350154274362
624 -1.09816215704425
625 -1.09456391297663
626 -1.17640015854324
627 -1.24877729859855
628 -1.37922263761142
629 -1.56972267236334
630 -1.78618751479262
631 -2.0133664202987
632 -2.14018861650365
633 -2.3202105653493
634 -2.47309891383187
635 -2.63591893364688
636 -2.77632442781404
637 -2.84468945963958
638 -2.91141529467831
639 -3.01207126849554
640 -3.12092728493514
641 -3.1615424282607
642 -3.19089026143916
643 -3.24155888015671
644 -3.23617095712457
645 -3.30608139226268
646 -3.35681768662936
647 -3.42118031160793
648 -3.42891769222874
649 -3.4470667760458
650 -3.42233571754769
651 -3.3729244933455
652 -3.30283892930716
653 -3.23609319199813
654 -3.11112763863443
655 -3.02911787843289
656 -2.92659243196393
657 -2.77892437398516
658 -2.54401267716294
659 -2.31495470569702
660 -2.05743576138635
661 -1.69855302603151
662 -1.26988620032813
663 -0.723985259815279
664 -0.183430276594286
665 0.385260066886007
666 0.891720012359834
667 1.34706893973723
668 1.66198516598168
669 1.78687259220002
670 1.746481536004
671 1.53425754275937
672 1.20797015177928
673 0.865245934291329
674 0.46621801036551
675 0.0106855650407336
676 -0.427704861315328
677 -0.759527866633104
678 -1.09180449386687
679 -1.34590087783365
680 -1.52284395428184
681 -1.60470342176105
682 -1.55284132503007
683 -1.43523702749855
684 -1.23499748768567
685 -0.943447133679503
686 -0.593196853986791
687 -0.251158048187947
688 0.071640313575936
689 0.36920207953526
690 0.578148395235561
691 0.72551184833034
692 0.781101807617261
693 0.741310139142017
694 0.610645923524857
695 0.415525082584982
696 0.113936453169634
697 -0.13896545685839
698 -0.403504890705547
699 -0.724706516150027
700 -0.989886283679885
701 -1.22927270882431
702 -1.41121941614323
703 -1.58868985233419
704 -1.73079337055124
705 -1.79815129538419
706 -1.72569685772336
707 -1.57733651051223
708 -1.29825388004887
709 -0.999519977524977
710 -0.606124990706722
711 -0.206882190094256
712 0.1715259515526
713 0.543027976326212
714 0.90594229131749
715 1.12887994559102
716 1.24122879067479
717 1.2657211560628
718 1.19047762865951
719 1.00386151618159
720 0.723712886169089
721 0.387921237189874
722 0.0538638678821672
723 -0.327440676714267
724 -0.660241624972945
725 -0.879623527906919
726 -1.08407470647626
727 -1.23282186003522
728 -1.31514786461209
729 -1.35726497403854
730 -1.3268619173811
731 -1.20576800316064
732 -1.03438616101746
733 -0.812905483866994
734 -0.553329191546164
735 -0.223651438923504
736 0.0596604878048854
737 0.371634480226654
738 0.610799145425739
739 0.787306609346154
740 0.870904503693199
741 0.930587498423511
742 0.847699419539408
743 0.729175133189538
744 0.573809816634569
745 0.392878970285692
746 0.222319744070355
747 0.00699532510322087
748 -0.255397563262072
749 -0.404831284271859
750 -0.528406386232504
751 -0.580461550468468
752 -0.637385061976287
753 -0.581039538873868
754 -0.465791098160968
755 -0.280551765107627
756 -0.0446880755311247
757 0.17584963741418
758 0.369819396003866
759 0.536432788125734
760 0.726257551473167
761 0.808728053717432
762 0.805027271789184
763 0.730766928746533
764 0.606483979255895
765 0.479185006990662
766 0.377036271326326
767 0.197177314437324
768 0.0354511882853004
769 -0.0896408990758704
770 -0.131495182110265
771 -0.241926868738822
772 -0.269784242190233
773 -0.253925887936358
774 -0.209701393242025
775 -0.182577638905286
776 -0.102753937523097
777 0.0231789157223705
778 0.119017210159471
779 0.220583183782273
780 0.361386615160138
781 0.407987448767428
782 0.499569614292577
783 0.564022500084777
784 0.683751742043467
785 0.800267372328611
786 0.911815970358755
787 1.01361241034136
788 1.21759714376117
789 1.27496777294473
790 1.38530446391686
791 1.45860137018137
792 1.51296557799113
793 1.59357652715383
794 1.58588483704508
795 1.65834428551716
796 1.61498206465128
797 1.52187570914279
798 1.42644855554469
799 1.32169982386891
800 1.26019653516913
801 1.15698070362706
802 1.04257424861448
803 1.05077480421176
804 1.05464941331376
805 1.02150224407005
806 1.00183507777466
807 1.00056017382803
808 0.983239958585605
809 1.04305448722246
810 1.11292265720908
811 1.21132716958949
812 1.32369530429781
813 1.45565543657949
814 1.49087215007605
815 1.55677132592808
816 1.63319700036101
817 1.63800010214646
818 1.61823330191884
819 1.57210511505956
820 1.49386199573041
821 1.37022240844228
822 1.26214201634218
823 1.17301184085788
824 1.09873524373181
825 0.981867492751037
826 0.950745736402403
827 0.865225520348898
828 0.835136702212084
829 0.780423457655285
830 0.77631369940914
831 0.745014459644344
832 0.748520246327706
833 0.768674749988202
834 0.703986536876779
835 0.712430568694681
836 0.752933043019507
837 0.788787494942339
838 0.856592605684703
839 0.91315651451637
840 1.0246878063296
841 1.06566938336698
842 1.16812135017992
843 1.19518613755907
844 1.3293747006672
845 1.37085704005268
846 1.40537874467472
847 1.47794724290237
848 1.45488953586672
849 1.44688072696532
850 1.4409682747418
851 1.39265647031813
852 1.34522119113376
853 1.27448260504471
854 1.24871168665307
855 1.19357492883026
856 1.1907676935397
857 1.14135912711027
858 1.10913996513448
859 1.08976509929045
860 0.984661975500083
861 0.888264765193651
862 0.839554735873491
863 0.790020463954573
864 0.764933631478031
865 0.682296864359546
866 0.717737815615115
867 0.724217395944903
868 0.726188800288002
869 0.803039276282153
870 0.792825222830169
871 0.854001949712257
872 0.91432185059696
873 0.97377942189402
874 1.08189068533343
875 1.18679177838264
876 1.22696810837781
877 1.31612812529106
878 1.40566194173131
879 1.41753540540367
880 1.46266264768797
881 1.50407011898328
882 1.5418273080336
883 1.56095208893015
884 1.56249955674221
885 1.57629173049938
886 1.54217795346404
887 1.51668456301188
888 1.45130800770199
889 1.39595539194904
890 1.28456460537529
891 1.23756774809097
892 1.18528546244825
893 1.17052181073328
894 1.19983956998178
895 1.2170890147629
896 1.13811400245046
897 1.04454517600388
898 0.947296138431864
899 0.882421329023022
900 0.752838047116217
901 0.607911992026237
902 0.438917002016971
903 0.295185809229257
904 0.12553958710727
905 -0.073945986262629
906 -0.185161955345648
907 -0.316284557416
908 -0.428425041900255
909 -0.557304659990237
910 -0.711648283056747
911 -0.854554152171655
912 -0.997284910047696
913 -1.10524885637153
914 -1.30039962867417
915 -1.45867039986158
916 -1.5851586171178
917 -1.80985822223231
918 -2.0592964311929
919 -2.2779612662481
920 -2.46681571994933
921 -2.63810455224432
922 -2.76342760071176
923 -2.79182611089806
924 -2.71024281717919
925 -2.50988520724706
926 -2.26435127235426
927 -1.9288363830588
928 -1.42516838729869
929 -0.823733571203175
930 -0.206848255987298
931 0.441869227987143
932 1.06904007369664
933 1.62804090701015
934 2.01328602731931
935 2.18968398823309
936 2.22472881797238
937 2.06848550380305
938 1.82349032507642
939 1.49115232098653
940 1.14776166333587
941 0.697202133672027
942 0.300483678723696
943 -0.0678761468739957
944 -0.4302075146808
945 -0.75870459003451
946 -0.960158955278704
947 -1.11542147875453
948 -1.19092826041588
949 -1.15288434441289
950 -1.05326570108996
951 -0.846360366006026
952 -0.574457528277904
953 -0.253494340746107
954 0.0641443158069179
955 0.367363505391657
956 0.67591351859688
957 0.957806355094889
958 1.11762622784598
959 1.20666131069673
960 1.21089094689756
961 1.23017543491242
962 1.13576549609856
963 1.02208756718979
964 0.872213483816743
965 0.688939028046451
966 0.426139806796905
967 0.207747469448124
968 -0.0474251531344665
969 -0.318562285586969
970 -0.562863509494236
971 -0.695598612625115
972 -0.742363315140424
973 -0.768649586717301
974 -0.769253089407396
975 -0.706170289551788
976 -0.613380498635508
977 -0.423641779084394
978 -0.228924641100277
979 0.0499074047384138
980 0.322694352006533
981 0.638706900832477
982 0.898597841960627
983 1.12645205602758
984 1.22385531438757
985 1.21664061394733
986 1.15420426395543
987 0.986674002389283
988 0.727844481263286
989 0.407126564032606
990 0.0774980705101986
991 -0.30788302865997
992 -0.670698301845675
993 -0.978961951187131
994 -1.20032920374822
995 -1.43210107073152
996 -1.58540327729283
997 -1.68276381207369
998 -1.77169543459158
999 -1.83457049987077
1000 -1.80861397434326
1001 -1.79528697225553
1002 -1.80580797480944
1003 -1.87119341941885
1004 -1.87541724687962
1005 -1.86192492180359
1006 -1.91336546114927
1007 -1.97637550769701
1008 -2.071477060205
1009 -2.12919787752318
1010 -2.13820920431671
1011 -2.21617488133054
1012 -2.28275408709053
1013 -2.33199850784486
1014 -2.40979340945185
1015 -2.51865131963872
1016 -2.57067326662692
1017 -2.58658431238301
1018 -2.60406320255387
1019 -2.68662832650521
1020 -2.70807775397417
1021 -2.67858457827962
1022 -2.65004701837268
1023 -2.66737221059712
1024 -2.64494681176527
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.365126273303444
513 -0.418797938480175
514 -0.497648060505949
515 -0.572833678987465
516 -0.555685242372242
517 -0.491485094623028
518 -0.36653071109562
519 -0.294152273886841
520 -0.246254774868345
521 -0.126410856089856
522 -0.0302868662377933
523 0.0573739882354944
524 0.234186826827089
525 0.355983252084342
526 0.396817181344225
527 0.416259864472642
528 0.345603361528902
529 0.243270542886756
530 0.0815545341327388
531 0.0544868126524261
532 -0.0712252554710098
533 -0.169482120103549
534 -0.272897840185433
535 -0.376746659795844
536 -0.407541406101969
537 -0.487784396939725
538 -0.505594653838756
539 -0.534974231916338
540 -0.516633226667294
541 -0.467632213245776
542 -0.378773859272502
543 -0.282303376055893
544 -0.189231922017467
545 -0.143377528285862
546 -0.0232951696453041
547 0.102915873519601
548 0.215597022097975
549 0.345154850315328
550 0.394870732811892
551 0.40512181605157
552 0.463537953637283
553 0.511070383415238
554 0.507847791875332
555 0.465394811886119
556 0.412007700931817
557 0.320299578784663
558 0.190403344740664
559 0.107403748884145
560 0.0243685605909485
561 -0.00520519561413613
562 0.0152706011073467
563 0.0516766167189184
564 0.203358028995319
565 0.402203942240021
566 0.711908443161019
567 1.08465946581773
568 1.43659905727207
569 1.73107290948398
570 1.91637779405678
571 2.07957921698846
572 2.16863297447268
573 2.20509436405787
574 2.16258074449047
575 2.03936903514937
576 1.87983631845
577 1.66052470541875
578 1.48508851949845
579 1.3084183425919
580 1.12191521153751
581 0.984473566857991
582 0.833713303774564
583 0.649379359989874
584 0.492877073330628
585 0.327776320128347
586 0.261907818063964
587 0.155985950150303
588 0.117826067541575
589 0.0848976021191683
590 0.0900079601596335
591 0.0868668848605934
592 0.0969395248595462
593 0.0603208232505061
594 0.036826612719516
595 -0.109441654698053
596 -0.280458595014113
597 -0.47554293928747
598 -0.768019588352542
599 -1.07798378133107
600 -1.39525616948884
601 -1.76861724989894
602 -2.16585055758491
603 -2.5903719430723
604 -3.03930875681827
605 -3.38889161430624
606 -3.67080184961917
607 -3.88732524655108
608 -4.03123810693345
609 -4.12273753120484
610 -4.0566255478747
611 -3.94167693614594
612 -3.76035792612928
613 -3.47364667482701
614 -3.21703412270639
615 -2.95463569325691
616 -2.72861494523712
617 -2.56610658614883
618 -2.42591108456085
619 -2.30537400798499
620 -2.25043325426253
621 -2.18025463046849
622 -2.18099438984129
623 -2.22020789054084
624 -2.24361555664093
625 -2.30551448776644
626 -2.43607365106379
627 -2.60680105701738
628 -2.8088243914991
629 -2.9751764472546
630 -3.15419865228701
631 -3.31101320644835
632 -3.44156724559101
633 -3.54564078639323
634 -3.56500286111729
635 -3.58096092523526
636 -3.53398164881766
637 -3.51072402992074
638 -3.5284265008729
639 -3.48491588163731
640 -3.3791656920274
641 -3.27309107245316
642 -3.22414186657943
643 -3.10891923534184
644 -3.05330935770597
645 -3.00751535709704
646 -2.99343227211321
647 -2.96635560655475
648 -2.97342375455518
649 -3.01051045242023
650 -3.01005248220623
651 -3.04446299081672
652 -3.07610015888005
653 -3.14758921010919
654 -3.20063539289138
655 -3.20156089128914
656 -3.18730272831312
657 -3.16416228137876
658 -3.08130910713587
659 -2.91080839694309
660 -2.63144720509393
661 -2.18195583479813
662 -1.55886831335557
663 -0.83751489023048
664 -0.0324735459909642
665 0.773327733447955
666 1.50476442623479
667 2.07510422132476
668 2.36362473252559
669 2.37951921329387
670 2.13470896096175
671 1.81649679197553
672 1.32992093830216
673 0.806145651530195
674 0.255471835064194
675 -0.295259795046564
676 -0.842485119924465
677 -1.32413197355729
678 -1.67111808740105
679 -1.88930016195985
680 -2.0514096732868
681 -2.10263327935367
682 -2.08099885016285
683 -1.88023707769537
684 -1.6238824090104
685 -1.2306264451359
686 -0.772428662938522
687 -0.241995406452025
688 0.295134313085919
689 0.841200229275828
690 1.30154336179708
691 1.57976261151118
692 1.67833900551427
693 1.55644768231456
694 1.35014314958386
695 1.0574519704708
696 0.66879198159244
697 0.249205012760234
698 -0.168943455686237
699 -0.591402074712366
700 -0.976909137799722
701 -1.36077697770406
702 -1.6285423693673
703 -1.7831064682713
704 -1.87648673441005
705 -1.79935639445149
706 -1.64667269366972
707 -1.36325837496279
708 -1.01357754454533
709 -0.560547153937882
710 -0.166025620645623
711 0.250933856092496
712 0.577495699167668
713 0.821051031233329
714 1.01000262365907
715 1.12288383263074
716 1.1124322767208
717 0.992432179448672
718 0.758497724883641
719 0.493357449102841
720 0.185875926530416
721 -0.109916918902652
722 -0.353060626179354
723 -0.588490096456326
724 -0.80209098580469
725 -0.992536839663496
726 -1.1876733332212
727 -1.23857192662244
728 -1.16779680377696
729 -1.07505542263389
730 -0.94714533517054
731 -0.739244091442747
732 -0.511544512988509
733 -0.315409365709204
734 -0.0971431895805317
735 0.151262845961807
736 0.320467306592671
737 0.417352182327255
738 0.552705315594152
739 0.586281603707965
740 0.571106892678481
741 0.541079812453421
742 0.464355478639496
743 0.351071585981745
744 0.191325298921158
745 0.00225563684188224
746 -0.212204494157608
747 -0.373395936117021
748 -0.520057907136828
749 -0.593628617688836
750 -0.645064708874515
751 -0.531627185936414
752 -0.388688165898924
753 -0.231210367760657
754 -0.104508434911718
755 0.113376197267417
756 0.339610742616842
757 0.601285407313899
758 0.801276443615206
759 0.964920724565133
760 1.03258252166398
761 1.03829797248328
762 0.980991078356102
763 0.864518932258612
764 0.634273798138292
765 0.37825340903132
766 0.172359018855904
767 -0.0335503175997225
768 -0.183380003745748
769 -0.325637021115632
770 -0.440053556565281
771 -0.462458265320743
772 -0.491796340973073
773 -0.487787235821105
774 -0.385640107047907
775 -0.333406916242409
776 -0.17714756496716
777 -0.00227252117789467
778 0.178514672725475
779 0.400030051584036
780 0.593618774471606
781 0.829163898182505
782 1.04017670109232
783 1.21369433387296
784 1.30165741415063
785 1.34729697055672
786 1.32128470936847
787 1.29104121272806
788 1.27103851075381
789 1.24791495022464
790 1.22604292655111
791 1.24204269412439
792 1.24122875772783
793 1.29342378600972
794 1.30488465781698
795 1.30732892980496
796 1.30518533901665
797 1.28536908283324
798 1.28526720008823
799 1.23898369586517
800 1.2458492779883
801 1.25865572988053
802 1.23834208164717
803 1.30784051370315
804 1.28967995590954
805 1.28888952861547
806 1.30625989950504
807 1.27080064423176
808 1.28399339380846
809 1.29654841814052
810 1.31513453330322
811 1.31157327788284
812 1.37866562522705
813 1.38675353070856
814 1.42381439156707
815 1.43286372774688
816 1.4892686467545
817 1.51256158908928
818 1.48965025040018
819 1.48560838451264
820 1.466455423049
821 1.41865387171109
822 1.3695504476563
823 1.35060412513097
824 1.31940828195224
825 1.19740453242054
826 1.14219767121285
827 1.0621757021967
828 0.978072614741116
829 0.852377323352645
830 0.823172140521002
831 0.784210438117254
832 0.727922262003937
833 0.742573996943094
834 0.737135323205768
835 0.787632828398456
836 0.845235158725726
837 0.896261868195283
838 0.94112865789872
839 1.0234579717274
840 1.06142913677866
841 1.14514141695822
842 1.23223375918416
843 1.29881227339623
844 1.38701633850151
845 1.38219521621143
846 1.40219482441105
847 1.37729330337908
848 1.35663690988984
849 1.25213129461333
850 1.2387192846697
851 1.13257538032244
852 1.10526421155882
853 1.07622365511408
854 1.0295119754704
855 0.977004908615941
856 0.921535132568817
857 0.9047386579618
858 0.873635890334073
859 0.83927964180468
860 0.836464168780631
861 0.805709809128544
862 0.802053906160363
863 0.861010301156215
864 0.876709096646816
865 0.930326695230732
866 0.954311188674303
867 0.992437825117401
868 1.03893576256016
869 1.12504147507866
870 1.19555982836723
871 1.27807003613429
872 1.3571082801195
873 1.38315315160056
874 1.40540400608042
875 1.39933559270018
876 1.41004583685634
877 1.40943863172735
878 1.42324181709329
879 1.37374410472147
880 1.34770376923048
881 1.36687189952727
882 1.33111983774315
883 1.29980346300452
884 1.22075875393008
885 1.16946800354128
886 1.12920647928689
887 1.08394613416782
888 1.03881409264002
889 1.02506488848801
890 0.995995526931613
891 0.995120198243955
892 0.971329518704642
893 0.983976502148852
894 0.970102634639146
895 0.992135546347643
896 1.01476243708935
897 1.02959207726465
898 1.05846452591031
899 1.09328786882602
900 1.11733912530675
901 1.11957920054079
902 1.07458620471343
903 0.970247514614624
904 0.802408461739918
905 0.62644325332356
906 0.40062268731514
907 0.15583242271385
908 -0.0552868109345885
909 -0.324617725255698
910 -0.597365398150812
911 -0.87329103677869
912 -1.13222354579072
913 -1.46842670339839
914 -1.76014662887497
915 -2.02975105294009
916 -2.25687398915431
917 -2.40883550956665
918 -2.46529620222656
919 -2.58792179985454
920 -2.66154946319073
921 -2.66192837101791
922 -2.61235342232621
923 -2.49323463577512
924 -2.38430328717488
925 -2.19674462864421
926 -1.93850476952914
927 -1.57730509735865
928 -1.12927618020661
929 -0.570535445319768
930 0.00227792991109999
931 0.56471736013516
932 1.08808118525849
933 1.47500685915699
934 1.69371557655904
935 1.79172784474608
936 1.72333360413486
937 1.54989046926586
938 1.26138314032369
939 0.90840255162208
940 0.611733440180504
941 0.263284361132901
942 -0.0293549852394213
943 -0.289255931903531
944 -0.543830677033827
945 -0.664179425756684
946 -0.737192774035804
947 -0.707270237347522
948 -0.583438871230634
949 -0.375331423185721
950 -0.127757874096158
951 0.159109970343563
952 0.471844488069098
953 0.775317099237033
954 0.968894907742593
955 1.16021192841282
956 1.2515010863339
957 1.28129886731798
958 1.18095675816384
959 1.00546338447147
960 0.820497369368081
961 0.586484047577301
962 0.305492129436235
963 0.0177095881945646
964 -0.198705772784317
965 -0.434777536650503
966 -0.672202549440602
967 -0.82616364025235
968 -0.916738987111565
969 -0.914139318101263
970 -0.829192277619259
971 -0.696447806166278
972 -0.394894832496715
973 -0.0535116492151229
974 0.293970610119641
975 0.579637998982365
976 0.79263385864054
977 0.904873932768771
978 0.94122181192607
979 0.885842603290377
980 0.820757285526767
981 0.691934913780579
982 0.5286885979457
983 0.355606028164229
984 0.131016748223055
985 -0.0918681966725075
986 -0.346354601012802
987 -0.530182865012267
988 -0.723535898611757
989 -0.855773806071309
990 -0.986654476743244
991 -1.05554084209347
992 -1.07861167803639
993 -0.988500870289018
994 -0.92355848650251
995 -0.820914096245605
996 -0.73391371158392
997 -0.634992431347822
998 -0.560208022068554
999 -0.522967877069051
1000 -0.517043459653582
1001 -0.583197121594368
1002 -0.664146096813282
1003 -0.731079312394594
1004 -0.882414134187204
1005 -1.05749906416118
1006 -1.22834762960933
1007 -1.45861491895353
1008 -1.69582811323164
1009 -1.90733512342261
1010 -2.13957941032764
1011 -2.36684824694128
1012 -2.58743257657484
1013 -2.7682442546295
1014 -2.93293963015383
1015 -3.11678907546864
1016 -3.26692309902241
1017 -3.40740705013407
1018 -3.43514660303284
1019 -3.38927892153839
1020 -3.35194048551408
1021 -3.17674075561984
1022 -2.98371872819057
1023 -2.75455205385011
1024 -2.54314477006375
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.362063504457494
513 -0.425591650549073
514 -0.487967065384775
515 -0.502160893870918
516 -0.41894936938601
517 -0.3359885354186
518 -0.268054581613299
519 -0.182723735657221
520 -0.13358530696467
521 -0.0828946326802491
522 -0.0277564324785682
523 -0.0161863142278709
524 0.0282009573165261
525 0.0476648617366973
526 0.0247031819320025
527 0.0138642859456723
528 -0.0152457005992028
529 -0.0109073437166725
530 0.0208942030526589
531 0.0690742147549457
532 0.0730831868341635
533 0.113050187556067
534 0.100638741590084
535 0.0730410065436162
536 0.0036215773032513
537 -0.0230368336144591
538 -0.0328067960924181
539 -0.156852295156014
540 -0.20463332527655
541 -0.27123785012214
542 -0.348838123735447
543 -0.369716008290656
544 -0.397168094117821
545 -0.454645464381727
546 -0.411854892837162
547 -0.392526821976627
548 -0.37856159658653
549 -0.325291954287871
550 -0.261942748028485
551 -0.224419873115323
552 -0.108047535021364
553 -0.0325314057595256
554 0.0760400652560629
555 0.12282891345862
556 0.175227484680532
557 0.281139251942641
558 0.450997091336007
559 0.533469167510555
560 0.605607661075726
561 0.694311440253305
562 0.747232690963467
563 0.845474141859972
564 0.935503654330262
565 1.01403119640805
566 1.1359859548975
567 1.26844892241233
568 1.30731889242844
569 1.37858242904305
570 1.43925450058671
571 1.52021976030521
572 1.55755287470956
573 1.5650131182924
574 1.49943501584089
575 1.45902841721626
576 1.41789475873696
577 1.37999160785764
578 1.25473344731331
579 1.18672505433094
580 1.10725788811405
581 0.992655098523852
582 0.89984411092406
583 0.778934232101854
584 0.748602467532666
585 0.746271660838796
586 0.727791930335709
587 0.735805609982252
588 0.806009298403883
589 0.918308683068634
590 0.9590286848601
591 0.949196110529151
592 0.876921398644092
593 0.747932611079027
594 0.522139354116827
595 0.230116454807044
596 -0.157477509024256
597 -0.574145224337858
598 -0.971065655858701
599 -1.44673908490886
600 -1.90446364843181
601 -2.36179395297388
602 -2.77088505557683
603 -3.12872304793163
604 -3.47338425785465
605 -3.77428608020566
606 -3.98974426509384
607 -4.14685479166517
608 -4.13298847634551
609 -4.03378584725832
610 -3.85345614894145
611 -3.54399837293433
612 -3.24702519027906
613 -2.8965668107979
614 -2.57738499306669
615 -2.23996254727966
616 -2.02239220365746
617 -1.76668422258384
618 -1.53455324379669
619 -1.36653764040241
620 -1.29724535585959
621 -1.17447802099648
622 -1.03733960481722
623 -0.961146761241634
624 -0.977839121146653
625 -1.00355920274906
626 -1.06396261143768
627 -1.08107841942515
628 -1.19119387463027
629 -1.37886014612228
630 -1.59886052240559
631 -1.80523361445443
632 -2.02482972731357
633 -2.25814290194789
634 -2.49224714462826
635 -2.67334509199403
636 -2.82599356697984
637 -3.00932194044959
638 -3.15748381574126
639 -3.30437233388581
640 -3.45464639837484
641 -3.57349136757383
642 -3.63780084325044
643 -3.69822787307583
644 -3.71088085665834
645 -3.63143279182946
646 -3.52089248408721
647 -3.41365485259862
648 -3.33190749849291
649 -3.29834416105903
650 -3.31278115508009
651 -3.38376974106739
652 -3.3795916134057
653 -3.42922328889895
654 -3.46053734343566
655 -3.39944721830439
656 -3.31711517803718
657 -3.1683764837063
658 -2.92724306407418
659 -2.57958434736413
660 -2.11221703214435
661 -1.55082553514069
662 -0.864735984521974
663 -0.131596079025051
664 0.598527294446837
665 1.26618798416955
666 1.73327266390125
667 1.99481489172552
668 2.0617330427396
669 1.93054031642812
670 1.68006236378356
671 1.36487744959492
672 0.980982227400193
673 0.499513299368256
674 0.0321524533244497
675 -0.408665104868204
676 -0.860444002368939
677 -1.1797889384826
678 -1.47374771211868
679 -1.78342588958183
680 -1.91286639761325
681 -1.96801802195728
682 -1.92891427745726
683 -1.80936179720867
684 -1.56618355993959
685 -1.22483273884584
686 -0.788851439477456
687 -0.286365354398663
688 0.198428698422261
689 0.663025007476945
690 1.03006499383545
691 1.27035106706692
692 1.34278013417972
693 1.2517741072756
694 1.05931321612856
695 0.758478823093215
696 0.423002887333618
697 0.0943435166270077
698 -0.20585483400309
699 -0.53553785229471
700 -0.853884900872784
701 -1.11586758872355
702 -1.38978337672319
703 -1.55310883876771
704 -1.62927294986918
705 -1.67908823774875
706 -1.63455129906516
707 -1.49737354596018
708 -1.31349652356458
709 -1.06693116163349
710 -0.727380829265178
711 -0.410913992901086
712 -0.0513093574907995
713 0.277736192059263
714 0.651079814784158
715 0.936247670378514
716 1.13078064446194
717 1.25408237598337
718 1.2290988332922
719 1.0557960233939
720 0.83861131439905
721 0.515768035602775
722 0.182565664858235
723 -0.178185531422665
724 -0.494187804808287
725 -0.801932223800553
726 -1.03465949342516
727 -1.26390594242295
728 -1.45118079035658
729 -1.65727268325758
730 -1.78430007293864
731 -1.81493372632286
732 -1.77314551066948
733 -1.6372996734344
734 -1.37952795152115
735 -1.02525313480528
736 -0.594505654489962
737 -0.176961084531818
738 0.324361276290159
739 0.739786715976967
740 1.08946752496942
741 1.33988754284858
742 1.43381109913611
743 1.36285174876169
744 1.26662724464715
745 1.0651806528161
746 0.84418988036642
747 0.616838890257969
748 0.343761755741447
749 0.0791861542223329
750 -0.178107559970958
751 -0.42875771026531
752 -0.580492217231663
753 -0.72804996908013
754 -0.818717117142347
755 -0.820813375862013
756 -0.768591805539237
757 -0.690013017657197
758 -0.498313540514586
759 -0.308575298407219
760 -0.0587401921548205
761 0.219750398014775
762 0.495560393506282
763 0.675126158609594
764 0.890581867239108
765 0.987081527187323
766 1.03962822077698
767 1.0072905680082
768 0.883355793097245
769 0.746234993169377
770 0.541172919656727
771 0.356018260571779
772 0.155517653691102
773 -0.0542262476900557
774 -0.255125684504968
775 -0.383129878852467
776 -0.445469846887443
777 -0.451105514671043
778 -0.4722007069168
779 -0.40991041200488
780 -0.259294257185207
781 -0.0716168511034678
782 0.134409511178068
783 0.449322056992386
784 0.793023248285357
785 1.13919092681423
786 1.41164331424537
787 1.6605475078925
788 1.89363949786583
789 2.03079000163661
790 2.08517468434544
791 2.07328586629666
792 2.02339059065306
793 1.82555433696327
794 1.71618796247491
795 1.55810293386225
796 1.41262248241775
797 1.32433759661588
798 1.20971924581083
799 1.1009712369698
800 1.06240618865725
801 1.05099036848134
802 0.977347567314147
803 0.925538680469096
804 0.993988258000039
805 0.996583810420722
806 1.12465406552864
807 1.27991276010089
808 1.43909583381351
809 1.59599965903606
810 1.69366987381194
811 1.74978439432446
812 1.75971457376406
813 1.76911622496525
814 1.74561008836409
815 1.67733418246719
816 1.59098479217058
817 1.46795990389701
818 1.34882768668896
819 1.18174271337269
820 1.05301353516307
821 0.929878238446076
822 0.814412696453641
823 0.763116230510765
824 0.737155386589978
825 0.673983081484783
826 0.656609673357488
827 0.699144656122244
828 0.743530296296652
829 0.739452314447796
830 0.75697455645036
831 0.810066445831101
832 0.858619780639456
833 0.92286778403478
834 0.941777312046833
835 1.03804618179199
836 1.11877494724143
837 1.21482732079544
838 1.3085512702178
839 1.39251389015145
840 1.3658844902345
841 1.36320551893837
842 1.41030633172217
843 1.41186833431886
844 1.35690553014311
845 1.31287980749405
846 1.24905307012341
847 1.25357512625854
848 1.16511232945582
849 1.12157775175641
850 1.06376458040181
851 0.994498969752409
852 0.906577411949194
853 0.808963406045671
854 0.730340911930035
855 0.732927320946172
856 0.698285704970196
857 0.705552936037381
858 0.73086870949348
859 0.782573590767879
860 0.764837600576609
861 0.771119641203094
862 0.793607382142691
863 0.809832038347316
864 0.858400405525752
865 0.867330130062186
866 0.983954004871187
867 1.04200569501132
868 1.1137492127836
869 1.20909560909132
870 1.27223791523844
871 1.34093537098347
872 1.41759814081707
873 1.45798707183336
874 1.4941550360101
875 1.44264614262854
876 1.42674520218121
877 1.3213667231396
878 1.30012905419021
879 1.25362868939122
880 1.1763394997679
881 1.13957416586743
882 1.08744087521649
883 1.02624213687597
884 0.965615350274031
885 1.01505120398678
886 1.0336510272261
887 1.11050476730753
888 1.19964483203738
889 1.32748755032277
890 1.47465892600214
891 1.5294848489954
892 1.60239692022434
893 1.64123709058289
894 1.64666362471397
895 1.63894045482637
896 1.60394541791857
897 1.52031093380301
898 1.32882406663649
899 1.11662021346643
900 0.866072524564809
901 0.570759253687245
902 0.269314190060493
903 0.069701718811864
904 -0.143422694026528
905 -0.381279615271475
906 -0.564775221933909
907 -0.709146300339514
908 -0.812663208416043
909 -0.882162567848843
910 -0.935335869555931
911 -0.946640444670418
912 -1.06546324847963
913 -1.13400879256176
914 -1.21665766143567
915 -1.33921714007298
916 -1.43414624182111
917 -1.58188410709623
918 -1.72256799151412
919 -1.88440841655459
920 -2.09173458521962
921 -2.26334434328601
922 -2.4021323910461
923 -2.51242871770561
924 -2.54948995218682
925 -2.57748925391201
926 -2.50255277733606
927 -2.28019538394685
928 -1.88178028281125
929 -1.39249157818648
930 -0.75562398891193
931 -0.0629228004853448
932 0.663984018777835
933 1.31609923554973
934 1.86109865685129
935 2.18242775423546
936 2.37708660254059
937 2.327262297251
938 2.20825173783588
939 1.95022064037824
940 1.62688502867915
941 1.23596146243776
942 0.875947555365335
943 0.465738462216166
944 0.083624882450402
945 -0.287001204412219
946 -0.577327269614063
947 -0.852362038405587
948 -1.00824826324264
949 -1.11538607037791
950 -1.15115837054999
951 -1.04856699010511
952 -0.874873760320019
953 -0.616366332964001
954 -0.270175340815938
955 0.129472032564447
956 0.539786310236066
957 0.89740435186708
958 1.22662274452411
959 1.38830074561857
960 1.48598402553292
961 1.4863220078247
962 1.42615616190153
963 1.31367628159486
964 1.12635644704183
965 0.866212709670504
966 0.568081708809588
967 0.209370564130086
968 -0.169027918496403
969 -0.546397561707488
970 -0.833892300323856
971 -0.974519463426117
972 -0.999352357148741
973 -0.95354879653698
974 -0.793984928632598
975 -0.557303311628712
976 -0.316910580585779
977 0.0112014018049928
978 0.34363009524419
979 0.686811769247509
980 0.95255307053851
981 1.22328737188857
982 1.41193610061505
983 1.57212298443403
984 1.52129562408224
985 1.37344934591831
986 1.11600554955603
987 0.800891698268764
988 0.490572018127645
989 0.174320761455216
990 -0.192159993761702
991 -0.51354929318178
992 -0.833776004179494
993 -1.16702489034116
994 -1.41228821878368
995 -1.58714477098908
996 -1.8003224465727
997 -1.90536549734616
998 -2.01368068903478
999 -2.01511521994104
1000 -2.08103282887895
1001 -2.09223875918171
1002 -2.05791266013058
1003 -2.06986446626353
1004 -2.03548666163951
1005 -2.04177812439777
1006 -2.13019436546102
1007 -2.12923306878984
1008 -2.17645633065046
1009 -2.20460725728548
1010 -2.26406419321001
1011 -2.282777315419
1012 -2.33726339766265
1013 -2.38809204307428
1014 -2.43896479710364
1015 -2.49850526265125
1016 -2.59269976557755
1017 -2.69259711940116
1018 -2.77751990930057
1019 -2.77281095987411
1020 -2.81103491793964
1021 -2.9164436008108
1022 -3.00623182414661
1023 -3.0901218395107
1024 -3.23667493631081
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.356069345045498
513 -0.41927594214777
514 -0.605565291054309
515 -0.719155692293937
516 -0.813005967302909
517 -0.82156781625111
518 -0.752827113878309
519 -0.652331120167239
520 -0.516197449238307
521 -0.279806951553371
522 0.0350074426731597
523 0.332400907704591
524 0.588576060792271
525 0.839756017183831
526 0.955338302708249
527 0.977678730466931
528 0.954395047991647
529 0.839039181180281
530 0.739145452890954
531 0.541221422963649
532 0.359562124188919
533 0.135048853950144
534 -0.0856177488013581
535 -0.33343960732945
536 -0.548740811806374
537 -0.651625747437589
538 -0.749172232248719
539 -0.815961495964313
540 -0.88595214926159
541 -0.91512594806993
542 -0.860095279945893
543 -0.751939226184573
544 -0.655337082678984
545 -0.483325163092655
546 -0.287929750667173
547 -0.118360342333254
548 0.0865265411870966
549 0.224499600442142
550 0.363265795023048
551 0.465517582506273
552 0.487142049068789
553 0.472395924080094
554 0.39440811604447
555 0.271860813486882
556 0.241284431559772
557 0.139805143807803
558 0.0549770672158196
559 -0.0168701385720302
560 -0.0742676560606266
561 -0.0549590071742467
562 -0.00417612202067907
563 0.10095968105322
564 0.297655143438121
565 0.565222896102376
566 0.850767101294915
567 1.17553076024227
568 1.47369778884251
569 1.76169414567331
570 1.99973117228709
571 2.13359632313345
572 2.25175380612725
573 2.25234482448414
574 2.19060019115302
575 2.08972067006411
576 1.92381588414114
577 1.72464698818808
578 1.51443612020196
579 1.31230992497947
580 1.09819170264858
581 0.858533300017614
582 0.728672842160823
583 0.505858181936949
584 0.349007082343434
585 0.200610322882036
586 0.152323122806419
587 0.134326971773081
588 0.16743567173549
589 0.172098207948797
590 0.194858501812505
591 0.31104771819378
592 0.37339537433353
593 0.368635753005134
594 0.342900343352931
595 0.289624861971589
596 0.122810006139945
597 -0.0918905829405388
598 -0.371125310036687
599 -0.685983903635819
600 -1.01997727054679
601 -1.40125499603371
602 -1.83741432730473
603 -2.26133400992968
604 -2.65565356180933
605 -3.03782766687257
606 -3.37969261174543
607 -3.69587122527047
608 -3.92379221197499
609 -4.03514633634287
610 -4.12788846306658
611 -4.09775193306939
612 -3.98901275830561
613 -3.76794784149324
614 -3.56839072019621
615 -3.29874759606538
616 -2.98267564787465
617 -2.68319167664735
618 -2.42421954158753
619 -2.23423442070325
620 -2.10341430657266
621 -1.99195767081994
622 -1.89951031465926
623 -1.81741993852669
624 -1.81347887862041
625 -1.91259560258906
626 -2.00510352163263
627 -2.1670801309123
628 -2.3754570594854
629 -2.50869468759511
630 -2.60612087075953
631 -2.74165791672289
632 -2.85860673911803
633 -2.96679608044894
634 -3.05842413659966
635 -3.166972009424
636 -3.23139039199849
637 -3.26141711782264
638 -3.33232135342329
639 -3.41103295305526
640 -3.43146093829015
641 -3.44977149714521
642 -3.46680340110916
643 -3.47366380421277
644 -3.41571799264439
645 -3.42769196907758
646 -3.39751193846536
647 -3.37165023512202
648 -3.30428151580455
649 -3.1739783873279
650 -3.07063914000855
651 -3.0197624321803
652 -2.95864549330489
653 -2.93124193092915
654 -2.9011556330899
655 -2.89652890483383
656 -2.925043600745
657 -2.88368956720585
658 -2.80084872589333
659 -2.66667626043725
660 -2.41104656893648
661 -2.09887135873447
662 -1.68471275534877
663 -1.11613973728281
664 -0.498966716579142
665 0.187023172201063
666 0.827715892894092
667 1.37230232195265
668 1.73426856121719
669 1.90706244507452
670 1.95061704882759
671 1.79503567216607
672 1.51877328633184
673 1.16137602214212
674 0.740827783651915
675 0.337719304553896
676 -0.082769250658606
677 -0.492495755846914
678 -0.913262875169143
679 -1.20342813268219
680 -1.45541153010941
681 -1.66651506681829
682 -1.80412963645524
683 -1.81994177241256
684 -1.73781947638018
685 -1.5481267704808
686 -1.29944835727882
687 -0.971886866672184
688 -0.634946177799269
689 -0.22840384505027
690 0.132464212156797
691 0.504195196816132
692 0.795449055976716
693 0.967654583855935
694 1.01781716784608
695 1.02161734915113
696 0.927414068848799
697 0.812126588478483
698 0.671649190587758
699 0.474791584670375
700 0.207617850753914
701 0.0144937456175622
702 -0.184386554267015
703 -0.371936633622775
704 -0.554374291394661
705 -0.67253067594668
706 -0.806427667833992
707 -0.914248331957991
708 -1.0017384285476
709 -1.09264941524428
710 -1.13507369630799
711 -1.08601475563133
712 -1.05263117852803
713 -0.951753829606059
714 -0.832374956474918
715 -0.651520106128469
716 -0.500379053339209
717 -0.302046583584038
718 -0.0870433233685719
719 0.147197654897691
720 0.295280198433224
721 0.416459663174293
722 0.515808195436778
723 0.565684541054428
724 0.56849887527347
725 0.502576019121436
726 0.422961251915035
727 0.292359337584998
728 0.115361192916922
729 -0.107927072023044
730 -0.410276490672816
731 -0.635537683760416
732 -0.817154237987705
733 -0.961184868446062
734 -1.07755701113108
735 -1.20507029165159
736 -1.29569409645398
737 -1.32467907879061
738 -1.2598255002351
739 -1.22157759031071
740 -0.989106821356891
741 -0.731455994137475
742 -0.42351440167235
743 -0.0867220405921321
744 0.300717295502474
745 0.608592909782221
746 0.865444592553432
747 1.07409805302517
748 1.21098836127493
749 1.21975621612074
750 1.19212118038415
751 1.09778726789587
752 0.997507807821085
753 0.823885988971225
754 0.586097031194168
755 0.356359561252951
756 0.140817742758611
757 -0.0641079277829726
758 -0.268780941070209
759 -0.445579905863268
760 -0.564207206973027
761 -0.6090209570512
762 -0.587550900094363
763 -0.522003351240247
764 -0.408716023429655
765 -0.264335791584877
766 -0.108283738397692
767 0.0759630087115193
768 0.266970302640512
769 0.507186859002462
770 0.725526223368322
771 0.923274596619598
772 1.06318603392281
773 1.15205190164684
774 1.14795257948863
775 1.04702624168796
776 0.935877166765984
777 0.749242143890304
778 0.542596508919471
779 0.342168340648462
780 0.133934030427818
781 -0.0396958757594552
782 -0.0831181539743913
783 -0.160269311226962
784 -0.149718025486056
785 -0.0948013482666461
786 0.00979689873514555
787 0.198604319020702
788 0.467354946615201
789 0.788074602537882
790 1.17967712426793
791 1.51064159048991
792 1.80098101000004
793 2.06575797242242
794 2.20578837878527
795 2.3263519757238
796 2.28245467475183
797 2.19662138749439
798 2.03116786166057
799 1.8109509236208
800 1.54624717677994
801 1.29631917771749
802 1.08571227070931
803 0.939423268343342
804 0.745911912057467
805 0.5693914617063
806 0.486027314869049
807 0.409584664137043
808 0.36059571919688
809 0.345252132355127
810 0.357179846026935
811 0.452099847114318
812 0.558525389200294
813 0.729282373044135
814 0.931474346761068
815 1.20447693254003
816 1.50705126249839
817 1.73801359335381
818 1.94433063821343
819 2.12186379193026
820 2.24687587615971
821 2.29158907236989
822 2.17984719252183
823 2.01179131642905
824 1.8058424253456
825 1.5992840749037
826 1.36906916155622
827 1.14291973044157
828 0.904854647914507
829 0.744121743589875
830 0.612124427858419
831 0.426384677889278
832 0.32779862997049
833 0.236978463084234
834 0.169323849760684
835 0.0865150877431489
836 0.0283749215989317
837 0.0291532870412117
838 0.0350388872984326
839 0.0822622371884019
840 0.127171763998378
841 0.22550125330984
842 0.343813724255048
843 0.522056619594838
844 0.716893704940505
845 0.931607595057199
846 1.18845963727395
847 1.42864778699416
848 1.56501470535674
849 1.76921093217677
850 1.89995064888271
851 1.95228602068549
852 1.98197578271255
853 1.94948907007293
854 1.84574834478136
855 1.7652687319581
856 1.63179467844083
857 1.42041817090298
858 1.28145397034407
859 1.14304147544907
860 0.943199398149986
861 0.802910789700568
862 0.707517905386616
863 0.597342136283497
864 0.500420343405286
865 0.378410598676009
866 0.299839102434071
867 0.284744099384769
868 0.258910539033531
869 0.314189936495628
870 0.358224786997445
871 0.466809927472113
872 0.590537458682413
873 0.777776466849112
874 1.00642222145024
875 1.19396358777344
876 1.37756216953444
877 1.5480758440591
878 1.70381903534501
879 1.83151347597331
880 1.94420801582567
881 2.01126285478692
882 2.0817044743811
883 2.03483894600355
884 2.00627085139939
885 1.93062426553335
886 1.79903697003508
887 1.6525025768934
888 1.44004455492961
889 1.2673145531948
890 1.04157733438114
891 0.87755342245117
892 0.790913868877223
893 0.672486363909925
894 0.551105902364399
895 0.465030279777462
896 0.357449470919796
897 0.313515633563967
898 0.224646265607493
899 0.161109430984526
900 0.118055072561103
901 0.109001337650132
902 0.148845496499914
903 0.210978570455715
904 0.268283640758915
905 0.346092249076487
906 0.426789421437383
907 0.463712945941278
908 0.484051109247134
909 0.46004590013407
910 0.365217084060303
911 0.222403559443999
912 0.0480364110363407
913 -0.17472596181164
914 -0.443196170369275
915 -0.774003472164045
916 -1.1149397276332
917 -1.42202246717613
918 -1.70313274723279
919 -1.93055468895277
920 -2.13735881449943
921 -2.37134036046809
922 -2.58274348448407
923 -2.78876323444151
924 -2.90165074947983
925 -2.94245596166075
926 -2.897114863304
927 -2.65633071301964
928 -2.33441623284859
929 -1.8148901128226
930 -1.16596140716191
931 -0.369146302840435
932 0.447898396011397
933 1.28450317972599
934 1.98783583669245
935 2.42252778449997
936 2.68430689619791
937 2.69627628695114
938 2.43439129729305
939 2.03837368480837
940 1.56131225070946
941 0.960727620273039
942 0.462925466143415
943 0.0238422161605933
944 -0.388901890493899
945 -0.768029702898192
946 -1.08445658660371
947 -1.29005836438923
948 -1.42247197963401
949 -1.43345931393359
950 -1.31023501108952
951 -1.1017012942916
952 -0.761036211779271
953 -0.34423563196218
954 0.139975865469966
955 0.632631820980204
956 1.07633494296673
957 1.45589375390706
958 1.6796913684348
959 1.79014914390918
960 1.76964033075418
961 1.61976934020583
962 1.38686513084197
963 1.09118144209084
964 0.736680436969157
965 0.378379838152301
966 0.101870342520993
967 -0.148636292889469
968 -0.400239710748437
969 -0.630747364283442
970 -0.852560888707978
971 -1.02488793581869
972 -1.09777608501311
973 -1.16715965415796
974 -1.07040569993653
975 -0.873567234590429
976 -0.64564983300275
977 -0.356734004246015
978 -0.0539967181560259
979 0.335073601268975
980 0.642011674539581
981 0.959906555626172
982 1.18064341613769
983 1.34518872996501
984 1.30914107051945
985 1.19266094492528
986 0.984051136906015
987 0.781249743804736
988 0.610781147511372
989 0.340551048979279
990 0.0910547897869449
991 -0.208813849824034
992 -0.51375187366441
993 -0.803614477252482
994 -1.16294624737311
995 -1.51210718416505
996 -1.80783592468353
997 -2.11039053598117
998 -2.33403447684193
999 -2.51873865221696
1000 -2.61971599000141
1001 -2.68561907705087
1002 -2.73204551286389
1003 -2.69881622400117
1004 -2.6575426244554
1005 -2.56099494637897
1006 -2.41162797333832
1007 -2.29622904302073
1008 -2.15400624563561
1009 -2.07493448247151
1010 -2.04239118049966
1011 -1.95169463972444
1012 -1.87013636088449
1013 -1.86650831538426
1014 -1.92137204385722
1015 -1.97847359215049
1016 -2.06436585547105
1017 -2.25190533628573
1018 -2.43905006457698
1019 -2.61637692675764
1020 -2.81421195616254
1021 -2.94261527531492
1022 -3.10825210609897
1023 -3.19548232094193
1024 -3.25845307296002
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.35705362309551
513 -0.415016891478439
514 -0.407251038007281
515 -0.321295917198634
516 -0.206900453136386
517 -0.103969972697575
518 -0.0881854040768955
519 -0.00127052080586321
520 0.0178352882332353
521 0.0249403624292588
522 0.0325675211827274
523 -0.0132179753577568
524 -0.0541367856531303
525 -0.0497312755505126
526 -0.0696871911471086
527 -0.127720750748332
528 -0.136208612028952
529 -0.168639941501994
530 -0.178101862836385
531 -0.212474249074425
532 -0.193228219849698
533 -0.194389800166636
534 -0.17364858110382
535 -0.177188116297744
536 -0.158616143591491
537 -0.11145213198071
538 -0.0824778747095858
539 -0.0916585325592085
540 -0.147709413660839
541 -0.180669744468485
542 -0.203923893216587
543 -0.225418439477918
544 -0.205177430806955
545 -0.141386301987728
546 -0.0887309155710918
547 -0.0175813067527948
548 0.054345088962882
549 0.167078951245878
550 0.256272420303162
551 0.382282706608619
552 0.480768892830019
553 0.577720458829028
554 0.601388297393998
555 0.594076645734446
556 0.54725622707248
557 0.459001786304084
558 0.352527830707576
559 0.254292138373671
560 0.132857549092904
561 0.0409148227790401
562 -0.0173498952212303
563 -0.0399184617591994
564 0.0251432563054257
565 0.194681602345544
566 0.435597611682634
567 0.809032474127934
568 1.18031530554539
569 1.52864466991102
570 1.83971202238041
571 2.11361107707827
572 2.25261900089343
573 2.3400220827926
574 2.2920978192256
575 2.24378718465706
576 2.09827226281566
577 1.92563413118507
578 1.69676017085117
579 1.49739061532077
580 1.27200727418259
581 1.03481353084781
582 0.799642158854019
583 0.687829666743567
584 0.515472732179136
585 0.373269526226338
586 0.199740928450341
587 0.0597034215210042
588 -0.0820795368647182
589 -0.189771536209294
590 -0.277623859365133
591 -0.334222225767443
592 -0.363458969984273
593 -0.433693987953237
594 -0.48812306705929
595 -0.515361015021371
596 -0.585027346325413
597 -0.700554129879716
598 -0.83747946015043
599 -0.995508795914374
600 -1.14702020659316
601 -1.35970782626257
602 -1.59493893845053
603 -1.86399493565659
604 -2.1656836864214
605 -2.48092512698875
606 -2.7603153179669
607 -3.05722172749496
608 -3.41728480883907
609 -3.68477144559095
610 -3.95649267914473
611 -4.18240173050926
612 -4.31080104100093
613 -4.32758533396137
614 -4.28249969164352
615 -4.08264336134308
616 -3.88803580344103
617 -3.68598004356825
618 -3.41715412692368
619 -3.17482039865378
620 -2.95687656070477
621 -2.75997159736145
622 -2.62855383964632
623 -2.51796356441956
624 -2.39331668264886
625 -2.32925422699798
626 -2.29581529157172
627 -2.34247483688929
628 -2.32986422744555
629 -2.39297890638189
630 -2.47127030918249
631 -2.59522726964261
632 -2.75507003618391
633 -2.92924354626791
634 -3.07562222718852
635 -3.23877814007564
636 -3.39307951105371
637 -3.4817601955728
638 -3.59631234260273
639 -3.67939449311309
640 -3.7693759094671
641 -3.88164630981463
642 -3.9391454044919
643 -3.91818395915311
644 -3.90486605742948
645 -3.84532365912192
646 -3.80201858584346
647 -3.67279077067817
648 -3.48704119420869
649 -3.34074443611001
650 -3.21056669266632
651 -3.10339653564975
652 -2.95148698227244
653 -2.85994570049284
654 -2.75609394393499
655 -2.76655368747893
656 -2.6936820149969
657 -2.62436467917083
658 -2.48367488487746
659 -2.32127034827442
660 -2.07028848655596
661 -1.74821493923064
662 -1.3001944311277
663 -0.77059432774862
664 -0.0975633876191897
665 0.620041418764719
666 1.34186765987133
667 1.86202167567276
668 2.24006965260182
669 2.41155679234583
670 2.30538921348845
671 1.9948498344366
672 1.55687966168425
673 1.05762924331335
674 0.476840129373836
675 -0.0750249496447526
676 -0.500213243297607
677 -0.949930408374454
678 -1.30792741765991
679 -1.58848033074381
680 -1.81503433673334
681 -1.9539773453779
682 -1.93613944481042
683 -1.84050640828696
684 -1.66143621860907
685 -1.42016337662164
686 -1.08086186969388
687 -0.647834979841757
688 -0.183220189797875
689 0.283233067832787
690 0.744520669077837
691 1.08658964572524
692 1.31019705938978
693 1.34387962310511
694 1.26592953756329
695 1.07165136024161
696 0.872759468992066
697 0.584894153199126
698 0.285427931001498
699 -0.0531255689670427
700 -0.426682187073825
701 -0.722720497872096
702 -1.03997786395188
703 -1.30549023821692
704 -1.51240934653977
705 -1.62495091816631
706 -1.6860088794585
707 -1.64417929647385
708 -1.55579831140314
709 -1.38739351591311
710 -1.1309774419286
711 -0.688231660676085
712 -0.322272450029887
713 0.103141542813593
714 0.505590901945262
715 0.819398065081071
716 1.08880961234502
717 1.2236560579696
718 1.25811438770237
719 1.22995891388684
720 1.11042482327353
721 0.918080233686135
722 0.61867789943097
723 0.307690441589589
724 -0.000300484289861291
725 -0.307176848151537
726 -0.616022983018957
727 -0.828401520658625
728 -1.01711156938886
729 -1.08804770794556
730 -1.13095490473908
731 -1.13916014179031
732 -1.07905991635984
733 -0.97838427333429
734 -0.795164406447272
735 -0.610210685341189
736 -0.372419416799288
737 -0.172039878683741
738 0.101163654086508
739 0.307318574432136
740 0.48821727256693
741 0.644437224111695
742 0.802066749025521
743 0.825986031712094
744 0.798524533196109
745 0.735874895396661
746 0.577881600547408
747 0.386276961723746
748 0.205507783288071
749 0.0863696847690161
750 -0.0316148322513952
751 -0.133188583269771
752 -0.249433008546617
753 -0.299710175977528
754 -0.296705918873069
755 -0.224676135783635
756 -0.0285961562399193
757 0.107652752702362
758 0.304090696746323
759 0.50777116690036
760 0.656312257908309
761 0.834000649862873
762 0.873020279897246
763 0.856972445426595
764 0.784902132252313
765 0.709272823356594
766 0.576846996914397
767 0.421747677607848
768 0.275174002561326
769 0.0950632055557685
770 -0.0407262128284245
771 -0.184566166416799
772 -0.239585424801846
773 -0.235452748974742
774 -0.253184234230952
775 -0.193178849172796
776 -0.140249789274014
777 -0.015676287188088
778 0.125479322695367
779 0.320122972798152
780 0.497508650042087
781 0.637809950654526
782 0.773084114495605
783 0.873765582656312
784 0.997841922552059
785 1.07553246012429
786 1.1639543219205
787 1.23560031486475
788 1.33152007819061
789 1.42105728754754
790 1.48070342611786
791 1.53381981308624
792 1.56488265537172
793 1.51710677259486
794 1.47722276993744
795 1.40191589819751
796 1.34176948395879
797 1.23827270760774
798 1.14054555088535
799 1.0954265656155
800 1.1004417844582
801 1.04592750049144
802 1.03872958751142
803 1.01300922463135
804 1.0592695352866
805 1.09455512625834
806 1.1514751494212
807 1.21954315678585
808 1.25352966156987
809 1.33315590761446
810 1.37284280471191
811 1.43798931825895
812 1.49011308545223
813 1.50837551367595
814 1.45764401965441
815 1.43692752762802
816 1.39959634954089
817 1.3506951846418
818 1.25699135207438
819 1.17119258195689
820 1.0394290301942
821 0.937496168075848
822 0.911165638834834
823 0.878618660134313
824 0.817017963056115
825 0.781310709236648
826 0.780451591249394
827 0.746051149864743
828 0.733854451207878
829 0.778818531173586
830 0.771770643527565
831 0.804210252835513
832 0.897899574790669
833 1.00783773234772
834 1.10920162117
835 1.20587015936273
836 1.29173335410592
837 1.37128928544621
838 1.41169708441171
839 1.47022631135384
840 1.4865372417623
841 1.45136130809872
842 1.46407491782894
843 1.43322930776397
844 1.4065755493807
845 1.37708411736727
846 1.36351251491902
847 1.36128327122803
848 1.29366985063205
849 1.26979450059891
850 1.127695511677
851 1.03848636364983
852 0.932683221290157
853 0.855879983574341
854 0.718234616899444
855 0.676287901818834
856 0.658438700113726
857 0.612646907989594
858 0.613160016950733
859 0.567095140181151
860 0.538714307741976
861 0.502530198949069
862 0.544931608620818
863 0.622524665360201
864 0.664793397344559
865 0.707078578415076
866 0.793034924602089
867 0.903455928357001
868 0.939260739488855
869 1.00552064385813
870 1.1247682974197
871 1.28379267276818
872 1.36071353674571
873 1.47721822570197
874 1.54653167849026
875 1.58693117080498
876 1.6235523448568
877 1.61585955769062
878 1.59654097115389
879 1.54858151182817
880 1.46592998650925
881 1.39492615863131
882 1.33246946195922
883 1.23948700569001
884 1.14631729132172
885 1.06435713475869
886 1.03999384657171
887 1.04830572589037
888 1.05007835927881
889 1.01792335596765
890 1.06337465841765
891 1.12687401410669
892 1.24170982102131
893 1.39434255185401
894 1.55415913842657
895 1.6624003811709
896 1.76580015457226
897 1.82443260783674
898 1.83612870940766
899 1.72142042808134
900 1.59481942359325
901 1.38809905559376
902 1.12750341668632
903 0.877756931196192
904 0.595724873098872
905 0.278953139309526
906 -0.0167554674181551
907 -0.336701914546738
908 -0.657475206461436
909 -0.918016004891769
910 -1.23514238053898
911 -1.43519196632486
912 -1.67430647878158
913 -1.9185744317717
914 -2.14019498110479
915 -2.3595432932343
916 -2.56747245748856
917 -2.6781784437509
918 -2.79276284897436
919 -2.83714284920036
920 -2.78667358199198
921 -2.66138355952768
922 -2.47115843538281
923 -2.24000566503914
924 -1.88967762899599
925 -1.49467688793413
926 -1.0537008403818
927 -0.597974673893136
928 -0.140106275532526
929 0.232823091461215
930 0.574939745088946
931 0.920623614607133
932 1.21299199884704
933 1.36833178867938
934 1.47042951145271
935 1.45547584108177
936 1.34379338087265
937 1.21858605227526
938 1.04830497984308
939 0.848745249334872
940 0.649198034194114
941 0.423036719910785
942 0.196844604535302
943 0.00899527592145244
944 -0.202906087695336
945 -0.317393194946781
946 -0.333885443879697
947 -0.411413982297098
948 -0.450513668264119
949 -0.451220630384847
950 -0.403582604198597
951 -0.301577064858673
952 -0.164189807275794
953 -0.0507682274937324
954 0.0889894019564412
955 0.220121321190362
956 0.429706578916931
957 0.615431211165689
958 0.777795521929648
959 0.84831977364549
960 0.895033258722679
961 0.85966015472574
962 0.739860309714085
963 0.638288700989782
964 0.494843036301092
965 0.309264492322378
966 0.174189434684014
967 0.0180429412315251
968 -0.123512634560698
969 -0.262492439305983
970 -0.373776562701917
971 -0.422290238576126
972 -0.454254602180841
973 -0.366681700087859
974 -0.238264123721873
975 -0.0640605900048323
976 0.108906949450166
977 0.280201531680387
978 0.474963279393931
979 0.682653999132265
980 0.851067993610862
981 0.965062528931914
982 1.0589456780011
983 1.13613347838334
984 1.1218880046638
985 1.01923681354667
986 0.851142166768041
987 0.634345454868311
988 0.362138161253654
989 0.0574104604774315
990 -0.241358935700648
991 -0.537903916511625
992 -0.867617525516726
993 -1.11665108578526
994 -1.31724329335145
995 -1.5256346935911
996 -1.66930214482933
997 -1.76578736352008
998 -1.7490997693058
999 -1.71126989077625
1000 -1.67031585063214
1001 -1.61014624548241
1002 -1.53908266969747
1003 -1.48861683421024
1004 -1.45335798393159
1005 -1.43542001495395
1006 -1.48171038942002
1007 -1.54889586001071
1008 -1.57152666652284
1009 -1.70591302609626
1010 -1.79248765562126
1011 -1.90796616295868
1012 -2.04845432813163
1013 -2.21912868109877
1014 -2.36766901274368
1015 -2.53141097511589
1016 -2.64594485716251
1017 -2.75322200474409
1018 -2.84038310843315
1019 -3.00021098425012
1020 -3.01073033341652
1021 -3.07072873770159
1022 -3.07232288327416
1023 -3.14167163714097
1024 -3.11879295334957
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.373152897011079
513 -0.44660305888087
514 -0.503121245178545
515 -0.445522750864489
516 -0.428458776041971
517 -0.422740695417124
518 -0.296346601256438
519 -0.24417015210522
520 -0.135347870764037
521 0.0016815292869572
522 0.146336809677924
523 0.238858982173928
524 0.267478903615183
525 0.28683067457369
526 0.323051081584319
527 0.29207068708817
528 0.252764018316755
529 0.234419507463813
530 0.178795745816636
531 0.146899213292265
532 0.0255635890564543
533 -0.0722290458642303
534 -0.166525672049046
535 -0.238832215277965
536 -0.272286918166565
537 -0.324263040356397
538 -0.397143033593111
539 -0.42841027750745
540 -0.425421586502027
541 -0.417730054453668
542 -0.433350686132514
543 -0.417906369031315
544 -0.406706396726047
545 -0.373163405217846
546 -0.276508451640204
547 -0.191382371793699
548 -0.111394271503398
549 -0.0366323428939483
550 0.0423107701700562
551 0.0980904189188059
552 0.190228376113078
553 0.324411907970318
554 0.329468029751186
555 0.388471072464707
556 0.338683893998155
557 0.28653414672792
558 0.328524939164811
559 0.294955719480336
560 0.25187456053214
561 0.264551909410244
562 0.271626901088032
563 0.313128463190888
564 0.383380742516641
565 0.554140158007618
566 0.731778422486693
567 0.94318915706308
568 1.21257097569006
569 1.44791261723402
570 1.67822676043256
571 1.88255233172793
572 1.9861174866831
573 2.14286714868595
574 2.22217788389581
575 2.11000957888138
576 2.05431041209029
577 1.95429266753719
578 1.80845401368773
579 1.62245728834618
580 1.43755224770386
581 1.24029164245556
582 1.00420405496451
583 0.773886218863701
584 0.604839087413702
585 0.470776266454355
586 0.376340147191038
587 0.300803410785828
588 0.283080317178286
589 0.185645858867677
590 0.166821932723681
591 0.145695122920327
592 0.0864894730829715
593 0.0157357093510604
594 -0.0916520583621538
595 -0.197898356149542
596 -0.399945019182063
597 -0.624442168985067
598 -0.884994628383877
599 -1.1324914235906
600 -1.47154590120631
601 -1.80442853372986
602 -2.16775825659935
603 -2.56324086226657
604 -2.91063745051016
605 -3.20509914026288
606 -3.54396978697678
607 -3.75455042930166
608 -3.86406154616469
609 -3.98864147319359
610 -4.00458806027001
611 -3.91779332015731
612 -3.76851005008226
613 -3.53022708979291
614 -3.25111563958369
615 -2.89899269263494
616 -2.57567551670561
617 -2.16817061976757
618 -1.81456419716342
619 -1.52991080760428
620 -1.3558010754808
621 -1.2850814336745
622 -1.27863034531092
623 -1.27544698774317
624 -1.3243855938301
625 -1.35471996958805
626 -1.46221572545444
627 -1.5093713596261
628 -1.54139230292303
629 -1.61738247463965
630 -1.79263347595497
631 -1.96209573108879
632 -2.15134648071175
633 -2.38565136289312
634 -2.65171744958447
635 -2.91637960220208
636 -3.08788973721744
637 -3.27856953893906
638 -3.39086023613721
639 -3.5189605639103
640 -3.61743040588452
641 -3.72042546982007
642 -3.753991057307
643 -3.75724695616828
644 -3.6663411438611
645 -3.5228444675416
646 -3.46350891168762
647 -3.34196839654361
648 -3.22766903752133
649 -3.14469246478594
650 -3.08124990504499
651 -2.93446184139747
652 -2.80742510611799
653 -2.7030515198174
654 -2.64314466970114
655 -2.58067368484311
656 -2.55890423678092
657 -2.53335803420095
658 -2.52621474186652
659 -2.39338380971029
660 -2.26453763253091
661 -2.02753631145581
662 -1.69453347507153
663 -1.30648455944611
664 -0.785062521059479
665 -0.210072621942698
666 0.389915570885017
667 0.929801948396871
668 1.41396257033386
669 1.75791615793805
670 1.92031837974846
671 1.90884651923304
672 1.73646133520899
673 1.48382636956223
674 1.16027797073637
675 0.733829798540671
676 0.335716375830563
677 -0.0673188629160375
678 -0.446315165610166
679 -0.844747818664702
680 -1.2101171640565
681 -1.52169987667438
682 -1.73451181361459
683 -1.87398508069759
684 -1.94290750226295
685 -1.85163016364852
686 -1.68567386897063
687 -1.41707830029849
688 -1.12168378144558
689 -0.706595026626182
690 -0.238819520623536
691 0.171353663569459
692 0.493823766107384
693 0.74604897692331
694 0.906943895615859
695 0.949011621033448
696 0.938389208368848
697 0.84701571794843
698 0.704678501565867
699 0.49850549059798
700 0.186105051035524
701 -0.111779538980481
702 -0.353578674351937
703 -0.582453723731561
704 -0.819154534151942
705 -1.08862260760499
706 -1.23408979886086
707 -1.36342240774482
708 -1.39845616192647
709 -1.32762921090513
710 -1.14417433995767
711 -0.922387649422277
712 -0.667870588046342
713 -0.340909588318234
714 -0.0441421261303381
715 0.202486184790013
716 0.369113142093979
717 0.482615004687673
718 0.651153064025543
719 0.641890672924018
720 0.531570305483453
721 0.386883249267943
722 0.216231316751246
723 0.0183352164784283
724 -0.202532486971708
725 -0.460314031891753
726 -0.681376779795601
727 -0.846502480947431
728 -0.975220570751982
729 -1.0773752104786
730 -1.14203456361154
731 -1.18846596586364
732 -1.19131880118334
733 -1.17164565924082
734 -1.09237455847835
735 -0.930484220268303
736 -0.724992634878125
737 -0.500779314592129
738 -0.30381799421988
739 -0.0626328670927609
740 0.150911385354849
741 0.253574077059372
742 0.349799229595278
743 0.430028186712291
744 0.52373337292889
745 0.557365670057809
746 0.536043095461707
747 0.475711222735911
748 0.373996490471168
749 0.280403787336469
750 0.188997967856586
751 0.107613529971311
752 0.0452690071711337
753 0.0501301845200148
754 0.0119846294088206
755 -0.0130283302485874
756 -0.0163672166927038
757 -0.0237351975746356
758 0.00675597895371927
759 0.0374028606992778
760 0.099799537823912
761 0.101239775462336
762 0.154286298626614
763 0.1809006069131
764 0.205520073041811
765 0.166637307392684
766 0.139852861181633
767 0.153155395813533
768 0.0816793173831254
769 0.0574331703158735
770 0.0255407736777848
771 -0.0132024809961395
772 -0.0183713746221286
773 -0.0306021648376789
774 -0.0479369291645098
775 -0.094568482430198
776 -0.0941244032155608
777 -0.0343427207682749
778 0.0110948124059786
779 0.14890585868538
780 0.292044034485629
781 0.410198894041523
782 0.605343791466379
783 0.717876990514281
784 0.868935767073896
785 1.04304800299057
786 1.18195084947908
787 1.26542051578163
788 1.30690763377175
789 1.33046014853487
790 1.4342573359103
791 1.49848899619385
792 1.52799230177506
793 1.58609373288553
794 1.54364448746618
795 1.5308360251694
796 1.49823022998386
797 1.38188352586417
798 1.32206564539707
799 1.23433785484286
800 1.16157543653244
801 1.13701130498389
802 1.095959404179
803 1.10663754830711
804 1.05333377467055
805 0.934166926297428
806 0.907923312434974
807 0.946231416278654
808 1.01494666347939
809 1.06995488941003
810 1.09211744488955
811 1.11310574366968
812 1.19953578492253
813 1.27169639394982
814 1.34880282714551
815 1.42025925244243
816 1.52993561270892
817 1.58289736012244
818 1.63442724299683
819 1.62689992979354
820 1.63238012850515
821 1.62848374533768
822 1.60808103985704
823 1.54076575609555
824 1.4571942313536
825 1.38915111290588
826 1.29463981979485
827 1.14169522425256
828 1.08776372514835
829 1.00358709429682
830 0.952309307374119
831 0.876984241998801
832 0.737432480295433
833 0.695178918046901
834 0.66695983184707
835 0.604430667087318
836 0.62408691156492
837 0.647658700192271
838 0.653869394371408
839 0.666301429077903
840 0.649149224175164
841 0.687626894398934
842 0.714668301217377
843 0.742840047598244
844 0.857184640754709
845 0.966422108167266
846 1.04617957616276
847 1.13210413745148
848 1.25333729536703
849 1.37174015906299
850 1.47963975634475
851 1.48899442262011
852 1.49799697485473
853 1.53983939071704
854 1.53175459149521
855 1.49629329583208
856 1.40764884536223
857 1.34374403853652
858 1.27280484974254
859 1.20014785012873
860 1.17836923659501
861 1.06433480123129
862 0.99164124538484
863 0.898221010470751
864 0.885260979740726
865 0.838885693513487
866 0.802206449000502
867 0.779801743188645
868 0.766392866812309
869 0.745787704349114
870 0.771373526571853
871 0.803716780041127
872 0.854367016379062
873 0.959457311579041
874 1.07168713333972
875 1.18243053001273
876 1.25584682036379
877 1.35974439324489
878 1.43896119669456
879 1.57379915957941
880 1.67425000989626
881 1.71938993824656
882 1.70293740925725
883 1.72449475086567
884 1.688960952096
885 1.65801254225475
886 1.59516745174851
887 1.44563834302682
888 1.31297857316838
889 1.22435219543961
890 1.14390584008827
891 1.12666553867193
892 1.09043640323156
893 1.02875398078689
894 1.02821317972385
895 1.0284582464523
896 0.967694628533567
897 0.83643356545947
898 0.769711633132626
899 0.657808737322463
900 0.521498233550074
901 0.36323076421883
902 0.219364010797436
903 0.0773774963937668
904 -0.0902540126674305
905 -0.215434527605486
906 -0.300789724137594
907 -0.411720130661835
908 -0.564787864630793
909 -0.699430887305431
910 -0.843998603763644
911 -0.976941108920988
912 -1.13596979336114
913 -1.2786741499179
914 -1.37431586950694
915 -1.53138825675269
916 -1.702743148736
917 -1.83037542048248
918 -1.88701071042826
919 -2.03253750595204
920 -2.11784864312287
921 -2.14596310579664
922 -2.17104749253092
923 -2.14769832697097
924 -2.039271278114
925 -1.84804048693801
926 -1.61662307810461
927 -1.38208374599025
928 -1.12855265287661
929 -0.840827772970551
930 -0.487657481105077
931 -0.176409568663532
932 0.214794594402912
933 0.531731354079028
934 0.868617531278868
935 1.16151970413935
936 1.35806838803548
937 1.4096561944046
938 1.37871855202485
939 1.28055527308736
940 1.10137176808048
941 0.857143989449501
942 0.629267253934543
943 0.337949793209844
944 0.0828593636707429
945 -0.124876700266
946 -0.305117018392362
947 -0.482482415179761
948 -0.576597449682821
949 -0.639722487045669
950 -0.671881555907013
951 -0.618579759033963
952 -0.575885191643492
953 -0.441350859768953
954 -0.200225915920868
955 0.0436373608312266
956 0.289164720211651
957 0.509081294299231
958 0.664157593313325
959 0.813687177282354
960 0.913499207013215
961 0.978552108094179
962 0.935205539740388
963 0.85165631257568
964 0.755864552661167
965 0.663891623408836
966 0.503331223646695
967 0.346304633651861
968 0.227788075219322
969 0.118778522809773
970 0.0418427514692066
971 -0.0540065087548927
972 -0.104983848976162
973 -0.155183383637558
974 -0.260735496394179
975 -0.257925780674537
976 -0.155806218807404
977 -0.109985228747592
978 0.0501676894206655
979 0.185240474628739
980 0.307068291813253
981 0.444271984855216
982 0.554564421881379
983 0.573142319648098
984 0.531301690956597
985 0.479834340066796
986 0.326249684080988
987 0.181504845634961
988 0.0145252005179042
989 -0.198077488062928
990 -0.405680772913724
991 -0.555176078528301
992 -0.684950888361454
993 -0.797253111203753
994 -0.881930322299219
995 -0.96060221822016
996 -1.0277995109787
997 -1.09755810116951
998 -1.16906802119056
999 -1.22181720170173
1000 -1.24012985780508
1001 -1.30127901765759
1002 -1.33986375994658
1003 -1.3919160259624
1004 -1.48166996782774
1005 -1.55036808214049
1006 -1.68968264548161
1007 -1.91705978711281
1008 -2.14645608430338
1009 -2.44405631186495
1010 -2.79779257623474
1011 -3.12852549870877
1012 -3.38022801277367
1013 -3.57866608526033
1014 -3.74640975096914
1015 -3.8341327148223
1016 -3.8018864877957
1017 -3.68372767329939
1018 -3.4712298476813
1019 -3.13962544306501
1020 -2.73642724668107
1021 -2.3230329611925
1022 -1.90279405197323
1023 -1.55869334740543
1024 -1.27856044153973
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.366680970379468
513 -0.442505370224037
514 -0.432983822268139
515 -0.412615404225394
516 -0.380015017690743
517 -0.357303179737757
518 -0.276910021864421
519 -0.192276300705741
520 -0.119954544152788
521 0.0113257277625509
522 0.173702067175479
523 0.322608292024871
524 0.41210454852663
525 0.429387772353995
526 0.374473630392964
527 0.346031922040964
528 0.245407727774972
529 0.231062335021704
530 0.149650655645867
531 0.116858413045005
532 0.0612529886006885
533 0.0180899250617301
534 -0.0456784964700392
535 -0.0932061957426167
536 -0.165775251902549
537 -0.216142346869255
538 -0.296291205585126
539 -0.356616927108664
540 -0.435045423660972
541 -0.514675944366296
542 -0.524836801770814
543 -0.501497636079833
544 -0.425914491501779
545 -0.281544246203138
546 -0.139590968114393
547 0.0119874724539337
548 0.150642751999884
549 0.334504495027198
550 0.447786043205697
551 0.589081017839955
552 0.683058771315231
553 0.684659598397446
554 0.64270301070345
555 0.55380067736677
556 0.457788927464156
557 0.328079692293581
558 0.211452456679305
559 0.139397601478489
560 0.0623303231196735
561 0.0757945258380412
562 0.0761062011450886
563 0.107221401377871
564 0.219890787369728
565 0.399709420686585
566 0.639378350805093
567 0.99243530971172
568 1.3313027942929
569 1.60240370537261
570 1.89606436166652
571 2.10612967587302
572 2.24792371076296
573 2.29474956895238
574 2.22093320153101
575 2.11362733395876
576 1.87417722389986
577 1.68747380714179
578 1.55469481439414
579 1.32382904886468
580 1.12609200353073
581 0.942577852651987
582 0.710922394331537
583 0.523795235671292
584 0.378459749113417
585 0.269459412705105
586 0.126886966049935
587 0.0569496109096108
588 0.0240572662427088
589 -0.0163294711311495
590 -0.0372722273924015
591 -0.00730788397185989
592 0.0680363285990193
593 0.103360167136202
594 0.114068869242395
595 0.0830654244639744
596 -0.0241008156099516
597 -0.169809385216769
598 -0.349899906253812
599 -0.592580891178358
600 -0.887180492264735
601 -1.19546481881759
602 -1.51390206524243
603 -1.88755381992002
604 -2.28858542860647
605 -2.62591880556937
606 -2.9591922723826
607 -3.24026661659944
608 -3.53245744389358
609 -3.80949370188884
610 -3.98597110945812
611 -4.05715966505695
612 -4.03649438489568
613 -3.93227114822662
614 -3.85597390343737
615 -3.71295424174388
616 -3.49318486350765
617 -3.2755829174835
618 -3.03709202644816
619 -2.78563922930308
620 -2.53303181549486
621 -2.32497216622231
622 -2.22609202000921
623 -2.13820005986029
624 -2.1015122021832
625 -2.13145357332267
626 -2.14748988087993
627 -2.12472107970856
628 -2.21015663794174
629 -2.32588064609656
630 -2.42111613375481
631 -2.51332893876517
632 -2.61883161713124
633 -2.76888666073789
634 -2.99671747724545
635 -3.21330019736226
636 -3.33834101894788
637 -3.43137509722466
638 -3.50692176938332
639 -3.50036405976049
640 -3.51392067211097
641 -3.5217479489749
642 -3.49714304921184
643 -3.44472608599666
644 -3.43123417559506
645 -3.31488797798889
646 -3.23044760332544
647 -3.23417691353363
648 -3.17153478961486
649 -3.15978221368866
650 -3.13334722015871
651 -3.23546437343599
652 -3.25167355615694
653 -3.29477161279204
654 -3.30588654497354
655 -3.27211150190764
656 -3.22108323907947
657 -3.0512492887035
658 -2.86276973476434
659 -2.54600930533462
660 -2.18644841898961
661 -1.69497178294022
662 -1.15061870650481
663 -0.493830389473629
664 0.195680028355224
665 0.870517644656951
666 1.48746668317367
667 1.92233310911567
668 2.21190727644259
669 2.29793571452059
670 2.16328146550418
671 1.83670379950713
672 1.41783757719202
673 0.918015864951982
674 0.350741729037238
675 -0.159985104841418
676 -0.707107229368176
677 -1.19160852360509
678 -1.61286151180571
679 -1.92641593161775
680 -2.12915413211978
681 -2.22761438474634
682 -2.23309017607677
683 -2.0613109451041
684 -1.79078976482969
685 -1.38467937964592
686 -0.819232300666264
687 -0.271135181637184
688 0.308727792099941
689 0.827290720234016
690 1.25525798946548
691 1.5682582715174
692 1.67168291622874
693 1.6689043600778
694 1.51436651230957
695 1.26981115996348
696 0.920764327322225
697 0.547054553766244
698 0.18709415924255
699 -0.191082889520462
700 -0.563432792911522
701 -0.873910606881375
702 -1.14784017741739
703 -1.35081091040546
704 -1.44725909610317
705 -1.5024495226719
706 -1.53611412868322
707 -1.53000045169474
708 -1.47623037301181
709 -1.35063363292334
710 -1.13043119767758
711 -0.925268254016633
712 -0.717375885388901
713 -0.51007707344796
714 -0.287417461612991
715 -0.118357382933134
716 0.081452391919413
717 0.282616638264966
718 0.375063940221026
719 0.41079021286534
720 0.394612915672213
721 0.243840004264464
722 0.0526358679930705
723 -0.121473405455187
724 -0.325070297149688
725 -0.527199347847038
726 -0.663383495943429
727 -0.773627584666563
728 -0.878824407893766
729 -0.916751417333036
730 -0.87798823869438
731 -0.789077306153602
732 -0.666529956776556
733 -0.567431432129416
734 -0.421890357018201
735 -0.300147762126893
736 -0.134464902764217
737 0.0151521562930492
738 0.108127412690126
739 0.16241717724526
740 0.206504891281256
741 0.238723822862377
742 0.26291614617501
743 0.19222523324419
744 0.126483153268328
745 0.0479202836948796
746 -0.0590098392780942
747 -0.0701880919720408
748 -0.14475168493504
749 -0.211067503056861
750 -0.233323374632089
751 -0.253181330886869
752 -0.224310965846985
753 -0.228311845149198
754 -0.198863318919585
755 -0.179218686138655
756 -0.134754269875109
757 -0.073401681651327
758 -0.0523915716952814
759 0.0571850895491641
760 0.130182121669033
761 0.228977708041626
762 0.281011793415145
763 0.360508807836401
764 0.478145565446062
765 0.519108212319211
766 0.525555258968991
767 0.47204862717548
768 0.36389513252643
769 0.293406653385485
770 0.22990080361535
771 0.180979761205998
772 0.111629764546417
773 0.0828336329983828
774 0.0790800553600972
775 0.0242733841333727
776 0.0314266488510284
777 0.0549015294432778
778 0.149586171827642
779 0.25603760464578
780 0.320707929541105
781 0.457100306622073
782 0.646901352727415
783 0.834064413958499
784 0.937546057174793
785 1.05273213200977
786 1.17320254239644
787 1.30850647695369
788 1.39833343137437
789 1.47591112425782
790 1.47344984783131
791 1.45016136207454
792 1.48000603658846
793 1.46628091686508
794 1.4430310465204
795 1.43992757630348
796 1.41326278923087
797 1.37269047553814
798 1.33025661324365
799 1.38495277013678
800 1.43709032172209
801 1.37935794659581
802 1.3548409014019
803 1.31183912968202
804 1.27157234895418
805 1.14886788156392
806 1.10225872738708
807 1.09024255333978
808 1.08932391113006
809 1.07347749290912
810 1.04810896674817
811 1.04802682445554
812 1.02232823716559
813 1.01835460188372
814 1.02147131491056
815 1.00478113802058
816 1.09530574650874
817 1.18093629540749
818 1.19829372986635
819 1.26887600349337
820 1.41339244933505
821 1.5165145578993
822 1.6339520512851
823 1.66794852947635
824 1.69779108315302
825 1.67320851183274
826 1.64436084167934
827 1.61359308078413
828 1.557732078255
829 1.43284168389451
830 1.31511385691808
831 1.21295687015046
832 1.10815156859888
833 0.973955646508561
834 0.946661930516687
835 0.829010535053181
836 0.767561330037777
837 0.732158491784482
838 0.700361680095405
839 0.63003469031678
840 0.570186426349332
841 0.589742068782829
842 0.548004248504022
843 0.568114054047962
844 0.583668547246692
845 0.610221114614673
846 0.69084381931185
847 0.799672165202576
848 0.898233623725605
849 1.01865837779885
850 1.20653606286007
851 1.34412135602176
852 1.52998828207532
853 1.61690707871616
854 1.71060715850289
855 1.79409544502346
856 1.79356523531129
857 1.79309818353603
858 1.70996582080281
859 1.63806337503306
860 1.50964304315151
861 1.38643008694449
862 1.29387091536271
863 1.2214399363583
864 1.15346495131917
865 1.00489061129242
866 0.915846150170687
867 0.790117154682232
868 0.708038973149158
869 0.620238171853972
870 0.563506540077152
871 0.523249247948503
872 0.483282597583413
873 0.485419577115102
874 0.45086094853266
875 0.460172000077068
876 0.461734165131478
877 0.556686265312374
878 0.671419091793894
879 0.809649086888215
880 1.02556006356795
881 1.24086421033971
882 1.38929202790604
883 1.57252029733392
884 1.7045011481029
885 1.79750045726031
886 1.92967457189981
887 1.97293896808175
888 1.99907121374187
889 1.94828483439775
890 1.91252810339896
891 1.79111993460808
892 1.65137129448665
893 1.49681193047743
894 1.30183384592331
895 1.07957170247235
896 0.813620109685018
897 0.587696620637518
898 0.402297712966563
899 0.204054593141598
900 0.0321992318504352
901 -0.133932679629611
902 -0.262628687672843
903 -0.343930382418053
904 -0.422209976736664
905 -0.425983851179822
906 -0.419566561779523
907 -0.385462791474473
908 -0.337236328198406
909 -0.322423945882226
910 -0.205656068974164
911 -0.147248604168425
912 -0.143496952894837
913 -0.240989167626656
914 -0.411258617834344
915 -0.565968692143064
916 -0.818489349278014
917 -1.0117264671694
918 -1.27954536800121
919 -1.55656500705226
920 -1.86544504398612
921 -2.18943786290675
922 -2.4452426363598
923 -2.55554263657117
924 -2.72473909330331
925 -2.74881769234072
926 -2.76329233452541
927 -2.62653713648067
928 -2.35536721373837
929 -1.97505419230018
930 -1.45861689022101
931 -0.789489236061456
932 0.00101219934079722
933 0.824055641205724
934 1.59871255235763
935 2.22437991737112
936 2.64732184769461
937 2.76118229920632
938 2.66766384088681
939 2.4350986074591
940 2.0627587046927
941 1.60380602909553
942 1.10102510117063
943 0.661515052159976
944 0.221199099365689
945 -0.213884107923517
946 -0.610281861645064
947 -0.958842346469551
948 -1.15927499976305
949 -1.2939675783944
950 -1.39513296711446
951 -1.33975092711015
952 -1.22173339357004
953 -1.04040631383111
954 -0.749784825599271
955 -0.377909638594166
956 0.086476034347263
957 0.570498164201772
958 0.987432455578946
959 1.34266742173192
960 1.62853907280182
961 1.78471096088223
962 1.83682435275615
963 1.74559310371798
964 1.55995391600255
965 1.30768481183486
966 0.964854136925283
967 0.624730544550217
968 0.298281218014674
969 -0.0198840337522381
970 -0.322438091094169
971 -0.557341299471174
972 -0.788773918785694
973 -1.01570030371167
974 -1.17319275568003
975 -1.2125042177939
976 -1.15728677974154
977 -1.00475841583548
978 -0.727076881364539
979 -0.439963591911735
980 -0.0803008504980443
981 0.301295461224911
982 0.679772792200958
983 1.04546052764695
984 1.2814755943302
985 1.48758442072663
986 1.6164328068059
987 1.59271100571339
988 1.46737864909029
989 1.21220959831853
990 0.864447248325437
991 0.461895976387992
992 0.0954570412278115
993 -0.293117196779324
994 -0.652706967304997
995 -1.00448982778887
996 -1.33390936948342
997 -1.65472871331862
998 -1.9747807748209
999 -2.23773029883607
1000 -2.52059366403969
1001 -2.72235536359838
1002 -2.82896564571469
1003 -2.96911349954395
1004 -3.00393679562766
1005 -2.88756010838654
1006 -2.73454012253953
1007 -2.51457563389519
1008 -2.25744884889298
1009 -1.99060249740927
1010 -1.75868965536196
1011 -1.55676204403457
1012 -1.38115339130402
1013 -1.33980965387759
1014 -1.32669681872013
1015 -1.38025047395688
1016 -1.52398523827194
1017 -1.76913386479445
1018 -2.06609420143322
1019 -2.34960694776947
1020 -2.67682721366166
1021 -3.06533083032464
1022 -3.38461170206073
1023 -3.70394713124271
1024 -3.86167508603459
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.361729202575621
513 -0.466625470250696
514 -0.595015728688376
515 -0.639374061811384
516 -0.608813021250527
517 -0.526282683899031
518 -0.38605914471751
519 -0.204807454876718
520 -0.07080486987096
521 0.0919160480030103
522 0.206354311387783
523 0.332357093590565
524 0.410588773817375
525 0.41910627400822
526 0.411946532800964
527 0.356463405210265
528 0.220021551763943
529 0.105878199752217
530 -0.000514170819363446
531 -0.137544677549253
532 -0.178137393195319
533 -0.228587014287864
534 -0.287123741922005
535 -0.296260044960758
536 -0.392823198934272
537 -0.412574327861214
538 -0.417798423634981
539 -0.436856176280545
540 -0.39364792226613
541 -0.299014686913932
542 -0.269541501173061
543 -0.198709135927388
544 -0.136013349804815
545 -0.0950456725142175
546 -0.0106795426386475
547 0.0794446282120207
548 0.182632606989482
549 0.247521178173262
550 0.267414505837421
551 0.276457892004109
552 0.29978593164471
553 0.309527412169243
554 0.277751904240863
555 0.204097835986031
556 0.13524539989717
557 0.0507209328667302
558 0.0169917902507071
559 0.0346696168766281
560 0.0294515003562523
561 0.0965770543559332
562 0.22048452491963
563 0.35657342486845
564 0.553705584176923
565 0.826487606430017
566 1.08896244728604
567 1.4091825350122
568 1.6260446454771
569 1.81978079568158
570 1.84225109521641
571 1.84955980501625
572 1.82937926746744
573 1.77258198221315
574 1.68141611189591
575 1.56433445019614
576 1.47025067805233
577 1.33369864870777
578 1.20936049205543
579 1.07341385271049
580 0.94245282711271
581 0.828743227532979
582 0.752782688904696
583 0.718197692462866
584 0.675896085877158
585 0.629150415775526
586 0.61567730648442
587 0.540218083294398
588 0.499552938004784
589 0.491782160618946
590 0.470156667614621
591 0.42083875440949
592 0.362263710454747
593 0.347216149834095
594 0.237787468577792
595 0.143913382801453
596 -0.0364373570656802
597 -0.248349460701031
598 -0.528777346765611
599 -0.850305758972748
600 -1.22837182307161
601 -1.65428047957581
602 -2.08671434907931
603 -2.50668762878764
604 -2.93215260098713
605 -3.2700797112806
606 -3.60187749349594
607 -3.8821144111454
608 -4.06312083817279
609 -4.25455418217248
610 -4.44684405071889
611 -4.50723445052074
612 -4.47853477324847
613 -4.37580262489486
614 -4.16566257126659
615 -3.87083209803207
616 -3.5208162761554
617 -3.07254823173452
618 -2.60149311305236
619 -2.17062583062818
620 -1.77326596809798
621 -1.41900755544675
622 -1.07280518348434
623 -0.852188526104986
624 -0.66930400345924
625 -0.607305566621177
626 -0.594985879661408
627 -0.614083914700245
628 -0.623532918893492
629 -0.642498776983931
630 -0.700086883328461
631 -0.806109532357769
632 -0.952176839387954
633 -1.07186845393712
634 -1.23746597216153
635 -1.39547803109106
636 -1.60815826900114
637 -1.77595714916973
638 -1.96315300168679
639 -2.22555817358975
640 -2.52606016283841
641 -2.77527937781952
642 -3.07909545999026
643 -3.34741756706629
644 -3.50175564342143
645 -3.66678999906781
646 -3.783091686999
647 -3.82287997663507
648 -3.85065872102386
649 -3.79482131827123
650 -3.78849655631228
651 -3.78740501648838
652 -3.78798079065998
653 -3.76359627314206
654 -3.73160832348189
655 -3.63878651135805
656 -3.5182036910721
657 -3.27831221763688
658 -3.01288617800079
659 -2.56383082961217
660 -1.96618084257621
661 -1.2152313146212
662 -0.396956655133381
663 0.436186430043289
664 1.211110369175
665 1.88623019423058
666 2.32939485601623
667 2.48524655933037
668 2.42873219639104
669 2.12796425667439
670 1.71103456061318
671 1.1742106286119
672 0.586308695524378
673 -0.00642965314681909
674 -0.548386845953182
675 -1.07406313138812
676 -1.51258081826947
677 -1.78453562244413
678 -2.00058038556903
679 -2.11447096069502
680 -2.06731730813565
681 -1.92473759738203
682 -1.66861645335962
683 -1.31650500934175
684 -0.845965044731229
685 -0.381387909544807
686 0.149827338581243
687 0.680765111193398
688 1.14669386389528
689 1.4173333283077
690 1.56840653973429
691 1.5747126263858
692 1.41673308513834
693 1.14463503708084
694 0.856247271713853
695 0.538891134498368
696 0.176256369434032
697 -0.153293281512096
698 -0.546909179552784
699 -0.902842645237562
700 -1.189155248026
701 -1.38693604969113
702 -1.54680052462311
703 -1.66708839360076
704 -1.71900091967472
705 -1.63010255856101
706 -1.47610853860836
707 -1.24367473668089
708 -0.978509329541918
709 -0.622582410473273
710 -0.26328403298206
711 0.0777574181077973
712 0.329334443233265
713 0.473903035951254
714 0.473396986782149
715 0.438692617415887
716 0.293844527432516
717 0.197769721909737
718 0.0359299114347817
719 -0.0972848134514619
720 -0.288417327718213
721 -0.453130971848071
722 -0.589183562777931
723 -0.70802295697433
724 -0.785553745856786
725 -0.822618914639793
726 -0.835796658803504
727 -0.816588269715938
728 -0.720392401018206
729 -0.664042876437391
730 -0.565607077519083
731 -0.485102494768546
732 -0.355513090269063
733 -0.249021772915426
734 -0.115926287509926
735 -0.0559871341455405
736 0.0491583973522769
737 0.141163010681437
738 0.184624213868298
739 0.196765178796314
740 0.166809299626763
741 0.0870144736025646
742 0.0495201628795399
743 -0.0322816813461184
744 -0.141613441460888
745 -0.2387333888042
746 -0.350783002052243
747 -0.417380703085015
748 -0.44355146215473
749 -0.462951764146317
750 -0.416423802517768
751 -0.321192555133162
752 -0.252423019259375
753 -0.118416662162087
754 0.0692242169239516
755 0.222440351743885
756 0.39486880832946
757 0.54920999631247
758 0.645454304696723
759 0.70044205873273
760 0.643334668497714
761 0.555945309784187
762 0.455967182233186
763 0.263839311716413
764 0.0683440967237463
765 -0.148890988185665
766 -0.276906996155518
767 -0.414877457908303
768 -0.455805282058618
769 -0.457744530340153
770 -0.431347051663625
771 -0.342748420940538
772 -0.202791893960172
773 -0.00702895462805042
774 0.229825862113143
775 0.439573340022257
776 0.591540824182388
777 0.734336685261659
778 0.813809847946933
779 0.869266128610195
780 0.883610759944028
781 0.889434967105365
782 0.861762776105755
783 0.859059450096843
784 0.809053400957021
785 0.810586537392308
786 0.793025052979416
787 0.726966101988505
788 0.685766476131792
789 0.71630278784454
790 0.74433035904898
791 0.847847890043602
792 0.977606808419586
793 1.17637782571164
794 1.35904610768671
795 1.5348505290293
796 1.66917337994498
797 1.81219065421624
798 1.87510521887324
799 1.89989805955113
800 1.843224105136
801 1.71914651891067
802 1.61181914890008
803 1.4819911641814
804 1.32236807380913
805 1.20885602144739
806 1.06566018655196
807 0.944196223801731
808 0.904508208467794
809 0.857373298156342
810 0.855497710550169
811 0.836875404980711
812 0.845338641495607
813 0.877875553144859
814 0.92606166428078
815 1.00754285009442
816 1.1110839490803
817 1.23399409741338
818 1.34816825968295
819 1.41601861234461
820 1.50820352048648
821 1.5966206915296
822 1.59382938596257
823 1.60747276194316
824 1.57257575659278
825 1.54612666433888
826 1.48169356476829
827 1.42442908708093
828 1.34899080280898
829 1.2786560516427
830 1.16613918007246
831 1.06643621320749
832 0.956568379171804
833 0.861126539177594
834 0.75735262085761
835 0.661895086214941
836 0.554265759820614
837 0.485989199432967
838 0.458779902061143
839 0.446723623298103
840 0.444191579397288
841 0.545007538869989
842 0.688560758952354
843 0.739393667155737
844 0.814096393770842
845 0.919339225595306
846 1.03825408821586
847 1.20423036991233
848 1.32890632206675
849 1.50780039385746
850 1.592499748359
851 1.649324996731
852 1.6681319516405
853 1.70274354666647
854 1.67719294644146
855 1.62909742759174
856 1.48227391847369
857 1.37806520260974
858 1.28818908674002
859 1.16867229515038
860 1.01280034963938
861 0.900492045894492
862 0.734393331106326
863 0.590286336735103
864 0.506446165654084
865 0.455364342160423
866 0.385485839248597
867 0.35924811512056
868 0.344684232108149
869 0.275920704045602
870 0.304693850980789
871 0.355504971561754
872 0.419585327903589
873 0.548048099563674
874 0.695443526414239
875 0.929142825344677
876 1.09308054247967
877 1.3482082215804
878 1.55893672422564
879 1.72694688329003
880 1.89011075951396
881 2.03149479922861
882 2.17033575717229
883 2.17170942004007
884 2.18353224275672
885 2.14052615317724
886 2.00704872751952
887 1.92412771191705
888 1.75763911908615
889 1.53982205704184
890 1.27931661772783
891 1.03440575143206
892 0.811200955114765
893 0.622635327913481
894 0.491610992643116
895 0.325372579731802
896 0.233537064200397
897 0.156935512466335
898 0.0191421895865735
899 -0.0155569528410298
900 -0.0252622148314705
901 0.0353377114290121
902 0.103876663313318
903 0.222854318062802
904 0.284416346624263
905 0.427154226426096
906 0.511474650117574
907 0.559920495960728
908 0.549980494242449
909 0.534792806267758
910 0.445556066457887
911 0.248693168360665
912 0.0457701481301891
913 -0.226732991595529
914 -0.570230512888517
915 -0.939025686369789
916 -1.28649763147808
917 -1.63711829333937
918 -1.98292909071277
919 -2.28096720221107
920 -2.59288820361861
921 -2.88799048879047
922 -3.08691960019037
923 -3.22732840142303
924 -3.19110984530887
925 -3.02880716558178
926 -2.70023866887259
927 -2.24559645647679
928 -1.63662972348058
929 -0.859259015194545
930 0.0311622983895912
931 0.896218840219136
932 1.67422116732062
933 2.22085243313847
934 2.56762959254893
935 2.71037004664069
936 2.61453492087931
937 2.33355326964712
938 1.95594930512232
939 1.47945756190471
940 1.02337758943548
941 0.572527675492463
942 0.109525568439306
943 -0.337726959563773
944 -0.740896523544753
945 -1.02734926204595
946 -1.2300772145551
947 -1.30105267641396
948 -1.31154413298115
949 -1.16633452515868
950 -0.950349576663928
951 -0.595078104561398
952 -0.153799154315221
953 0.306829912958192
954 0.768132956277539
955 1.19729129699958
956 1.50682451357556
957 1.69432532225898
958 1.73756265535879
959 1.705612219533
960 1.6317670469705
961 1.44366545464831
962 1.186341344278
963 0.900571538421241
964 0.551460178598558
965 0.247692816243895
966 -0.0602011574980481
967 -0.337553469581849
968 -0.55214676131021
969 -0.742219133660844
970 -0.820052933060474
971 -0.870229885054147
972 -0.845561534493201
973 -0.740668132411355
974 -0.568141765806049
975 -0.307525034988892
976 -0.0349575579882879
977 0.267289989947931
978 0.561726995877475
979 0.76306393338562
980 0.969707053761386
981 1.1178973935814
982 1.13050250671666
983 1.02396157256798
984 0.876936800869214
985 0.718605647559024
986 0.522312503572341
987 0.261662761201501
988 0.00799881543774417
989 -0.286888943362944
990 -0.517471137593534
991 -0.720057365838681
992 -0.903418257461901
993 -1.03550106503923
994 -1.20490996947907
995 -1.33297432573646
996 -1.44942947234733
997 -1.51947889265368
998 -1.56876023958823
999 -1.58720381439198
1000 -1.58863035779091
1001 -1.58812791246901
1002 -1.63084690091621
1003 -1.66898151707277
1004 -1.67131408122914
1005 -1.6839050221474
1006 -1.73432103166065
1007 -1.79844973907812
1008 -1.85595129138054
1009 -1.95741230735963
1010 -2.06551714202472
1011 -2.22469138620341
1012 -2.37973322317748
1013 -2.54834799793241
1014 -2.73955559153136
1015 -2.89972756714429
1016 -3.03679959719385
1017 -3.11513236473367
1018 -3.20822625364917
1019 -3.31207745516208
1020 -3.36298561992016
1021 -3.37215281867008
1022 -3.30915849319551
1023 -3.2024982668457
1024 -3.0858152585639
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.35248013196937
513 -0.367438935787955
514 -0.411967324940722
515 -0.403118387469026
516 -0.442967845985723
517 -0.346058967378861
518 -0.262116972883592
519 -0.227960411107035
520 -0.0619941636847134
521 0.0179882004433376
522 0.155595468489404
523 0.217499438770602
524 0.290565099659594
525 0.332722516570211
526 0.310811107561969
527 0.276134512921511
528 0.233553721826679
529 0.177005580360486
530 0.135774970262332
531 0.079810472646078
532 -0.0554270329642139
533 -0.130405323958344
534 -0.188041134569138
535 -0.254055635418731
536 -0.311383577280853
537 -0.363677972590496
538 -0.359112605166781
539 -0.284958384849038
540 -0.16944097822299
541 -0.0633253295272074
542 0.012156461012756
543 0.093366497540148
544 0.199919071791818
545 0.259910530776423
546 0.347163609634917
547 0.374480479687719
548 0.4370973309509
549 0.381618598905899
550 0.250240525122138
551 0.129573100483423
552 0.00999972926335424
553 -0.0700795355385644
554 -0.173495342868629
555 -0.297798394229789
556 -0.294946154011215
557 -0.245598768563357
558 -0.203785835026545
559 -0.0993957354496076
560 0.0483035962705551
561 0.227665804819317
562 0.465397219816041
563 0.698876097724085
564 0.934739982759835
565 1.20106610700904
566 1.46645974723366
567 1.66108426378071
568 1.80969799481246
569 1.94109460479783
570 1.99233672742424
571 1.97077946074166
572 1.87817363647255
573 1.76191574838023
574 1.63733986944516
575 1.47967825265428
576 1.2915927783962
577 1.16208697642209
578 0.958371869546629
579 0.809880459027315
580 0.656726442759764
581 0.575209634650011
582 0.543793421504697
583 0.544298349397971
584 0.557274463989556
585 0.668108661001608
586 0.787691993990252
587 0.923647996703104
588 1.10636932352857
589 1.24833996408041
590 1.34746151266772
591 1.42216772502818
592 1.41041679268441
593 1.29787620020621
594 1.04438607550581
595 0.713643287846409
596 0.359140259290583
597 -0.0584209623831167
598 -0.558375371917111
599 -1.02258861086751
600 -1.58588870698607
601 -2.11018584208274
602 -2.64260510004545
603 -3.1160955645879
604 -3.5688249818295
605 -3.97747783499165
606 -4.36978408480245
607 -4.6226771364886
608 -4.72214365952472
609 -4.70588394867631
610 -4.58019440997463
611 -4.33547927274091
612 -3.96014256016158
613 -3.52941017371302
614 -3.04318585519986
615 -2.59585597904687
616 -2.13492141545035
617 -1.71369264826443
618 -1.306374023539
619 -0.871947202756443
620 -0.504920313960918
621 -0.0997608304425954
622 0.224633866348506
623 0.434384398293551
624 0.660353325750987
625 0.881942451616181
626 1.07437855782416
627 1.14793600423638
628 1.21249001171646
629 1.24416954935682
630 1.26523641347976
631 1.23973596874679
632 1.18944775251111
633 1.15901558270996
634 1.14781452213121
635 1.04936254028894
636 0.883800400867866
637 0.741012340390664
638 0.54626667353344
639 0.440381269855454
640 0.299014208551839
641 0.21529262872263
642 0.115658473071389
643 0.0175604899150703
644 -0.0319003417112118
645 -0.0885621988885639
646 -0.230029125542138
647 -0.363027982346613
648 -0.527254350166969
649 -0.70963659277232
650 -0.922434518653468
651 -1.17432819464064
652 -1.3841418732754
653 -1.69410748785784
654 -1.98865635568221
655 -2.29826307039776
656 -2.59117070617581
657 -2.81346213561575
658 -3.0967974216896
659 -3.25407852219549
660 -3.28075459035184
661 -3.1205513130908
662 -2.72619434339299
663 -2.18807935694785
664 -1.44740059844475
665 -0.5400383504135
666 0.516058135225167
667 1.53247473888061
668 2.39442565118786
669 2.88801049253557
670 3.07827851535372
671 2.99347121370585
672 2.65570476891015
673 2.0939367903788
674 1.45794220207163
675 0.816479614357339
676 0.191883268445018
677 -0.456037782346248
678 -1.04367010875472
679 -1.566230561618
680 -2.03779056540239
681 -2.33852505824792
682 -2.58794800914188
683 -2.70641450717704
684 -2.71501519851573
685 -2.53185695748135
686 -2.16133077802064
687 -1.64206979872902
688 -0.951258388083749
689 -0.21245721007633
690 0.577368704359147
691 1.26362033994474
692 1.7491098268854
693 1.97672684613178
694 1.96588783501303
695 1.85422729679726
696 1.60195173209463
697 1.24237011427767
698 0.791953684425569
699 0.347635389533985
700 -0.098203219083576
701 -0.565929025941769
702 -0.926040885263624
703 -1.21235977134283
704 -1.44441268825739
705 -1.58417149892745
706 -1.57048870662793
707 -1.57858435533651
708 -1.51165899751923
709 -1.35642410747824
710 -1.23444250120523
711 -0.939686732621481
712 -0.624011963873833
713 -0.310507410922291
714 -0.0697109656146635
715 0.250359871114557
716 0.520009148145722
717 0.742358998996568
718 0.925421670863149
719 0.994076370056306
720 0.921220989377164
721 0.73157472429039
722 0.501953881310281
723 0.204682334598722
724 -0.107405149104015
725 -0.368837771101574
726 -0.631549750835585
727 -0.861002343601369
728 -1.08626473904714
729 -1.23838769566747
730 -1.31330996244218
731 -1.3794038508536
732 -1.24708836857642
733 -1.11038065673414
734 -0.872640894896975
735 -0.588800162757637
736 -0.265609845776954
737 0.0244618864784325
738 0.336784723262358
739 0.504515951664153
740 0.617779656130854
741 0.637440422726661
742 0.601856936550137
743 0.521879453246252
744 0.467930459043149
745 0.37380246598475
746 0.272487032661025
747 0.149596445306372
748 0.040614911276839
749 -0.0430859540757857
750 -0.109338955892473
751 -0.140879194159238
752 -0.149613478549836
753 -0.0676155338696804
754 -0.019929549686406
755 0.100808635137467
756 0.240096947483082
757 0.350206195440666
758 0.514984173485843
759 0.624604529019336
760 0.666247826541937
761 0.661987111879294
762 0.64734902291626
763 0.594947888820448
764 0.490794368757346
765 0.417751461471444
766 0.352322977296625
767 0.294220286642611
768 0.153556801857583
769 0.00620138581675311
770 -0.112693723307049
771 -0.189247123199801
772 -0.345266561024975
773 -0.36427753605916
774 -0.440989035210269
775 -0.483664851806054
776 -0.463725849595736
777 -0.408485210409758
778 -0.328303936094279
779 -0.167899779880882
780 0.0437815352348316
781 0.282280250016067
782 0.479792769137113
783 0.75372486956849
784 1.03217418663734
785 1.25810256855695
786 1.46003279755955
787 1.63455861459245
788 1.74203244535377
789 1.87182992330273
790 1.90992283341275
791 1.84694722287285
792 1.7740700764071
793 1.63415514102759
794 1.49938775956328
795 1.37538278498151
796 1.21058465244867
797 1.03424888847407
798 0.901889339078211
799 0.859861640425137
800 0.875313010338579
801 0.954596519740259
802 1.03253037977935
803 1.07440245789301
804 1.1984958476518
805 1.26788132709648
806 1.37243251268894
807 1.43254615097268
808 1.46237628900688
809 1.51752275159328
810 1.53840854162685
811 1.52855308024332
812 1.52902191711819
813 1.57439299478016
814 1.47048112297176
815 1.42063561735551
816 1.40008724452406
817 1.34950984309042
818 1.26237164100304
819 1.20017703742553
820 1.11633451410715
821 0.987442195603155
822 0.897546407280673
823 0.862862580166086
824 0.846442478107111
825 0.776565397982553
826 0.724279743084424
827 0.685016400692113
828 0.691378964493902
829 0.68135800046809
830 0.738508157772272
831 0.778318939208168
832 0.861780159324354
833 0.950266321431528
834 0.996497497972157
835 1.06408545268121
836 1.19371457603716
837 1.25244674503483
838 1.27253816058901
839 1.31391199163801
840 1.33796369488533
841 1.36049748443868
842 1.40990045289403
843 1.38927068183447
844 1.32231065719501
845 1.23938687006555
846 1.13414015166158
847 1.07857502470462
848 1.01134651568787
849 0.919213316096303
850 0.775236943556336
851 0.692356242694292
852 0.619383685136907
853 0.584674235098796
854 0.549363379211638
855 0.541084761537436
856 0.576650724274563
857 0.590487905593639
858 0.643764867704414
859 0.639824649244162
860 0.774130172514174
861 0.915015781260528
862 1.06038722165005
863 1.15803879794404
864 1.30167778008078
865 1.4431258149435
866 1.54576044101961
867 1.63055983829175
868 1.65325670073165
869 1.7166210376649
870 1.73817465133261
871 1.72301817491788
872 1.6565746730481
873 1.57374747803615
874 1.44549886887076
875 1.33689322306284
876 1.19612188136136
877 1.09323221375496
878 0.938963575912654
879 0.81520359639854
880 0.726041060156763
881 0.63578147514859
882 0.522907753224481
883 0.547031055527434
884 0.544602079847716
885 0.550017601734155
886 0.620964887284599
887 0.736327520837533
888 0.933072460221857
889 1.21112700887785
890 1.43254383796176
891 1.63798459491418
892 1.7839895725726
893 1.92809081855044
894 1.99125843095462
895 1.98883184565656
896 1.89701436501059
897 1.75271631976426
898 1.4969763918274
899 1.20065903920615
900 0.895147513131139
901 0.616619496638832
902 0.325302173674587
903 -0.0194607175247818
904 -0.354517554343627
905 -0.645705315384881
906 -0.967355078744585
907 -1.16236682538512
908 -1.29426823916267
909 -1.34631844144413
910 -1.37722191351524
911 -1.40854904409812
912 -1.37234026483642
913 -1.35579565427725
914 -1.35164743525501
915 -1.35324475458523
916 -1.42389045952603
917 -1.46950306287741
918 -1.59751678462623
919 -1.66705824189263
920 -1.76532340245225
921 -1.84754368020898
922 -1.95117026934479
923 -2.06857794938205
924 -2.1121934914446
925 -2.07040545707998
926 -2.05352944681012
927 -1.983669995903
928 -1.82500140341838
929 -1.59034742620483
930 -1.21924354081044
931 -0.759671378799244
932 -0.281771346194162
933 0.26459030864958
934 0.731552529877963
935 1.07413109189263
936 1.40329081413646
937 1.56986495489027
938 1.71555088946886
939 1.76627312029379
940 1.69155979070855
941 1.53101065661416
942 1.32480555277078
943 1.07237620532508
944 0.797399745552141
945 0.515678719501949
946 0.257921925022641
947 0.0513897518267348
948 -0.117891491852256
949 -0.222377392477536
950 -0.365338812420604
951 -0.501565295802568
952 -0.597335919726103
953 -0.583273970099343
954 -0.552076040128741
955 -0.471241614495322
956 -0.301351327200422
957 -0.0346922125353244
958 0.213489064458449
959 0.458891615972151
960 0.705561521041185
961 0.968713691076945
962 1.16376570692897
963 1.28423168650128
964 1.27925877976193
965 1.26486014706408
966 1.16914033607557
967 1.01780049487959
968 0.820419701625239
969 0.598820958913102
970 0.366673389821386
971 0.0706407811105805
972 -0.166375059542426
973 -0.441483701822287
974 -0.646807795623902
975 -0.839774481997792
976 -0.970624526347725
977 -1.04295707065469
978 -0.992115660409876
979 -0.825950752150816
980 -0.5884932697896
981 -0.232347135838096
982 0.171239197611094
983 0.562472235234181
984 0.948873066579323
985 1.24016183519259
986 1.44934230992983
987 1.49972659790802
988 1.43137271281367
989 1.29076382421207
990 1.0683986579945
991 0.806025271295329
992 0.481798535252909
993 0.11270721549216
994 -0.253586093682366
995 -0.576780601543762
996 -0.882663427681733
997 -1.19407287303744
998 -1.43478786618691
999 -1.6438490620639
1000 -1.86911333560836
1001 -2.13081863055589
1002 -2.38123139917665
1003 -2.64008024324835
1004 -2.81829764682687
1005 -2.96101086611139
1006 -3.04482041013312
1007 -3.07853453350304
1008 -3.00361648027533
1009 -2.87562540622653
1010 -2.71079517240825
1011 -2.48515668596474
1012 -2.30086738530124
1013 -2.1110384990113
1014 -1.91424962155736
1015 -1.72086045304388
1016 -1.59012391277223
1017 -1.56816700996043
1018 -1.55863251375401
1019 -1.58203392363176
1020 -1.61172048652468
1021 -1.62017714663968
1022 -1.69354435440525
1023 -1.7924164650523
1024 -1.91600534596437
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.354984450804255
513 -0.40196919658357
514 -0.472512530596767
515 -0.512104381189178
516 -0.435068523517102
517 -0.304080156125402
518 -0.17343117551084
519 0.0663468684430439
520 0.25750650348409
521 0.44321248762529
522 0.569541650460456
523 0.643404727546482
524 0.690641928184058
525 0.619883280845697
526 0.553691626241056
527 0.427108118071194
528 0.300894642553498
529 0.133470587219442
530 -0.0389655052590825
531 -0.243237102828175
532 -0.41526396786254
533 -0.506754726728047
534 -0.557949334043351
535 -0.635744818496403
536 -0.648899424239425
537 -0.57080982270546
538 -0.45985488272602
539 -0.262177329424576
540 -0.0795485350790515
541 0.0852899321830103
542 0.274556883459035
543 0.439640927619569
544 0.6049728331518
545 0.662556421214868
546 0.644483617933075
547 0.559624506230586
548 0.444979573160146
549 0.377514912413571
550 0.237615510965531
551 0.121877352552092
552 -0.0155418563813075
553 -0.16834005398024
554 -0.225478495478442
555 -0.270669438179404
556 -0.289266285757499
557 -0.189001376291731
558 -0.0884083854843549
559 0.0491935217086801
560 0.218725623442571
561 0.384679934645959
562 0.590988028678806
563 0.84921331560819
564 1.05532159264031
565 1.2338841656996
566 1.41122224901412
567 1.60184113225349
568 1.74274071106272
569 1.84126133011321
570 1.88607803874914
571 1.83835094589757
572 1.80442063888221
573 1.70685482842517
574 1.61044748192824
575 1.42005865324612
576 1.286301883062
577 1.16017140217314
578 1.02972522998633
579 0.886996025595893
580 0.7695260661132
581 0.673337526482712
582 0.524310066984745
583 0.528559144417358
584 0.505795650735187
585 0.475639593687667
586 0.494090521863794
587 0.521949897076449
588 0.587168108325688
589 0.660727914545424
590 0.713161630906852
591 0.78257368007006
592 0.766226333850261
593 0.761051144635879
594 0.69609337701479
595 0.544513834066969
596 0.310325678473086
597 0.0228490470432492
598 -0.314940791235102
599 -0.714745401088786
600 -1.14738467322744
601 -1.589537023763
602 -2.01640444539048
603 -2.44449575937325
604 -2.84540770779949
605 -3.15126996786627
606 -3.37662787457194
607 -3.6119091498917
608 -3.77916390151125
609 -3.86835475889066
610 -3.85732552349494
611 -3.77699380343397
612 -3.60204148774197
613 -3.38778351488753
614 -3.09854490040656
615 -2.8551325156876
616 -2.60910778886629
617 -2.33069612630558
618 -2.05421759248408
619 -1.88455731485805
620 -1.81163430172857
621 -1.72354401574206
622 -1.71324098964297
623 -1.77643721551869
624 -1.85551712310718
625 -1.98221793024324
626 -2.11974032105646
627 -2.31232857398243
628 -2.48271501469206
629 -2.63364141507584
630 -2.79704917252803
631 -2.96820447959827
632 -3.11164252134592
633 -3.21919017877134
634 -3.39279081699733
635 -3.52282031509123
636 -3.62961881654068
637 -3.70184829720023
638 -3.71548611304977
639 -3.73527235158835
640 -3.70261897591957
641 -3.62261002660999
642 -3.5367015500306
643 -3.38929479067084
644 -3.28726125585251
645 -3.20356366032699
646 -3.12982258358439
647 -3.09757332182847
648 -3.0669497620327
649 -3.04177630941416
650 -3.13387109256208
651 -3.20916840127742
652 -3.27762517959091
653 -3.34048955310077
654 -3.3896599490506
655 -3.38617824392266
656 -3.30337410861771
657 -3.15496016010726
658 -2.87319296770199
659 -2.46115199287756
660 -1.91627740634008
661 -1.32569278076973
662 -0.668576918293831
663 -0.0404407558562085
664 0.662208242947798
665 1.30237677719836
666 1.79445856876187
667 2.06132082830751
668 2.13145104755364
669 1.99186328702526
670 1.68118015848518
671 1.25074674320905
672 0.810920077268822
673 0.312534407315062
674 -0.102976281414334
675 -0.54291052975735
676 -0.946144313021545
677 -1.26983491800813
678 -1.53464731340229
679 -1.66019608383743
680 -1.66325981568377
681 -1.60732567837404
682 -1.56662981004802
683 -1.47283863392115
684 -1.22225455342663
685 -0.864834111280654
686 -0.451117428438168
687 -0.0359384045366558
688 0.425456904622837
689 0.802773687852165
690 1.04832297955448
691 1.15075562749221
692 1.12583811840998
693 1.0007703408993
694 0.800544622302561
695 0.547928382966784
696 0.258138498045334
697 -0.0271475948051831
698 -0.328408078308569
699 -0.592437587740982
700 -0.847032940577289
701 -1.10343889249924
702 -1.26722796414086
703 -1.42392852797917
704 -1.47718784068868
705 -1.42470699840249
706 -1.30320089910777
707 -1.20574873407031
708 -0.957341949950817
709 -0.696467201397554
710 -0.446120660769019
711 -0.130798544423778
712 0.101236924528443
713 0.269869349791965
714 0.329597342939838
715 0.399377026558343
716 0.430469851982549
717 0.362492199717816
718 0.280596248944231
719 0.16405592074425
720 0.0920421343372968
721 -0.0077085477008505
722 -0.124144006757875
723 -0.237973897227515
724 -0.336904460148427
725 -0.44195406048666
726 -0.564817629511798
727 -0.70110858796635
728 -0.78301740679971
729 -0.899536817900473
730 -0.934829068209845
731 -0.933762488058029
732 -0.833358449031092
733 -0.724372346251529
734 -0.619287454795601
735 -0.473399307311532
736 -0.324494374102863
737 -0.121074525130498
738 0.0796968595129703
739 0.196202525213048
740 0.291205093465888
741 0.328785075046222
742 0.35446354448565
743 0.365885758154133
744 0.358339312732244
745 0.378671744999496
746 0.362805387129176
747 0.280499155831666
748 0.222510802082012
749 0.0955666350881472
750 -0.0273738124468255
751 -0.0749972135967232
752 -0.0885062164536397
753 -0.134536688816908
754 -0.1735825125432
755 -0.186656879805391
756 -0.138324487015261
757 -0.0647078648157142
758 0.017948124816572
759 0.111784521979908
760 0.170992996008997
761 0.241533080951449
762 0.350410964308256
763 0.474108278871682
764 0.549382929646635
765 0.580863448671977
766 0.625025027811468
767 0.622957262981573
768 0.568462126370772
769 0.540013056573053
770 0.444778248965863
771 0.333512349095571
772 0.181837503934142
773 0.0218225926639994
774 -0.156302158421312
775 -0.305199728002038
776 -0.426989855507964
777 -0.502251426951692
778 -0.52420212990343
779 -0.533902597531284
780 -0.472340569053075
781 -0.33957944120273
782 -0.135288547110869
783 0.1238464748381
784 0.474792638970148
785 0.790316122859278
786 1.12295014379751
787 1.48780611825697
788 1.74249753791595
789 1.93789352207592
790 2.075346454775
791 2.16996259703983
792 2.08916456353089
793 1.96927159859239
794 1.83955201471356
795 1.67852466313793
796 1.49027243686477
797 1.34772926446922
798 1.1730070174952
799 0.998601824915978
800 0.830796422904715
801 0.686649208242218
802 0.64125728421733
803 0.622506549612294
804 0.666389680098164
805 0.765481841744527
806 0.868790584426329
807 0.980571358913549
808 1.14607373736405
809 1.37818276749842
810 1.54958800555026
811 1.6899850787079
812 1.82580714116782
813 1.98132243638304
814 2.00409814293564
815 1.98801447096299
816 1.93868703532656
817 1.84295117519748
818 1.69471152350882
819 1.57247816073589
820 1.44198205765832
821 1.31040687297965
822 1.16048686105956
823 1.02528571756333
824 0.908892572843926
825 0.786882040319618
826 0.675722187086464
827 0.543225352844101
828 0.456815708762802
829 0.410313834230112
830 0.434765621761762
831 0.436713592073091
832 0.472469391536173
833 0.512154900337323
834 0.558925374092171
835 0.631163715468328
836 0.668242737362364
837 0.745307905466324
838 0.876590028962785
839 1.02096460809941
840 1.15197171582677
841 1.33439330415018
842 1.53095000936714
843 1.59529015938135
844 1.73815822451168
845 1.78757711817394
846 1.75461174423399
847 1.70515225191179
848 1.63480682244557
849 1.48236116080839
850 1.35405293523495
851 1.28704326266213
852 1.18761330851331
853 1.10659617152595
854 1.01066355481421
855 0.852188229617891
856 0.752728164758633
857 0.609603839147928
858 0.532768275486961
859 0.434089855489324
860 0.461565907593965
861 0.501121175205185
862 0.511170793603099
863 0.543813216137218
864 0.587945867402536
865 0.610832255855453
866 0.653773108442705
867 0.714980800303472
868 0.818332411291883
869 0.923249913388696
870 1.06047719821499
871 1.26511429219389
872 1.44522721058099
873 1.61160386487471
874 1.70262095202937
875 1.81778430396889
876 1.93320327305773
877 1.94406322676222
878 1.99665374679815
879 1.89949458501257
880 1.83105109114644
881 1.71785719765792
882 1.63909960412664
883 1.52652592339547
884 1.37883393002543
885 1.1869932695113
886 1.03821542901859
887 0.902861709587761
888 0.755211549103638
889 0.605515619391938
890 0.449630832492064
891 0.414671284366708
892 0.447156284217584
893 0.558137064561597
894 0.62245806012774
895 0.761924054942734
896 0.861202091858728
897 1.01769869688672
898 1.11869530425331
899 1.19793165318589
900 1.24606005555398
901 1.23130791754255
902 1.1347739019456
903 1.02689879950187
904 0.868846115538135
905 0.636307140319305
906 0.362703590265068
907 0.0748307643298927
908 -0.212633535339969
909 -0.46000905226293
910 -0.687049784775034
911 -0.931657306164146
912 -1.17404952173761
913 -1.30520346081693
914 -1.51358567329282
915 -1.70479342565526
916 -1.87698467125561
917 -2.03427386646695
918 -2.15997741593678
919 -2.25648343354311
920 -2.33378675566572
921 -2.33398223509366
922 -2.33595512361909
923 -2.23311723378241
924 -2.06441605278068
925 -1.82566209430486
926 -1.61821251200884
927 -1.33495855244789
928 -0.94434017073754
929 -0.606942778944934
930 -0.197840225196617
931 0.290202547083512
932 0.75841802189065
933 1.14637945410603
934 1.46473152557411
935 1.65086512631321
936 1.73552212152061
937 1.70180501875499
938 1.56924619202447
939 1.32539781309343
940 1.11454259085155
941 0.878643538410816
942 0.646973658711242
943 0.38678791213007
944 0.121396772553183
945 -0.149404753283531
946 -0.327784450589216
947 -0.46343969995238
948 -0.51507374825283
949 -0.540844234142611
950 -0.521686901126206
951 -0.391130728361328
952 -0.222108091005674
953 -0.0401744191027533
954 0.188387650513597
955 0.421457500062622
956 0.633687995149289
957 0.792590184829927
958 0.952955405804925
959 1.06843352537081
960 1.09725286752303
961 1.08938529937178
962 0.962628181789314
963 0.816620150190543
964 0.635294870949473
965 0.44207850635977
966 0.216140595355979
967 0.00728408155654869
968 -0.190517646693899
969 -0.334950963069892
970 -0.451266834175006
971 -0.520290945178859
972 -0.514623076484789
973 -0.489219117414281
974 -0.387747573641271
975 -0.247563611708761
976 -0.0678158542215082
977 0.147075229226683
978 0.360336498856469
979 0.620676344798903
980 0.832186945190589
981 0.994384545459583
982 1.10402442055823
983 1.18340097113859
984 1.15960107933327
985 1.11541467029458
986 0.970871060076761
987 0.751433221804262
988 0.546424847039146
989 0.289647301368583
990 0.04178483667864
991 -0.258146203217238
992 -0.526127401424102
993 -0.827038687658537
994 -1.05690614767461
995 -1.23993682254908
996 -1.41919673587983
997 -1.56144186090946
998 -1.71223455239367
999 -1.88659403005173
1000 -2.03275691526823
1001 -2.13036168247121
1002 -2.21599420269489
1003 -2.26411721342128
1004 -2.29322191089088
1005 -2.32565488656489
1006 -2.37182249502678
1007 -2.41109463741806
1008 -2.42252774836879
1009 -2.40667183631382
1010 -2.44908354718612
1011 -2.38501127835781
1012 -2.25452437766903
1013 -2.18864482565484
1014 -2.13241916357172
1015 -2.04430650227152
1016 -2.00793385160008
1017 -1.9874525607155
1018 -1.97825107900781
1019 -2.01480040734411
1020 -2.06431886093344
1021 -2.07530263668156
1022 -2.13255773353908
1023 -2.17937415624457
1024 -2.30385286116338
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.360572575249778
513 -0.446053147095146
514 -0.534042288184872
515 -0.566893274639814
516 -0.615375889860928
517 -0.631704180783303
518 -0.557705308744121
519 -0.367107194691242
520 -0.215872728291156
521 -0.0228325797089322
522 0.16708580750238
523 0.284603350378038
524 0.42998343879789
525 0.551934778539244
526 0.670997828677946
527 0.757015344290464
528 0.770885491479429
529 0.739722786544642
530 0.62128571450724
531 0.45308748110497
532 0.264311252191748
533 0.0550889837558357
534 -0.140661265223552
535 -0.327646822035722
536 -0.535932506800835
537 -0.710100033583281
538 -0.814708394857727
539 -0.879333487385881
540 -0.847019632696502
541 -0.771123144509681
542 -0.63023580846298
543 -0.401237146420717
544 -0.2124655195978
545 0.0504438703098851
546 0.279664664610353
547 0.470783195311868
548 0.60214323337273
549 0.709660865311348
550 0.71224067881904
551 0.709456058531544
552 0.669519321796415
553 0.557086806498911
554 0.399137581838152
555 0.222223160468216
556 0.0612347437958483
557 -0.0782504034111469
558 -0.183110338766511
559 -0.302400310890729
560 -0.388238189704559
561 -0.344968419280514
562 -0.204535051264775
563 0.0581567750537582
564 0.373843291048853
565 0.785083046126318
566 1.19993529575671
567 1.64263343145137
568 2.01319472968019
569 2.29472731887234
570 2.50288560120808
571 2.52178461964546
572 2.49751443341221
573 2.35148574753944
574 2.16510193697967
575 1.87906954413117
576 1.59465161339456
577 1.33771642141055
578 1.01150677398721
579 0.743741884814044
580 0.516662972270595
581 0.303802614469448
582 0.114191859826274
583 -0.0646047055956378
584 -0.199937157857327
585 -0.341641871490093
586 -0.426262264791334
587 -0.491582905674029
588 -0.493672553007586
589 -0.414738587947876
590 -0.274617701278883
591 -0.148883050266776
592 0.0147048007321606
593 0.153027290845296
594 0.229337105153854
595 0.259540607773811
596 0.24481745796783
597 0.12674218734041
598 -0.103332715961358
599 -0.35192283720455
600 -0.717673577913341
601 -1.05844531811757
602 -1.4343268561341
603 -1.8470530416308
604 -2.23860923565623
605 -2.6564354854193
606 -3.04867314527136
607 -3.44707778785274
608 -3.7470669177048
609 -3.99581689357517
610 -4.1393295102591
611 -4.24394370146698
612 -4.1820903377687
613 -4.04959247454333
614 -3.82183698568585
615 -3.50593913183419
616 -3.22985403627687
617 -3.01656292647475
618 -2.79159748520475
619 -2.57572698801777
620 -2.46093599532088
621 -2.36783902407074
622 -2.34876514683843
623 -2.31000052941229
624 -2.28887520926266
625 -2.29861540523954
626 -2.32285433670045
627 -2.39124342086875
628 -2.44454235120685
629 -2.5773314457846
630 -2.67865717481992
631 -2.79412121807661
632 -2.92061249691174
633 -3.07088421827924
634 -3.14472608917403
635 -3.20957878903286
636 -3.27232161830595
637 -3.32163391065274
638 -3.35009336475827
639 -3.37609297973969
640 -3.31749628677878
641 -3.27069148479481
642 -3.31458281148984
643 -3.30583482326876
644 -3.30215214672472
645 -3.27802442467076
646 -3.30298543056079
647 -3.3537014453157
648 -3.35354600312555
649 -3.33177607412164
650 -3.35085936620264
651 -3.34524735302859
652 -3.35254601406136
653 -3.28410597979788
654 -3.21474029119137
655 -3.15258719968708
656 -2.97376072701764
657 -2.83986168120276
658 -2.72336236841851
659 -2.4959971611921
660 -2.19839353473321
661 -1.7904629956499
662 -1.28513647851102
663 -0.719253410543398
664 -0.0679143685226888
665 0.530733561321028
666 1.06199684147286
667 1.54957242652294
668 1.80820143855598
669 1.90919203159687
670 1.87682181180385
671 1.65073957272462
672 1.27687425914699
673 0.865321531547979
674 0.455029573682784
675 0.0291396897658565
676 -0.386586136919307
677 -0.78725169129824
678 -1.18191829568508
679 -1.50094659262872
680 -1.76835648899243
681 -1.89443582122936
682 -1.94335693239024
683 -1.82801902415105
684 -1.69448267900009
685 -1.40626424585058
686 -1.03629293900562
687 -0.605431492258481
688 -0.058381549452345
689 0.446281429335475
690 0.901791094426907
691 1.2991512142392
692 1.59173968624805
693 1.64402365871314
694 1.62057900395516
695 1.49192273073321
696 1.19456914458751
697 0.800990434050301
698 0.373139371800803
699 -0.0467922654564026
700 -0.419305144731122
701 -0.744017363548052
702 -1.11876467243943
703 -1.44958535563115
704 -1.6441179753456
705 -1.76776810337765
706 -1.81936278968955
707 -1.77955908492066
708 -1.60249448770339
709 -1.36631394947338
710 -1.0901018415443
711 -0.75284232717293
712 -0.418248714652389
713 -0.0313396049081736
714 0.260106172118234
715 0.566483457203171
716 0.783171989581085
717 0.908835653994487
718 0.949250949691949
719 0.867602133411032
720 0.727456057515004
721 0.547097834340611
722 0.3376008359319
723 0.112127559775077
724 -0.16237842026441
725 -0.398849366277391
726 -0.697676437415789
727 -0.920919702255643
728 -1.07264952240568
729 -1.16300489402762
730 -1.2688332129005
731 -1.30696025012455
732 -1.26964832659352
733 -1.2000616826668
734 -0.996485076735165
735 -0.711835784183052
736 -0.382804757704109
737 -0.0397621658155303
738 0.292039511044733
739 0.606865160020824
740 0.857619747625652
741 1.0032709249044
742 1.03290566255793
743 0.982261279961748
744 0.863298723286954
745 0.703654928349284
746 0.545418787472143
747 0.394732289387552
748 0.249622266482171
749 0.0734608721034071
750 -0.081487517657808
751 -0.221703140217637
752 -0.324104563809485
753 -0.409420679449791
754 -0.432396400790307
755 -0.464389728081072
756 -0.417210067380671
757 -0.277262255025341
758 -0.103795848168007
759 0.110851827148555
760 0.31275696692615
761 0.511335342870046
762 0.73139041619353
763 0.882532887603659
764 0.959869799665806
765 1.04402637430782
766 1.0231957215113
767 0.976818724721427
768 0.835236674387893
769 0.605895330888106
770 0.419050140536412
771 0.154623137577971
772 -0.11848728647572
773 -0.342120546942313
774 -0.480282951831648
775 -0.572594750028726
776 -0.675678345019134
777 -0.710935623235929
778 -0.69012736592191
779 -0.594391530729022
780 -0.369971261126024
781 -0.120817373584547
782 0.217536166862438
783 0.555252591838747
784 0.955305479414406
785 1.3203418177991
786 1.63226252391028
787 1.88353370608231
788 2.10363486362447
789 2.20205343509042
790 2.19240881718288
791 2.09643880183186
792 1.97072742493321
793 1.75704222226956
794 1.51864370028562
795 1.32235502445941
796 1.07258942043111
797 0.852285867047725
798 0.724589825902419
799 0.591812220392254
800 0.486988998434034
801 0.473296316253872
802 0.472893575743356
803 0.539846782986606
804 0.626098062950874
805 0.831984014239565
806 1.0535520134626
807 1.26319191358554
808 1.52416592604238
809 1.76557297203413
810 2.00124444768631
811 2.13712846354102
812 2.16424856280324
813 2.17867148948896
814 2.13196277140927
815 2.00663948572607
816 1.88030410789068
817 1.7286738543813
818 1.5359072467115
819 1.31112649773599
820 1.10735739590971
821 0.91246532671886
822 0.710076940134264
823 0.608063630646473
824 0.481170857124278
825 0.388219452370208
826 0.29585134613189
827 0.236269537733957
828 0.245429562488822
829 0.239119519724285
830 0.329314016455489
831 0.339287736181738
832 0.429688362327203
833 0.596408177727755
834 0.743386052319432
835 0.88560344882861
836 1.04179047871441
837 1.21685436253341
838 1.30066455631105
839 1.41353063372241
840 1.58873785321908
841 1.7162437899866
842 1.85240364603932
843 1.92926975501994
844 1.94432984564576
845 1.88789930430568
846 1.82143486974677
847 1.69264024937893
848 1.55185256899514
849 1.44338473763566
850 1.27861070752863
851 1.11394830715346
852 0.936690192403875
853 0.760955171602169
854 0.640060493684985
855 0.469805276167476
856 0.307789047307921
857 0.204311074132409
858 0.155197192416766
859 0.118788958659587
860 0.037192051072255
861 0.0430510786670362
862 0.0753718349874877
863 0.0793284092662412
864 0.171543334273762
865 0.291096586769237
866 0.343223896993194
867 0.469278757751658
868 0.641184645799807
869 0.832030516331517
870 1.0113804687914
871 1.17613309468093
872 1.41708181610797
873 1.61545996925579
874 1.79583966783202
875 1.92388076549644
876 2.05470005050204
877 2.0815447584522
878 2.02693021091437
879 1.89245731038748
880 1.78372479095102
881 1.62291612478503
882 1.46793150584099
883 1.34839591878005
884 1.2383914237014
885 1.05272968458263
886 0.92169984608709
887 0.796395281302057
888 0.697994750445803
889 0.572621552162915
890 0.557927024056011
891 0.518255906134821
892 0.551341865848687
893 0.513393536416013
894 0.597661153527259
895 0.694945292268987
896 0.760912567514318
897 0.877207238104082
898 0.93772962185964
899 1.02559158968846
900 1.0304175583197
901 1.02174000546314
902 0.962708382916818
903 0.828526627721569
904 0.656459586864833
905 0.419063107888701
906 0.184551818687659
907 -0.0654907960839703
908 -0.375651417657134
909 -0.695037162372989
910 -0.936817211682392
911 -1.24018856544284
912 -1.51906386122502
913 -1.81201155443502
914 -2.09577099114993
915 -2.29058823374599
916 -2.46421180270459
917 -2.60298538103508
918 -2.67193729502871
919 -2.72235619993181
920 -2.7254949042875
921 -2.63948344091295
922 -2.43970731969504
923 -2.15509948672915
924 -1.89312648026954
925 -1.62185038421767
926 -1.29783590310907
927 -1.05430176005002
928 -0.693784209227766
929 -0.363958757454276
930 -0.036967346062051
931 0.245044972251182
932 0.533157059150977
933 0.769058441757629
934 1.00085806268304
935 1.15128886261775
936 1.27653653970944
937 1.27008434974654
938 1.22907048353218
939 1.1405931965114
940 1.0293929576514
941 0.858803022195766
942 0.662741034680306
943 0.429415489337296
944 0.223184459326595
945 0.0278989653644754
946 -0.0968309762820276
947 -0.180880416014609
948 -0.238151105996104
949 -0.251066854144798
950 -0.270084634519471
951 -0.203223502522446
952 -0.120070194465605
953 -0.037280503478575
954 0.0666852512477514
955 0.196740530615815
956 0.374170712352899
957 0.545677112492375
958 0.707606205302915
959 0.82319872038963
960 0.89493597503791
961 0.879986079188773
962 0.782225711197528
963 0.585340990050231
964 0.391200324867786
965 0.175919897433148
966 -0.00432101138216012
967 -0.0968933106799339
968 -0.214993905997487
969 -0.271077394814554
970 -0.284044282550102
971 -0.187117503471645
972 -0.123254546610717
973 -0.0389340646530747
974 0.0581736589596917
975 0.156930557696735
976 0.297113778564677
977 0.391502709974852
978 0.526729059121756
979 0.611121987902472
980 0.690372858303712
981 0.70176212490948
982 0.69504858528735
983 0.587611240358044
984 0.43456204612812
985 0.273595795789589
986 0.122877628070464
987 -0.031431033092044
988 -0.201226209132558
989 -0.33026919782143
990 -0.391494268384841
991 -0.43254301155039
992 -0.411366673653124
993 -0.434932037610052
994 -0.423415593417925
995 -0.411812327136359
996 -0.420732808135043
997 -0.444318798296965
998 -0.568201259789337
999 -0.652499393481176
1000 -0.792648923076773
1001 -0.932045597441312
1002 -1.09219474820791
1003 -1.25325180896382
1004 -1.41719992033656
1005 -1.62479629321538
1006 -1.82010405137873
1007 -1.95539899104606
1008 -2.12692389660727
1009 -2.26184962154849
1010 -2.47607642892393
1011 -2.66863154177107
1012 -2.80327709906483
1013 -2.92115341451833
1014 -2.99340950163214
1015 -2.98378243480067
1016 -3.00544720459095
1017 -2.93886972695571
1018 -2.9231904050599
1019 -2.83773106123308
1020 -2.82247172815903
1021 -2.72663305185344
1022 -2.713467628242
1023 -2.62169136355912
1024 -2.58660376523184
};
\addplot [semithick, color1, opacity=0.3]
table {%
512 -0.359420909647253
513 -0.404836254810115
514 -0.44597288994916
515 -0.411486805082227
516 -0.359261658768419
517 -0.32587715423746
518 -0.271815661274287
519 -0.128809189479034
520 -0.0223693722242493
521 0.135558598273942
522 0.223357305195863
523 0.318823726772237
524 0.362029042361494
525 0.41189139663346
526 0.342476141094731
527 0.263190614778128
528 0.185599237655298
529 0.129688902756687
530 0.0529024833710365
531 -0.0167296733831541
532 -0.0843708363418991
533 -0.11202425447125
534 -0.161064695803432
535 -0.232550070317114
536 -0.233191404303312
537 -0.263815343477152
538 -0.259589444818566
539 -0.171748695449185
540 -0.10849603130135
541 -0.0421742376006999
542 0.0228780693407904
543 0.0806893509052991
544 0.150207100569639
545 0.225065734958472
546 0.255419311697274
547 0.264243205612637
548 0.237017373527918
549 0.162607754670325
550 0.0870727982283022
551 0.0373951764311324
552 -0.107553516181248
553 -0.196173050857964
554 -0.339657076291086
555 -0.419246439213102
556 -0.470563943586157
557 -0.439545810830358
558 -0.376669594914677
559 -0.232080309986451
560 0.00730873288645295
561 0.273691102778128
562 0.536843213861485
563 0.871854898272875
564 1.18968881783016
565 1.48263017702868
566 1.73924371014998
567 1.92932690861887
568 2.05170441159979
569 2.07747442174584
570 2.06521074271639
571 1.9514707746495
572 1.78515717728527
573 1.58178309772892
574 1.37384752268103
575 1.19302716761102
576 1.00085087706574
577 0.849745190091287
578 0.751113840031095
579 0.647806910009119
580 0.603427283550506
581 0.49960034251273
582 0.476610020504336
583 0.464285441179837
584 0.522402346806924
585 0.535909564851274
586 0.592871000026147
587 0.734407269738219
588 0.937289905780803
589 1.10634191465788
590 1.2648280614539
591 1.38007113899745
592 1.37521928320526
593 1.21722630156317
594 1.01371963371369
595 0.634117640358694
596 0.167891519875028
597 -0.35841121116182
598 -0.907769108489618
599 -1.49128674549477
600 -2.06560350280111
601 -2.60777369238784
602 -3.08251591240881
603 -3.57624320807286
604 -3.9814735410619
605 -4.283260875439
606 -4.46729346473542
607 -4.53251227824909
608 -4.53633439092084
609 -4.40846535932618
610 -4.18578944037329
611 -3.80302893936668
612 -3.32916240762725
613 -2.78371078174434
614 -2.23785388557461
615 -1.69146743400674
616 -1.24493213404144
617 -0.891722839476105
618 -0.604671968775918
619 -0.399628660890955
620 -0.261250082685635
621 -0.246419387871529
622 -0.20941148143713
623 -0.248625515151652
624 -0.29823853628176
625 -0.393912704599361
626 -0.508495471889775
627 -0.66273378912371
628 -0.8015172913272
629 -0.895232245201003
630 -1.01776277146854
631 -1.1248577286895
632 -1.23594829859009
633 -1.3926857037797
634 -1.52959116026746
635 -1.66717365493432
636 -1.81101175582029
637 -1.93977681378613
638 -2.04231090197523
639 -2.16083481920536
640 -2.24728909776213
641 -2.38403394566591
642 -2.46369551475755
643 -2.54612093801922
644 -2.6633571907198
645 -2.832243718998
646 -2.97812277224931
647 -3.06789370293944
648 -3.19355406860849
649 -3.27182490062452
650 -3.33725240570606
651 -3.41660113090357
652 -3.44962010178462
653 -3.46770947963991
654 -3.4254066322221
655 -3.38876550477455
656 -3.31630551481387
657 -3.25405591800317
658 -3.183940631865
659 -2.97709146716777
660 -2.55888706465092
661 -2.03386090742803
662 -1.31885855942733
663 -0.453076198950248
664 0.410674844752385
665 1.28877913242752
666 1.98094375427776
667 2.43378495610745
668 2.60403976736062
669 2.53692120210318
670 2.18634916238631
671 1.76270582759924
672 1.22128099314796
673 0.691970058237646
674 0.201639602817762
675 -0.281237750555067
676 -0.784349039903895
677 -1.1803426780191
678 -1.49634981149767
679 -1.77210837196167
680 -1.9248829839093
681 -2.00641327976125
682 -2.00233345278948
683 -1.86878510830341
684 -1.63038684994251
685 -1.25456990891609
686 -0.837046048176543
687 -0.325243545465715
688 0.214005665595707
689 0.69973424400986
690 1.06216256157004
691 1.3455046628056
692 1.44197430851909
693 1.3960000833661
694 1.22900668863569
695 0.980566907881748
696 0.7064330631939
697 0.384884511495473
698 0.0715095513319268
699 -0.224093648375766
700 -0.484660421187358
701 -0.743085118831623
702 -0.957000187314906
703 -1.07411645946002
704 -1.1945697253039
705 -1.25216479491116
706 -1.20353701822172
707 -1.11780618052743
708 -1.00818436126155
709 -0.885469259992307
710 -0.704666251716497
711 -0.511787278698564
712 -0.294318335430627
713 -0.079771971022996
714 0.200499918851877
715 0.36957614340689
716 0.464260686632765
717 0.428518268009245
718 0.362958326332877
719 0.249324411219573
720 0.0582092591320562
721 -0.151012997614415
722 -0.361180164462668
723 -0.515536753936535
724 -0.665079447970868
725 -0.792307681341521
726 -0.911906693823282
727 -0.92519102383962
728 -0.934418112051297
729 -0.908101780243661
730 -0.807222475783605
731 -0.68454003558251
732 -0.565491122962474
733 -0.397838682450589
734 -0.255714027271832
735 -0.0701972068032291
736 0.0566877001600605
737 0.166583004824916
738 0.316455158758885
739 0.328133820599015
740 0.395086414659243
741 0.428156911815982
742 0.457301172672326
743 0.410425037270751
744 0.272765119848822
745 0.103289866866641
746 -0.0458199449667098
747 -0.131697505529238
748 -0.162010057330296
749 -0.128351512828131
750 -0.0862012794774987
751 -0.0420522567118793
752 0.0343109415496774
753 0.109410899990726
754 0.135365245936845
755 0.140120540350219
756 0.125467318855538
757 0.0957324791040775
758 0.178012539720238
759 0.211474705057595
760 0.213254718493272
761 0.196752173419645
762 0.162797164056504
763 0.166969397149009
764 0.121443397073716
765 0.0563439826128111
766 0.0662728741110683
767 0.0271060463044062
768 0.00168169819370423
769 0.0116377395609439
770 0.0272186196719637
771 -0.0131444336727227
772 0.0107034566354209
773 0.0225461719200961
774 0.0901573537974791
775 0.205328641541866
776 0.286895931954879
777 0.321735362727467
778 0.390626973567428
779 0.428570588847878
780 0.468801847709601
781 0.512082521429876
782 0.559011613639607
783 0.587962804598952
784 0.633381792009864
785 0.629301498447795
786 0.676814102373579
787 0.757247212672801
788 0.869720402180501
789 0.996895485826442
790 1.16618321782891
791 1.35908034132248
792 1.52059562366744
793 1.62591109616838
794 1.69932892454436
795 1.72686118184721
796 1.7398480586129
797 1.76515783372133
798 1.74369536338344
799 1.68104769400189
800 1.59293825307479
801 1.49024120721198
802 1.32522118828818
803 1.18508283070319
804 1.01390052974587
805 0.936794281056286
806 0.891856753074444
807 0.855480564284596
808 0.825108772818346
809 0.827729326881015
810 0.867577706841153
811 0.964931362616754
812 1.09519586479922
813 1.21630246247831
814 1.33958177607714
815 1.4461303940456
816 1.55891327943649
817 1.6010693254393
818 1.64539660556771
819 1.6627661767544
820 1.66377653229887
821 1.6201078217756
822 1.58684772825951
823 1.5025507078424
824 1.35973377133792
825 1.2905464160115
826 1.15351225689212
827 1.03981123171676
828 0.96149714952746
829 0.875707065446835
830 0.772718202724211
831 0.735376220444502
832 0.693380790705861
833 0.670401739278876
834 0.652538776781378
835 0.628871176832669
836 0.571079018078773
837 0.601046355969823
838 0.658608394806053
839 0.695221038658523
840 0.777677390650806
841 0.864394488472064
842 0.931678944692807
843 1.03466156209959
844 1.177787707703
845 1.26318636101532
846 1.33979521287759
847 1.40857408413935
848 1.48276113293629
849 1.49860186476304
850 1.44963473111258
851 1.45392471591652
852 1.40189606478152
853 1.31348274718062
854 1.19276221227223
855 1.08515335131279
856 0.976471437500947
857 0.860788610291155
858 0.789899113759627
859 0.684037701694242
860 0.650706579146704
861 0.542681977361352
862 0.51289807620838
863 0.483890773599305
864 0.478879434304935
865 0.456875039016908
866 0.460216811574596
867 0.521103817523403
868 0.637829258152742
869 0.66688450930059
870 0.802572518051322
871 0.898945536930408
872 1.06547457948367
873 1.18211976225147
874 1.31015631556185
875 1.46177235666688
876 1.58848574979867
877 1.73422933489102
878 1.79308454089075
879 1.80121317242747
880 1.7737772439102
881 1.79568176536715
882 1.73896992436318
883 1.66558723883245
884 1.57288158136253
885 1.36356402284788
886 1.21939089317264
887 1.0964198145658
888 0.994204623593882
889 0.87738586785173
890 0.776439366590143
891 0.657636182537424
892 0.588954067557907
893 0.591848892610088
894 0.619440573127723
895 0.693347125486374
896 0.789640185537009
897 0.920839233309695
898 1.09671538185245
899 1.21160622618286
900 1.2515028576243
901 1.26135040579135
902 1.14342100106462
903 1.01112277256124
904 0.800481359718941
905 0.570922206250958
906 0.288072660645256
907 -0.00587265396919312
908 -0.296948533995411
909 -0.553679112292462
910 -0.758965798277679
911 -0.993881656410278
912 -1.19698282822901
913 -1.37107822063627
914 -1.49937611666003
915 -1.66156618671364
916 -1.81135340543748
917 -2.01946196678938
918 -2.16897334319632
919 -2.31294113119138
920 -2.35237803638368
921 -2.32060412845999
922 -2.33341485048807
923 -2.22727614939103
924 -2.11749821086205
925 -1.89862791451353
926 -1.64456914293926
927 -1.33810143479171
928 -0.998279357036024
929 -0.658099087773851
930 -0.205790029394479
931 0.262191033141872
932 0.769819278914033
933 1.19786999459386
934 1.5336378528818
935 1.72540789683638
936 1.84637256802857
937 1.86227646000411
938 1.72233038543995
939 1.55727526942168
940 1.2647305163256
941 1.06437504231345
942 0.78014453027341
943 0.522118372975897
944 0.256410784188147
945 -0.0239140671437097
946 -0.298190355517643
947 -0.431855335386124
948 -0.474741943228258
949 -0.561110871702043
950 -0.497367201959896
951 -0.318212927797294
952 -0.163728836646095
953 0.0349459055836741
954 0.256069583288966
955 0.453789848217811
956 0.6777529201132
957 0.877996008358074
958 0.983049278671909
959 1.08590252839153
960 1.14591907426741
961 1.11165025401697
962 1.0644831135238
963 0.93771734347118
964 0.762845607587978
965 0.592563062249367
966 0.391283932550599
967 0.172968797090163
968 -0.0333534968183473
969 -0.212356821994022
970 -0.291201395134026
971 -0.356447533064361
972 -0.428578258897618
973 -0.433090438188332
974 -0.439896849239576
975 -0.42311073703132
976 -0.334812387922527
977 -0.220701872385734
978 -0.0649337280925146
979 0.0914337488735828
980 0.26862541243696
981 0.433737174878006
982 0.603652483432378
983 0.721008817114005
984 0.814116746273949
985 0.885485761322096
986 0.88788936429115
987 0.882018227178831
988 0.777480566009832
989 0.552810404794249
990 0.309747119072903
991 0.0305136275463946
992 -0.264061899251969
993 -0.529089959431219
994 -0.807145787133549
995 -1.08714394033449
996 -1.35956613115461
997 -1.57763534429478
998 -1.76091376533265
999 -1.96293640391797
1000 -2.13280813965841
1001 -2.24778764109367
1002 -2.32977126083342
1003 -2.45042884319603
1004 -2.51821450114929
1005 -2.55079318819573
1006 -2.54315974531618
1007 -2.5591039078903
1008 -2.54637955970747
1009 -2.54106038672249
1010 -2.59448290719259
1011 -2.67703754595599
1012 -2.76270279067558
1013 -2.87644148023061
1014 -2.96251601136446
1015 -3.01794320684319
1016 -3.05509557793839
1017 -3.11458274719637
1018 -3.11461936222422
1019 -3.16727349550124
1020 -3.15077324039144
1021 -3.10485258880921
1022 -3.06208069948625
1023 -2.94520303409192
1024 -2.78726496176794
};
%\addplot [semithick, black]
%table {%
%512 -0.430461137838377
%513 -0.49008253447322
%514 -0.499619171873361
%515 -0.487387591505998
%516 -0.437026092442135
%517 -0.360402996684635
%518 -0.246403934641763
%519 -0.13370061829585
%520 -0.0151022250282824
%521 0.103760318741298
%522 0.199534228692187
%523 0.278497328877705
%524 0.334208477746763
%525 0.340666223581053
%526 0.320067130463978
%527 0.273922735133086
%528 0.208464672756136
%529 0.124932633844054
%530 0.033635417725625
%531 -0.070590917866335
%532 -0.153668405625448
%533 -0.226782326091802
%534 -0.298146083504308
%535 -0.354745750335749
%536 -0.391762416050935
%537 -0.396651339083781
%538 -0.392704604173965
%539 -0.367391641007535
%540 -0.316733549129066
%541 -0.254194121844776
%542 -0.176808401984607
%543 -0.0954040551641493
%544 -0.00892057016956865
%545 0.0797759468860919
%546 0.149776410022735
%547 0.208593964548998
%548 0.237528924750952
%549 0.240548598630846
%550 0.227866309854025
%551 0.206267018807146
%552 0.181460270337092
%553 0.140113988071986
%554 0.0849226657587779
%555 0.0471323134791021
%556 0.0263390449288303
%557 0.024575188187866
%558 0.044098570495199
%559 0.0816032267232341
%560 0.163997071500232
%561 0.278180739611906
%562 0.443301538372941
%563 0.641745543768135
%564 0.879468959479565
%565 1.13771315833308
%566 1.40326115660117
%567 1.63697837735689
%568 1.82686589958557
%569 1.95593687024607
%570 2.02122856353239
%571 2.02625619346926
%572 1.96963450756332
%573 1.85450252323615
%574 1.69995936330293
%575 1.52639670793522
%576 1.35008405577103
%577 1.16963916633261
%578 0.995058541941756
%579 0.82904300692249
%580 0.680253630690439
%581 0.544490484464861
%582 0.430101110994448
%583 0.350733324189209
%584 0.298067271214015
%585 0.286071250884239
%586 0.298092839984474
%587 0.361261949810372
%588 0.443290503778088
%589 0.541834028285831
%590 0.639115845105274
%591 0.696676485977328
%592 0.693656075273343
%593 0.618481240278544
%594 0.472967435456308
%595 0.24338679299521
%596 -0.0493677263072662
%597 -0.386870401995077
%598 -0.755325223970442
%599 -1.16161962456304
%600 -1.59404390410949
%601 -2.02718966304257
%602 -2.46253011462215
%603 -2.87031723960298
%604 -3.23172783817361
%605 -3.55275714075363
%606 -3.81087014542452
%607 -3.99528326687494
%608 -4.10200571829009
%609 -4.11997223953
%610 -4.04550717987374
%611 -3.89258244428567
%612 -3.66619028719441
%613 -3.40787438702352
%614 -3.11459007848481
%615 -2.81827987166551
%616 -2.52918842789846
%617 -2.26990966756255
%618 -2.04779565521228
%619 -1.86852325955311
%620 -1.74032748125951
%621 -1.6568011155215
%622 -1.62936698775791
%623 -1.62619207904965
%624 -1.66358844988953
%625 -1.73089363471426
%626 -1.82175990939162
%627 -1.9194630516377
%628 -2.04023939151466
%629 -2.1705768125411
%630 -2.31570371907114
%631 -2.4418783885327
%632 -2.58099293646815
%633 -2.71326682203725
%634 -2.83893637301052
%635 -2.94282513470384
%636 -3.01789819979325
%637 -3.08366655869597
%638 -3.1427213610415
%639 -3.18480660364495
%640 -3.2083502905359
%641 -3.22225440274278
%642 -3.21179747890963
%643 -3.19593296139837
%644 -3.17433359237121
%645 -3.15807414755751
%646 -3.12775599693651
%647 -3.09658314948555
%648 -3.05919928209806
%649 -3.04736774993823
%650 -3.05188175878384
%651 -3.03976130477328
%652 -3.04858415154115
%653 -3.06255565979426
%654 -3.05532968665573
%655 -3.0280908968884
%656 -2.9534773447119
%657 -2.83369087608449
%658 -2.61665349033753
%659 -2.31018000558801
%660 -1.89970338892744
%661 -1.37633195691506
%662 -0.765192647473804
%663 -0.0882442389040936
%664 0.598676976485304
%665 1.22665977866261
%666 1.72075093609799
%667 2.04167481971008
%668 2.14327810153682
%669 2.0509011234693
%670 1.80167374048531
%671 1.43833933029534
%672 0.99500507094574
%673 0.514217697239172
%674 0.0289827405703686
%675 -0.434549060519221
%676 -0.850943756222873
%677 -1.22578630252182
%678 -1.52834399147178
%679 -1.7582252505795
%680 -1.89547891843651
%681 -1.94605283886634
%682 -1.88517915321556
%683 -1.72871218884261
%684 -1.45681532107105
%685 -1.09761280194207
%686 -0.672832936699004
%687 -0.208532648487182
%688 0.251630857716565
%689 0.667171707089738
%690 1.00096374150028
%691 1.21166530068159
%692 1.27982116166057
%693 1.23647210188399
%694 1.10452583670778
%695 0.880326760440991
%696 0.603625137135275
%697 0.293416087321101
%698 -0.0309991298865544
%699 -0.357995395291051
%700 -0.666698109714634
%701 -0.943480494316187
%702 -1.17535877517533
%703 -1.3415118735027
%704 -1.44408382340395
%705 -1.47931107956512
%706 -1.45488343321328
%707 -1.35334121182218
%708 -1.19354655962878
%709 -0.983558156055685
%710 -0.718657220504486
%711 -0.448338009891118
%712 -0.173644675949229
%713 0.0759391845229987
%714 0.301206018851201
%715 0.464085823502835
%716 0.566434412576723
%717 0.608767453221786
%718 0.592502041483832
%719 0.512388500100543
%720 0.368759251667456
%721 0.198362432106592
%722 0.00480193310027841
%723 -0.204623880861701
%724 -0.410049300568339
%725 -0.61328184875391
%726 -0.777189359648216
%727 -0.906684177999937
%728 -0.992193553695334
%729 -1.04197526615539
%730 -1.04773067571985
%731 -0.994241373725845
%732 -0.900927872864091
%733 -0.76706083808321
%734 -0.595565631846761
%735 -0.409392136986843
%736 -0.212591572396527
%737 -0.0115546778592656
%738 0.140116781054549
%739 0.276099442184057
%740 0.378005768120468
%741 0.448628110149106
%742 0.469723260263058
%743 0.462707004241452
%744 0.424706425297786
%745 0.359197488669777
%746 0.286858916021156
%747 0.202116090273545
%748 0.112583953591293
%749 0.0265849644550831
%750 -0.0346087375684766
%751 -0.0824198694929001
%752 -0.110286979485833
%753 -0.127343394969377
%754 -0.119166294259313
%755 -0.0819354958480666
%756 -0.0338371207345836
%757 0.0370594404849335
%758 0.115496851237491
%759 0.192933716591748
%760 0.260983242950724
%761 0.332015248864374
%762 0.382022008159286
%763 0.407337754162035
%764 0.41892628447584
%765 0.424913050814829
%766 0.402295136900931
%767 0.357452874635483
%768 0.309928270938792
%769 0.262181625691644
%770 0.205726757322716
%771 0.142587690249984
%772 0.095120317879023
%773 0.054864772135046
%774 0.0105996858135655
%775 -0.00632245473739016
%776 -0.00595805075065054
%777 0.0125019389732
%778 0.0607021415063248
%779 0.130818243301079
%780 0.222905808576672
%781 0.350386683332598
%782 0.491796821457041
%783 0.654175728694396
%784 0.811214970924759
%785 0.967363654668684
%786 1.11964291905879
%787 1.27680706721204
%788 1.40919924461064
%789 1.52707951478368
%790 1.62006972114866
%791 1.67785016850258
%792 1.7050096835205
%793 1.70107643815225
%794 1.68557999091448
%795 1.63032633764262
%796 1.54887753307727
%797 1.45539250681432
%798 1.3577809007325
%799 1.26560915913241
%800 1.17076605173057
%801 1.09056874338312
%802 1.0397859925509
%803 0.994085847245437
%804 0.959118722098679
%805 0.963148505456093
%806 0.967992742564119
%807 0.997170249346313
%808 1.05530210410448
%809 1.12258680145714
%810 1.19760019610546
%811 1.27947095467608
%812 1.36579817079974
%813 1.43516223071857
%814 1.495847459475
%815 1.55912279680825
%816 1.59066210317564
%817 1.58298151503071
%818 1.56089632435512
%819 1.52262611620662
%820 1.45506502890748
%821 1.36835199686061
%822 1.27955029991272
%823 1.18931366935083
%824 1.09109620514398
%825 0.995796300799949
%826 0.89955169107786
%827 0.830331276682345
%828 0.762479429073083
%829 0.718389586597409
%830 0.679834887804939
%831 0.648326583762606
%832 0.653835782817903
%833 0.655414230798961
%834 0.667771593412821
%835 0.707998489679449
%836 0.761604189873347
%837 0.812860717369355
%838 0.880918245025859
%839 0.938958769868307
%840 1.02139215850376
%841 1.10656972447517
%842 1.17414247704016
%843 1.24820063350871
%844 1.30713662273462
%845 1.35829377998398
%846 1.4032711592203
%847 1.424146058748
%848 1.42662010708902
%849 1.40297504497051
%850 1.35770096524221
%851 1.30853211511647
%852 1.24395067739158
%853 1.17683719056906
%854 1.10398461552212
%855 1.02120666580674
%856 0.940400539293367
%857 0.881844325697824
%858 0.818387353258287
%859 0.767590514952044
%860 0.713414851821285
%861 0.678852928575166
%862 0.659105775255177
%863 0.655102354083885
%864 0.65727268008097
%865 0.677121234655255
%866 0.708822435998388
%867 0.74742372365806
%868 0.803891862822307
%869 0.871634525802488
%870 0.955227217441757
%871 1.04858624989646
%872 1.14400251111809
%873 1.23577680996456
%874 1.32080229841038
%875 1.39541535962857
%876 1.46071887610766
%877 1.51087724131655
%878 1.54028082467686
%879 1.56531872008829
%880 1.57473599436484
%881 1.55972891540574
%882 1.52625647601873
%883 1.47008846648877
%884 1.39239894867419
%885 1.32267131774031
%886 1.25614850331345
%887 1.17630507079942
%888 1.11216489913056
%889 1.04626121830396
%890 1.00404699231584
%891 0.9815451632635
%892 0.96677209228993
%893 0.976977638396759
%894 0.985295112199498
%895 0.973892967782243
%896 0.971075941109759
%897 0.937959386567802
%898 0.894000282355077
%899 0.830005599531912
%900 0.752826090679094
%901 0.651945231852166
%902 0.536803237711222
%903 0.389033181375622
%904 0.239183638017865
%905 0.0775779131050528
%906 -0.0874229560723572
%907 -0.271240576696545
%908 -0.446119580016949
%909 -0.615821230949058
%910 -0.796368708470903
%911 -0.976911037699649
%912 -1.16778426513554
%913 -1.375545032093
%914 -1.59063763350246
%915 -1.78554733628949
%916 -1.96634333645106
%917 -2.13297631110398
%918 -2.27844212102218
%919 -2.39589873945479
%920 -2.4695142244294
%921 -2.50302989788956
%922 -2.47446365877349
%923 -2.38187826664381
%924 -2.22377968690683
%925 -1.99987696197706
%926 -1.69108149942687
%927 -1.29179666493154
%928 -0.823581797140798
%929 -0.303767373527455
%930 0.245302021632481
%931 0.770787070272414
%932 1.22816680504281
%933 1.57771341529982
%934 1.79046214580822
%935 1.87418571223161
%936 1.81854321831391
%937 1.6714086788366
%938 1.44453231038627
%939 1.16540232985769
%940 0.856765559947642
%941 0.542741028184117
%942 0.23612279749542
%943 -0.0506725687406185
%944 -0.302361701661079
%945 -0.492867171915942
%946 -0.622212113404157
%947 -0.682090016786968
%948 -0.690747933370573
%949 -0.639034607838351
%950 -0.503864284208807
%951 -0.325360102224448
%952 -0.104423536230103
%953 0.142823544729076
%954 0.388342285903207
%955 0.631561500819287
%956 0.842346183110082
%957 0.982822918340089
%958 1.06003371565746
%959 1.0750884561417
%960 1.03100119773313
%961 0.917198344527304
%962 0.769651215142197
%963 0.58492382783773
%964 0.391406874804174
%965 0.18364015212909
%966 -0.00290442428116567
%967 -0.181761175109457
%968 -0.333780760738782
%969 -0.442757654875358
%970 -0.504734336631324
%971 -0.511916292829763
%972 -0.483157886564385
%973 -0.410125749450097
%974 -0.291908091978793
%975 -0.14791753176124
%976 0.0201364125917754
%977 0.201029598679212
%978 0.39093296774564
%979 0.559140385780277
%980 0.713455113448721
%981 0.814605438435913
%982 0.872508350453792
%983 0.858897311376009
%984 0.792844340892315
%985 0.688192210723592
%986 0.536569867848546
%987 0.347149797329305
%988 0.130229055749093
%989 -0.0867828744493129
%990 -0.312935894646848
%991 -0.536701233941935
%992 -0.742551785391357
%993 -0.924509546855371
%994 -1.09991944562165
%995 -1.26702664455688
%996 -1.41317272263157
%997 -1.54038481152255
%998 -1.65026918108344
%999 -1.7480774160134
%1000 -1.83181603134691
%1001 -1.89729018897938
%1002 -1.9637045805636
%1003 -2.01488505505756
%1004 -2.06196033768056
%1005 -2.11808189349395
%1006 -2.17607637575345
%1007 -2.22772219589178
%1008 -2.28389971944526
%1009 -2.34677158084071
%1010 -2.41037193668474
%1011 -2.47149675935805
%1012 -2.53291959285073
%1013 -2.59853224224949
%1014 -2.64784213778673
%1015 -2.69526662697815
%1016 -2.74598202016407
%1017 -2.78679514168381
%1018 -2.81645049736042
%1019 -2.81986086976624
%1020 -2.80042776879652
%1021 -2.77907145096924
%1022 -2.75201137244403
%1023 -2.72155897207085
%};

\nextgroupplot[
xlabel={time step},
xmin=-50.15, xmax=1075.15,
ymin=-1.591533, ymax=1.421653,
width=\figurewidth * 3,
height=\figureheight / 3,
tick align=outside,
tick pos=left,
ytick={-1, 1},
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend entries={{control signal}},
legend style={at={(1,1.8)},anchor=east,draw=white!80.0!black},
legend cell align={left}
]
\addplot [semithick, black]
table {%
1 -0.0068164
2 -0.0068164
3 -0.0068164
4 -0.0068164
5 -0.0068164
6 -0.0068164
7 -0.0068164
8 -0.0068164
9 -0.0068164
10 -0.0068164
11 -0.0068164
12 -0.00925781
13 -0.0312305
14 -0.0483203
15 -0.0776172
16 -0.124004
17 -0.182598
18 -0.246074
19 -0.307109
20 -0.358379
21 -0.390117
22 -0.41209
23 -0.431621
24 -0.441387
25 -0.451152
26 -0.470684
27 -0.502422
28 -0.531719
29 -0.558574
30 -0.573223
31 -0.58543
32 -0.612285
33 -0.646465
34 -0.683086
35 -0.719707
36 -0.770977
37 -0.792949
38 -0.807598
39 -0.805156
40 -0.81248
41 -0.797832
42 -0.790508
43 -0.790508
44 -0.790508
45 -0.790508
46 -0.788066
47 -0.785625
48 -0.788066
49 -0.785625
50 -0.785625
51 -0.775859
52 -0.773418
53 -0.773418
54 -0.773418
55 -0.780742
56 -0.785625
57 -0.785625
58 -0.788066
59 -0.785625
60 -0.785625
61 -0.785625
62 -0.788066
63 -0.788066
64 -0.788066
65 -0.785625
66 -0.778301
67 -0.773418
68 -0.773418
69 -0.761211
70 -0.729473
71 -0.722148
72 -0.709941
73 -0.692852
74 -0.675762
75 -0.663555
76 -0.670879
77 -0.683086
78 -0.685527
79 -0.685527
80 -0.683086
81 -0.687969
82 -0.687969
83 -0.692852
84 -0.700176
85 -0.702617
86 -0.705059
87 -0.705059
88 -0.709941
89 -0.714824
90 -0.717266
91 -0.717266
92 -0.717266
93 -0.719707
94 -0.722148
95 -0.722148
96 -0.722148
97 -0.722148
98 -0.722148
99 -0.714824
100 -0.705059
101 -0.705059
102 -0.705059
103 -0.697734
104 -0.692852
105 -0.687969
106 -0.675762
107 -0.668437
108 -0.65623
109 -0.631816
110 -0.597637
111 -0.575664
112 -0.553691
113 -0.519512
114 -0.470684
115 -0.426738
116 -0.37791
117 -0.338848
118 -0.304668
119 -0.275371
120 -0.23875
121 -0.216777
122 -0.207012
123 -0.20457
124 -0.202129
125 -0.180156
126 -0.172832
127 -0.172832
128 -0.172832
129 -0.175273
130 -0.175273
131 -0.172832
132 -0.172832
133 -0.172832
134 -0.172832
135 -0.172832
136 -0.172832
137 -0.172832
138 -0.175273
139 -0.175273
140 -0.175273
141 -0.175273
142 -0.175273
143 -0.175273
144 -0.175273
145 -0.175273
146 -0.175273
147 -0.175273
148 -0.175273
149 -0.175273
150 -0.175273
151 -0.175273
152 -0.175273
153 -0.175273
154 -0.175273
155 -0.175273
156 -0.175273
157 -0.175273
158 -0.170391
159 -0.170391
160 -0.170391
161 -0.170391
162 -0.170391
163 -0.170391
164 -0.170391
165 -0.167949
166 -0.160625
167 -0.155742
168 -0.153301
169 -0.148418
170 -0.141094
171 -0.128887
172 -0.121562
173 -0.114238
174 -0.114238
175 -0.114238
176 -0.114238
177 -0.114238
178 -0.114238
179 -0.114238
180 -0.109355
181 -0.104473
182 -0.104473
183 -0.104473
184 -0.104473
185 -0.104473
186 -0.0971484
187 -0.094707
188 -0.094707
189 -0.094707
190 -0.094707
191 -0.0922656
192 -0.0849414
193 -0.0873828
194 -0.0873828
195 -0.0873828
196 -0.0873828
197 -0.0873828
198 -0.0873828
199 -0.0800586
200 -0.0629687
201 -0.0385547
202 -0.0116992
203 -0.004375
204 -0.00925781
205 -0.00925781
206 -0.0068164
207 -0.0068164
208 -0.0068164
209 -0.0068164
210 -0.0068164
211 -0.0068164
212 -0.0068164
213 -0.0068164
214 -0.0068164
215 -0.004375
216 -0.0068164
217 0.000507817
218 0.00783204
219 0.0175977
220 0.0298047
221 0.0542188
222 0.0908398
223 0.134785
224 0.19582
225 0.259297
226 0.325215
227 0.388691
228 0.459492
229 0.520527
230 0.579121
231 0.640156
232 0.701191
233 0.745137
234 0.784199
235 0.82082
236 0.857441
237 0.898945
238 0.930684
239 0.962422
240 0.991719
241 1.02346
242 1.04299
243 1.06496
244 1.10891
245 1.14797
246 1.16994
247 1.1968
248 1.23098
249 1.24318
250 1.24318
251 1.2383
252 1.23342
253 1.22854
254 1.22854
255 1.22854
256 1.22609
257 1.21145
258 1.19924
259 1.19191
260 1.18947
261 1.18947
262 1.19191
263 1.19191
264 1.19191
265 1.18947
266 1.19191
267 1.19191
268 1.19191
269 1.19191
270 1.17482
271 1.16018
272 1.15041
273 1.12111
274 1.06008
275 0.999043
276 0.930684
277 0.840352
278 0.73293
279 0.608418
280 0.486348
281 0.371602
282 0.269063
283 0.171406
284 0.0981641
285 0.0493359
286 0.0127148
287 -0.0141406
288 -0.0532031
289 -0.0825
290 -0.0922656
291 -0.0922656
292 -0.0922656
293 -0.0922656
294 -0.094707
295 -0.0922656
296 -0.0922656
297 -0.0873828
298 -0.0873828
299 -0.0873828
300 -0.0873828
301 -0.0873828
302 -0.0873828
303 -0.0873828
304 -0.0825
305 -0.0727344
306 -0.0654102
307 -0.0532031
308 -0.0263477
309 -0.0068164
310 0.0102734
311 0.0420117
312 0.0664258
313 0.085957
314 0.103047
315 0.10793
316 0.10793
317 0.105488
318 0.0981641
319 0.0932813
320 0.0883984
321 0.0810742
322 0.0810742
323 0.0810742
324 0.0810742
325 0.0810742
326 0.0810742
327 0.0810742
328 0.0786328
329 0.07375
330 0.07375
331 0.07375
332 0.0761914
333 0.0810742
334 0.0835156
335 0.085957
336 0.085957
337 0.0835156
338 0.0810742
339 0.0810742
340 0.0810742
341 0.0810742
342 0.0761914
343 0.0688672
344 0.0664258
345 0.0688672
346 0.0664258
347 0.061543
348 0.0493359
349 0.0493359
350 0.0493359
351 0.0493359
352 0.0493359
353 0.0493359
354 0.0517773
355 0.0468945
356 0.0420117
357 0.0444531
358 0.0444531
359 0.0444531
360 0.0420117
361 0.0420117
362 0.0273633
363 0.00294922
364 -0.0312305
365 -0.0800586
366 -0.128887
367 -0.192363
368 -0.268047
369 -0.34373
370 -0.414531
371 -0.475566
372 -0.539043
373 -0.582988
374 -0.626934
375 -0.668437
376 -0.69041
377 -0.702617
378 -0.717266
379 -0.722148
380 -0.72459
381 -0.727031
382 -0.736797
383 -0.766094
384 -0.788066
385 -0.81248
386 -0.839336
387 -0.890605
388 -0.956523
389 -1.02
390 -1.06639
391 -1.11766
392 -1.15672
393 -1.18602
394 -1.20311
395 -1.21531
396 -1.22508
397 -1.23729
398 -1.23973
399 -1.23729
400 -1.23729
401 -1.23729
402 -1.2324
403 -1.22508
404 -1.22264
405 -1.22264
406 -1.22264
407 -1.21287
408 -1.21287
409 -1.21043
410 -1.21043
411 -1.21043
412 -1.21043
413 -1.20799
414 -1.21043
415 -1.21043
416 -1.21043
417 -1.21043
418 -1.21043
419 -1.20799
420 -1.20799
421 -1.20799
422 -1.20799
423 -1.20799
424 -1.20799
425 -1.20799
426 -1.20799
427 -1.20799
428 -1.20799
429 -1.20799
430 -1.20799
431 -1.20799
432 -1.21043
433 -1.20799
434 -1.20799
435 -1.20799
436 -1.21043
437 -1.21043
438 -1.21043
439 -1.21043
440 -1.21043
441 -1.20555
442 -1.19822
443 -1.19578
444 -1.19578
445 -1.19578
446 -1.19334
447 -1.19334
448 -1.19334
449 -1.19334
450 -1.18602
451 -1.17869
452 -1.17381
453 -1.16404
454 -1.14207
455 -1.12986
456 -1.12742
457 -1.12742
458 -1.11521
459 -1.09568
460 -1.06395
461 -1.04197
462 -1.02
463 -0.971172
464 -0.895488
465 -0.795391
466 -0.683086
467 -0.561016
468 -0.443828
469 -0.341289
470 -0.258281
471 -0.189922
472 -0.141094
473 -0.114238
474 -0.102031
475 -0.094707
476 -0.094707
477 -0.094707
478 -0.0898242
479 -0.0800586
480 -0.0312305
481 0.0298047
482 0.0932813
483 0.151875
484 0.200703
485 0.227559
486 0.237324
487 0.23
488 0.217793
489 0.21291
490 0.21291
491 0.21291
492 0.21291
493 0.203145
494 0.188496
495 0.186055
496 0.186055
497 0.183613
498 0.171406
499 0.168965
500 0.164082
501 0.154316
502 0.137227
503 0.12502
504 0.117695
505 0.112813
506 0.110371
507 0.110371
508 0.10793
509 0.10793
510 0.103047
511 0.0932813
512 0.0761914
513 0.0566602
514 0.0249219
515 -0.00193359
516 -0.00925781
517 -0.0068164
518 -0.0068164
519 -0.0068164
520 -0.0068164
521 -0.0068164
522 -0.004375
523 0.0102734
524 0.0151563
525 0.0151563
526 0.0127148
527 0.0102734
528 0.0102734
529 0.0102734
530 0.0127148
531 0.0151563
532 0.0175977
533 0.0151563
534 0.0151563
535 0.0151563
536 0.0175977
537 0.0151563
538 0.0175977
539 0.0151563
540 0.0151563
541 0.0175977
542 0.0175977
543 0.0175977
544 0.0175977
545 0.0151563
546 0.0175977
547 0.0175977
548 0.0175977
549 0.00783204
550 -0.004375
551 -0.0068164
552 -0.0068164
553 -0.0141406
554 -0.0336719
555 -0.0556445
556 -0.0825
557 -0.102031
558 -0.136211
559 -0.167949
560 -0.207012
561 -0.253398
562 -0.321758
563 -0.402324
564 -0.495098
565 -0.597637
566 -0.700176
567 -0.817363
568 -0.939434
569 -1.0493
570 -1.14207
571 -1.19578
572 -1.23484
573 -1.25437
574 -1.27879
575 -1.291
576 -1.29344
577 -1.29344
578 -1.29344
579 -1.291
580 -1.291
581 -1.26414
582 -1.22264
583 -1.18357
584 -1.12254
585 -1.02244
586 -0.890605
587 -0.74168
588 -0.592754
589 -0.441387
590 -0.299785
591 -0.165508
592 -0.0434375
593 0.0810742
594 0.19582
595 0.305684
596 0.40334
597 0.493672
598 0.571797
599 0.637715
600 0.69875
601 0.740254
602 0.774434
603 0.801289
604 0.818379
605 0.835469
606 0.855
607 0.881855
608 0.908711
609 0.938008
610 0.967305
611 0.999043
612 1.03322
613 1.06984
614 1.11623
615 1.15285
616 1.19191
617 1.23586
618 1.26027
619 1.2798
620 1.28469
621 1.28469
622 1.28469
623 1.28225
624 1.27492
625 1.2676
626 1.26271
627 1.25295
628 1.24318
629 1.23342
630 1.22854
631 1.22609
632 1.22365
633 1.22365
634 1.22121
635 1.22609
636 1.22854
637 1.23098
638 1.23098
639 1.23098
640 1.23098
641 1.22854
642 1.22854
643 1.22609
644 1.22365
645 1.209
646 1.20168
647 1.19436
648 1.18215
649 1.15773
650 1.14064
651 1.09914
652 1.04787
653 0.99416
654 0.933125
655 0.855
656 0.771992
657 0.676777
658 0.569355
659 0.459492
660 0.35207
661 0.259297
662 0.190938
663 0.139668
664 0.0957227
665 0.0932813
666 0.0835156
667 0.0835156
668 0.0883984
669 0.0981641
670 0.10793
671 0.110371
672 0.10793
673 0.10793
674 0.10793
675 0.10793
676 0.10793
677 0.10793
678 0.10793
679 0.10793
680 0.10793
681 0.10793
682 0.10793
683 0.10793
684 0.10793
685 0.115254
686 0.12502
687 0.129902
688 0.132344
689 0.132344
690 0.134785
691 0.137227
692 0.139668
693 0.139668
694 0.137227
695 0.137227
696 0.132344
697 0.127461
698 0.127461
699 0.127461
700 0.127461
701 0.12502
702 0.12502
703 0.12502
704 0.122578
705 0.122578
706 0.122578
707 0.12502
708 0.12502
709 0.12502
710 0.132344
711 0.137227
712 0.137227
713 0.137227
714 0.134785
715 0.134785
716 0.134785
717 0.134785
718 0.127461
719 0.12502
720 0.122578
721 0.117695
722 0.110371
723 0.10793
724 0.10793
725 0.10793
726 0.10793
727 0.10793
728 0.10793
729 0.10793
730 0.105488
731 0.103047
732 0.103047
733 0.100605
734 0.0981641
735 0.0981641
736 0.0932813
737 0.085957
738 0.0810742
739 0.0786328
740 0.0664258
741 0.0566602
742 0.0444531
743 0.0224805
744 0.00294922
745 -0.00925781
746 -0.0287891
747 -0.0434375
748 -0.0629687
749 -0.0849414
750 -0.0898242
751 -0.0898242
752 -0.0898242
753 -0.0898242
754 -0.0898242
755 -0.0873828
756 -0.0873828
757 -0.0873828
758 -0.0873828
759 -0.0873828
760 -0.0873828
761 -0.0873828
762 -0.0873828
763 -0.0873828
764 -0.0873828
765 -0.0873828
766 -0.0873828
767 -0.0873828
768 -0.0873828
769 -0.0849414
770 -0.0898242
771 -0.0922656
772 -0.094707
773 -0.0971484
774 -0.111797
775 -0.114238
776 -0.119121
777 -0.128887
778 -0.148418
779 -0.165508
780 -0.177715
781 -0.207012
782 -0.233867
783 -0.275371
784 -0.319316
785 -0.363262
786 -0.416973
787 -0.473125
788 -0.541484
789 -0.60252
790 -0.663555
791 -0.712383
792 -0.763652
793 -0.810039
794 -0.844219
795 -0.88084
796 -0.895488
797 -0.912578
798 -0.941875
799 -0.961406
800 -0.976055
801 -0.993145
802 -1.01512
803 -1.03221
804 -1.03465
805 -1.04197
806 -1.05662
807 -1.06639
808 -1.08348
809 -1.10057
810 -1.11521
811 -1.12498
812 -1.13719
813 -1.15916
814 -1.17625
815 -1.1909
816 -1.19578
817 -1.20311
818 -1.2202
819 -1.23973
820 -1.25437
821 -1.27146
822 -1.28611
823 -1.291
824 -1.29344
825 -1.29588
826 -1.31785
827 -1.34715
828 -1.36668
829 -1.37889
830 -1.38865
831 -1.39354
832 -1.40574
833 -1.43016
834 -1.44725
835 -1.45457
836 -1.45457
837 -1.45457
838 -1.45457
839 -1.45457
840 -1.45457
841 -1.45457
842 -1.45457
843 -1.45457
844 -1.45457
845 -1.45457
846 -1.45457
847 -1.45457
848 -1.45457
849 -1.45457
850 -1.45457
851 -1.45457
852 -1.45457
853 -1.45457
854 -1.45457
855 -1.45457
856 -1.45457
857 -1.45457
858 -1.45457
859 -1.45457
860 -1.45457
861 -1.45457
862 -1.45457
863 -1.45213
864 -1.45213
865 -1.45213
866 -1.45213
867 -1.44969
868 -1.4448
869 -1.43504
870 -1.42039
871 -1.40574
872 -1.39354
873 -1.38865
874 -1.38865
875 -1.38865
876 -1.37889
877 -1.36668
878 -1.35691
879 -1.35203
880 -1.32273
881 -1.29588
882 -1.28123
883 -1.24217
884 -1.20311
885 -1.15916
886 -1.10789
887 -1.04686
888 -0.993145
889 -0.929668
890 -0.86375
891 -0.802715
892 -0.736797
893 -0.67332
894 -0.607402
895 -0.548809
896 -0.485332
897 -0.436504
898 -0.382793
899 -0.333965
900 -0.29002
901 -0.243633
902 -0.197246
903 -0.155742
904 -0.111797
905 -0.0776172
906 -0.0287891
907 0.0200391
908 0.0761914
909 0.137227
910 0.200703
911 0.269063
912 0.327656
913 0.378926
914 0.425313
915 0.474141
916 0.503438
917 0.52541
918 0.537617
919 0.532734
920 0.518086
921 0.505879
922 0.49123
923 0.466816
924 0.42043
925 0.371602
926 0.317891
927 0.259297
928 0.200703
929 0.139668
930 0.0835156
931 0.0322461
932 -0.0116992
933 -0.0605273
934 -0.094707
935 -0.119121
936 -0.150859
937 -0.170391
938 -0.185039
939 -0.207012
940 -0.226543
941 -0.233867
942 -0.248516
943 -0.241191
944 -0.231426
945 -0.224102
946 -0.224102
947 -0.209453
948 -0.185039
949 -0.165508
950 -0.148418
951 -0.128887
952 -0.11668
953 -0.114238
954 -0.106914
955 -0.102031
956 -0.0971484
957 -0.094707
958 -0.0922656
959 -0.0873828
960 -0.0873828
961 -0.0849414
962 -0.0800586
963 -0.0800586
964 -0.0800586
965 -0.0776172
966 -0.0800586
967 -0.0873828
968 -0.0873828
969 -0.0873828
970 -0.0873828
971 -0.0873828
972 -0.0873828
973 -0.0873828
974 -0.0873828
975 -0.0873828
976 -0.0922656
977 -0.094707
978 -0.094707
979 -0.102031
980 -0.109355
981 -0.0995898
982 -0.0922656
983 -0.0873828
984 -0.0849414
985 -0.070293
986 -0.0556445
987 -0.0263477
988 -0.0068164
989 0.0175977
990 0.0517773
991 0.0835156
992 0.112813
993 0.146992
994 0.188496
995 0.225117
996 0.273945
997 0.315449
998 0.359395
999 0.396016
1000 0.430195
1001 0.474141
1002 0.503438
1003 0.530293
1004 0.55959
1005 0.584004
1006 0.608418
1007 0.630391
1008 0.659688
1009 0.686543
1010 0.708516
1011 0.728047
1012 0.740254
1013 0.747578
1014 0.767109
1015 0.781758
1016 0.789082
1017 0.801289
1018 0.80373
1019 0.813496
1020 0.815938
1021 0.815938
1022 0.815938
1023 0.815938
1024 0.811055
};

\end{groupplot}

\end{tikzpicture}


==> experiments/figs/cart_pole/lagged_full.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={\textcolor{color0}{cart position}},
ylabel style={font=\large},
xmin=-1.95, xmax=40.95,
%ymin=-0.885772475927706, ymax=0.587801870223379,
ymin=-0.45, ymax=0.45,
width=\figurewidth,
height=\figureheight,
%xtick={-5,0,5,10,15,20,25,30,35,40,45},
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.248780731848625
1 0.21364464159375
2 0.128711719329417
3 -0.0654362210074506
4 -0.216505087561068
5 -0.356547046717392
6 -0.440752847978813
7 -0.488587827603055
8 -0.551285020732172
9 -0.554460451776078
10 -0.553925262683327
11 -0.439961577246387
12 -0.349353762799647
13 -0.24085082516645
14 -0.186581053976657
15 -0.133505863627247
16 -0.0892449639909776
17 -0.081473291409397
18 -0.0685607347800667
19 -0.0797860116645355
20 -0.0862374546870885
21 -0.0778224239501943
22 -0.0843800802468104
23 -0.0790649181457592
24 -0.0849788860690204
25 -0.101138571670941
26 -0.118040227474
27 -0.132057250219126
28 -0.166082225115702
29 -0.192070479705239
30 -0.196993738622353
31 -0.192469018221256
32 -0.256008968294819
33 -0.287142909669723
34 -0.274580061298162
35 -0.24026154937406
36 -0.246988737668277
37 -0.226037802170459
38 -0.212091897751542
39 -0.237606203462243
40 -0.253002726335539
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.248443639979931
1 0.203056449349025
2 0.122065490305002
3 -0.0521307392601456
4 -0.160965137057098
5 -0.262432952402651
6 -0.316616167306123
7 -0.339696831757476
8 -0.365623584474391
9 -0.423564651952138
10 -0.452931997463607
11 -0.396951154175572
12 -0.335911633940952
13 -0.260523348502085
14 -0.232694086236672
15 -0.218678992634355
16 -0.218419422825086
17 -0.201463702867299
18 -0.19817118090397
19 -0.222251711673052
20 -0.2450914078488
21 -0.231596174104196
22 -0.237360281840048
23 -0.247617732024293
24 -0.269420659486692
25 -0.317390627698196
26 -0.311339650967997
27 -0.361574779390862
28 -0.376260593158269
29 -0.383495754034729
30 -0.395681561176032
31 -0.426214808208144
32 -0.423649886880518
33 -0.419545878351745
34 -0.445829270669425
35 -0.44635314376209
36 -0.462277581870421
37 -0.50096413947842
38 -0.522040309165867
39 -0.542537225184834
40 -0.533232618147687
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.220692579408092
1 0.213026145384277
2 0.139208807799741
3 -0.0369942443877296
4 -0.161118414232002
5 -0.27562349387279
6 -0.370786725404423
7 -0.394697849139901
8 -0.462438537416402
9 -0.49268455452895
10 -0.462822888969419
11 -0.393825495820836
12 -0.301488329451815
13 -0.257253933726907
14 -0.268245040922467
15 -0.23094092251004
16 -0.192736314472604
17 -0.175966009334643
18 -0.148921107161046
19 -0.0987583146362292
20 -0.0729125281100922
21 -0.0337384042124791
22 -0.0414352357886694
23 -0.0377747408188318
24 -0.0201288805169186
25 -0.0171674134739339
26 0.000848268477311898
27 0.00808826422264985
28 0.0598684074066336
29 0.0929354806562648
30 0.11469095976194
31 0.125041374065577
32 0.106906621784041
33 0.122034726633708
34 0.130934049664098
35 0.154025168262391
36 0.158325772939476
37 0.174031043561558
38 0.189002833830899
39 0.222999958598124
40 0.250697172247104
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.286701009253274
1 0.275770567611114
2 0.229548732261834
3 0.0443175291268618
4 -0.0893685786212091
5 -0.22238572386309
6 -0.316446498297771
7 -0.340277034035284
8 -0.375826219219898
9 -0.409971123265678
10 -0.420146131619137
11 -0.354153938365198
12 -0.251144560594073
13 -0.202349519528553
14 -0.196073602742499
15 -0.161395288309072
16 -0.153918354899215
17 -0.127701890474479
18 -0.111186059536805
19 -0.0822171568536367
20 -0.0638667808936342
21 -0.044110731037514
22 -0.0572247508683716
23 -0.0357671559992214
24 -0.0242581564313813
25 0.0104677018323684
26 0.060116082060758
27 0.0801349960211981
28 0.100812142768867
29 0.107666162586654
30 0.133254260109667
31 0.136075145278424
32 0.170107610399036
33 0.1853786110824
34 0.14783976219488
35 0.124258410576165
36 0.122753818202393
37 0.108880500632782
38 0.0737549883309319
39 -0.0186543156801617
40 -0.0408041394879017
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.249999493216553
1 0.239948054436256
2 0.138759548305324
3 -0.0201305661636821
4 -0.198454215354535
5 -0.3141755131092
6 -0.406710116317906
7 -0.436153279577195
8 -0.421286199149333
9 -0.420172644094296
10 -0.402080488349816
11 -0.292144792141705
12 -0.195305064463931
13 -0.109512466443419
14 -0.124897454528687
15 -0.0800036448224875
16 -0.0216921346488581
17 0.00323621173423128
18 0.032045719928381
19 0.0386037424533772
20 0.0361058973167996
21 0.0295170175527399
22 -0.00240281980571044
23 0.0244408153032269
24 0.0301539312632704
25 0.0515211655935799
26 0.0250434911338155
27 0.0370464507220722
28 0.0416195724797639
29 0.0413324928241883
30 0.0495122485257946
31 0.0957147169754773
32 0.099383396678399
33 0.085166910614829
34 0.0866760358167769
35 0.0741216491077301
36 0.058973595338883
37 0.0290617420030514
38 0.0464045230160579
39 0.0604140005414688
40 0.042791111347297
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.374625402979911
1 0.390633058472095
2 0.346738022721635
3 0.109352001280696
4 -0.0859443861292819
5 -0.204023609356852
6 -0.305504609538723
7 -0.308763047298053
8 -0.36365621515391
9 -0.372162880527861
10 -0.359710005690824
11 -0.310416976012553
12 -0.21658792159053
13 -0.149925590748174
14 -0.139372226964697
15 -0.092064615764996
16 -0.0322492007042978
17 0.0152835609011488
18 0.035352020890417
19 0.0721340866122784
20 0.0730762795546651
21 0.0602786168088043
22 0.0577771884422793
23 0.0583387126971067
24 -0.00474734142563538
25 -0.0608038594757705
26 -0.0649700193573874
27 -0.111470198354318
28 -0.122695967769011
29 -0.0899422587012078
30 -0.0391226590502551
31 -0.0201157592077061
32 0.0120767004075466
33 0.11380378123505
34 0.169758201496601
35 0.239002464667512
36 0.375717389281821
37 0.470683519837962
38 0.543154258428355
39 0.604729951781032
40 0.699813429934823
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.324282115588818
1 0.284827990873239
2 0.234640147068085
3 0.01481179962631
4 -0.0949736813715303
5 -0.215327550639226
6 -0.307123719511361
7 -0.314658881662372
8 -0.316290073258497
9 -0.306244770081569
10 -0.304848905846493
11 -0.196979699615457
12 -0.113128031391831
13 -0.0479249549938805
14 -0.0275323034101538
15 -0.0340633330085129
16 -0.0292997010775844
17 -0.0246368794457412
18 -0.0363933159814254
19 -0.0438500691639971
20 -0.0533959128751311
21 -0.0411388645420185
22 -0.0582201448164517
23 -0.0572038618002688
24 -0.0603535907123023
25 -0.0762635557006144
26 -0.100436521755364
27 -0.0961486305351587
28 -0.097542692176332
29 -0.0830785220267769
30 -0.0856801457615592
31 -0.0698458398231301
32 -0.0735664780323404
33 -0.0883884351231794
34 -0.070819657011544
35 -0.0728194945702176
36 -0.0667633361394939
37 -0.0534347171599485
38 -0.064074347584282
39 -0.0416374493251901
40 -0.0620964024068451
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.223289796587307
1 0.201956556546726
2 0.113934669490084
3 -0.0807529361750907
4 -0.225176596830273
5 -0.323817068798978
6 -0.385552231583726
7 -0.409184903259544
8 -0.447476074305071
9 -0.437051091802242
10 -0.416406858296953
11 -0.36525328074162
12 -0.261254970319199
13 -0.185988512448048
14 -0.170736898074937
15 -0.149128585168861
16 -0.123622136804411
17 -0.107482683915252
18 -0.0934640465200109
19 -0.082440122955135
20 -0.0638061400838916
21 -0.0641527409032561
22 -0.0695396862063271
23 -0.0636763677320653
24 -0.0479806901611122
25 -0.0437966342719429
26 -0.0376601116864128
27 -0.0280764879428057
28 -0.0280669911584015
29 -0.0363353705393328
30 -0.0399311363086072
31 -0.0180054238184537
32 -0.0259421060135967
33 -0.0136145558257565
34 -0.0153005127775367
35 -0.025174003462392
36 -0.0596482277160595
37 -0.059340683257795
38 -0.0633100117880749
39 -0.0516787221677575
40 -0.0530184536591518
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.303816407779922
1 0.301613674084265
2 0.217367363106012
3 0.0451586134394324
4 -0.0622857030219715
5 -0.172262909238392
6 -0.284638387425189
7 -0.289197004270031
8 -0.295065527010714
9 -0.308729441075811
10 -0.363221204365902
11 -0.254684220419267
12 -0.157027529543422
13 -0.0584033789220628
14 -0.0567146101377949
15 -0.0642392154608133
16 -0.0264534906346974
17 -0.0266615678176771
18 -0.0163606560416367
19 -0.0107325533901372
20 0.0132134652777287
21 0.0151644875365475
22 0.0144867270015689
23 0.0352280018004185
24 0.0309121144250364
25 0.0216583956289655
26 0.00122243030456648
27 0.0307861694555269
28 0.0107947095229779
29 0.0222309488734647
30 0.0361292623178988
31 0.0513750954157297
32 0.060352049928599
33 0.0492022372416345
34 0.0837207619214473
35 0.096631215487089
36 0.0921861872703786
37 0.08667291634658
38 0.0921035966064325
39 0.0739054751363399
40 0.089967126393681
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.263069352335425
1 0.224609055584441
2 0.163764976926438
3 -0.0236028724917974
4 -0.171709450617435
5 -0.321623993799339
6 -0.398576249563841
7 -0.449276603646741
8 -0.444271019448968
9 -0.475627172666632
10 -0.436447260016114
11 -0.34476615075028
12 -0.249788038711307
13 -0.165882700782679
14 -0.119770125924913
15 -0.0882158342825408
16 -0.0823162050260082
17 -0.0503216001623406
18 -0.0352978327407296
19 -0.0597160319942267
20 -0.0692766724397886
21 -0.0547333408428559
22 -0.0646701896398527
23 -0.00843953514358109
24 -0.0308839852313154
25 -0.0299239912679363
26 -0.0582854258923993
27 -0.0545475361046908
28 -0.0410005554507205
29 0.00947016418862834
30 0.11511378392317
31 0.155428073586299
32 0.228545614627291
33 0.278167794592673
34 0.361715503245429
35 0.454953950349907
36 0.534683633820381
37 0.626924611942928
38 0.703422080080617
39 0.782040652223804
40 0.86270564590326
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.325379668691563
1 0.315234912864806
2 0.253202573123768
3 0.0667383018704806
4 -0.099735730322652
5 -0.212400825553794
6 -0.285098168629283
7 -0.330477973592397
8 -0.388078761428312
9 -0.425943464754353
10 -0.435257526384938
11 -0.389716583682012
12 -0.30087574859689
13 -0.229428709213022
14 -0.221014532838425
15 -0.203207587151156
16 -0.187206646968769
17 -0.150060538484579
18 -0.171999256729994
19 -0.163599953646015
20 -0.165332401380796
21 -0.204460449702656
22 -0.197975623615122
23 -0.249236388858148
24 -0.244929913994952
25 -0.275871173987745
26 -0.362485021234455
27 -0.368950001399717
28 -0.404403422295666
29 -0.383526866034917
30 -0.395303266203026
31 -0.37284092647679
32 -0.350492074455974
33 -0.359041143648881
34 -0.365253331017997
35 -0.367625377494986
36 -0.419524105997358
37 -0.467276606433596
38 -0.521370788334397
39 -0.535267066459018
40 -0.547231578150058
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.278389521305882
1 0.223545585725097
2 0.163345658773243
3 0.0165833356292984
4 -0.0952574176715144
5 -0.212382664063802
6 -0.308604438965566
7 -0.349704494653198
8 -0.375203963410095
9 -0.378169299993112
10 -0.441181471918823
11 -0.347433678713686
12 -0.252395051853294
13 -0.176746508328547
14 -0.156693292046532
15 -0.136454729082636
16 -0.0858553905875361
17 -0.0593890455602031
18 -0.0359052103647128
19 -0.0241398648942619
20 0.0136515145660221
21 0.000962762458265765
22 -0.0237046333690216
23 -0.0239916082577194
24 -0.0306259860736819
25 -0.0180386406616861
26 -0.00981062509037312
27 0.0193455210884617
28 0.0270327812332374
29 0.017057283044994
30 0.0028439337877737
31 0.0171943006598747
32 0.00655124372032834
33 0.0317885868701353
34 0.0373234421658859
35 0.0309453485806808
36 0.0561003077616817
37 0.0651154994561525
38 0.060992116861085
39 0.0689144443541707
40 0.0824934344919246
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.283461087332354
1 0.285367364397827
2 0.22971398438971
3 -0.00501821842004091
4 -0.116866311442357
5 -0.187632828515507
6 -0.24943901866665
7 -0.2822790446184
8 -0.351048585238045
9 -0.397363964382582
10 -0.402848579293823
11 -0.330860837406809
12 -0.21112630968106
13 -0.0912794401392301
14 -0.0858610792475867
15 -0.0650926364552253
16 -0.072541031632416
17 -0.0535600318099432
18 -0.0529431216752938
19 -0.0501702967603785
20 -0.0491567792685634
21 -0.0600279429535204
22 -0.0790305639123074
23 -0.0925092766427218
24 -0.0505526658033721
25 -0.0631786026535375
26 -0.0779626157323481
27 -0.056408380744128
28 -0.0801887565916575
29 -0.0937167582275231
30 -0.107459203709401
31 -0.0615683657601416
32 -0.0836433223099027
33 -0.0991672782516302
34 -0.117634541212117
35 -0.120785797701473
36 -0.12130123929605
37 -0.122424760211248
38 -0.122859706852318
39 -0.112393421076335
40 -0.127078974266687
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.278778436428763
1 0.273276908403797
2 0.210674084775998
3 -0.000208572116918937
4 -0.147138241180758
5 -0.277789715767645
6 -0.389488398480521
7 -0.417819984164352
8 -0.462825612768165
9 -0.462716483538093
10 -0.421259830910249
11 -0.320149295080844
12 -0.242433464327987
13 -0.141081801804645
14 -0.139953032883225
15 -0.081678792428721
16 -0.0462271226316711
17 -0.00181844929449149
18 -0.00156484157951731
19 -0.0121808524286209
20 0.000741140833462772
21 -0.0203208643116444
22 -0.0396270286366942
23 -0.0327548061152401
24 -0.0662954740804631
25 -0.0883526218132253
26 -0.0978525825918668
27 -0.0834181280038084
28 -0.07744631556809
29 -0.0936514190965845
30 -0.0705181452213983
31 -0.0812208207688023
32 -0.0740563250929691
33 -0.0412409242916034
34 -0.00752820659514253
35 0.0373912481196461
36 0.0389623684756844
37 0.0306487985697697
38 0.0390552148139269
39 0.0535493454751146
40 0.102767340369526
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.303673187787303
1 0.28191505875523
2 0.273287342569007
3 0.0913731410227632
4 -0.0501195717867651
5 -0.1781791684747
6 -0.280584950505887
7 -0.304352169964576
8 -0.322222502710294
9 -0.313548387379941
10 -0.281773981092751
11 -0.211571124275536
12 -0.135557543981834
13 -0.073136858286964
14 -0.0228879777246531
15 0.0102004313331472
16 0.000282006856971329
17 0.0148796351187377
18 0.0206133872019691
19 0.0217257318724249
20 -0.00936702719542204
21 -0.0217790752140852
22 -0.054960229415161
23 -0.077209214303223
24 -0.0819260193462883
25 -0.0704208183269701
26 -0.044236776313638
27 -0.0316347479159242
28 -0.0548972820280893
29 -0.0506116899544704
30 -0.0369101212667156
31 -0.000290361868943378
32 0.015328981032714
33 -0.0210859681905591
34 -0.0151656028444993
35 0.0408956562894831
36 0.0797695471782456
37 0.05693219674417
38 0.0730840978629343
39 0.104665849097308
40 0.123640344538109
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.27376631314078
1 0.236149855103014
2 0.152063960731044
3 -0.0252255433781405
4 -0.157939137699712
5 -0.275305733870476
6 -0.355958154847309
7 -0.378503064253437
8 -0.402386262459717
9 -0.423391825065793
10 -0.382936209085062
11 -0.335997654854127
12 -0.23307948363926
13 -0.162238853745058
14 -0.108232644846175
15 -0.0925034559217055
16 -0.0737475909349499
17 -0.0821584994142297
18 -0.0937342363904348
19 -0.1047159305004
20 -0.0743329939099029
21 -0.102600310388689
22 -0.102359783923156
23 -0.12837300988926
24 -0.116687804153275
25 -0.120752197282392
26 -0.121900809602986
27 -0.0914180375172249
28 -0.094266253778442
29 -0.109903401176324
30 -0.129094896847051
31 -0.131868958825001
32 -0.129490595954212
33 -0.178528108785955
34 -0.171885003518454
35 -0.155150233167967
36 -0.145688056973587
37 -0.128819905003284
38 -0.145842511577519
39 -0.152656190504548
40 -0.171406743468414
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.288145964903152
1 0.271936228130749
2 0.180547543863894
3 0.0133192298190066
4 -0.136221436335904
5 -0.29213983951924
6 -0.414613081044641
7 -0.448000186993863
8 -0.469184640383378
9 -0.451888740346122
10 -0.423409872084684
11 -0.345559608150596
12 -0.251947795307656
13 -0.191701165239997
14 -0.177153476565512
15 -0.19062637743009
16 -0.150950360011764
17 -0.132343573673078
18 -0.130702218351677
19 -0.0653653023636318
20 -0.0636030168420456
21 -0.0564374187055376
22 -0.021424135853457
23 -0.0447939064556762
24 -0.0261046386027521
25 0.00418635501107989
26 0.00736714459140941
27 -0.00542268347310415
28 -0.0230470751190506
29 -0.058969533898618
30 -0.0868505080426321
31 -0.116397167245262
32 -0.170059215513018
33 -0.216691502301033
34 -0.249781248184345
35 -0.264847327044722
36 -0.276960744653887
37 -0.294888806166143
38 -0.289369907844166
39 -0.312249641979075
40 -0.30132566555579
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.285493736176639
1 0.265761420330951
2 0.208149872524078
3 0.0268730133844768
4 -0.132892343238933
5 -0.258416386819413
6 -0.342633513005842
7 -0.367633328831122
8 -0.39046463773411
9 -0.386970001087556
10 -0.375527756891492
11 -0.285678172700206
12 -0.199585424853943
13 -0.0956025917119723
14 -0.0975133939738786
15 -0.0580672193046068
16 -0.019700115444075
17 0.0408556853455844
18 0.0656617854686745
19 0.0837753942452215
20 0.0808067492506801
21 0.105889207494656
22 0.131769268705241
23 0.137521752704441
24 0.135044045794648
25 0.142245113324857
26 0.141896381209318
27 0.16313320371385
28 0.15278558848923
29 0.148694152316996
30 0.159784899858091
31 0.144295896306986
32 0.146930080867951
33 0.137833272393794
34 0.157675364013605
35 0.161474556857959
36 0.161076854992538
37 0.166869533546243
38 0.187820605634387
39 0.228260853753676
40 0.237240679366547
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.289445754562053
1 0.262765016451195
2 0.182958477002665
3 -0.0168981307598015
4 -0.144573198731959
5 -0.234850760637785
6 -0.320885486439803
7 -0.318571615703747
8 -0.332657359382778
9 -0.357143229389594
10 -0.352910912688286
11 -0.344544351930849
12 -0.323875309253282
13 -0.245158321578645
14 -0.181388291841405
15 -0.145908100295776
16 -0.158411726062018
17 -0.141501902015166
18 -0.135754324874221
19 -0.117559238244718
20 -0.096826787483141
21 -0.0862316335475048
22 -0.0922120153043799
23 -0.0844241293630636
24 -0.0828763005244104
25 -0.0776153947865739
26 -0.0764644517422335
27 -0.0652925548109149
28 -0.072657387912729
29 -0.0576779305866753
30 -0.0864247209379831
31 -0.0713679403249019
32 -0.0748680048162322
33 -0.0809708835922773
34 -0.0931050625338914
35 -0.0628703650265239
36 -0.0567269629406981
37 -0.0323281251205163
38 -0.0377559978545916
39 -0.0191882861189248
40 -0.0201535217391564
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.327988830747825
1 0.301570107696583
2 0.243001582207689
3 0.0825466638163777
4 -0.0631485973306392
5 -0.197862090925979
6 -0.303226215397122
7 -0.310739786945937
8 -0.3108202961355
9 -0.327504000953311
10 -0.326469110132163
11 -0.244273816505349
12 -0.149417256388828
13 -0.0620126803173164
14 -0.0513197625357042
15 -0.049119326043793
16 -0.0419241450646277
17 -0.0250600120870219
18 -0.0263889239967874
19 -0.0189762170505334
20 -0.00803123332360656
21 -0.0187999792147684
22 -0.00207423503308846
23 -0.0149047277017678
24 0.00351454295481801
25 0.00569531571427984
26 -0.0102064045576693
27 0.0260952397367067
28 0.00780991228251882
29 -0.0122371331246631
30 -0.024721184062634
31 -0.0176082596158347
32 -0.0277913068139872
33 -0.0170553446967769
34 0.00290940495257885
35 0.000419433130015356
36 0.0264774537218395
37 0.017186138094651
38 0.00323125757059461
39 0.0135715984868776
40 0.0096183628537263
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.355999666971517
1 0.33028348756476
2 0.29135188412418
3 0.124776898704774
4 -0.0247232171474989
5 -0.177096683887636
6 -0.286483380106086
7 -0.316109250462498
8 -0.335813713719097
9 -0.360896785361572
10 -0.36660392885581
11 -0.321820238045786
12 -0.217637452901243
13 -0.120925305408799
14 -0.0678339332121958
15 -0.0523849280692064
16 0.000755687290788565
17 0.0148039484491829
18 0.0389502816451888
19 0.0306779927792844
20 0.0347992542194735
21 0.0327839121403946
22 0.0241468568431289
23 -0.0230677551356786
24 -0.0489730930327807
25 -0.0848566486911446
26 -0.0849028937652347
27 -0.110328019155339
28 -0.127027165359926
29 -0.0899333953503616
30 -0.0935690665130648
31 -0.0656390832226661
32 -0.0196354648999746
33 0.0334470489706957
34 0.0696151280176034
35 0.1071691967641
36 0.0910302121005833
37 0.0722916899356258
38 0.0545895643855756
39 0.0457837731506228
40 0.0702063149772192
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.27366777025488
1 0.273250051400233
2 0.222920748621232
3 0.0317233621259501
4 -0.145502799960025
5 -0.288337726773283
6 -0.388210744061951
7 -0.435550086987106
8 -0.457638974015627
9 -0.464994272470618
10 -0.476815380611881
11 -0.392541932305655
12 -0.307351800914444
13 -0.21097374638718
14 -0.19030772636626
15 -0.164136756824015
16 -0.149610419809333
17 -0.143922936761043
18 -0.146295443578977
19 -0.171733892227717
20 -0.185575826715188
21 -0.202219447843549
22 -0.219304098785437
23 -0.17918673797531
24 -0.184033383761114
25 -0.197627557092543
26 -0.203282526633823
27 -0.181883722273721
28 -0.192405504410326
29 -0.211177835065285
30 -0.24692974163534
31 -0.231220545948806
32 -0.274860989409889
33 -0.301187640460882
34 -0.304672680735281
35 -0.328481568488598
36 -0.352165764943013
37 -0.387516784634816
38 -0.380227596373377
39 -0.3759227391697
40 -0.395288815770384
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.368680884855569
1 0.342402661206485
2 0.298327859103797
3 0.120759099028672
4 -0.026749239936783
5 -0.187312060057756
6 -0.300726368466533
7 -0.333583295467263
8 -0.393202229374416
9 -0.345569793453335
10 -0.312729984442483
11 -0.235635660402678
12 -0.142805761537509
13 -0.0248840172310043
14 -0.00430841149804362
15 0.024246156237127
16 0.0452287884148603
17 0.0713790323139794
18 0.0818245721646234
19 0.112425895980471
20 0.140070817941054
21 0.117473823977476
22 0.131500148856019
23 0.157701912929946
24 0.147491624306176
25 0.189619727534969
26 0.173361436637401
27 0.142824380679694
28 0.153815292464665
29 0.171097415767936
30 0.156837565927032
31 0.152147420972605
32 0.154739979486616
33 0.144691239987311
34 0.158156512429062
35 0.146338402267215
36 0.125900067359885
37 0.144561337022624
38 0.13302256601165
39 0.153625748935002
40 0.144042746811914
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.314847034139063
1 0.317355654356768
2 0.241806261599822
3 0.0632668104548495
4 -0.104000240059909
5 -0.211932807693368
6 -0.279520334686432
7 -0.284688854189217
8 -0.273219382523667
9 -0.29725613103036
10 -0.248154265132158
11 -0.163255192320401
12 -0.0565224906915747
13 0.00389880826716205
14 0.0687791939760585
15 0.0767222570427295
16 0.0835503775219104
17 0.0934761066820542
18 0.130885514021869
19 0.105920139189819
20 0.120041374838681
21 0.127592372099699
22 0.134991731553923
23 0.138081443490988
24 0.134427774568138
25 0.146948730606469
26 0.135818690031845
27 0.186048617500155
28 0.151960401373792
29 0.138840192312503
30 0.155541808012935
31 0.167926115566513
32 0.190814688774235
33 0.172977426498815
34 0.173800344634503
35 0.186388068243336
36 0.183646829490093
37 0.174281373160629
38 0.185931357480156
39 0.180597766363935
40 0.176167370026501
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.297450408176904
1 0.287819103747692
2 0.23645211486103
3 0.0361008741637976
4 -0.105926744816287
5 -0.219933384820012
6 -0.312713367641838
7 -0.332060275842506
8 -0.33671983178368
9 -0.35914158562904
10 -0.364742014847149
11 -0.348743763463832
12 -0.254163020004829
13 -0.174030051067668
14 -0.141909307074956
15 -0.104994958542747
16 -0.0733635216254127
17 -0.0385997329286889
18 0.00354098860924523
19 -0.0229093701420684
20 -0.028549328655342
21 -0.0217896490019873
22 -0.0110963801519404
23 -0.0315854036708396
24 -0.0351983344267675
25 -0.0307670205282724
26 -0.0290410134392838
27 -0.00127911878501763
28 -0.000311697491155449
29 -0.0214109565525655
30 -0.00781938960068462
31 -0.0143290833288638
32 -0.0181023041896653
33 -0.00972573748050198
34 -0.0164871832338287
35 0.0231532217535095
36 0.000116270355033699
37 -0.00308511692757119
38 -0.0260957086187892
39 -0.0193233870428946
40 -0.0208789869144255
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.289940183534905
1 0.276733022295903
2 0.234431914294388
3 0.0517106269973038
4 -0.100831255611781
5 -0.252889433501875
6 -0.346639943127996
7 -0.372084068354837
8 -0.411728359128138
9 -0.393285471197141
10 -0.390467265017755
11 -0.323983010833719
12 -0.222471597773155
13 -0.11771759063978
14 -0.0805569564085991
15 -0.065697993208258
16 -0.0216385492364664
17 -0.00869804949464825
18 0.0045084157865789
19 0.0135933979576484
20 0.0236179625415707
21 0.0335659672749289
22 0.0594277688613856
23 0.0937111192989875
24 0.0876254892226767
25 0.111110502481638
26 0.120264621255089
27 0.14784306798478
28 0.149992197124364
29 0.146091960763161
30 0.120563835560221
31 0.125308910175918
32 0.146346513835812
33 0.153536372125321
34 0.14279388929019
35 0.198610347694731
36 0.257529053105546
37 0.278313186546444
38 0.276804458909424
39 0.247517142213595
40 0.278066414893641
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.215371045333003
1 0.171566677946726
2 0.126724542860523
3 -0.0937110333170468
4 -0.219512395924947
5 -0.352072361201018
6 -0.435088770042371
7 -0.460945747867942
8 -0.485576366485834
9 -0.471029735698242
10 -0.483275101038635
11 -0.396426400081719
12 -0.299500997583354
13 -0.210269516754145
14 -0.173777022457364
15 -0.125721470672064
16 -0.138916439369683
17 -0.107132583088927
18 -0.10635781831751
19 -0.128897778914524
20 -0.112186150396902
21 -0.126791529875265
22 -0.145086141916101
23 -0.138265836789533
24 -0.0937990503278678
25 -0.0814726752803283
26 -0.092459628444673
27 -0.0944212814446521
28 -0.0713609459842397
29 -0.0831726133847388
30 -0.0780987588083422
31 -0.074741846705014
32 -0.0671514126434216
33 -0.0948103265621567
34 -0.102599808040377
35 -0.090763841410034
36 -0.0577277963864686
37 -0.0824374718431153
38 -0.0599050559347676
39 -0.0742250166393736
40 -0.106496488032324
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.264927774178932
1 0.235189883139324
2 0.161187031365404
3 -0.0289142002239675
4 -0.181526598340704
5 -0.276168762071248
6 -0.39371684323014
7 -0.43145230079252
8 -0.441153487404892
9 -0.422235755596993
10 -0.377924552930556
11 -0.258865102936268
12 -0.195084828515417
13 -0.0837763853434117
14 -0.0550162669278196
15 -0.027648723773841
16 0.00207113743432163
17 0.0357629570066127
18 0.0211312676575082
19 0.0372907320284481
20 0.0747016310758992
21 0.0851735998934418
22 0.0748905692593054
23 0.0911193372483297
24 0.107253870843922
25 0.134274839918054
26 0.141439782829702
27 0.194226702466017
28 0.188840939798554
29 0.187276335806186
30 0.192669339883628
31 0.180215890043521
32 0.185207226863322
33 0.168033419529006
34 0.175103095365624
35 0.160154086630725
36 0.168534419522412
37 0.163726110120732
38 0.183896539342441
39 0.187374247551891
40 0.215039763452344
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.238036408758313
1 0.216155441772291
2 0.141735734880427
3 -0.0464928749914639
4 -0.224981606563088
5 -0.31956564589823
6 -0.379935706633465
7 -0.388973909585748
8 -0.390885853688499
9 -0.383592736059998
10 -0.382426991604752
11 -0.294387795893194
12 -0.214208813039946
13 -0.113815290070492
14 -0.0848974736357757
15 -0.0661835439705554
16 -0.0530696700306965
17 -0.0386875695848881
18 -0.0538748695889328
19 -0.069254726221474
20 -0.0523902184265062
21 -0.0892051767454785
22 -0.0827656683558518
23 -0.1093934541861
24 -0.101295730895137
25 -0.108477171755891
26 -0.0981206302962221
27 -0.0752304254823057
28 -0.0874385176054124
29 -0.108448481823469
30 -0.117320325948032
31 -0.128317298412694
32 -0.136489289047947
33 -0.135549166377307
34 -0.127238424047806
35 -0.146649508112614
36 -0.170628294597006
37 -0.181334529956379
38 -0.209948978185593
39 -0.208559708095164
40 -0.248106948331973
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.277233193384292
1 0.268926010114126
2 0.221971446686241
3 0.0217149344413174
4 -0.106812059846818
5 -0.204644584889722
6 -0.28605911010778
7 -0.323195403114606
8 -0.350213311619572
9 -0.373962745183904
10 -0.352089953179177
11 -0.313553455276234
12 -0.230751122232746
13 -0.121267361102976
14 -0.0858194770987097
15 -0.0630822963997337
16 -0.0110529245201887
17 0.00455870045681461
18 -0.00681720343693559
19 -0.00779665902765014
20 0.02174215626306
21 0.0448046239576101
22 0.0530272003265475
23 0.0205263093640813
24 0.0268252787313195
25 0.0517135679512775
26 0.0449710055453307
27 0.0459487833615029
28 0.0385718216897031
29 0.00149433687693268
30 0.0212194370032295
31 0.0233676749421337
32 0.0379905636107205
33 0.0203380029415445
34 0.0149995047782232
35 0.0453038479374079
36 0.0379337250194896
37 0.0549466339708031
38 0.0769595048041483
39 0.0654431758127734
40 0.0524794583043091
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.269466301476078
1 0.252451158846358
2 0.190916811611189
3 -0.00159888736201186
4 -0.169196150095707
5 -0.316655318320019
6 -0.376209105888761
7 -0.419684176356747
8 -0.428111716858999
9 -0.409988931774683
10 -0.393856320106626
11 -0.324992871437753
12 -0.254471088074534
13 -0.193922954501116
14 -0.152004966062777
15 -0.133588653529217
16 -0.111804089920825
17 -0.11648471409261
18 -0.0907406335646668
19 -0.100184858221099
20 -0.0826514039313375
21 -0.101699323392132
22 -0.0942343872457672
23 -0.036578838671617
24 0.00763342986157678
25 0.0333005755738354
26 0.091802447320922
27 0.105337194087331
28 0.0941222468047211
29 0.119572592556467
30 0.0912422297166424
31 0.0826576395588088
32 0.0886169966128536
33 0.129641680833978
34 0.148282583551038
35 0.138272861899229
36 0.15228999599457
37 0.152396946990617
38 0.162596620501671
39 0.193288572077879
40 0.205481374958913
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.243145011616664
1 0.204916058492985
2 0.157797380496906
3 0.00617748076368319
4 -0.148505233955061
5 -0.278453023646602
6 -0.383272830055733
7 -0.404384360970419
8 -0.438731929390165
9 -0.464562124891262
10 -0.469802233805816
11 -0.402748454371335
12 -0.315022938683851
13 -0.199270329976746
14 -0.174883689302383
15 -0.159368990315767
16 -0.168992876881014
17 -0.185290685372919
18 -0.193208897278258
19 -0.186378876756067
20 -0.185737737775137
21 -0.15961695940344
22 -0.154241542022118
23 -0.142628646599039
24 -0.142993526683054
25 -0.134425798633656
26 -0.108405900523268
27 -0.0614842015436468
28 -0.00845363752996953
29 -0.00845498512121434
30 -0.00985921997037575
31 0.02408186880219
32 0.00265042993814202
33 0.0163203911611172
34 0.0383117799771151
35 0.0342739959129288
36 0.0508682482247522
37 0.0524100482383547
38 0.0603981673132514
39 0.0578923243820526
40 0.0708452423863717
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.305096151483418
1 0.304965218215379
2 0.250881976020307
3 0.0356261369840336
4 -0.110891583467782
5 -0.265638084951665
6 -0.345621321039673
7 -0.36362484586203
8 -0.379976039589063
9 -0.372277077971076
10 -0.38488336057311
11 -0.302887939876736
12 -0.177609472747219
13 -0.0996159132484866
14 -0.0878246512462342
15 -0.0289798808777588
16 -0.0117489705696654
17 -0.000740428344363941
18 0.0242689023268108
19 0.0263693130976774
20 0.00461083159452436
21 0.00776911892500021
22 -0.0217911999303366
23 -0.0420659301498789
24 -0.0280292551491117
25 -0.0385602677381875
26 -0.032981929170453
27 -0.0430492144337586
28 0.0177838906970331
29 0.0489965926452456
30 0.117250602750828
31 0.168053460232068
32 0.283202547786948
33 0.373579642246495
34 0.448112723614662
35 0.524082238833082
36 0.582317119169804
37 0.655302387916906
38 0.72823953281197
39 0.792142704036043
40 0.875611374954209
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.335011539510623
1 0.330866912245651
2 0.312738094059496
3 0.105833551191828
4 -0.0386312303567928
5 -0.198062410262543
6 -0.286575119312542
7 -0.312883122729724
8 -0.337891061976155
9 -0.330139192540035
10 -0.354771149242125
11 -0.235982450982359
12 -0.12852571357845
13 -0.0573127495063686
14 -0.0113791053982117
15 0.0289495063363709
16 0.0563616935174585
17 0.0731486067694442
18 0.0950950096446599
19 0.113150852833388
20 0.118404382747741
21 0.117484582438884
22 0.124026424114176
23 0.104764060918947
24 0.128885333827019
25 0.135820129588526
26 0.119986928024072
27 0.146328979094345
28 0.136236256171594
29 0.134465023510029
30 0.143193608247702
31 0.15462791835848
32 0.171693496592545
33 0.149569229181495
34 0.154083688340767
35 0.168346061679228
36 0.148444577980773
37 0.166529634594089
38 0.209390837555273
39 0.213834413819075
40 0.223073365772799
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.293325189095234
1 0.306560864932751
2 0.279889672631511
3 0.127626470135896
4 0.00435961578152888
5 -0.0892663396284004
6 -0.132908965539941
7 -0.117649743037002
8 -0.134004600471543
9 -0.142608309855089
10 -0.185397009302116
11 -0.15128525429711
12 -0.0828497203009597
13 -0.0393164924605367
14 -0.0280506054731431
15 0.00339757894417847
16 0.0307293398749815
17 0.0584355361777709
18 0.0758042595095638
19 0.0766719070940525
20 0.0805367150865974
21 0.108476767199249
22 0.0786847128182888
23 0.0969841042775714
24 0.093136593549576
25 0.103938021769845
26 0.111160761062277
27 0.0856987068706507
28 0.101972373748802
29 0.118873766528409
30 0.157434292725661
31 0.158529228031573
32 0.125427791554613
33 0.105632357004047
34 0.0863187516702251
35 0.0672584739085664
36 0.0472704785219467
37 0.0626041898698473
38 0.064898637420761
39 0.0630088306087933
40 0.0641036837277138
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.213346691988316
1 0.193393298446871
2 0.135587046652385
3 -0.0493723374095838
4 -0.19689805060423
5 -0.318615723804506
6 -0.390435470429042
7 -0.410841528698824
8 -0.437625187785259
9 -0.455339483828753
10 -0.431758747439929
11 -0.355832531198117
12 -0.25022304613364
13 -0.170439126377016
14 -0.116823263117125
15 -0.0864889448264696
16 -0.0719825867906261
17 -0.0569907577277062
18 -0.0307987056585199
19 0.000229564156725814
20 0.0303790643895168
21 0.0461224015279003
22 0.0696059336877601
23 0.0661000703541035
24 0.0405564355460575
25 0.0598946081264904
26 0.0539644208688133
27 0.0932669399116257
28 0.102184124342789
29 0.0937127379988674
30 0.0855180025822042
31 0.0818564646023807
32 0.0693014842332422
33 0.0422699677808263
34 0.0433697154415755
35 0.0660537151205967
36 0.027370571006724
37 0.00102885507475303
38 -0.0154831916570126
39 -0.0158726821328097
40 -0.013296543306387
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.281022482003901
1 0.293265660606258
2 0.261038352788172
3 0.0820344575276177
4 -0.0423196722062089
5 -0.177252134074476
6 -0.278258058123396
7 -0.295262030383816
8 -0.327564968099398
9 -0.330626296445864
10 -0.35459339305653
11 -0.323808141933722
12 -0.259234440996626
13 -0.169767353342404
14 -0.166485143486828
15 -0.16639181476133
16 -0.12375802202238
17 -0.0867425078311426
18 -0.07156742833702
19 -0.0738889288894926
20 -0.065475804530343
21 -0.0862684543032346
22 -0.0806622667200321
23 -0.0543858652402074
24 -0.0437178937490659
25 -0.0745069221947423
26 -0.072752474306383
27 -0.053288688895468
28 -0.0548200740208591
29 -0.0631434616459572
30 -0.077411641693435
31 -0.0865742302284049
32 -0.0956808941967227
33 -0.0832893804940875
34 -0.101283541219367
35 -0.0925123186581649
36 -0.0842550243663096
37 -0.0854466826885973
38 -0.112370076842023
39 -0.113926938921839
40 -0.104983219598259
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.280333133259731
1 0.27405251728061
2 0.235510108899198
3 0.0515545374530246
4 -0.0889491842397847
5 -0.227625751690176
6 -0.33461039833762
7 -0.363400039000178
8 -0.35917582787228
9 -0.363804015353293
10 -0.351684334690387
11 -0.301004971115388
12 -0.247868784977047
13 -0.165818202114751
14 -0.139850229217192
15 -0.142562140313593
16 -0.115456553267684
17 -0.0862061730653023
18 -0.0567293791471881
19 -0.0306289435532898
20 -0.0326577710653337
21 0.00432001852218633
22 0.0189065062240577
23 0.0520143477956134
24 0.0491246955067952
25 0.0618056350317797
26 0.0696420565007347
27 0.0902817969722598
28 0.0672120238117246
29 0.0523142419690608
30 0.0837199464996692
31 0.0763002615775603
32 0.0628558007926774
33 0.0668555225748682
34 0.0662634833981857
35 0.065329734304604
36 0.116144712192264
37 0.154381215505635
38 0.184203924395392
39 0.135112403318456
40 0.131539718673444
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.301154385429652
1 0.31417448494739
2 0.263511242975713
3 0.0691062896830283
4 -0.120563406636935
5 -0.250258495223528
6 -0.374409187163731
7 -0.391046191473676
8 -0.459445903498817
9 -0.508410480347618
10 -0.492739869733129
11 -0.405843173450131
12 -0.280269623773758
13 -0.208424685344977
14 -0.174715346167031
15 -0.153417795031273
16 -0.143841106808957
17 -0.129984767236292
18 -0.118695296083257
19 -0.131060727598848
20 -0.141280983412526
21 -0.15289048686873
22 -0.150193942244029
23 -0.15342259381275
24 -0.126176055979358
25 -0.117277724370412
26 -0.138774576476979
27 -0.170371932132415
28 -0.225497329213433
29 -0.276230322009183
30 -0.31834437480816
31 -0.328080417986315
32 -0.333249046488114
33 -0.332923526215169
34 -0.364592487008708
35 -0.370678632046981
36 -0.35865382984347
37 -0.374712763432274
38 -0.338454324589729
39 -0.359454252041799
40 -0.345687454111068
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.302804947828852
1 0.268273679331203
2 0.226954777580858
3 0.0439090134830495
4 -0.099268266894307
5 -0.226212240425134
6 -0.284422885109624
7 -0.312311951209131
8 -0.332525871566427
9 -0.333201784332935
10 -0.300815761802778
11 -0.26377985303771
12 -0.184102474964518
13 -0.102914664261594
14 -0.0573414359171709
15 -0.0153407589098853
16 0.00472571181227011
17 0.00368629335460913
18 -0.0246663235334292
19 -0.038992365378637
20 -0.0165020056428951
21 -0.00875823004616283
22 -0.0130122299894913
23 -0.0102195002260244
24 0.0121395131521718
25 0.0093278929514069
26 0.0052137969248145
27 -0.0121217369215829
28 -0.0158332904851139
29 -0.0391288693768344
30 -0.0546001774577212
31 -0.0584788520218522
32 -0.0560799647248436
33 -0.0487662317809887
34 -0.0291550516536052
35 -0.0514725948621475
36 -0.0378426360910078
37 -0.049290877261833
38 -0.0748106507365236
39 -0.0699977622369756
40 -0.0622609062389836
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.299901752332758
1 0.280340452571926
2 0.228027837312008
3 0.0307208993010306
4 -0.120966424342198
5 -0.267811109681626
6 -0.377091655025237
7 -0.362874290498971
8 -0.383093421840015
9 -0.398110643186967
10 -0.386232719277461
11 -0.339174490427918
12 -0.242111252233997
13 -0.16119481762902
14 -0.118431850533784
15 -0.103402036430105
16 -0.0481548063015316
17 -0.0445680507533046
18 -0.00428966314406676
19 -0.000581228264818101
20 0.0116996589544014
21 0.0240971650225905
22 0.0380421155797643
23 0.0137195541882607
24 0.0192858420783102
25 0.0136068732679941
26 0.0418807079418846
27 0.0479092289140075
28 0.0544343110418462
29 0.0416836612861742
30 0.0275862667911912
31 0.0279936065502362
32 0.0899891142421057
33 0.107798137569701
34 0.141057253617096
35 0.171686747943943
36 0.186987990500215
37 0.215690091978721
38 0.237741591160666
39 0.265753376237218
40 0.300015379419975
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.275148649725318
1 0.184290076075942
2 0.106438070933555
3 -0.0875341883772132
4 -0.222396765813514
5 -0.277588434454084
6 -0.420316358847487
7 -0.423661531969162
8 -0.477329112625926
9 -0.456806103194258
10 -0.454738736501478
11 -0.352169528967619
12 -0.229893345523087
13 -0.150732565299802
14 -0.134366307125124
15 -0.112640332611375
16 -0.062147600116881
17 -0.0197155937405906
18 -0.0249629326087293
19 -0.0258402605046628
20 -0.0271607376673542
21 -0.0119952678427646
22 -0.029022160072965
23 -0.0198508569814697
24 -0.0216147599934233
25 -0.0188122106586794
26 -0.0308455312807512
27 -0.0150589200644724
28 -0.0224714409851714
29 -0.0660708216340229
30 -0.0563869837815973
31 -0.0731093304202597
32 -0.0675622785320504
33 -0.085131213347041
34 -0.0761916515279424
35 -0.0792042422271111
36 -0.0902654735171344
37 -0.0926776167844467
38 -0.0841926662468193
39 -0.0848474454095891
40 -0.0736131184466675
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.381262668060645
1 0.35232505301431
2 0.312645496984145
3 0.119045612627348
4 0.0275304394757496
5 -0.109179631769156
6 -0.173130990414597
7 -0.19924787355863
8 -0.257227510971437
9 -0.276223467455737
10 -0.298614776625351
11 -0.279616763027607
12 -0.216311775409962
13 -0.107513992833914
14 -0.0278269103149489
15 0.0180669363293511
16 0.0325913755379181
17 0.0775054705267921
18 0.0824158335119014
19 0.0930908909340884
20 0.105804426960666
21 0.145150822114223
22 0.158481334188773
23 0.173057964900807
24 0.173688498138261
25 0.181936022058698
26 0.210439916051777
27 0.233888305519514
28 0.241594283784186
29 0.272904545497313
30 0.309869094423617
31 0.310800669970783
32 0.349078992697502
33 0.373979674347861
34 0.407069443888417
35 0.41835791006126
36 0.440610595096019
37 0.467774367370326
38 0.496494041474537
39 0.545136849374464
40 0.549116400213765
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.280270920842124
1 0.24560060409901
2 0.185772066070366
3 -0.00670684281917477
4 -0.123096616987238
5 -0.262495135982769
6 -0.374546340276532
7 -0.408687224930838
8 -0.409801438573831
9 -0.436991048546277
10 -0.437345633417818
11 -0.356540384808221
12 -0.21962323080704
13 -0.0989030262123824
14 -0.0459783778843477
15 -0.0637940793966019
16 -0.0832379426287169
17 -0.0383461879640636
18 -0.0402973571244267
19 -0.00356016311155916
20 0.0013877047988915
21 0.0358410896843848
22 0.0488649045127927
23 0.0831238058787811
24 0.0791480004229301
25 0.112929488158646
26 0.185166777975529
27 0.216309649787544
28 0.244015039140622
29 0.257449179889284
30 0.238092315600544
31 0.24430078264784
32 0.224910851467841
33 0.209489921598549
34 0.254973502973207
35 0.268999909449664
36 0.261213751088023
37 0.291886571536856
38 0.312597564889457
39 0.306071119402719
40 0.320481615641429
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.361712477099386
1 0.378979636995595
2 0.358609038716473
3 0.195895159198847
4 0.0760346501845186
5 -0.0762751020472452
6 -0.142499957135592
7 -0.12804848299763
8 -0.130165729972416
9 -0.150179094818049
10 -0.219024661755846
11 -0.184262293171771
12 -0.0857771859309535
13 0.0347461076883615
14 0.0645657191689057
15 0.0809060642078192
16 0.106069735599339
17 0.164085067305989
18 0.177939483799899
19 0.18681278434337
20 0.211890339188897
21 0.232529162728061
22 0.270519017975871
23 0.297084760176216
24 0.330762633419164
25 0.351276186196505
26 0.351177646696436
27 0.39013036753465
28 0.360921653706672
29 0.320253993496929
30 0.303376591192142
31 0.298246658868371
32 0.344625295330247
33 0.342729196502561
34 0.345107180789268
35 0.339327711391335
36 0.380129388148466
37 0.393226567647216
38 0.406773857790862
39 0.422542823561952
40 0.456133430200715
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.257491894553302
1 0.239459928732202
2 0.197813511981592
3 0.0072796843102978
4 -0.137523860160466
5 -0.243194325764179
6 -0.326519594904313
7 -0.337480753544162
8 -0.347646609042253
9 -0.406563919828422
10 -0.441017521070546
11 -0.35684683759034
12 -0.250573279422437
13 -0.152649168956465
14 -0.115382957067905
15 -0.0511025945000059
16 -0.0588904260920771
17 -0.0421159849667285
18 -0.0457663851403032
19 -0.065874342242668
20 -0.065321411559359
21 -0.081590761883926
22 -0.096846349512858
23 -0.142738442926184
24 -0.157398121311235
25 -0.124925774371987
26 -0.146664885407266
27 -0.124406457726774
28 -0.12367634592267
29 -0.101397558932098
30 -0.108584822115439
31 -0.103536461260709
32 -0.0983949431522904
33 -0.122336465876605
34 -0.122025575577697
35 -0.113837448857251
36 -0.142783044710305
37 -0.149785025430599
38 -0.159311925012606
39 -0.181994367539263
40 -0.196229676480081
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.200418558677148
1 0.187916781577084
2 0.113381238939392
3 -0.0759122995741528
4 -0.221456760751238
5 -0.348766627159076
6 -0.40463401565894
7 -0.40520093156899
8 -0.417148341101801
9 -0.408818889148088
10 -0.363909557123017
11 -0.286118965898503
12 -0.203638494076467
13 -0.101355062437205
14 -0.0948395671064608
15 -0.0573360470597679
16 -0.0529576091389812
17 -0.0259679766395271
18 -0.0111070136643034
19 -0.035188914028943
20 -0.0204302885587131
21 -0.0289206317060922
22 -0.0252696153188419
23 -0.0163654520404766
24 -0.0144992216129785
25 -0.0415918219928528
26 -0.0418873274671698
27 -0.0284752782815483
28 0.00477653674834233
29 0.00819423882641157
30 0.0329445546154563
31 0.040757412522753
32 0.0253266652634467
33 0.0221220418694648
34 0.0202043430475412
35 0.00304476881924387
36 -0.00645021188990125
37 -0.0661574578949571
38 -0.0842334922723103
39 -0.119540037965039
40 -0.161281701549402
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.269575855285678
1 0.234492981408207
2 0.146977567797424
3 -0.0154917515698054
4 -0.198203819350932
5 -0.321110769416227
6 -0.397103285684716
7 -0.429804295734852
8 -0.457726264463997
9 -0.416394108716163
10 -0.38202668078189
11 -0.297696586094166
12 -0.191832601758366
13 -0.0758980596869172
14 -0.0345768242718005
15 -0.01990411831967
16 -0.0107160436907305
17 -0.0162876106588348
18 0.00857909579117333
19 0.0178017733106115
20 0.0260066823639535
21 0.0369620174644858
22 0.0234854158214697
23 0.0110920624175073
24 0.00879700020604446
25 0.00988707961523527
26 -0.00891685684699794
27 0.0157972729026339
28 0.00795923328667758
29 0.00379816678077294
30 0.015615206658727
31 0.0165761482030362
32 0.00365941913365564
33 -0.0229569126680387
34 -0.0216946670481262
35 -0.0255294443660734
36 -0.0326976654685263
37 -0.074768058431899
38 -0.0591907649775001
39 -0.0540219742212011
40 -0.0630133167731284
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.31724764834308
1 0.298404545020783
2 0.220063078469423
3 0.02277564248371
4 -0.0912671874854389
5 -0.21221696723892
6 -0.248530743416864
7 -0.28042945620592
8 -0.26369075472697
9 -0.258601637800733
10 -0.275501722975344
11 -0.223980126651681
12 -0.167024620758513
13 -0.0557159460154084
14 -0.0246077699471963
15 0.0138714776039048
16 0.0216054001525059
17 0.0432550009320387
18 0.0488663535482896
19 0.0434059584006325
20 0.0563416359136948
21 0.0489312409377938
22 0.0340615928517067
23 0.0336404616253603
24 0.0484629747684115
25 0.037396648420807
26 0.0508302440337012
27 0.0492067402101179
28 0.0639183093022124
29 0.0550763154823706
30 0.0516371407364629
31 0.0357068466339809
32 0.0132398955758894
33 0.000650392623574803
34 -0.0405223058601356
35 -0.0511065580233421
36 -0.0797021728129792
37 -0.0577279859488131
38 -0.0119299164677971
39 0.0138498468088395
40 0.0202395781586304
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.275045529158881
1 0.250658742327168
2 0.182971482146341
3 -0.0131992028814905
4 -0.150322894988967
5 -0.268927711310991
6 -0.334202272474694
7 -0.331512527530566
8 -0.352052499156248
9 -0.3349706045609
10 -0.329366162079501
11 -0.263523473280435
12 -0.214972867230804
13 -0.144919595016229
14 -0.117774444140577
15 -0.112748999744109
16 -0.103751817755716
17 -0.131627249331967
18 -0.0894383504967484
19 -0.100969277732292
20 -0.091180664697748
21 -0.0672499398843067
22 -0.0684595577259488
23 -0.0340528371339524
24 -0.0609915956105223
25 -0.0713242053022443
26 -0.0498671475657071
27 -0.0436823358222087
28 -0.0625402312688594
29 -0.0400942206622501
30 -0.048019341900198
31 -0.0874283525988693
32 -0.0875177890386496
33 -0.103908306978021
34 -0.104244751143834
35 -0.105786529541112
36 -0.108546316655601
37 -0.0977647091478433
38 -0.0960992063268673
39 -0.114327802722717
40 -0.097022352657385
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.328156549104364
1 0.288141317930642
2 0.253188579940453
3 0.0588880586148415
4 -0.0672085012885049
5 -0.189130932234755
6 -0.29364065844094
7 -0.316634123353553
8 -0.307982538952905
9 -0.319600295011127
10 -0.322202505224365
11 -0.249475594910849
12 -0.161341498373322
13 -0.106627485049624
14 -0.0892157428412323
15 -0.0204718088669393
16 -0.00945095283250819
17 0.00582316187776488
18 0.0170967378575888
19 0.020702331544558
20 -0.0034431948269189
21 0.0146493392842268
22 0.0539631952601853
23 0.075444875718695
24 0.0831360384556339
25 0.0818773794759151
26 0.0978213439266167
27 0.114654611280973
28 0.0879194697484049
29 0.0704558434622928
30 0.0560186158234135
31 0.0346250731697149
32 0.048032975592684
33 0.0519628358170729
34 0.0688753118785579
35 0.0800059248428804
36 0.0608925550487465
37 0.0527554459617461
38 0.0424625762114674
39 0.0516447386667558
40 0.0455848839765416
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.269912222257602
1 0.260423295732904
2 0.206423050654759
3 0.0259686469513385
4 -0.130004406362144
5 -0.229769947984653
6 -0.29668414510824
7 -0.331881649938721
8 -0.344323475056014
9 -0.370752849468134
10 -0.389803742465426
11 -0.320945204439517
12 -0.24477121702919
13 -0.140177131772414
14 -0.0993514813620004
15 -0.0909840366518635
16 -0.0723339386625161
17 -0.0520082710298606
18 -0.0597658787300768
19 -0.0665291482979979
20 -0.0562799315257863
21 -0.0735080015922334
22 -0.072655339304764
23 -0.064846746767242
24 -0.0656464510850983
25 -0.0838113365792248
26 -0.104432785616864
27 -0.0812804138477157
28 -0.0974783294555293
29 -0.0919166816538031
30 -0.110543054534291
31 -0.130268275822339
32 -0.0996553559683537
33 -0.111139736559308
34 -0.119466489541085
35 -0.112968553585779
36 -0.100418448155952
37 -0.101121751600448
38 -0.108618249897893
39 -0.106915314982957
40 -0.115458839957163
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.373214623185869
1 0.360331931802926
2 0.317514883679412
3 0.126550663740106
4 -0.00774238372744929
5 -0.1293112302722
6 -0.222258968097566
7 -0.255053173557699
8 -0.252483859686789
9 -0.26139533804511
10 -0.25981003112277
11 -0.219918358114483
12 -0.094550601142692
13 -0.00482439994804107
14 0.00515388258420035
15 0.0251968266262326
16 0.0619554047569491
17 0.0989237956709017
18 0.132001050692896
19 0.135597500224711
20 0.175763938984145
21 0.175984296283109
22 0.175904479510483
23 0.18559388437462
24 0.192296826406149
25 0.165988086261577
26 0.14386706872753
27 0.12576111435101
28 0.116336693366093
29 0.125784198689361
30 0.109381147642577
31 0.106366880593769
32 0.126969157113859
33 0.156874789508202
34 0.16949865974669
35 0.207866791501394
36 0.252804419905244
37 0.275434085488317
38 0.307907530851893
39 0.322107374027401
40 0.308613112134692
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.242250390109709
1 0.193884429956134
2 0.142018935298247
3 -0.00930027571782244
4 -0.116731122846667
5 -0.233776786423928
6 -0.29570742478024
7 -0.305807141199294
8 -0.310981920806582
9 -0.313908986009625
10 -0.316710381938724
11 -0.282111474104727
12 -0.233647309702233
13 -0.119229475857675
14 -0.0631487362112884
15 -0.0509751899990976
16 -0.00401467405262945
17 0.0360707784163123
18 0.0507333131425751
19 0.0338300521895816
20 0.0306490730554092
21 0.0482131643912496
22 0.0307731594510976
23 0.0475815893932152
24 0.0350628808126627
25 0.0367286953585362
26 0.0374609415749072
27 0.0418688654019519
28 0.0636148354698109
29 0.0678988299574561
30 0.0897542978145447
31 0.0838207629778536
32 0.0611423409920127
33 0.0723361775512688
34 0.0668989968469988
35 0.0689616347887547
36 0.0793402900272762
37 0.0748415359805898
38 0.0759889281210322
39 0.0933224794135015
40 0.106567007847739
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.318556469662794
1 0.289567589423974
2 0.237947164037137
3 0.0589375099926741
4 -0.059702920252743
5 -0.166123635635107
6 -0.238902966067635
7 -0.241774432312472
8 -0.252246130228413
9 -0.291001310066995
10 -0.305204512299237
11 -0.265900485204164
12 -0.20482421026325
13 -0.130678419502325
14 -0.118226965952601
15 -0.121503387063323
16 -0.110872608359126
17 -0.0799577209386007
18 -0.0629216913385049
19 -0.055268787223766
20 -0.0511068260982928
21 -0.0252984927316842
22 -0.0361828214844815
23 -0.0695099541605275
24 -0.0779218537393538
25 -0.0919476403409698
26 -0.10047961139469
27 -0.111923112434703
28 -0.121378909206224
29 -0.131120603671699
30 -0.183817342919602
31 -0.234225398223784
32 -0.220609471647925
33 -0.196607513591478
34 -0.189251376498798
35 -0.167011887237138
36 -0.166509391561522
37 -0.198003915981624
38 -0.21219302902584
39 -0.226020978759542
40 -0.252402346350537
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.285585849405291
1 0.287125232919654
2 0.246368420623479
3 0.069293668868287
4 -0.106783881272048
5 -0.219794507692645
6 -0.298820263927305
7 -0.377511647154082
8 -0.390852270940823
9 -0.441984939958673
10 -0.467571610590709
11 -0.36107341377337
12 -0.275457060545912
13 -0.133653017096051
14 -0.118668664054625
15 -0.127698996427182
16 -0.0595178611013036
17 0.000300370877178935
18 -0.0290884898048978
19 0.000776631636063563
20 0.0208840485698607
21 0.0273660799650548
22 -0.016917219733541
23 -0.0469548154874824
24 -0.0336302820067358
25 -0.0427788728813683
26 -0.0254702059753216
27 -0.0123679691401914
28 -0.0269752129150413
29 0.00478306470699952
30 0.0506775278931491
31 0.0934134566134874
32 0.121266392686958
33 0.143350921139149
34 0.150802673974229
35 0.141052437683306
36 0.15367825136593
37 0.196873566111315
38 0.201111046320349
39 0.212616223201205
40 0.198916230603172
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.18222389632993
1 0.161486262177782
2 0.108523746882054
3 -0.081581578624812
4 -0.258166110091112
5 -0.399683176006954
6 -0.519023747223952
7 -0.539918543445979
8 -0.571361172525791
9 -0.568703084121293
10 -0.538899754259781
11 -0.465334954951457
12 -0.370465469193584
13 -0.290564739578412
14 -0.296191725023358
15 -0.305788752237381
16 -0.33826826710808
17 -0.333874099091616
18 -0.375411261726792
19 -0.379365883405728
20 -0.355267295444162
21 -0.33329904316119
22 -0.359719933626912
23 -0.39161620083555
24 -0.407357468838311
25 -0.405261958668075
26 -0.400293686623505
27 -0.389499170355956
28 -0.393687312717293
29 -0.39379999290206
30 -0.43503913195782
31 -0.49026131164509
32 -0.486595040326656
33 -0.505121801644225
34 -0.506410327672298
35 -0.530214610637484
36 -0.523122609811929
37 -0.54549169522743
38 -0.532183465805597
39 -0.499744905935447
40 -0.476685325137617
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.36186120690247
1 0.364338912719995
2 0.297018211056474
3 0.117995603708393
4 -0.04931369299198
5 -0.193525255590518
6 -0.255828485770931
7 -0.283366938241783
8 -0.320861675859725
9 -0.341441349154936
10 -0.33646298900717
11 -0.256864603495027
12 -0.10993109692106
13 0.0022952439662669
14 0.0410785738475843
15 0.0823136291405708
16 0.108286527840662
17 0.141676181470556
18 0.176066042830263
19 0.202362465909553
20 0.204461124069604
21 0.223545351548659
22 0.211064288026834
23 0.249972907479118
24 0.272488985111583
25 0.282438426724455
26 0.312460361897732
27 0.31085203463277
28 0.331483263293782
29 0.365057207772794
30 0.353068700844863
31 0.343002772962266
32 0.321529473190125
33 0.288536918636301
34 0.323116829463359
35 0.303796644795472
36 0.346207091302976
37 0.373719427493508
38 0.373485985956584
39 0.408153942666028
40 0.404707109450605
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.334902021473467
1 0.30165938268645
2 0.218788220559303
3 0.0401843585993991
4 -0.0798225027026191
5 -0.164175513990505
6 -0.262798312712815
7 -0.263863120636342
8 -0.28277200656798
9 -0.275200751224467
10 -0.278628522684289
11 -0.221330339488564
12 -0.124747986074872
13 -0.014766928280852
14 0.00100135683654123
15 -0.00129250052411845
16 0.0119513275178944
17 0.0352794682930844
18 0.0181363909395138
19 0.0195413846468435
20 0.00960486537481398
21 0.0153370993935251
22 0.0168546551613646
23 -0.00133775507153988
24 0.00880676410095749
25 -0.00340691247632741
26 -0.0400359113774309
27 -0.0160306408051554
28 -0.0173293596818977
29 -0.0222990680596036
30 -0.0364948885792629
31 -0.0432266769528189
32 -0.0595285789803599
33 -0.0675403878719392
34 -0.0632745368920675
35 -0.0371154105554092
36 -0.0697754920101135
37 -0.0602879191340202
38 -0.0768790482710529
39 -0.0690865514028927
40 -0.0864837168243868
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.247500210038637
1 0.20279629636443
2 0.154471314457815
3 -0.0503874930599588
4 -0.193990884750435
5 -0.325198943174508
6 -0.397752469467695
7 -0.354180075000364
8 -0.385399500764256
9 -0.419493918624704
10 -0.4298051584986
11 -0.352588808149837
12 -0.261366892374293
13 -0.175841612199291
14 -0.15193996224988
15 -0.108613550243523
16 -0.114597473397873
17 -0.114622650683363
18 -0.123881733924931
19 -0.133751999172245
20 -0.103828636761722
21 -0.0971382877364855
22 -0.0891144907611432
23 -0.111284914683637
24 -0.0732349250174194
25 -0.0340964722533394
26 -0.0520865860591941
27 -0.0560668633557553
28 -0.0441823465575135
29 -0.0502806066899799
30 -0.0487362447825417
31 -0.0575868746238406
32 -0.0220110342519542
33 -0.0203108673247128
34 -0.0251302530579984
35 -0.0143189069098542
36 -0.00200179584122306
37 -0.000410310166674144
38 -0.0182253637051035
39 -0.0208115567564695
40 -0.0550438549096857
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.282986591155184
1 0.263953305027781
2 0.18017484720048
3 0.0280559445112187
4 -0.113295516184245
5 -0.239257575590078
6 -0.330629656702717
7 -0.35261579670351
8 -0.357819642521407
9 -0.372390188103145
10 -0.393979200290524
11 -0.310211794577897
12 -0.23144387726957
13 -0.185969709901564
14 -0.150876183044345
15 -0.103571083568676
16 -0.0657181249365086
17 -0.0428520897935281
18 -0.0109946064387119
19 0.0350436088951591
20 0.0844263473040749
21 0.10377002275505
22 0.109052468975153
23 0.186592820959981
24 0.229594011392579
25 0.273055904717681
26 0.348935495477929
27 0.423937541715874
28 0.487149428836933
29 0.543394647144415
30 0.629290961694214
31 0.712493584773548
32 0.789177618971179
33 0.870250153794918
34 0.958056339696918
35 1.01409551128698
36 1.01380423264032
37 1.02025090012065
38 1.07531862199136
39 1.11312115770244
40 1.17403633693759
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.333684887794668
1 0.333559837516145
2 0.260207563386113
3 0.0950875053985163
4 -0.0863424187782265
5 -0.18962904229399
6 -0.252878148843285
7 -0.284851764798636
8 -0.301748780926704
9 -0.32352605353727
10 -0.356722105678128
11 -0.337648577892129
12 -0.260327706414576
13 -0.207137354922783
14 -0.17339102645331
15 -0.106948224040978
16 -0.0660231580667867
17 -0.0455739500587695
18 -0.0507467800188701
19 -0.045389311733012
20 -0.018757985902158
21 0.0312466708785042
22 0.0360923115460245
23 0.00950121212974775
24 0.0201638582634027
25 -0.000835093467775216
26 0.00565280894229403
27 0.0212017394447406
28 0.00359741392606505
29 -0.00906682049413998
30 -0.0160866074283295
31 0.00603120665356283
32 -0.0396683262008271
33 -0.0607229842998187
34 -0.0333968056550349
35 -0.0528758363234081
36 -0.0783624724944998
37 -0.100119244824167
38 -0.0937002564778995
39 -0.0571690942934895
40 -0.0957110925320137
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.375060481545128
1 0.376027304933998
2 0.309481928212187
3 0.178355258664726
4 0.0698668484247005
5 -0.0225994841949566
6 -0.106418360856657
7 -0.140648595122503
8 -0.209020725044097
9 -0.220361193514595
10 -0.220141806497073
11 -0.195153016416366
12 -0.15165887336847
13 -0.0405562121064298
14 0.00423626969407298
15 0.0549778205432609
16 0.0849050682389976
17 0.0984330156618904
18 0.112963243047748
19 0.112818393257784
20 0.130968241657217
21 0.0972045504971693
22 0.118480829266752
23 0.125088365794139
24 0.110484824518079
25 0.109923375897772
26 0.127630307801862
27 0.10699653333478
28 0.10224962619137
29 0.125635649490774
30 0.138152878026426
31 0.121476808723495
32 0.134040470271901
33 0.144830067407138
34 0.133538448187222
35 0.141844570829746
36 0.156596501123359
37 0.156015437980344
38 0.164483325559542
39 0.159566121616185
40 0.162003728304115
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.35052463560443
1 0.339884952282066
2 0.289321258592383
3 0.0992480389963477
4 -0.0394329874912591
5 -0.148916549183126
6 -0.231776473043097
7 -0.237564578279176
8 -0.231357303698711
9 -0.272046160762573
10 -0.272729823327249
11 -0.242333578331683
12 -0.190545998844233
13 -0.134645332747435
14 -0.101783800413759
15 -0.0915338089659876
16 -0.0341383405871527
17 0.00129797754776284
18 -0.0289290508017954
19 -0.0155116227879413
20 -0.00847579694728573
21 -0.0425841471079593
22 -0.0513043442528947
23 -0.0468891754728391
24 -0.0592887596348382
25 -0.0336974732914408
26 -0.00622965738448311
27 -0.0216675580766461
28 -0.022037212471024
29 -0.00982560846613278
30 0.0164598693860745
31 0.00546546539158133
32 0.00572986306429968
33 -0.000850181737540368
34 -0.02795085793678
35 -0.0120334553308243
36 -0.0413388882565302
37 -0.0241577846025161
38 -0.0227303111786155
39 -0.034596819370039
40 -0.0512003942407917
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.312161309445046
1 0.275521505276637
2 0.197920574643816
3 0.0333403314571763
4 -0.0930726895717875
5 -0.206424924015553
6 -0.295924490456096
7 -0.281618372971781
8 -0.308532810330068
9 -0.275077157791493
10 -0.320386499947138
11 -0.305555533102351
12 -0.231806241229561
13 -0.164317756441937
14 -0.11112139806072
15 -0.073767091113349
16 -0.0541838920890791
17 -0.0468485411160815
18 -0.00570686308170476
19 -0.0287786033765238
20 -0.00462941822090102
21 0.00217490022400746
22 0.00527573518352931
23 -0.0210632972698201
24 -0.0243912798794224
25 -0.0309874755108837
26 -0.0237865802071333
27 0.0122492416166926
28 0.00632610094384223
29 0.0126865123394468
30 -0.00922297842536235
31 -0.024497845104988
32 -0.0371777895312642
33 -0.00718058580488634
34 0.0405627828958375
35 0.0528726764704084
36 0.0402004487991254
37 0.0312395863017914
38 0.0176406224825838
39 0.0564384133065969
40 0.0485389501655327
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.33660805318951
1 0.33761290624413
2 0.293455319937251
3 0.0708543533158936
4 -0.0562319987320175
5 -0.16794735790624
6 -0.270573837585178
7 -0.298877996324655
8 -0.314616903333111
9 -0.298472683579936
10 -0.303787296659848
11 -0.207035367874878
12 -0.117570098252948
13 -0.0508667177763753
14 -0.0157395121136306
15 0.0439268811215943
16 0.0385862361106932
17 0.0558345238156557
18 0.0599072918923813
19 0.0641915311832859
20 0.0755139036381296
21 0.103804977419009
22 0.0690005964102429
23 0.0807412630729916
24 0.0732399722161396
25 0.0644331419241473
26 0.0722042593508112
27 0.0936715405927639
28 0.0804055466658928
29 0.0591504385545063
30 0.0687039175456379
31 0.0765070111602117
32 0.0832607977648214
33 0.0682007088472565
34 0.0808107421582784
35 0.0645366174411022
36 0.0562086932588715
37 0.058500896954409
38 0.0691474192457502
39 0.0809932975502452
40 0.0555576993820832
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.309976907215553
1 0.280425200272473
2 0.243919480982385
3 0.0490519693728739
4 -0.0715526639884034
5 -0.164870010534841
6 -0.267767626698314
7 -0.276216771501066
8 -0.310135597744857
9 -0.334651426180685
10 -0.368124578580209
11 -0.337223417011213
12 -0.256511205520136
13 -0.13010522971276
14 -0.114993111061747
15 -0.0916068154564504
16 -0.0684184880241263
17 -0.048529963284742
18 -0.0759961015186885
19 -0.063011878776714
20 -0.0868492401595704
21 -0.0973487043224033
22 -0.110785479908413
23 -0.0815291493321872
24 -0.0891397132103302
25 -0.112779980933914
26 -0.0978943526909353
27 -0.0946495229660744
28 -0.117473391491473
29 -0.105571656090505
30 -0.107025026556697
31 -0.113478179829095
32 -0.111485222378131
33 -0.108690109295213
34 -0.104169210222143
35 -0.114853159641988
36 -0.137733238119419
37 -0.11632815422131
38 -0.0901715439059689
39 -0.104974647707469
40 -0.096358600336715
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.257076310200206
1 0.242803707117599
2 0.173938703336042
3 -0.0123518366499784
4 -0.149020184130067
5 -0.302683473121758
6 -0.355342866766187
7 -0.353580534751919
8 -0.381228056412146
9 -0.400301188803309
10 -0.39756488212137
11 -0.317057186733616
12 -0.200667357848419
13 -0.148102704493104
14 -0.106567123484915
15 -0.0925317204679006
16 -0.0556990849380261
17 -0.0110336391779349
18 -0.0294879425209551
19 -0.0274248919386748
20 -0.0108048584168996
21 -0.00487053784114444
22 -0.00255571269660759
23 -0.0173792660782128
24 -0.0249068807312609
25 -0.0713261514010322
26 -0.0932729270357298
27 -0.0606400864631373
28 -0.0855912902157332
29 -0.0930615651772788
30 -0.0830862171831557
31 -0.077937137926515
32 -0.0858998720743527
33 -0.100693654496312
34 -0.0788494510569278
35 -0.0965221813085249
36 -0.101991636889536
37 -0.119047291249307
38 -0.155023553534934
39 -0.154051855781345
40 -0.181022077950261
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.236916728539364
1 0.212257275702609
2 0.137768676381599
3 -0.0304221971392051
4 -0.164358053551843
5 -0.267917938310351
6 -0.321767446157697
7 -0.347537541176703
8 -0.37593532084623
9 -0.402199894801778
10 -0.404387557214199
11 -0.326414876149415
12 -0.238715535341074
13 -0.176311023785818
14 -0.146339727221656
15 -0.123545921507431
16 -0.0830107131206725
17 -0.0572596794569469
18 -0.0637208514097667
19 -0.0724312188623344
20 -0.0685505874405132
21 -0.062395358703859
22 -0.0614825977200093
23 -0.0902674695381558
24 -0.0750317531613449
25 -0.0723058034992796
26 -0.102125690027786
27 -0.0954948436021956
28 -0.0944611530409913
29 -0.0920849558634584
30 -0.0905099975672838
31 -0.0625178895363092
32 -0.0552431296061995
33 -0.0740569329601701
34 -0.0605539373690389
35 -0.0319684352609793
36 -0.0135049921327068
37 -0.0163021771919034
38 -0.0119521424114497
39 -0.0164097997041059
40 -0.0146628996882878
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.331495062565272
1 0.324701203258728
2 0.299032701872504
3 0.134474853322876
4 0.018110783931383
5 -0.0856445860561434
6 -0.181072589359069
7 -0.197125980561215
8 -0.185412291558817
9 -0.206687886400775
10 -0.229132780394294
11 -0.218669393893419
12 -0.22088341793151
13 -0.117139197405668
14 -0.106867092258951
15 -0.0591483888031261
16 -0.00143067157781207
17 0.0489362871037171
18 0.0619746420451239
19 0.0556550955043589
20 0.071031916186393
21 0.100686965990157
22 0.0955505523120115
23 0.106771685057862
24 0.119664993861192
25 0.133485933775064
26 0.142134972672275
27 0.141054403280672
28 0.124466441800025
29 0.1182878633963
30 0.103269726627494
31 0.140480684076604
32 0.133255329495132
33 0.117324678463359
34 0.133031890662488
35 0.111219942904454
36 0.110031450842075
37 0.114771080309122
38 0.089601876570315
39 0.0988324360131969
40 0.0990128650468707
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.277688424279376
1 0.249346466135454
2 0.181368130227088
3 -0.0116763568287483
4 -0.162658695788251
5 -0.27500995700249
6 -0.354824278005287
7 -0.382207999286819
8 -0.384265993719308
9 -0.356769262977795
10 -0.34198266114773
11 -0.266836011324531
12 -0.183414784373567
13 -0.0777998340718788
14 -0.0567512023727321
15 -0.0674273570035977
16 -0.0489158332308568
17 -0.038651425889654
18 -0.0123228175617767
19 0.00390992203456175
20 -0.00247842357927297
21 0.00325101289235974
22 0.0347656325554935
23 0.0287025537024039
24 0.0210094526275038
25 0.0253820721954456
26 -0.0177063657966459
27 0.0336288197250765
28 0.0150207415471844
29 -0.00170390664623188
30 -0.0134215772114876
31 -0.000198806741400936
32 -0.00591571697597981
33 -0.009940092824686
34 -0.00329304419874799
35 -0.00816135725848266
36 -0.0288217363371759
37 -0.0339288555607578
38 -0.0305328370424265
39 -0.0321099426804681
40 -0.0176087344393858
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.287757811485808
1 0.281728921617234
2 0.236910429629652
3 0.10141578722648
4 -0.0606759671586206
5 -0.152859653430064
6 -0.235033077737584
7 -0.255516704512631
8 -0.287749550459576
9 -0.294838396754799
10 -0.345726448228173
11 -0.306489446907534
12 -0.220905935746509
13 -0.0983192334210843
14 -0.0787791542874077
15 -0.0357548151510727
16 -0.0150615467148247
17 0.00843067488729066
18 0.000219424046746575
19 -0.00299354115217998
20 -0.0325337493054496
21 -0.0522300218300584
22 -0.0368646607605347
23 -0.0416478163691965
24 -0.0464590982064772
25 -0.075568732374526
26 -0.0823725927561796
27 -0.0643826433350503
28 -0.0624266646415679
29 -0.0785249761136759
30 -0.092185480648598
31 -0.108643744731101
32 -0.14701530152299
33 -0.153988551589211
34 -0.165945413639022
35 -0.185893234010424
36 -0.186219806198307
37 -0.20001238129612
38 -0.202192077552859
39 -0.205434768982699
40 -0.210760747832618
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.311110606353437
1 0.296781774406761
2 0.238119255823757
3 0.0118029141118621
4 -0.147564734241075
5 -0.274140742117249
6 -0.367891000156699
7 -0.368892406264917
8 -0.373695004966026
9 -0.389857875100449
10 -0.392673571423273
11 -0.349848990600624
12 -0.285534175385223
13 -0.216737433332674
14 -0.234067686942177
15 -0.216966160598745
16 -0.23898437554355
17 -0.203985935507203
18 -0.191292628986186
19 -0.164566554736267
20 -0.131378118724657
21 -0.144978044452962
22 -0.146998058431565
23 -0.164446340471769
24 -0.139403359711538
25 -0.173057781320901
26 -0.200249685265869
27 -0.267298090598437
28 -0.241725830785968
29 -0.247868274221389
30 -0.268272471390373
31 -0.247469483389604
32 -0.196114381955998
33 -0.178467014439403
34 -0.149740441137035
35 -0.122578811614198
36 -0.0967504783360846
37 -0.13108395890708
38 -0.183934145731451
39 -0.223315387233947
40 -0.251968796100697
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.27341218327594
1 0.269312718215467
2 0.200916930224877
3 0.0348638999555657
4 -0.112758367155121
5 -0.218835773458117
6 -0.306440385876248
7 -0.299665784566021
8 -0.353534434749803
9 -0.352244526964577
10 -0.362385608150096
11 -0.299534718288695
12 -0.162760587023408
13 -0.091493065182422
14 -0.0525871524314816
15 -0.0322528451756705
16 -0.0214460979187185
17 0.0194884593645002
18 0.0608859603565088
19 0.0707788877097011
20 0.08431694559438
21 0.0630986516127567
22 0.0443201749085587
23 0.0660297098903557
24 0.0786003115652179
25 0.0534230971895404
26 0.0468169348045437
27 0.100929923104755
28 0.0951478913742498
29 0.0699256107625379
30 0.060284453663269
31 0.0843140357737369
32 0.0492245770065436
33 0.0141129488266172
34 0.0686373697210021
35 0.0669281291506651
36 0.0635059825966051
37 0.0639414473194577
38 0.0361166045842642
39 0.0515944471268481
40 0.0576171302668866
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.278410433081681
1 0.280409768853604
2 0.198118760708122
3 -0.0198089932088381
4 -0.138190972830337
5 -0.267380701945547
6 -0.290210488984878
7 -0.33075848019235
8 -0.350781821256146
9 -0.340956953783083
10 -0.367232573545743
11 -0.292283203507722
12 -0.179640578014116
13 -0.105130250091278
14 -0.0686373165482275
15 -0.0570265490365633
16 -0.033449245662597
17 0.0228814768184327
18 0.0256402041716148
19 0.0155258368500171
20 0.0477314694610511
21 0.0244607937237715
22 0.0119900706082552
23 -0.00141172682794011
24 0.0102858557941046
25 0.0173148348152301
26 0.0104597309086847
27 0.0632967610113564
28 0.0739838965887296
29 0.0443716891797914
30 0.0349879581097499
31 0.035433773453434
32 0.00623142779923924
33 0.000116495934157079
34 0.0287958115333771
35 0.0165520745106633
36 -0.000140715992345442
37 -0.0125557946161647
38 -0.00390436264356619
39 -0.00805476029985908
40 -0.0188154165231822
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.220749861980285
1 0.192500622434529
2 0.118724886867413
3 -0.0367890794100019
4 -0.181754240888882
5 -0.277708207020726
6 -0.340052938230547
7 -0.346134604692685
8 -0.356695482142904
9 -0.389489173857363
10 -0.404754010787295
11 -0.384237361433219
12 -0.296331907135366
13 -0.174592676218811
14 -0.179222139776226
15 -0.189379100094372
16 -0.169419760946043
17 -0.104988852496771
18 -0.107226905422697
19 -0.108833824306084
20 -0.110155204469042
21 -0.107569293432371
22 -0.0928613359142458
23 -0.103882102826675
24 -0.11326196099624
25 -0.105748670196093
26 -0.0893848839266269
27 -0.0464780504380622
28 -0.0413435423154267
29 -0.0664439027506161
30 -0.0594694493932098
31 -0.0552403048462438
32 -0.0627480361893271
33 -0.054571736446305
34 -0.0488380703162905
35 -0.0537358760041702
36 -0.0713044697888181
37 -0.0759364351232508
38 -0.078049439246529
39 -0.053709277082862
40 -0.0430990073252353
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.329646253294432
1 0.301851230339582
2 0.254589991837825
3 0.0590948592904477
4 -0.0188321290275342
5 -0.152856064705629
6 -0.252868060035344
7 -0.273204392865682
8 -0.250339615724047
9 -0.250019457271444
10 -0.225722248072251
11 -0.196144159666502
12 -0.132833008828389
13 -0.0615277399702316
14 -0.0451650990584511
15 -0.0334039936316755
16 -0.0236402300858396
17 -0.00327727498528674
18 0.0142117046618528
19 0.0312726387978763
20 0.0715214766403287
21 0.0568826833451102
22 0.0591852649632676
23 0.0424691314194687
24 0.0378670728566233
25 0.0364349990320703
26 0.0244455317400103
27 0.0273654075766228
28 0.00824621146678783
29 -0.0182996323875502
30 -0.0310087152564007
31 -0.0328232077602904
32 -0.0341883224258952
33 -0.0713395637006462
34 -0.0477631218810446
35 -0.0661702239507616
36 -0.100455042884504
37 -0.120754698790883
38 -0.139387025430993
39 -0.118243384064933
40 -0.111190569483582
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.28414295994505
1 0.26700240572299
2 0.203343368502803
3 0.0209924798328673
4 -0.139117170381824
5 -0.248390365153901
6 -0.363703630179878
7 -0.399185598308999
8 -0.435220860094717
9 -0.447590367962234
10 -0.449179036638313
11 -0.33167237338639
12 -0.213015423255486
13 -0.115673792335457
14 -0.0975096780819458
15 -0.0541369429444147
16 -0.0550349428573442
17 -0.0647567241638596
18 -0.0327860154633379
19 -0.028917244706693
20 -0.0494881043016919
21 -0.0439590524171392
22 -0.0437880604327683
23 -0.0610973947176108
24 -0.094786301570994
25 -0.0937244934750963
26 -0.0983982730201447
27 -0.0778527037898353
28 -0.0686324286950599
29 -0.0621170294042246
30 -0.0722443312776848
31 -0.0639728352248268
32 -0.0655153925813634
33 -0.0826895789908368
34 -0.0559993479602738
35 -0.0581744375096358
36 -0.0864669670275866
37 -0.071660954274452
38 -0.0914946757446566
39 -0.0899567451987879
40 -0.0763420563204713
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.293144047477891
1 0.256478834353391
2 0.195156748502715
3 0.0113820238046722
4 -0.132307834982925
5 -0.269681478228704
6 -0.366120036773824
7 -0.394190310995059
8 -0.436748930329467
9 -0.443699639475509
10 -0.454652278208275
11 -0.358673591844758
12 -0.278709517630415
13 -0.205742079716331
14 -0.142489702600037
15 -0.120773407811604
16 -0.0889016212396774
17 -0.0703292153563231
18 -0.0613157521812395
19 -0.0474138765036356
20 -0.0469857161830678
21 -0.0603328827454428
22 -0.0776956299704192
23 -0.0852409266248744
24 -0.0888204749527244
25 -0.0792431618014859
26 -0.0819533285987388
27 -0.0507261610949064
28 -0.0768467491153606
29 -0.0550060839723256
30 -0.0322726263532092
31 -0.0338347948812991
32 -0.0433557319414701
33 -0.074137717600701
34 -0.0660243830570986
35 -0.071984688989386
36 -0.0960356885585014
37 -0.0875981932276844
38 -0.106733098128255
39 -0.0826282590711642
40 -0.0922006867040066
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.32523306962305
1 0.297319418545053
2 0.199502892798111
3 0.0503860533418283
4 -0.109984168432333
5 -0.227163104301322
6 -0.273048096516509
7 -0.272908826460575
8 -0.259321407051864
9 -0.229766335002036
10 -0.271135381498378
11 -0.201046417076309
12 -0.132320680241034
13 -0.053414823155788
14 -0.0293742643173065
15 -0.03213100741318
16 -0.042523897903985
17 -0.0328306252264525
18 -0.0458288442885229
19 -0.0489204335403066
20 -0.0405823893844124
21 -0.0459625316739842
22 -0.0252539547778454
23 -0.0567769162109455
24 -0.0758559009491346
25 -0.0753578867190994
26 -0.0756940005292188
27 -0.0335356809852643
28 -0.0436522816473301
29 -0.0427877973180602
30 -0.0732682259499127
31 -0.0813438244037377
32 -0.0926249470044844
33 -0.106810433170899
34 -0.127426798272833
35 -0.104906227400801
36 -0.133176560818767
37 -0.143921450180308
38 -0.127193123197073
39 -0.123045453592662
40 -0.144316936366702
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.23078552268078
1 0.195262025215666
2 0.114852402183517
3 -0.0382310601211966
4 -0.175701483357414
5 -0.243810819831093
6 -0.349580229300932
7 -0.398409104771321
8 -0.411713823126402
9 -0.410217946956917
10 -0.391538310059301
11 -0.305102529092674
12 -0.202450822118398
13 -0.09497207652164
14 -0.0362285607863209
15 -0.0116956175297647
16 0.00428694080303416
17 -0.0019510546634729
18 -0.036538324872371
19 -0.0439535826259823
20 -0.0145776111384563
21 -0.0546623266189821
22 -0.0563985580789916
23 -0.0653735845629653
24 -0.0840573067738051
25 -0.0895035966805642
26 -0.0601276078704256
27 -0.0523546770839536
28 -0.0574283159110456
29 -0.0707826538093395
30 -0.077264208565639
31 -0.0776110237321861
32 -0.0744128684001728
33 -0.102738278133722
34 -0.0932818383942804
35 -0.103947078448843
36 -0.135251310290802
37 -0.133696982513597
38 -0.125915365881649
39 -0.164681172844804
40 -0.179214679729258
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.292905643992402
1 0.276344644430866
2 0.224030256589465
3 0.0568711976535488
4 -0.0851859055037893
5 -0.207781005920432
6 -0.297775391806016
7 -0.322457417483863
8 -0.329152215337618
9 -0.336810749865695
10 -0.307290380589353
11 -0.201237188820356
12 -0.111703405978099
13 0.00357851093294581
14 0.0474782181716762
15 0.0531782272959012
16 0.0661521459973526
17 0.0544298922193525
18 0.0346956502124653
19 0.0287953684445297
20 0.0568233719623485
21 0.0392562958467115
22 0.0651494048600485
23 0.0412676803226288
24 0.042014271314633
25 0.0584913523003365
26 0.0550450786269447
27 0.0599265078573339
28 0.0735631744872665
29 0.0520541223042024
30 0.0527472244408056
31 0.0528099896056853
32 0.0493901018862575
33 0.0390109588920193
34 0.0239984442760912
35 0.0419586674884034
36 0.0258657733188619
37 0.0274786411145937
38 -0.00628649493498745
39 -0.0106070850866269
40 0.0143538676630612
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.26343968909278
1 0.257435022454168
2 0.183471054211083
3 0.00326211134566634
4 -0.114163545561704
5 -0.218874314604123
6 -0.305988178993265
7 -0.288195900345273
8 -0.265400473646019
9 -0.242185944095094
10 -0.213984242060483
11 -0.163138235334604
12 -0.0875555775851149
13 -0.0388853218804579
14 -0.0475920210122078
15 -0.0549511487918526
16 -0.0450460172247196
17 -0.0478540504171088
18 -0.0589369851648778
19 -0.0685852449944688
20 -0.0658281328663941
21 -0.0754839192109307
22 -0.0833334922794782
23 -0.0829304929444126
24 -0.0740780616818002
25 -0.0867895113228077
26 -0.133215291332618
27 -0.143806646077494
28 -0.154326536790834
29 -0.127896625761494
30 -0.132090393657996
31 -0.137535166076821
32 -0.151002064542459
33 -0.150644453664765
34 -0.132899763403186
35 -0.116212363426955
36 -0.126235021120303
37 -0.154727571894917
38 -0.137184432187855
39 -0.139873894735881
40 -0.140220146615218
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.296322824488795
1 0.316965716341284
2 0.266504968955119
3 0.0789041324536628
4 -0.0979770466102261
5 -0.232211822788117
6 -0.331294207426216
7 -0.334448732178907
8 -0.318432049970118
9 -0.312836892508785
10 -0.333908788293735
11 -0.295528364319216
12 -0.191104460444872
13 -0.0975372613944279
14 -0.0828068117397924
15 -0.0693470580717213
16 -0.0193868970098068
17 -0.012044594294399
18 -0.00576690012086711
19 -0.011456643481246
20 0.0053565489444205
21 -0.0221158105568025
22 -0.0119860062850536
23 -0.0179662636922666
24 -0.00342599589113135
25 -0.0012804533786861
26 -0.00207516983668565
27 0.00424978395402054
28 0.016395896631634
29 -0.00411449373120831
30 -0.00792505923381803
31 -0.0208808384235653
32 -0.0283067148106459
33 -0.04841682631253
34 -0.0445311329570037
35 -0.0381079682885099
36 -0.0493333360722579
37 -0.0461029322425004
38 -0.0509364538298582
39 -0.0394576416543666
40 -0.0393428478048481
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.24588352485994
1 0.236592982918848
2 0.178394265701511
3 -0.0309819117189187
4 -0.171166485130567
5 -0.261273522720602
6 -0.322200307513284
7 -0.352238496774986
8 -0.33078752922279
9 -0.305374537312102
10 -0.286837902920284
11 -0.226664303452226
12 -0.135557341236963
13 -0.106940987260596
14 -0.0478724306494565
15 -0.00413643643284178
16 0.00539689117396858
17 0.00657223841444576
18 0.00963183835118109
19 0.000138581900892554
20 -0.00629397662459308
21 0.00527720719678992
22 0.0237580637798871
23 0.0248516813334136
24 0.0172272636308231
25 -0.0052007311348552
26 0.019139504166664
27 0.00451439380151797
28 0.0312770560470979
29 0.0365314867741384
30 0.0506845453056135
31 0.0779677854906948
32 0.0942868926796603
33 0.0963157960985397
34 0.104754664438885
35 0.118736801711732
36 0.147998404908281
37 0.179444672511746
38 0.23822637660457
39 0.257622275213998
40 0.300831029508444
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.335137516833988
1 0.340432948843041
2 0.30870871362675
3 0.0832535932280676
4 -0.0848138152443214
5 -0.208511100570487
6 -0.317359967502272
7 -0.35552311345615
8 -0.386346417057203
9 -0.414955799956807
10 -0.478954734943318
11 -0.411566349107964
12 -0.345448561103411
13 -0.285557569605674
14 -0.267024283284737
15 -0.300117330516052
16 -0.262546193303495
17 -0.231454309652613
18 -0.206545269576764
19 -0.175446139932894
20 -0.195255851329229
21 -0.181455292588336
22 -0.169475780051796
23 -0.183855041355378
24 -0.191231762891334
25 -0.211720311348473
26 -0.241788362268072
27 -0.261280766514675
28 -0.283651960631921
29 -0.285185747051533
30 -0.294166215083327
31 -0.272417357100395
32 -0.223764655019992
33 -0.207038712764086
34 -0.199579477444316
35 -0.194357536655489
36 -0.195402046049119
37 -0.163021680015457
38 -0.126781642913456
39 -0.0632401726993415
40 -0.0492005237797066
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.218716121257322
1 0.180333822217994
2 0.129980876208924
3 -0.0265302851732416
4 -0.134118391676473
5 -0.242204554636751
6 -0.325945597724627
7 -0.331416254027981
8 -0.336389895194399
9 -0.34880336532952
10 -0.38094420602476
11 -0.336029356763824
12 -0.274612881054112
13 -0.188036247964774
14 -0.214372123929029
15 -0.231022826550266
16 -0.206469651174577
17 -0.189011148835777
18 -0.175084452611812
19 -0.16265885069904
20 -0.193319140872424
21 -0.179459368662958
22 -0.169840525511538
23 -0.197797381925175
24 -0.206376259303878
25 -0.202417314429097
26 -0.197958898241605
27 -0.224973725379718
28 -0.239918111818788
29 -0.242997470680442
30 -0.276121227543175
31 -0.292799782644047
32 -0.300315373095351
33 -0.299182385443397
34 -0.306053703708483
35 -0.31992550977771
36 -0.332525438968601
37 -0.351589585065569
38 -0.391987803654716
39 -0.40368215341486
40 -0.382822606009616
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.227005577063085
1 0.211667259319722
2 0.176964062822745
3 -0.0133035944371986
4 -0.134726094865623
5 -0.21328587531051
6 -0.273525500407891
7 -0.261822236305753
8 -0.258986441472371
9 -0.291962839166518
10 -0.297228598625261
11 -0.238958618323987
12 -0.147649772221562
13 -0.0494015551118396
14 -0.0177479814301273
15 0.0113586332182587
16 -0.0120244445114972
17 -0.0330822763638006
18 -0.0601597809992276
19 -0.062797396181435
20 -0.0652717273094447
21 -0.0609044509676595
22 -0.0312678840884617
23 -0.0540558425263011
24 -0.0546076271665603
25 -0.0488266019708581
26 -0.0635939978302504
27 -0.0490389950345937
28 -0.0476419387061577
29 -0.0796683717620423
30 -0.0652506717467833
31 -0.0555267125899395
32 -0.0498830673307307
33 -0.0508075382091233
34 -0.0526294086731172
35 -0.0786838085724453
36 -0.0751857994460048
37 -0.0604642644798465
38 -0.0619734591110213
39 -0.079457968933685
40 -0.106306792805299
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.390347312068068
1 0.397814285062347
2 0.358854197452144
3 0.238454240203708
4 0.0755642493216273
5 -0.0503806978313026
6 -0.162814444285729
7 -0.17215532855256
8 -0.168924762299013
9 -0.181210915992776
10 -0.213548935231303
11 -0.189658599447685
12 -0.0952177940536849
13 -0.00986435816851472
14 0.000327654682483747
15 0.0525989551344734
16 0.0370620816478482
17 0.0311948969615523
18 0.0420281217460632
19 0.0246271302943102
20 0.0536745643316587
21 0.0333159317780654
22 -0.00409988323204136
23 -0.0365014146940217
24 -0.0397325759477942
25 0.010601298639803
26 0.012232578524153
27 0.0156873248845288
28 0.000577704376347299
29 0.0151022546262292
30 0.0123787029861067
31 0.0524691614265249
32 0.0425884623877764
33 0.0229844779362702
34 0.0344508159689605
35 0.0555863678165123
36 0.049920613170312
37 0.0639171100538061
38 0.0288994497783044
39 0.0268186037115923
40 -0.066445440275464
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.249476024263147
1 0.224619890428923
2 0.149478558472381
3 0.0171909454978803
4 -0.137633407253644
5 -0.261348027030147
6 -0.364769343487985
7 -0.418400699173552
8 -0.422859380219946
9 -0.444348563223813
10 -0.446262940414615
11 -0.353386138907609
12 -0.218166544709438
13 -0.142917195954987
14 -0.13263979923181
15 -0.0999829321832122
16 -0.0957503700034161
17 -0.0832266112157001
18 -0.0662960034711775
19 -0.100953931482686
20 -0.0916431335514796
21 -0.0924854792630692
22 -0.0925720664272882
23 -0.105005476196767
24 -0.116691879188551
25 -0.103705318642466
26 -0.109529175279671
27 -0.0980855606628479
28 -0.0998823357734429
29 -0.127802766020844
30 -0.121978323473492
31 -0.108343290751081
32 -0.106597711087615
33 -0.127716547519536
34 -0.11691395466126
35 -0.133468966010946
36 -0.149848409051255
37 -0.192836418207338
38 -0.180545335771763
39 -0.162937763574353
40 -0.175105650044903
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.262055722001053
1 0.230006142915584
2 0.187016403258317
3 0.0127850129998848
4 -0.0954128279072792
5 -0.227477242836292
6 -0.299506155863278
7 -0.308466198457194
8 -0.359972233833255
9 -0.3807516201943
10 -0.352049115879773
11 -0.320363681457022
12 -0.211391348166212
13 -0.126387338854562
14 -0.120262064167345
15 -0.0932956173824628
16 -0.0879292311458038
17 -0.0622443474811663
18 -0.0499881279386543
19 -0.0331180165539813
20 -0.0134727377477075
21 -0.0217799373674739
22 -0.0261134490178296
23 -0.0473389050915207
24 -0.0212519229348436
25 0.0202210711432844
26 0.0129668122043798
27 0.0145069985296837
28 0.028662842913735
29 0.0244366342364915
30 -0.000587241549085071
31 -0.00659194177223288
32 -0.00168222492393166
33 0.00736229722377058
34 0.0305318281193756
35 0.00265360232241019
36 -0.00238870290521564
37 -0.0153090233375215
38 -0.00829618647103469
39 0.0105429205749727
40 0.00684454992398909
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.287306259341745
1 0.270610345779748
2 0.212196511141843
3 0.0356293588161263
4 -0.0413978272796429
5 -0.10364719470726
6 -0.211628331866217
7 -0.283162848795812
8 -0.310607365332011
9 -0.35344015729913
10 -0.349059996271492
11 -0.27961371836036
12 -0.200488489667444
13 -0.111080679955577
14 -0.134518357307923
15 -0.104351450213202
16 -0.0969678669627392
17 -0.0961846732138367
18 -0.0732271410616443
19 -0.0865886971775227
20 -0.0686831732129294
21 -0.0521881767133054
22 -0.0527646774380575
23 -0.0622194718861531
24 -0.068703520579394
25 -0.073637289894104
26 -0.099188013813893
27 -0.101115425251483
28 -0.114919084266577
29 -0.141306513422284
30 -0.153784795746044
31 -0.144485254345434
32 -0.136403016104826
33 -0.152497016618511
34 -0.144055535877013
35 -0.172581042281302
36 -0.193701884095019
37 -0.168165175443625
38 -0.176720333256535
39 -0.181421828066298
40 -0.158920304315764
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.278146007638157
1 0.245695542812252
2 0.181514372200092
3 -0.0221160838366883
4 -0.17310167043408
5 -0.282542341015032
6 -0.357232893051797
7 -0.384675760834262
8 -0.434346004572911
9 -0.442260473331229
10 -0.437952150786304
11 -0.352995315187159
12 -0.208421995879651
13 -0.145352445684503
14 -0.0962246458856626
15 -0.0761129260773217
16 -0.0559793850815682
17 -0.0672365320807193
18 -0.068068735775813
19 -0.0422226747142185
20 -0.029605291781766
21 -0.0557364216454914
22 -0.0208458653531043
23 -0.00931473983688402
24 0.00295903316723223
25 0.00350797649333856
26 -0.00149871733519724
27 -0.00804276751857191
28 0.0116184377185489
29 0.00643316769396574
30 0.000286054101918509
31 0.0102166355146407
32 0.00827021430433827
33 -0.0108454764844099
34 -0.00686950726142133
35 0.00111367364193438
36 -0.0102909752412677
37 -0.0373820133004079
38 -0.0279263658235456
39 -0.000918617210125205
40 0.00183401914021175
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.316616225781627
1 0.309231916276857
2 0.25108023501327
3 0.0389024454674471
4 -0.0337110738310686
5 -0.109180197905949
6 -0.158818281327791
7 -0.167956920699385
8 -0.161679699409222
9 -0.159792822159553
10 -0.17520987869023
11 -0.158835352518833
12 -0.143239278364997
13 -0.105818813331539
14 -0.0905706254467438
15 -0.0811026844993918
16 -0.0218494779255973
17 -0.00073128714526316
18 -0.0133293811033335
19 -0.0149181917128365
20 0.0348722978984997
21 0.0224016190127108
22 0.00657398887008487
23 -0.00904992842165786
24 0.00918339641863408
25 0.00436781575729928
26 0.0339564822163529
27 0.0431701162577571
28 0.0153992835106171
29 -0.00811232296066144
30 8.29033795559653e-05
31 0.0526505254070013
32 0.0489639932064048
33 0.0453617209448716
34 0.0709845824625779
35 0.0783604728651648
36 0.0835475928249441
37 0.0811984058733408
38 0.0917396537661217
39 0.113801667289256
40 0.136937387762711
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.266818974027442
1 0.271490997286324
2 0.215941318177734
3 0.0136471785803671
4 -0.132859402471559
5 -0.246625122925293
6 -0.320913039087087
7 -0.370656048989133
8 -0.405844290168635
9 -0.436151331507973
10 -0.441876316270135
11 -0.362760782693106
12 -0.305474438802849
13 -0.20741737341159
14 -0.197113815522166
15 -0.192890336892473
16 -0.174316451959085
17 -0.155429214088141
18 -0.14538647196444
19 -0.141575423254467
20 -0.147695231728393
21 -0.157105831723242
22 -0.187778678931641
23 -0.176335328358809
24 -0.147023745328352
25 -0.153949537512442
26 -0.160377677235613
27 -0.150478480546882
28 -0.148202932456816
29 -0.161597276877041
30 -0.178916916465649
31 -0.148879721281571
32 -0.147390541181404
33 -0.15247327401092
34 -0.139730585977522
35 -0.117562783399107
36 -0.119702449250223
37 -0.110026613498197
38 -0.0944666836759245
39 -0.0501260256983445
40 -0.0240071960399009
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.267231686191516
1 0.217535929700115
2 0.160256704991572
3 -0.0249090465292694
4 -0.143997414889991
5 -0.273244824497103
6 -0.324827073851314
7 -0.312300382053432
8 -0.309850036461424
9 -0.349614499473632
10 -0.382804227024722
11 -0.343931494577255
12 -0.241317088599454
13 -0.177197506856951
14 -0.125006166218345
15 -0.0727408979053985
16 -0.0549036281426138
17 -0.0297965394583111
18 -0.0213637902662205
19 -0.0266973823008394
20 -0.0108192146146342
21 -0.0332378448069282
22 -0.0405933453527636
23 -0.0592582218736011
24 -0.0827954954492753
25 -0.081895142817725
26 -0.106661696888135
27 -0.0807475359922529
28 -0.0653056029333294
29 -0.0553302497687005
30 -0.0800691370406055
31 -0.0737843205657978
32 -0.0645546582026943
33 -0.0786358360709825
34 -0.0825482810947138
35 -0.0888046005306125
36 -0.107163512973556
37 -0.0954217092743352
38 -0.0881579054199486
39 -0.0968693859673273
40 -0.117247034808173
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.316333147172871
1 0.326115182673384
2 0.271601468855597
3 0.0602642000934752
4 -0.0856650167638291
5 -0.206013640393522
6 -0.265094333263117
7 -0.26006019976035
8 -0.254256729471227
9 -0.273005770625207
10 -0.274698081860078
11 -0.252840700733821
12 -0.149639443441196
13 -0.0689646946350697
14 -0.0551233976799255
15 -0.0157127873947038
16 0.0189544423937518
17 0.00664186450966842
18 -0.0363126617630654
19 -0.0258055415779141
20 0.00158941364712106
21 0.0582666553537647
22 0.0645608471832526
23 0.0595881070268041
24 0.0244092713026385
25 0.0413963245064792
26 0.0631929012455803
27 0.049037510373009
28 0.0142344671870918
29 0.00463303371559842
30 -0.0563579898423674
31 -0.0843733247535825
32 -0.12935615867739
33 -0.187565271359948
34 -0.186391113852436
35 -0.212852500859918
36 -0.253382397143956
37 -0.291281576468674
38 -0.310342045927244
39 -0.31954460701418
40 -0.312100437622972
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.334649553512529
1 0.309764582072324
2 0.273936579329825
3 0.113966238381879
4 -0.0317056800910924
5 -0.144803583026925
6 -0.240583086053104
7 -0.265111061220485
8 -0.255750113521693
9 -0.311314962876756
10 -0.363874828500739
11 -0.294166009040549
12 -0.246476064071422
13 -0.142767859715554
14 -0.133046150329231
15 -0.0847317827748677
16 -0.0570143354878665
17 -0.0591361492384914
18 -0.0740478510661822
19 -0.0950250244256781
20 -0.0631067291957637
21 -0.0577710799308493
22 -0.0201203588810435
23 0.00330402624452564
24 -0.00598113036395898
25 0.00628590200325885
26 -0.0152108263727433
27 -0.0119215196858011
28 -0.0285241012333808
29 -0.0475805627764272
30 -0.0535294699942774
31 -0.0165702674656183
32 -0.0118011104061937
33 -0.00775536372662966
34 0.0209503574415928
35 0.0398311971804697
36 0.0551754613594175
37 0.0802299733159764
38 0.0763408002365455
39 0.151472315326525
40 0.167637834308096
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.295943657338198
1 0.277372848716967
2 0.22390199421909
3 0.0265705583431881
4 -0.135719016412211
5 -0.268822087391474
6 -0.32280827473448
7 -0.320875910659695
8 -0.304860622596698
9 -0.37056293949192
10 -0.397302641048648
11 -0.315041216106323
12 -0.219647915243351
13 -0.133997342814792
14 -0.0962417043163262
15 -0.0568120385979851
16 -0.032751071320142
17 -0.0290512958113647
18 -0.0239405324243593
19 -0.00774451943027188
20 0.019626669075369
21 0.0138929285028384
22 -0.0153188693654718
23 -0.0123653045303795
24 -0.0138549174211198
25 -0.0239805885469275
26 -0.00861764284470468
27 -0.0184073124223216
28 -0.0261661984080641
29 -0.0426681575985794
30 -0.0354092124700678
31 -0.0599095945033765
32 -0.0683722282441126
33 -0.0618827280255934
34 -0.0722513793025845
35 -0.0924641592640052
36 -0.0917888290774727
37 -0.0568733981381646
38 -0.0600375746218198
39 -0.0471685985587209
40 -0.0384932334614962
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.264393268780573
1 0.259300480253539
2 0.23687429839299
3 0.0464217820927084
4 -0.0944518586001131
5 -0.228979748593554
6 -0.359084614724366
7 -0.407662356195518
8 -0.440440373727936
9 -0.464596600729843
10 -0.467746512290913
11 -0.395825731384364
12 -0.276490994846697
13 -0.15108948402434
14 -0.109926146144505
15 -0.100228011359371
16 -0.0910018148967762
17 -0.0623320888779899
18 -0.0602137621194965
19 -0.0469922646408341
20 -0.0670226170056631
21 -0.0739796384251115
22 -0.0787871923131673
23 -0.065375567251496
24 -0.0790354482363638
25 -0.0788831783060635
26 -0.0953399920266653
27 -0.068118894222283
28 -0.0827777284843165
29 -0.0778902290760373
30 -0.114274458475686
31 -0.0956031976012097
32 -0.0855096648615543
33 -0.0717118706889002
34 -0.0534124980705233
35 -0.0502801045071175
36 -0.0659654169619417
37 -0.0493430718873213
38 -0.030147495301823
39 -0.0246813632894556
40 -0.0221937616425354
};
\addplot [line width=0.01pt, color0, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 0.35963173094045
2 0.323192876348203
3 0.111448288247637
4 -0.15695204006051
5 -0.325976982807179
6 -0.334640765706954
7 -0.209549890955135
8 -0.205884173772729
9 -0.395618742668341
10 -0.404592842072073
11 -0.230511879468287
12 -0.055279679833161
13 -0.0210029805809502
14 -0.0164575411401979
15 -0.0161737318314269
16 -0.00358054162625767
17 -0.0104086468728599
18 0.0127963401693988
19 -0.00256627163803121
20 0.00694011005459992
21 -0.0244461075742605
22 -0.0236365740759628
23 -0.0484458903598396
24 -0.0156604557703324
25 0.0128490171223125
26 0.0437716443655508
27 0.03698016897091
28 0.0120928241581541
29 0.0180395493500055
30 -0.00624743566737794
31 -0.00866452893233261
32 -0.00937398036588012
33 -0.00916348210569427
34 -0.0019314931161561
35 -0.00552501045437327
36 -0.0230162558437155
37 0.0125317378882848
38 0.0372569376930346
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.95, xmax=40.95,
ymin=-10.9997566167309, ymax=10.999988299933,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
ytick={-10, 10},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{control signal}},
legend style={at={(1,1.8)},anchor=east,draw=white!80.0!black}
]
\addplot [semithick, black]
table {%
0 9.99999989463012
1 5.97722371513556
2 -9.99976821142804
3 -9.97272809667955
4 -9.99238722337358
5 -9.99873445774081
6 8.96750525813659
7 9.98799224636647
8 8.34448909302145
9 -8.34749733368151
10 4.67301180847055
11 8.96085898602987
12 8.01045503259263
13 -9.99849440244544
14 -8.3271930828306
15 0.676082490751297
16 2.69044674607273
17 -1.05401878081051
18 -1.13429034651293
19 1.725373178011
20 -1.7570265203721
21 0.333675457559151
22 -1.95280807408821
23 2.37370417515325
24 0.673000463691653
25 -1.54967871099527
26 4.77425128118672
27 -3.71357817769623
28 -0.900687151155576
29 -2.05252373560805
30 2.65596302848559
31 -0.107538144362127
32 -2.69607505725811
33 3.21301689275457
34 1.0322289743331
35 -1.59661458989072
36 -0.751889179398399
37 0.200146703805791
38 2.39564380621342
39 -0.314800261138413
};

\end{groupplot}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
%ymin=-4.20132087239391, ymax=19.2059322144293,
ymin=-3.0, ymax=12.0,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
xticklabels={},
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14985554484322
1 -0.939688702954802
2 -0.446348660482384
3 0.516805680143307
4 1.3139245480881
5 2.14903339624791
6 2.92889611460061
7 3.97230177925916
8 5.33938076583584
9 6.69791716154838
10 7.7031266125197
11 8.5555342815325
12 9.12119082652569
13 9.42934741685058
14 9.60770946485744
15 9.60455700568131
16 9.71910614558175
17 9.81321373205327
18 9.8331484677374
19 9.91028847199791
20 9.99381622739648
21 9.97593568947911
22 10.0111102051417
23 10.0239871212564
24 10.0856091331044
25 10.1652238172364
26 10.2277235533407
27 10.3956541570351
28 10.5668313418615
29 10.836434584488
30 11.2066177428783
31 11.5740649808921
32 11.9507736869177
33 12.4678145119353
34 13.0924363476603
35 13.6963977062144
36 14.4152065446492
37 15.1115109678857
38 15.7654788603717
39 16.4093582836193
40 16.9814641197944
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.15002923321471
1 -0.794444664342908
2 -0.217455903898006
3 0.655737221427843
4 1.41533999116383
5 2.15070856292254
6 2.80067863217428
7 3.69912501650025
8 4.74568249457578
9 5.97635953818687
10 7.00803163229256
11 7.95254195020984
12 8.60382217908257
13 9.0343579575211
14 9.11400172129857
15 9.11507701395311
16 9.17209378557442
17 9.22805770301719
18 9.17201017028535
19 9.12298563804013
20 9.15023290913556
21 9.16354914593755
22 9.15303179591403
23 9.11908661097229
24 9.07328827050815
25 9.14182860789444
26 9.10856347006766
27 9.16726522556031
28 9.09532135182054
29 9.11405361890893
30 9.09135560766779
31 9.16187059918612
32 9.15629481156694
33 9.1371871027405
34 9.16859978121166
35 9.16567969917129
36 9.10532086609003
37 9.16422402441511
38 9.17000622666202
39 9.18469844508929
40 9.23797123426461
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.16432811421847
1 -0.859170862701899
2 -0.229662760281438
3 0.716225222342247
4 1.58602794373018
5 2.39590734265132
6 3.13485554091358
7 4.22274436230395
8 5.56824287607221
9 6.97817931354634
10 7.82887134683134
11 8.64628935790744
12 9.09464559417138
13 9.45344471755846
14 9.51807047041932
15 9.55550012994203
16 9.68301862117112
17 9.81594032198929
18 9.90267687729699
19 9.98144460843282
20 10.073546243722
21 10.1941024377159
22 10.2952072926908
23 10.4220716394121
24 10.6351111971855
25 10.9474152007497
26 11.3609579253176
27 11.7942384201374
28 12.3915638822851
29 12.9555894972924
30 13.7035268821407
31 14.5406165019377
32 15.238712562542
33 15.902466565344
34 16.3997560232686
35 16.8980826624687
36 17.3380033837733
37 17.8122008899049
38 18.2695337852759
39 18.7698638474964
40 19.2239977151079
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13031692098289
1 -0.952168881636372
2 -0.398331997862264
3 0.562862968445621
4 1.33379777665303
5 2.20258659340233
6 3.01952950251446
7 3.95060509187588
8 5.20893278152857
9 6.66438542885062
10 7.75319835353844
11 8.6804112516127
12 9.17972502743207
13 9.61823811299882
14 9.8033786156648
15 9.86207013963136
16 10.0679208663692
17 10.3161874404893
18 10.5999755348196
19 10.9098926481614
20 11.4077913643079
21 11.9282425767819
22 12.5774798930855
23 13.3663722057098
24 14.1758133992687
25 15.0052764550091
26 15.6901593761882
27 16.4037815457722
28 17.0217764170264
29 17.5816253729443
30 18.1628551209142
31 18.8163477783061
32 19.3346258649524
33 19.7957308441191
34 20.2948680434783
35 20.8175986060189
36 21.3803743006632
37 21.8541516611159
38 22.3441637174447
39 22.8564197113613
40 23.4015459665505
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14922757159056
1 -0.95479866713002
2 -0.348518111484401
3 0.53551482521874
4 1.40850855111271
5 2.23213033753483
6 2.97445317292524
7 4.10698273734815
8 5.39110377874661
9 6.81478033507045
10 7.7530366629009
11 8.48016931879856
12 9.05096840684675
13 9.43670264459891
14 9.50397977647686
15 9.51685465276516
16 9.51736542309395
17 9.57174113725734
18 9.54747776229286
19 9.48623688283385
20 9.48938546020884
21 9.4802505281641
22 9.49413717869009
23 9.48740950081927
24 9.49190771622537
25 9.47550158560279
26 9.49614152686828
27 9.55954924104763
28 9.51366742556971
29 9.51070119171243
30 9.45374072171546
31 9.531586203113
32 9.50650235850931
33 9.48412471411704
34 9.54020207085591
35 9.48349674350771
36 9.47686354779682
37 9.50724064191233
38 9.51142695907594
39 9.57262063524901
40 9.64739640083221
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.0850134112316
1 -0.94113321451433
2 -0.554855725013821
3 0.388557650546905
4 1.33530070522626
5 2.16836089181751
6 2.98783692276947
7 3.95665338295351
8 5.22083194048278
9 6.626359457564
10 7.67539633117154
11 8.57686174138493
12 9.17928419635734
13 9.626192931995
14 9.84789011692898
15 9.91569465726243
16 10.0680029506935
17 10.250433276471
18 10.4182204159527
19 10.5967599532958
20 10.7753881966524
21 11.0028217797315
22 11.4378816775503
23 11.9696690620487
24 12.6551250126773
25 13.4421357422274
26 14.1172803104993
27 14.9034854845273
28 15.5118804163608
29 16.0252773866585
30 16.4696274785176
31 16.9531694007178
32 17.4067895625296
33 17.7258509890961
34 18.190697470882
35 18.6222664408324
36 18.9175853402315
37 19.2346875141443
38 19.5179380947526
39 19.8224402376366
40 20.1415093699318
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11095305681307
1 -0.931426661326289
2 -0.407886250205004
3 0.565382554277947
4 1.3504224781909
5 2.12489956670708
6 2.91590218787315
7 3.89962915136303
8 5.16428785762063
9 6.51143491271215
10 7.49351863433108
11 8.34347383360455
12 8.86741361948537
13 9.15642828111202
14 9.20990793624498
15 9.27206775107062
16 9.31718424268578
17 9.32946377382374
18 9.32615520094538
19 9.36190879941075
20 9.40286881297585
21 9.30281768288383
22 9.37088541817073
23 9.39694594901302
24 9.37982969610954
25 9.35960971558697
26 9.37625476588263
27 9.4358288465658
28 9.41641428262333
29 9.36813817753198
30 9.31771248114825
31 9.28528500679667
32 9.33022925585456
33 9.31343437870055
34 9.3002573704835
35 9.31318850006724
36 9.29857645520433
37 9.23585635559196
38 9.30186869920416
39 9.28786525878373
40 9.28550415744972
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.16298988430504
1 -0.832643869741915
2 -0.293203466751926
3 0.656484108987518
4 1.50148691756299
5 2.29185769530891
6 3.07897193395013
7 4.16174856576246
8 5.43214660440145
9 6.74537412703522
10 7.77498509831564
11 8.57232312661599
12 9.06097666726532
13 9.37966203688339
14 9.41425611143461
15 9.38437333134049
16 9.40725755359267
17 9.37958988336139
18 9.38999819750435
19 9.36729529922476
20 9.32718292856802
21 9.30924558525202
22 9.34600941287935
23 9.38610946863476
24 9.36078245654726
25 9.37197048319872
26 9.36927543028986
27 9.45764867960095
28 9.343510615143
29 9.35682235400784
30 9.2731009490921
31 9.26988894259232
32 9.29376531296153
33 9.20385266547153
34 9.25094969092225
35 9.27890481040805
36 9.29639163834408
37 9.28205144256951
38 9.25096180438996
39 9.25181972810108
40 9.27857843743108
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12149812120293
1 -0.908142645241576
2 -0.39649530183839
3 0.574824369142352
4 1.31400330986836
5 2.04597205858655
6 2.85923286006463
7 3.71880460095996
8 4.73315361465274
9 6.01734160735851
10 7.13508370731229
11 8.09213055033132
12 8.7009986875556
13 9.17865913706394
14 9.19028347788101
15 9.22835823025834
16 9.30009932516454
17 9.30008021199461
18 9.3112520032028
19 9.32030454831933
20 9.37799218603252
21 9.31194659135157
22 9.35355734877522
23 9.31923377761461
24 9.35896429771527
25 9.3406141027246
26 9.35437587639808
27 9.42764378321159
28 9.4505289649994
29 9.43523768944855
30 9.46775418467958
31 9.51964749491144
32 9.53564688021913
33 9.55882325660197
34 9.59345747917982
35 9.53218051285827
36 9.59175459357643
37 9.60023410969337
38 9.58736667462867
39 9.63267805564462
40 9.68263113620399
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.1424932574265
1 -0.91045274686793
2 -0.483250845874733
3 0.401474388286013
4 1.24618600499234
5 2.10369106252211
6 2.86810432280498
7 4.04409490995119
8 5.33521772121161
9 6.75637358976683
10 7.75352738305906
11 8.56868399176269
12 9.12837807160275
13 9.55753185566946
14 9.65967550875826
15 9.73247073602031
16 9.8634109061464
17 10.0597487296861
18 10.2329021336564
19 10.4112313800072
20 10.8091006696002
21 11.3549360542792
22 12.0250086072672
23 12.641018029127
24 13.5000041592227
25 14.3196463562526
26 15.130664547792
27 15.6501905819226
28 16.1712117761044
29 16.7127424772417
30 17.123050251496
31 17.6219903835404
32 17.9329853874684
33 18.2639024283839
34 18.5467478265825
35 18.8376415995663
36 19.0253623240295
37 19.3143675134897
38 19.5655400486776
39 19.7786171486619
40 20.0234622443514
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11038753676129
1 -0.879857680741406
2 -0.366692996939229
3 0.596995706072614
4 1.43923925898267
5 2.13252220182657
6 2.90461902510886
7 3.92280258773644
8 5.14949620571292
9 6.63062794953526
10 7.66548867983953
11 8.57425427218186
12 9.20662000164525
13 9.69135464499562
14 9.92651839265338
15 10.1189168830574
16 10.5072605679565
17 10.9278024840403
18 11.3450546628245
19 11.8757025385656
20 12.6325859824848
21 13.4139488069865
22 14.1730451899773
23 14.9481980990825
24 15.6810146948531
25 16.3883459860972
26 16.9510392600991
27 17.5585130388628
28 18.0201287454631
29 18.5525092373726
30 18.9304275830922
31 19.2992228284095
32 19.6713367719238
33 19.9765795641714
34 20.2697971720507
35 20.5481258074352
36 20.8294692059368
37 21.1320483365543
38 21.4713425385381
39 21.7827838279232
40 21.9610013508443
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13459945918773
1 -0.885655492730327
2 -0.41529880039226
3 0.470732025927486
4 1.25154533271111
5 2.06126870877806
6 2.80068140960656
7 3.7365171545532
8 4.9633613328854
9 6.32968446980144
10 7.35189504314506
11 8.23128863313277
12 8.88286675213002
13 9.26086523862059
14 9.39329252651975
15 9.38889979648447
16 9.44477550012839
17 9.40087712600129
18 9.40363172311407
19 9.34355402439233
20 9.38312089310485
21 9.34893493135836
22 9.35865959844076
23 9.34266518812335
24 9.37920836773866
25 9.3626617991796
26 9.30342580623827
27 9.40822923382441
28 9.39485750510789
29 9.38063548279525
30 9.39082178648366
31 9.46940087404624
32 9.39887841467432
33 9.28625344256134
34 9.33798016749746
35 9.36414841521938
36 9.2818110707554
37 9.27737728732071
38 9.2827335542658
39 9.31152632522444
40 9.31462859275191
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13198630791997
1 -0.846925754908917
2 -0.268036849073706
3 0.735379429268981
4 1.53715172794576
5 2.26279278649224
6 2.91781021724258
7 3.85310702323699
8 5.02260075605305
9 6.39808987723655
10 7.37382674752653
11 8.32944271774232
12 8.9558291800648
13 9.18809649001733
14 9.19315026162594
15 9.21625475184627
16 9.25846362217926
17 9.25767020803587
18 9.22333541564259
19 9.26967661316281
20 9.24284476239318
21 9.18333222918061
22 9.15290502047629
23 9.17086257241904
24 9.17975964414475
25 9.20431924781243
26 9.18854929015237
27 9.18482185236314
28 9.16611409046354
29 9.11236037543808
30 9.10777528994154
31 9.06470739235054
32 9.01942148616026
33 8.97746352039869
34 8.97001964766974
35 8.92763720382825
36 8.92425245936594
37 8.81094814083393
38 8.79904759941805
39 8.76931712031709
40 8.78532538805401
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13439906860993
1 -0.968779876184938
2 -0.468807587213964
3 0.471337242178298
4 1.31276603590673
5 2.17914523465623
6 3.06034902030316
7 4.21128724586093
8 5.49612586183264
9 6.85906377743902
10 7.79734637173829
11 8.5810310976843
12 9.10890829231229
13 9.48204934505675
14 9.60847621911094
15 9.68300699148433
16 9.742804695088
17 9.81746392811193
18 9.89797158139979
19 9.91883410988565
20 10.0746818097585
21 10.0937362097663
22 10.258201081217
23 10.4253756559312
24 10.8460042256865
25 11.1702394544715
26 11.6196022565099
27 12.2504159766084
28 12.8682023090411
29 13.5868720995588
30 14.161201761209
31 14.8179506827595
32 15.3750960378643
33 15.9416948482632
34 16.5127755578263
35 17.1290853724441
36 17.6517795890467
37 18.1861711453981
38 18.6321791473908
39 19.0671530504063
40 19.4759600531034
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12157191606301
1 -0.852468674046866
2 -0.405177924750438
3 0.580737731908141
4 1.44566940066242
5 2.25001386254878
6 3.06903062482943
7 4.06597522807224
8 5.34543324707894
9 6.88168644732244
10 7.90273318477525
11 8.79226498503373
12 9.47295175871989
13 9.96652860133127
14 10.1848078742798
15 10.3649804293106
16 10.7199347841105
17 11.1449559363484
18 11.6605273090066
19 12.3195820459749
20 13.1164891738846
21 13.9340031531513
22 14.6567479418995
23 15.2758704168072
24 15.8509812677707
25 16.4351038572732
26 16.8901831942712
27 17.2950891444527
28 17.7892253325922
29 18.1267183573685
30 18.4202194366507
31 18.6528382752736
32 18.8582351126037
33 19.2012050049218
34 19.5031255370544
35 19.7695660777109
36 19.9802511742242
37 20.3546075342841
38 20.6467798292016
39 20.8180196110939
40 20.9853432193875
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13698159169172
1 -0.893389222887027
2 -0.373708463910403
3 0.523099217230255
4 1.41567289490678
5 2.11058370253521
6 2.7639241089434
7 3.72574526079596
8 4.88681274524549
9 6.18402220383144
10 7.18716993748332
11 8.1389475099144
12 8.76939166808063
13 9.22870332407717
14 9.18306190951011
15 9.19668443264148
16 9.20743715297385
17 9.2954194237103
18 9.29274939881357
19 9.2966079185156
20 9.27432893485367
21 9.24988668919851
22 9.21710568805719
23 9.20409143682489
24 9.26247787130881
25 9.27700015123997
26 9.27900811803108
27 9.29762114248816
28 9.20310103948713
29 9.24357481732796
30 9.20470993400403
31 9.25575886103344
32 9.25447138209177
33 9.24143836297779
34 9.31131767015301
35 9.35429322933126
36 9.347310113198
37 9.34349703875056
38 9.38248143780386
39 9.41243513126103
40 9.40603479265199
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12957239992792
1 -0.972985278675224
2 -0.53620337008672
3 0.40705722182951
4 1.34133909916419
5 2.12422642915966
6 2.9202455698359
7 3.9717631196198
8 5.20501354983897
9 6.6312163749501
10 7.69289689649393
11 8.64323929005408
12 9.37025543108786
13 9.82428527322468
14 10.0967664145253
15 10.3411324773816
16 10.8674828366016
17 11.4220313538271
18 12.0201224555808
19 12.6786803577157
20 13.5064662766348
21 14.2611929000797
22 14.97028020568
23 15.5637406845838
24 16.1584044041261
25 16.7127775558072
26 17.2609771846275
27 17.8043774605848
28 18.2083104471663
29 18.5997027902589
30 19.0140058271783
31 19.426940904525
32 19.7082689793105
33 19.998165660256
34 20.2643809507357
35 20.4405003254903
36 20.5852033934106
37 20.7550838824879
38 20.8966136123025
39 21.1800505503921
40 21.3802314676875
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13093897483258
1 -0.860789752163211
2 -0.315312127285291
3 0.617935919023785
4 1.409844863845
5 2.22228719594214
6 3.02178723758563
7 4.11701709169062
8 5.51320736912836
9 6.83977183668236
10 7.89064969788251
11 8.63358721390937
12 9.19602387549303
13 9.53699501789049
14 9.62857044281014
15 9.63771359335003
16 9.68744251751192
17 9.73636136575774
18 9.72499700070194
19 9.71761168074064
20 9.78096335667537
21 9.78417610834011
22 9.71792925380984
23 9.68520926625922
24 9.70240924259708
25 9.66900405074226
26 9.65689885740687
27 9.70360754787621
28 9.69134974474369
29 9.63734336369961
30 9.65303294791446
31 9.75747939114633
32 9.80879674004759
33 9.84175693394644
34 9.97433763633658
35 10.0763842805951
36 10.1472120253353
37 10.2751330060688
38 10.4622234382973
39 10.6323109781056
40 10.8690376430096
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.128902676419
1 -0.846196791899606
2 -0.330539877682763
3 0.643810180245677
4 1.43774688188269
5 2.0403495111592
6 2.72449943077474
7 3.53235108292547
8 4.43426226203855
9 5.58179385512757
10 6.38945895866519
11 7.45724939401242
12 8.19473275883539
13 8.72805668655749
14 8.84345378237328
15 8.90007458720372
16 9.00661866371961
17 9.04976088646117
18 9.15352230185707
19 9.21059631108574
20 9.18488531793982
21 9.1609147311579
22 9.21576144473443
23 9.23353372391553
24 9.28296653058485
25 9.28672992132056
26 9.21665930785125
27 9.23964933531133
28 9.24755911336135
29 9.24501916946966
30 9.22371481391569
31 9.26456964492636
32 9.27683559336444
33 9.2803590936275
34 9.32787957117298
35 9.38575098569981
36 9.34009714459526
37 9.29949239407376
38 9.27971157516691
39 9.33244797427169
40 9.35750471342752
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10904315218667
1 -0.96187387752131
2 -0.527135684760169
3 0.402763978544686
4 1.28534709562166
5 2.10531725106978
6 2.85685237195787
7 3.79923157578196
8 4.97909503196307
9 6.31416669844841
10 7.33921577596307
11 8.20858239977986
12 8.84372616072296
13 9.19078024956178
14 9.29408063205867
15 9.30103849870897
16 9.42026496343621
17 9.46298077730216
18 9.42384710188829
19 9.43416680228577
20 9.37638118071147
21 9.41028039600864
22 9.34275137352095
23 9.31664539007369
24 9.40523927846197
25 9.37473556185374
26 9.42300937164417
27 9.4131220734705
28 9.35578649726074
29 9.41202224815805
30 9.38867852733336
31 9.46926930677598
32 9.51529582392499
33 9.55968254061439
34 9.58481850975596
35 9.61104450122333
36 9.60940720540534
37 9.65299387871889
38 9.67681061581639
39 9.76376922405929
40 9.82720622881818
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.09461042040183
1 -0.977063282644756
2 -0.578216887285903
3 0.211358482698532
4 1.01694545411539
5 1.87949929241043
6 2.70613571642353
7 3.74578400526381
8 4.99804449240677
9 6.48899543461782
10 7.6719825064348
11 8.52962125759536
12 9.17411508351185
13 9.59359023890133
14 9.71618215422126
15 9.78623605433722
16 9.84088698280535
17 9.9777293089587
18 10.0595957503922
19 10.1230537558932
20 10.2446046711421
21 10.372129673745
22 10.5214161330492
23 10.7410584682287
24 11.1662865388467
25 11.6152871518897
26 12.1761525642332
27 12.9719548305921
28 13.5554808787722
29 14.2732221079823
30 15.1139995203085
31 15.9135249075221
32 16.6389504408777
33 17.2523470195116
34 17.8215246842813
35 18.2895435533178
36 18.7997590165521
37 19.2748095690062
38 19.7322575119887
39 20.1923636579992
40 20.6111794853661
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13703236643583
1 -0.955975309924028
2 -0.483319201887424
3 0.482976303139802
4 1.39767449325317
5 2.19810967956988
6 2.91804500873308
7 3.92335558284751
8 5.18109568065752
9 6.54409187502857
10 7.53005052887593
11 8.44436242503259
12 9.01030891690178
13 9.32244526696755
14 9.43137540609509
15 9.38648199838087
16 9.36709666974137
17 9.34420333160637
18 9.32116817519694
19 9.28391667334455
20 9.30426962444968
21 9.28185883186435
22 9.28097669868457
23 9.20753026638606
24 9.19027780935097
25 9.18166145562296
26 9.18947764690126
27 9.29981248773589
28 9.1851173413835
29 9.10752015387059
30 9.11567763595037
31 9.10463436783908
32 9.12927852749259
33 9.03020908230475
34 8.98581328798594
35 8.92635333552475
36 8.86025119270007
37 8.87196068436506
38 8.85502285875805
39 8.83822385330567
40 8.83162007935098
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.0880763556933
1 -0.932334391432987
2 -0.531941548006093
3 0.335093819045107
4 1.24312026787013
5 2.0863445019718
6 2.93872751718283
7 3.92265464447396
8 5.21227663422851
9 6.69104774288351
10 7.66697043540215
11 8.63980237020785
12 9.23325758566192
13 9.60134846696939
14 9.72839035882138
15 9.70320254650528
16 9.70544306224065
17 9.76665456179451
18 9.76404894146976
19 9.74505942935012
20 9.68951390610229
21 9.72069804017351
22 9.77401217805275
23 9.70764840543441
24 9.76614533655431
25 9.69211098472155
26 9.73379512448925
27 9.78443423347302
28 9.72275934621534
29 9.69741120393444
30 9.65828974893785
31 9.69726710329462
32 9.66124078755161
33 9.69558396827895
34 9.73651384313112
35 9.73612586584095
36 9.68673265034871
37 9.67742191098972
38 9.67083468496046
39 9.66372901269637
40 9.62594982936177
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11581453252357
1 -0.964784248733222
2 -0.454226901362861
3 0.424236514213717
4 1.39308832855927
5 2.25235374798294
6 3.0946827005978
7 4.15735800471534
8 5.39705207957946
9 6.80245633697189
10 7.81383250732143
11 8.61160050295038
12 9.14048725353682
13 9.54158107017929
14 9.52607268458721
15 9.58038286680994
16 9.62273381533406
17 9.69695337967114
18 9.71938240974755
19 9.71818403750942
20 9.70357579723492
21 9.64181077389089
22 9.68896376910356
23 9.70151595652008
24 9.66856919919229
25 9.75003896980148
26 9.74804216043195
27 9.78402912146703
28 9.75585989420686
29 9.77127778078865
30 9.78198778205614
31 9.78661838459816
32 9.7858810557641
33 9.74976223710205
34 9.74307397517487
35 9.84658519547697
36 9.80475803932394
37 9.85959436748134
38 9.90233870554589
39 9.96252471137918
40 10.0263449183507
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12477823622981
1 -0.920888023454887
2 -0.521922046048235
3 0.399449081914259
4 1.34773800358008
5 2.10174492733604
6 2.90823664861017
7 3.86752719409809
8 5.04573379028036
9 6.41068353668428
10 7.39237147160141
11 8.28095763988491
12 8.88335578784953
13 9.28259897695127
14 9.3801740366739
15 9.38422996786898
16 9.41042646952431
17 9.46953531241217
18 9.44849884852501
19 9.39385245673808
20 9.44421748984945
21 9.41683914781762
22 9.41994019292849
23 9.43319593794728
24 9.45522119694536
25 9.45809646609527
26 9.44819603163909
27 9.52070319663627
28 9.50387207789123
29 9.47284572275032
30 9.483589103289
31 9.49282081146023
32 9.45783137823718
33 9.49454470395639
34 9.5501313730281
35 9.54904181580777
36 9.52473009458917
37 9.50604511216336
38 9.50336463600076
39 9.57758111207453
40 9.61198886804061
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12864791927091
1 -0.868930918507415
2 -0.401892906193408
3 0.604947001735552
4 1.47679640850146
5 2.29696018487176
6 2.99453271125589
7 4.14090981062248
8 5.48364658723453
9 6.81384126621991
10 7.82024629413404
11 8.65883810747284
12 9.12530552447831
13 9.47527244312373
14 9.52517896042914
15 9.56950799111463
16 9.61712566669931
17 9.73297200429547
18 9.80454794796162
19 9.82422951730466
20 9.89666844023326
21 9.86653066626724
22 9.88142516699338
23 9.91999550363227
24 10.0416512266685
25 10.0893138606037
26 10.1472860121101
27 10.3220949003035
28 10.4593631950528
29 10.6604953457012
30 10.9153071244212
31 11.2657191165773
32 11.7556217427659
33 12.3570901482174
34 13.045260948798
35 13.8215556977924
36 14.4789343336039
37 15.0869176497751
38 15.7860440183779
39 16.5304620901195
40 17.2071097025689
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.16707006284779
1 -0.875636297343627
2 -0.378013606617413
3 0.594466914786619
4 1.42941908709707
5 2.23272818242149
6 2.98485886437706
7 4.04202088776349
8 5.36666830240325
9 6.70686263666789
10 7.78641480863046
11 8.49248088983114
12 9.0724718300395
13 9.37100888595739
14 9.47003339016291
15 9.43376702632835
16 9.47073993480432
17 9.46221572066506
18 9.49075787566659
19 9.48163132718324
20 9.47043910004412
21 9.51106363626249
22 9.60203358864782
23 9.56616957357333
24 9.61067949950126
25 9.69211040492859
26 9.71429506585293
27 9.91661217150333
28 10.0441727597
29 10.2503374016694
30 10.4974650038649
31 10.9228980278053
32 11.4038854553487
33 12.0021088312293
34 12.7594762335649
35 13.6140484857733
36 14.3515055938637
37 15.0308112667487
38 15.5716533148328
39 16.1277765743846
40 16.6939603684779
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14153569572445
1 -0.869818780939121
2 -0.270865097269589
3 0.52189250280134
4 1.38065410465386
5 2.2419141410773
6 3.13700092849704
7 4.24857952901586
8 5.55477505348602
9 6.92212110594555
10 7.78527677197349
11 8.58305127090274
12 9.12190341485443
13 9.50148082132719
14 9.54346460129952
15 9.60874294092584
16 9.69939848543886
17 9.75659665311515
18 9.78305926896702
19 9.77359576029528
20 9.77317257796151
21 9.69652002670943
22 9.70147545298673
23 9.70022592746907
24 9.65979859747418
25 9.6570022459165
26 9.61016975096119
27 9.61708853085376
28 9.57306807344037
29 9.59882396145306
30 9.63110886189078
31 9.68260808328312
32 9.71438611946252
33 9.71160277221306
34 9.79504833651893
35 9.87461584974642
36 9.91928206967262
37 9.95033757364923
38 9.99581416270867
39 10.079413939601
40 10.1309221998521
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.15539161424629
1 -0.942312694992911
2 -0.465421565799314
3 0.439804582450531
4 1.25884031622718
5 2.03911466360788
6 2.73407147013723
7 3.66017833115553
8 4.76627401170785
9 6.03399532805197
10 7.09042062706433
11 8.03416981049708
12 8.66701370395697
13 9.07393770687264
14 9.01075064632283
15 9.04934110237038
16 9.06818064873972
17 9.16513247087012
18 9.14423107630777
19 9.08223708056882
20 9.07999868092897
21 9.01389755433178
22 9.03925113512833
23 9.00186807088506
24 9.03228365310222
25 9.07549190548294
26 9.02500525166792
27 9.09645637052375
28 8.97373675502346
29 8.9541956189355
30 8.90264556402754
31 8.94788091165841
32 8.9743132759517
33 8.97437454094767
34 9.02629629421217
35 9.02390730005236
36 8.95935075235596
37 8.97907979292407
38 8.98126853096669
39 9.00928465829512
40 9.03109645230362
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13519526327635
1 -0.965012830808577
2 -0.566846567341404
3 0.362178021775532
4 1.19940130576747
5 2.06632777362676
6 2.79851219734386
7 3.71860439097918
8 4.85287383081321
9 6.24116666291662
10 7.32232470902999
11 8.25565727336302
12 8.91584341986004
13 9.30496921734723
14 9.33072765629906
15 9.39825601655096
16 9.4149136555923
17 9.4500412977077
18 9.47612464180582
19 9.51081340226166
20 9.54718089733067
21 9.48384462848885
22 9.4310854685938
23 9.44589672764093
24 9.49041430894432
25 9.48134984402827
26 9.4728394042133
27 9.49927484126249
28 9.40889602386765
29 9.44629997053586
30 9.40709211789225
31 9.39150151009527
32 9.36299984964039
33 9.3328882267145
34 9.4082271605228
35 9.38187066217365
36 9.39157379153947
37 9.36828378652061
38 9.27728084665573
39 9.28763929434584
40 9.29406092649307
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13919719548637
1 -0.89192467100279
2 -0.437276010064787
3 0.483872261004962
4 1.36177224079385
5 2.2234128924666
6 3.07343102951217
7 4.09490520267753
8 5.32471522877732
9 6.73459523475465
10 7.76485647786815
11 8.53268701551123
12 9.14240039357732
13 9.67390357250234
14 9.91533887734491
15 10.1167322250475
16 10.4136174353387
17 10.8245822929771
18 11.2541285677279
19 11.8604429580087
20 12.5502626593126
21 13.2654438989263
22 13.9522584909614
23 14.6753442825935
24 15.3490149281871
25 15.9961261294793
26 16.5290599144545
27 17.1046166678028
28 17.7225923184745
29 18.17921457742
30 18.7543749360286
31 19.2567253165282
32 19.6184206281562
33 19.9945124920458
34 20.394404403238
35 20.772304177046
36 21.1012238204433
37 21.3892578750548
38 21.7370770405595
39 22.1047880243817
40 22.4567333620181
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.15275937955464
1 -0.884101632344157
2 -0.395727478066401
3 0.452861790599753
4 1.32443215400094
5 1.99703542316867
6 2.6852923890973
7 3.553503374013
8 4.59243692444657
9 5.85983905912175
10 6.8542634847285
11 7.8031038115391
12 8.46175816784196
13 8.80410426089615
14 8.91321643107941
15 8.91098067718969
16 8.96524498368625
17 8.97167581778785
18 9.03772295504699
19 9.04013713353692
20 9.0437275280736
21 9.10323380523307
22 9.11271988381807
23 9.08269471440522
24 9.02872782361358
25 8.99185860678327
26 9.01197876622677
27 9.03483038463656
28 8.92355315640726
29 8.94687045339747
30 8.96126903963691
31 8.89844928880767
32 8.88803227621989
33 8.85659640239027
34 8.88301914276664
35 8.83986632957284
36 8.80636699536942
37 8.7912466959406
38 8.78138268155722
39 8.78791418210023
40 8.75443742287942
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12083872647875
1 -0.908366843191511
2 -0.42080695718891
3 0.522386001570692
4 1.33792462895969
5 2.20270679633822
6 2.97530592897171
7 4.02783053928004
8 5.25844557907819
9 6.66007045897431
10 7.74632915912398
11 8.68147516040895
12 9.28398604169071
13 9.71933011174461
14 9.95077801224337
15 10.1016748589719
16 10.3486425395396
17 10.6271715617898
18 10.8716260709033
19 11.2508557277826
20 11.8535873488127
21 12.6093955771904
22 13.457863268611
23 14.3132203818635
24 15.1290545239667
25 15.8229444245981
26 16.5445167479004
27 17.1894120771107
28 17.7959582372457
29 18.3138211914593
30 18.7499915973851
31 19.1645005549858
32 19.5597529028443
33 19.8809442069899
34 20.1507920505793
35 20.4041861072988
36 20.6630972064857
37 20.9605653063282
38 21.2111063017194
39 21.4782874730745
40 21.7925647534032
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10542466428552
1 -0.949340512209475
2 -0.44866497200936
3 0.430245102022124
4 1.31017364544008
5 2.09010350917391
6 2.82815767225591
7 3.80184658043058
8 5.02058210018199
9 6.35887044408492
10 7.43197146174966
11 8.39518367388153
12 8.98832626366037
13 9.39560482375227
14 9.53214005395305
15 9.58366223172711
16 9.58324685225291
17 9.58359445931728
18 9.58100689934507
19 9.54281597640575
20 9.58612142567279
21 9.54378403221505
22 9.54904653988233
23 9.52109709091817
24 9.51752498373815
25 9.58414060686472
26 9.59031977079071
27 9.66545690051321
28 9.57261488714967
29 9.53626294062015
30 9.50029227782363
31 9.52287767779411
32 9.52903145394715
33 9.49083439138593
34 9.5280609100586
35 9.60016518397403
36 9.66492203924606
37 9.68661276244727
38 9.67780368650756
39 9.78263443166084
40 9.75715651938332
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12690377721988
1 -0.947671056585743
2 -0.41935504917377
3 0.450048209132611
4 1.30798170298042
5 2.12535208321414
6 2.83737375594864
7 3.59312168519425
8 4.55380383248379
9 5.7294097548722
10 6.5929867757728
11 7.67867481891878
12 8.48117168068858
13 9.06218303656902
14 9.26802729942079
15 9.4359360466979
16 9.50872058589391
17 9.54764509305878
18 9.60773898588
19 9.61239767853155
20 9.65486150687193
21 9.66008811135327
22 9.70319307222361
23 9.72340610557638
24 9.74046578962884
25 9.7757857421214
26 9.84110923227343
27 10.0083707533709
28 10.082877843182
29 10.2147235709584
30 10.3845042804381
31 10.6162503992289
32 10.9003807273633
33 11.2302885835877
34 11.7390491424411
35 12.3937529754156
36 13.1624916313864
37 13.8879511297775
38 14.6896098100084
39 15.4700051230798
40 16.1009752963603
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.16811312163505
1 -0.899446782245658
2 -0.410326468811975
3 0.543266180179018
4 1.43703460151298
5 2.21281321224863
6 2.95329377922706
7 4.02660341542494
8 5.2947693531281
9 6.74965464493603
10 7.71794003750817
11 8.59657567784373
12 9.15275019174733
13 9.53296403705285
14 9.56280019859674
15 9.55661964919217
16 9.64113653578984
17 9.66087793927383
18 9.66781793629299
19 9.6493473981713
20 9.61687153869003
21 9.61618412981573
22 9.56739797062644
23 9.5921547652643
24 9.62124945383643
25 9.52337190798582
26 9.45416149306307
27 9.44448541188221
28 9.34183245994053
29 9.33818764734838
30 9.3538789684739
31 9.37284062738081
32 9.38660718970553
33 9.38140209842173
34 9.33488759799258
35 9.32100701179875
36 9.3590047255637
37 9.32871164729396
38 9.33154636808901
39 9.36712205388373
40 9.38332092995095
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13324281223685
1 -0.88890327497206
2 -0.476324036011694
3 0.355227045796451
4 1.15946406759994
5 1.9035035764628
6 2.69388302223057
7 3.52779680992271
8 4.61004305323732
9 5.86969095597255
10 6.82439459296787
11 7.94959205395497
12 8.65567934544802
13 9.16354431991961
14 9.24493233421486
15 9.35973035070507
16 9.47441376085373
17 9.62880351258316
18 9.66432883599351
19 9.63234095151697
20 9.58361231695152
21 9.61062279245527
22 9.57539187152708
23 9.47394137811227
24 9.50181779570701
25 9.54703023958802
26 9.46231562696441
27 9.53786533984527
28 9.47024934770222
29 9.45081559642417
30 9.39514349986522
31 9.41763779886053
32 9.45735490199846
33 9.45774182768156
34 9.47998810975404
35 9.50226738015385
36 9.4816158526633
37 9.46825432853168
38 9.48614552226866
39 9.55871166144816
40 9.52661607824197
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13359800282993
1 -0.998283866727161
2 -0.581275735819491
3 0.289705975337572
4 1.04968032310251
5 1.86981021718934
6 2.73032325645256
7 3.69927005763095
8 4.91684652758117
9 6.31144468723628
10 7.39539677933899
11 8.31668745853764
12 8.95456987348719
13 9.35527891643607
14 9.43783643437585
15 9.52572796832039
16 9.66401031140964
17 9.78331366927661
18 9.82343175172776
19 9.83777441907311
20 9.78301649177145
21 9.80993434373881
22 9.83590229702769
23 9.84076593463892
24 9.87544001577571
25 9.9309017154141
26 9.97669177091884
27 10.0594352758399
28 10.1239793469073
29 10.1750847662909
30 10.2289633008969
31 10.3192570613016
32 10.477169316614
33 10.6345691271697
34 10.9765228910898
35 11.4729167383471
36 11.9585120131497
37 12.4575961984436
38 13.1418916327613
39 13.8951912222503
40 14.6341553583603
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12286974232413
1 -0.957855340577981
2 -0.42757123831419
3 0.478905288597802
4 1.3898996421952
5 2.19540700641406
6 3.00679650851192
7 3.98743627107861
8 5.27141480172875
9 6.69606325154317
10 7.65528068854638
11 8.41657742678221
12 9.08494339894894
13 9.49532295005524
14 9.72352404091929
15 9.86941872100448
16 10.0623434669115
17 10.3252694201021
18 10.6850681463807
19 11.0255879311212
20 11.6552030963178
21 12.3824613460211
22 13.1420959641273
23 13.8814617118916
24 14.6179705414842
25 15.2505292697386
26 15.8584598914739
27 16.4432830406561
28 17.0227376691367
29 17.4834783857381
30 17.8746980844062
31 18.1563643712382
32 18.4449684489195
33 18.7430399193294
34 19.0969725660167
35 19.5360582897963
36 19.9432601586064
37 20.2312494613725
38 20.4856148078065
39 20.6978661633544
40 20.9255675931731
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12201928130213
1 -0.856724395341958
2 -0.412855194880535
3 0.43703885404982
4 1.41791448321807
5 2.19408112235926
6 2.8780246107859
7 3.70562905108159
8 4.79468209892954
9 6.02220273106322
10 7.04959151380439
11 7.98742537085668
12 8.68095725623336
13 9.04524591743498
14 9.19853998295647
15 9.11015143976846
16 9.20677938938624
17 9.24203308436739
18 9.23391978754396
19 9.25623544804034
20 9.25042786800414
21 9.25550936517835
22 9.30141988773608
23 9.30169717676701
24 9.30627941309699
25 9.31326329534554
26 9.25967000101885
27 9.34979292058374
28 9.29651280205756
29 9.31812214544436
30 9.3050455662345
31 9.35836353436877
32 9.36162464331476
33 9.38558947554429
34 9.44794638099236
35 9.47306455258829
36 9.45781986181105
37 9.45049518833072
38 9.41941602780551
39 9.41327999737281
40 9.35906004342233
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12351516816461
1 -0.878432530383208
2 -0.401153941846307
3 0.583049258700261
4 1.48010214078413
5 2.18048503257276
6 2.99274057350396
7 4.05478370440625
8 5.35601664240823
9 6.76863882448856
10 7.78257316462644
11 8.63428856757277
12 9.26299950492668
13 9.64386709264261
14 9.86294737247345
15 10.0243568003821
16 10.266445761408
17 10.6145210332686
18 10.9967209240852
19 11.3761272004719
20 11.9840420574849
21 12.6761613664909
22 13.4314567510725
23 14.2129258379797
24 14.8605133411233
25 15.5580033488552
26 16.1009216415502
27 16.6860963579357
28 17.1420840764901
29 17.5562806014278
30 17.9954996623381
31 18.2996820482643
32 18.5881276965372
33 18.9277251669444
34 19.222810836432
35 19.52271347519
36 19.7865237814937
37 20.1065227019374
38 20.4471638857563
39 20.7397745287139
40 20.960115116835
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13626933544198
1 -0.890010984044872
2 -0.317531616719833
3 0.597713236912586
4 1.4577155899663
5 2.21325154193583
6 3.09586981227236
7 4.09907138578205
8 5.38137776685635
9 6.74909176901342
10 7.80816340055341
11 8.5834539812905
12 9.08405738539666
13 9.44925819098311
14 9.53500017005159
15 9.57224035847436
16 9.55638289341859
17 9.58040738908559
18 9.52929550073097
19 9.49866772185855
20 9.48456908739291
21 9.47638487461571
22 9.50129316004877
23 9.4294823161195
24 9.40521172831582
25 9.34183369907965
26 9.44250567794727
27 9.44897833198437
28 9.42413895061136
29 9.46153143081065
30 9.41815385245308
31 9.5010200247761
32 9.40425914860109
33 9.40768151422547
34 9.41150278191276
35 9.44088681198992
36 9.40786676085495
37 9.36742146863804
38 9.36438726492835
39 9.41554170238111
40 9.33728360276703
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.08159352522998
1 -0.879226519521199
2 -0.464264310152496
3 0.452404231698471
4 1.32044004159428
5 2.07770502667468
6 2.66950910188358
7 3.51665308865975
8 4.52833747543553
9 5.79962299630435
10 6.8794209210417
11 7.9163060214033
12 8.71097298732217
13 9.13742348238502
14 9.13755683878479
15 9.13328582611701
16 9.13909565807064
17 9.16548560781099
18 9.14730268181783
19 9.16026771257109
20 9.17564958131068
21 9.15466339669548
22 9.19399476861824
23 9.22614209317631
24 9.24297793796802
25 9.23458501103906
26 9.27069585932949
27 9.31519744882066
28 9.26479836389547
29 9.32044198395074
30 9.28775925093678
31 9.30151393714323
32 9.24952271749912
33 9.26727429286524
34 9.25356226721483
35 9.29760118583561
36 9.23346022231009
37 9.23607004476913
38 9.23313460563872
39 9.26806652534114
40 9.31082447868584
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13363005810774
1 -0.875493863981003
2 -0.397360509065656
3 0.597987675779398
4 1.56146562349652
5 2.37704178929631
6 3.19346994611094
7 4.35219914529358
8 5.5856688342641
9 6.9526896420964
10 7.97611881282711
11 8.75960081794699
12 9.24125986101353
13 9.59039917566197
14 9.56831246868779
15 9.60143065421641
16 9.72071586676281
17 9.84362519332078
18 9.89326490083525
19 9.91432530731646
20 9.99338227522484
21 10.0521926843111
22 10.1143637592407
23 10.1954372535612
24 10.3675221146679
25 10.4780534660753
26 10.5766889063667
27 10.7793353593439
28 10.9854640142445
29 11.1924299806245
30 11.5592154565488
31 12.1186205505427
32 12.7061723527454
33 13.3905974448244
34 14.1134659228205
35 14.717676554899
36 15.3760993909627
37 16.0315863145806
38 16.7715682336398
39 17.3563894949342
40 17.9203209672061
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.09166686471307
1 -0.905588317185451
2 -0.616931104789774
3 0.164797459044805
4 1.02444538541926
5 1.95052574200075
6 2.60312758324751
7 3.4917778700314
8 4.52943853841239
9 5.80428648356494
10 6.9561982776445
11 8.12163495573974
12 8.91809267731301
13 9.45927633454352
14 9.60526653806567
15 9.76734327755312
16 9.94133320295696
17 10.0932902598858
18 10.1711747532513
19 10.2185633415544
20 10.2902958834584
21 10.3582993784635
22 10.4150692134532
23 10.5102638128959
24 10.5905220003718
25 10.7491545642622
26 10.9509237933691
27 11.2645770341241
28 11.6876771401849
29 12.3480129226263
30 13.0089093526959
31 13.7815956846412
32 14.6045744839578
33 15.3947481321594
34 16.0721246634039
35 16.7199953216033
36 17.3547940483419
37 17.9005885816159
38 18.4110780898315
39 18.9374839857609
40 19.3327000828386
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14536707210193
1 -0.886087572141496
2 -0.352566898807033
3 0.503154908344496
4 1.36525186585567
5 2.11182102468759
6 2.9535492175539
7 3.88859737172266
8 5.17724380312644
9 6.50245406172243
10 7.59482858407401
11 8.38450150405236
12 8.93259565210281
13 9.20638112122479
14 9.31945094750503
15 9.29877654458399
16 9.343324769821
17 9.39642068581247
18 9.33637133748965
19 9.3306756801565
20 9.35164336282301
21 9.35978760739249
22 9.36526903808043
23 9.39926301618762
24 9.37725632993267
25 9.32658349204711
26 9.34276130803238
27 9.34720835987624
28 9.2557378824206
29 9.26178097343946
30 9.16472296933883
31 9.13545578389706
32 9.1225342273706
33 8.98327246012408
34 9.00373550657143
35 9.01047935773586
36 9.02667978375531
37 8.97177016004633
38 8.9890842034196
39 8.98176956004572
40 9.01848916787555
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.17477441082573
1 -0.825690810019192
2 -0.315637918280725
3 0.626600248677372
4 1.45407096981978
5 2.26153049009589
6 3.02355568084717
7 4.12400454889046
8 5.35780930753044
9 6.70556813846115
10 7.71089470433691
11 8.5636546501903
12 9.11394618491591
13 9.47689315268316
14 9.65300251448588
15 9.66203198784092
16 9.79316539740991
17 9.87844275623943
18 9.94881360231019
19 10.0633736712576
20 10.1830405463887
21 10.3650547094182
22 10.6266847784698
23 10.9175269386887
24 11.4225632063636
25 12.0317375615691
26 12.6904545855001
27 13.5887245072062
28 14.3123249864
29 14.9776550869532
30 15.6267902386585
31 16.3481038373546
32 17.0766708410905
33 17.7101736991156
34 18.2697070974493
35 18.7129972698043
36 19.1207127969326
37 19.6472943445914
38 20.097278080912
39 20.5056009784051
40 20.9687279486423
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13914074730548
1 -0.92627559494486
2 -0.386925588699054
3 0.47284644234261
4 1.3936717087106
5 2.20349695081738
6 3.03825001978725
7 4.16389144301296
8 5.49444515342005
9 6.82129234661471
10 7.89158547790972
11 8.7250104897949
12 9.25192690195085
13 9.54976859991327
14 9.52625886511051
15 9.51903179069703
16 9.55798760373689
17 9.63723532572474
18 9.67999194122037
19 9.62066110480156
20 9.58522245358999
21 9.54810435012031
22 9.53499593740595
23 9.47948492423198
24 9.46968530795499
25 9.47503176017848
26 9.50481290042635
27 9.55512603294067
28 9.50662738417358
29 9.55085239337047
30 9.49757178638264
31 9.51616964362522
32 9.4727229716461
33 9.44215757145695
34 9.4357418920901
35 9.43460095914374
36 9.40465208967092
37 9.44810348643678
38 9.45150898208426
39 9.47231319542174
40 9.49536449474901
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11457760333486
1 -0.892697670891142
2 -0.397006729720331
3 0.599645469441918
4 1.41518813506588
5 2.19279454997704
6 2.88382475820631
7 3.81290021101119
8 5.01595608369871
9 6.34285637093918
10 7.3381261486541
11 8.27271845108196
12 8.86182074428117
13 9.27148842823631
14 9.39072804561882
15 9.36464476797587
16 9.38061523888774
17 9.5074007894021
18 9.51272774212834
19 9.48110763923721
20 9.49669400384307
21 9.49865350074444
22 9.54697307934033
23 9.52591151518792
24 9.65648007341637
25 9.70877676506395
26 9.66533657557403
27 9.84457115684296
28 9.95439149875099
29 10.0697721859175
30 10.2137537455742
31 10.5003833032361
32 10.8715226797456
33 11.417900144618
34 12.1665965909531
35 13.0097228853531
36 13.800707642546
37 14.4962933829973
38 15.0712115852099
39 15.7279575010662
40 16.3788626208998
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13632246886024
1 -0.92292504573789
2 -0.388676214806698
3 0.660704586471399
4 1.5322578972452
5 2.27806656965476
6 3.01027762898115
7 3.96469738399408
8 5.16317648568082
9 6.52200610463097
10 7.56122743651315
11 8.38080272408714
12 8.97735120487063
13 9.22753108508459
14 9.22976595000964
15 9.23377500954976
16 9.23585830795082
17 9.27013620338828
18 9.2350249838217
19 9.21137977263089
20 9.14348128570412
21 9.11370350010566
22 9.10749100798573
23 9.05031673392264
24 9.07092764248483
25 9.03796369405193
26 9.0052201516171
27 9.09636488482073
28 9.08594655310903
29 9.07801200578707
30 9.10059347480772
31 9.11426030749453
32 9.11729608696491
33 9.13752289329126
34 9.23332799946014
35 9.19439168488767
36 9.21679097340155
37 9.15783264302809
38 9.20039675427615
39 9.24174335874019
40 9.21682826297172
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10895673441478
1 -0.821275270709204
2 -0.365551092558507
3 0.59260273236938
4 1.42450227329089
5 2.2218851621556
6 3.04331678508102
7 4.01393576053166
8 5.23751810341402
9 6.63421445918923
10 7.62265232016109
11 8.49805572857353
12 9.03452266203475
13 9.39768281929109
14 9.50197959914422
15 9.46860642245675
16 9.59432731309872
17 9.66795154076061
18 9.72118985496543
19 9.67785774278799
20 9.68717699654369
21 9.64898676241921
22 9.67990356361502
23 9.65511053590752
24 9.66895399089935
25 9.64845470185641
26 9.56973725987264
27 9.6276545052629
28 9.5981087063577
29 9.59884531348132
30 9.70220775676115
31 9.788979891643
32 9.81008409463098
33 9.81091106491312
34 9.82823180347445
35 9.8208441815015
36 9.8402377253079
37 9.86317517853416
38 9.93427851144065
39 10.0205403651825
40 10.1648369393809
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13896743244089
1 -0.89946909582361
2 -0.460876624246782
3 0.446568062702195
4 1.2692578949147
5 2.04383067190793
6 2.7908741057294
7 3.71419843258858
8 4.95257550053682
9 6.35255732255945
10 7.48901675457294
11 8.40599459095932
12 9.07609000077669
13 9.47553594357433
14 9.4715082360294
15 9.50868211091546
16 9.58168871462884
17 9.57115556557777
18 9.53901438509112
19 9.45805560820356
20 9.46565062085027
21 9.42361358681044
22 9.38079580962161
23 9.29690489590318
24 9.33206544576626
25 9.29130588912386
26 9.27527431537608
27 9.29812307724385
28 9.17793936170412
29 9.19171325980022
30 9.19293371141346
31 9.24196329760353
32 9.19633516978888
33 9.17659956513163
34 9.19543538452627
35 9.22436119790279
36 9.19748355917484
37 9.16882642823153
38 9.17026220602198
39 9.19119707156082
40 9.1954041466448
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.08574032299576
1 -0.898073371009513
2 -0.541551191527713
3 0.29633703256567
4 1.16432672145525
5 1.96507788849245
6 2.71305252941181
7 3.67890566132852
8 4.79714396393425
9 6.14261740791421
10 7.23588735559415
11 8.27049469384819
12 8.88602911967543
13 9.41088827360919
14 9.60358758619278
15 9.72916979920411
16 9.85067010004137
17 9.92031663759265
18 9.96511429962734
19 10.0397570735839
20 10.1502634070686
21 10.220171001612
22 10.4382120026591
23 10.6812384941579
24 11.0228530829244
25 11.5638265222184
26 12.2338615578537
27 13.0813664248032
28 13.9552364617435
29 14.7677689940841
30 15.4169519201434
31 16.0406244278568
32 16.6516260512463
33 17.1873982766427
34 17.6838685443627
35 18.0936612028431
36 18.4587797246509
37 18.8920131068242
38 19.2867837583586
39 19.7312636781368
40 20.0987712626983
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.15322033802642
1 -0.859739614096545
2 -0.356929602410943
3 0.571882291107607
4 1.3418571939973
5 2.10351029930329
6 2.746172296217
7 3.68935378969139
8 4.84303275476576
9 6.15840338161753
10 7.13818344939012
11 8.09967551279095
12 8.86777500161066
13 9.27359207358921
14 9.39131058951402
15 9.43980849994602
16 9.48120642982602
17 9.53281022301399
18 9.45851258947928
19 9.45853518073845
20 9.5489290750241
21 9.48957310972177
22 9.45532780268789
23 9.43043650733997
24 9.49191216011133
25 9.51598015134718
26 9.4791577964447
27 9.54908889190045
28 9.45171212560691
29 9.42834529695192
30 9.45172234798012
31 9.52093353986245
32 9.51931361660996
33 9.38704450935275
34 9.41060664899948
35 9.42424510334037
36 9.4410604246112
37 9.4484096762879
38 9.46480682239309
39 9.50903209814627
40 9.54525537226337
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11390322621484
1 -0.885995070709227
2 -0.42880916754285
3 0.521633479037509
4 1.35670840274685
5 2.1198692119281
6 2.78275870959758
7 3.66302127136769
8 4.80277058250986
9 6.11917639318053
10 7.19802185973122
11 8.27543609043996
12 8.97148738745689
13 9.42167196649538
14 9.59036414802534
15 9.64383507889233
16 9.84404635737944
17 10.1046811099594
18 10.3666303210068
19 10.6281184814752
20 11.0282006654116
21 11.4519443731418
22 12.1524113454461
23 12.9528174695115
24 13.8791058376291
25 14.5832670662411
26 15.1669087890136
27 15.7701113798861
28 16.3138965894954
29 16.8236849506399
30 17.2180609735199
31 17.6638556744074
32 17.956468142996
33 18.1886500649694
34 18.5238269453781
35 18.788865316503
36 19.0108794726982
37 19.2914437325705
38 19.4843190527615
39 19.7448283580395
40 20.0269422708201
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13089151300344
1 -0.922974268359056
2 -0.470417783053506
3 0.402409779569402
4 1.29230145498863
5 2.13198137507857
6 2.83776657477376
7 3.85612742377002
8 5.02809476205838
9 6.55060849588684
10 7.67510745872442
11 8.48759260888287
12 9.05439554854831
13 9.52045359957441
14 9.67706566645776
15 9.7775073187336
16 9.94203553610773
17 10.0625220938216
18 10.2665564108111
19 10.5317403130317
20 10.8492419018198
21 11.2541537644055
22 11.9186192387124
23 12.6870238532834
24 13.4946363996769
25 14.359474455083
26 15.0783855606343
27 15.78363076494
28 16.3292737857668
29 16.9310777363702
30 17.3399974069562
31 17.8306175419556
32 18.2312742848813
33 18.7062357349448
34 19.1457327537589
35 19.5922450229439
36 20.0457219261938
37 20.3429258341302
38 20.6759986853133
39 21.0087421289436
40 21.4059358701238
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.18414930700791
1 -0.917766778851158
2 -0.335802039239779
3 0.528299030495275
4 1.38093939081906
5 2.26243768161121
6 3.10903225361803
7 4.3379047008388
8 5.67355626638037
9 7.06569288710133
10 8.03603476859345
11 8.81257024504299
12 9.40886032442993
13 9.92003830793407
14 10.2245830837666
15 10.525472832152
16 11.0299767531406
17 11.6604619817029
18 12.3442251262776
19 13.0590265137027
20 13.7251268633871
21 14.3486980259988
22 14.953403594904
23 15.5187529232142
24 16.1469363947508
25 16.7100076845061
26 17.1603395123008
27 17.5662255679913
28 17.9601846133804
29 18.313657637787
30 18.6133100455089
31 18.9233465971643
32 19.2660857635372
33 19.6058520861056
34 19.8992712896713
35 20.1433747369078
36 20.321063750341
37 20.5536357683897
38 20.6303435953998
39 20.8315339071116
40 21.0320484146552
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.09159023089396
1 -0.982177048795665
2 -0.496857693576816
3 0.402958972968491
4 1.27396863980338
5 2.07353187095097
6 2.86205089196283
7 3.7926109542511
8 5.02412936798556
9 6.47363655819104
10 7.52351497412448
11 8.50987782183116
12 9.12299350720401
13 9.56856404738256
14 9.69612139528877
15 9.80116982368586
16 9.90673275769431
17 10.0894402636132
18 10.1698324628732
19 10.2787699472075
20 10.5498318284607
21 10.774841846328
22 11.1546216103927
23 11.5801493953359
24 12.1653887946008
25 12.8453582780047
26 13.5394822254281
27 14.2599911336683
28 14.9744475112533
29 15.7016962083488
30 16.4479861106271
31 17.0674634536335
32 17.7168992179771
33 18.4107868487991
34 18.811467281292
35 19.3153603355812
36 19.7410875346998
37 20.105852910601
38 20.4888528180511
39 20.8341500628318
40 21.1518647188529
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10548109403447
1 -0.911626875587255
2 -0.420963114721154
3 0.501813891132761
4 1.20498175854726
5 1.89420227590215
6 2.52884370289014
7 3.38961199981625
8 4.46119356009053
9 5.71080986313296
10 6.7137287536215
11 7.67505645218276
12 8.41184114604193
13 8.8985046806025
14 9.00547587308037
15 9.0721381025082
16 9.16888875155909
17 9.25608426653509
18 9.3801992779448
19 9.35093661642859
20 9.3792883353312
21 9.23809789771318
22 9.28448387769011
23 9.3451727380209
24 9.31672813823338
25 9.34453964101963
26 9.34745920676461
27 9.32241725081355
28 9.2804125176033
29 9.28724279486481
30 9.26239133935993
31 9.24108107668624
32 9.20099974248937
33 9.20540073574633
34 9.28987903412011
35 9.22494222105118
36 9.23710517555861
37 9.19469818743132
38 9.24092988528022
39 9.26560301843443
40 9.27376761062064
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.1505153404909
1 -0.904795607384266
2 -0.346713077840032
3 0.613346334231843
4 1.54565506954555
5 2.38813908642083
6 3.17755647466065
7 4.17016334451106
8 5.40093607773162
9 6.75878626818263
10 7.66932518095225
11 8.43704992655863
12 8.98609738415253
13 9.341563797897
14 9.35630374467405
15 9.31930298007532
16 9.35748515764765
17 9.4133685796873
18 9.48207364305647
19 9.49246288376471
20 9.50420320655289
21 9.51000324723612
22 9.53508848818844
23 9.53815306838462
24 9.55759280957585
25 9.4858857552144
26 9.47169831434833
27 9.54306154368185
28 9.44704335458625
29 9.40627145730132
30 9.34251266400087
31 9.34449194070297
32 9.36162902996193
33 9.337591681382
34 9.3603380756612
35 9.34488660199958
36 9.29667689629942
37 9.30578370341632
38 9.31597264880675
39 9.32403579292568
40 9.3326619017322
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13223079458946
1 -0.939362394606308
2 -0.447793203961507
3 0.522769677274581
4 1.39495547259401
5 2.12338108252985
6 2.95570550142527
7 3.9941538063404
8 5.28628727290443
9 6.74890777396519
10 7.84507080786683
11 8.7308217736483
12 9.40159418947747
13 9.79529671061347
14 9.97548727746054
15 10.1778609031609
16 10.4880656266716
17 10.8846626761572
18 11.3022288339285
19 11.7925224681349
20 12.3143144647144
21 12.9038903234287
22 13.6268859446478
23 14.3001270211225
24 14.9873623991571
25 15.5705965897554
26 16.0609509062527
27 16.5321099845883
28 16.9849803574375
29 17.4875197880425
30 17.8511825341139
31 18.2243911045401
32 18.5882708042334
33 18.904562292858
34 19.2540144704928
35 19.5398565001468
36 19.835195799223
37 20.1265277543181
38 20.3908510446612
39 20.6330217776992
40 20.7895943765991
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10610822861168
1 -0.872684900901697
2 -0.398415385943627
3 0.52506199649535
4 1.33250977549685
5 2.10455772982299
6 2.86285984601539
7 3.75762382904061
8 4.85150240427273
9 6.0888423710454
10 7.09895314840412
11 8.13134675889404
12 8.88137529203514
13 9.36304442426437
14 9.49447455816099
15 9.53552121759161
16 9.58494279079458
17 9.61336393175808
18 9.63320723984684
19 9.63872388835957
20 9.67612149995902
21 9.51681419199993
22 9.41235399824479
23 9.36366812657135
24 9.38053183402419
25 9.35800732685126
26 9.24410276536206
27 9.2819928659799
28 9.20960987678487
29 9.20355577876229
30 9.17799452369876
31 9.19135776083691
32 9.1874598573231
33 9.1423677263953
34 9.18528871542277
35 9.24855113861088
36 9.21392865176298
37 9.22039936402292
38 9.19089229523669
39 9.20315931399439
40 9.20048532201325
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.08478923469553
1 -0.910886124462134
2 -0.436141501659775
3 0.468540297082407
4 1.25862772275387
5 1.97998768605409
6 2.76718364711858
7 3.5654889905957
8 4.62790454510294
9 5.95262071050615
10 7.032809351929
11 8.08736313814362
12 8.90222416950953
13 9.39236832059162
14 9.47609868112213
15 9.45653814194664
16 9.45362402716145
17 9.54974264228599
18 9.50188175201645
19 9.48798774900143
20 9.56215325848599
21 9.58604418452583
22 9.60524973751606
23 9.57567099798207
24 9.63818134248241
25 9.59178305583687
26 9.53629559293341
27 9.65467685433878
28 9.6511778214494
29 9.68137644996173
30 9.62937455595961
31 9.63832980584171
32 9.59419393468507
33 9.55709990483498
34 9.57039787946337
35 9.62989991208281
36 9.68830757271651
37 9.68672985084129
38 9.69660396419414
39 9.71840891589815
40 9.71063934255511
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.09743145932419
1 -0.873151456556137
2 -0.495119072900602
3 0.380497010753277
4 1.26097477781707
5 2.08383341898227
6 2.76223047125049
7 3.61994556577748
8 4.67695538597614
9 5.90162959473786
10 6.87584318832254
11 7.88311872852694
12 8.56856290325667
13 9.11327687534247
14 9.36989331679049
15 9.42827169972969
16 9.46553534896328
17 9.41688830140577
18 9.37109885172583
19 9.32518094079992
20 9.28982925741429
21 9.30752742687738
22 9.29480916638453
23 9.32275623955634
24 9.42112279833817
25 9.44872187533384
26 9.34843693688827
27 9.46973609648742
28 9.40515746173803
29 9.37887490266263
30 9.345684534152
31 9.34131571260369
32 9.37598198881323
33 9.33495087245148
34 9.35533179692303
35 9.33694344517231
36 9.35039378823813
37 9.39259387788176
38 9.34325894005989
39 9.34882611333649
40 9.40622387944285
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11719836640298
1 -0.864661254984723
2 -0.359980866983682
3 0.542197452145611
4 1.31164068385217
5 2.00618806546677
6 2.6900770151387
7 3.52415679375034
8 4.49131179931814
9 5.78972570756795
10 6.70704153685655
11 7.86912787169822
12 8.61699339329609
13 9.13465010995767
14 9.16797925340631
15 9.20071738996034
16 9.31186476274987
17 9.35877271879942
18 9.35541053692791
19 9.38151511597247
20 9.38451970199544
21 9.37491813299635
22 9.34501391252294
23 9.31554762539341
24 9.31701234510603
25 9.32055323947584
26 9.2653346942302
27 9.29924479146282
28 9.22450170729515
29 9.19815936198431
30 9.18278822670547
31 9.24356574723662
32 9.11596213158404
33 9.05538740763868
34 9.04612818775307
35 9.03151300969995
36 9.00748098126368
37 8.92456375087522
38 8.95225001009021
39 9.00524671942694
40 8.96199254965907
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10460205215305
1 -0.912655894399955
2 -0.448584971943423
3 0.383050229443423
4 1.25116459538342
5 2.07973480445878
6 2.88667715658174
7 3.90016374563303
8 5.08794591670995
9 6.42973594685052
10 7.51744483191409
11 8.47564872059547
12 9.08153735896948
13 9.45391923078242
14 9.52767345791256
15 9.57288832251873
16 9.65965430183183
17 9.66849726405344
18 9.65948061742376
19 9.68606102605342
20 9.65727253770146
21 9.6070959673095
22 9.65426829477022
23 9.59178747698959
24 9.66313513282312
25 9.73182103328651
26 9.68250822265667
27 9.71099726585338
28 9.69906505073556
29 9.69085507095483
30 9.61751620647123
31 9.6405105549226
32 9.58806133480389
33 9.56824176660368
34 9.5631999333473
35 9.57975765217665
36 9.5720868315839
37 9.59526052284381
38 9.52523908986671
39 9.53150492711121
40 9.53323811530971
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11832389122618
1 -0.880906344971112
2 -0.46710589281989
3 0.347617558876834
4 1.18345785601353
5 1.99500827343456
6 2.65314223618264
7 3.56219421453319
8 4.59186327103275
9 5.83294955359668
10 6.84202243474376
11 7.90905269304452
12 8.64642153810684
13 9.0197383406857
14 9.08056567432713
15 9.0963047935418
16 9.1795005952222
17 9.22430705805098
18 9.25186949665334
19 9.26962944209397
20 9.31512762271904
21 9.3178416903438
22 9.35635203868608
23 9.38658082091467
24 9.40604232280893
25 9.47348077667765
26 9.40661824397963
27 9.51905990533288
28 9.54198667398381
29 9.48198990624599
30 9.4295992636026
31 9.49490198175666
32 9.46760790843658
33 9.44281483120846
34 9.45554435983611
35 9.44957347359803
36 9.43394016679466
37 9.46662945771932
38 9.45873528872572
39 9.46862350805006
40 9.47534605453694
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14558120414192
1 -0.895377730149342
2 -0.279745227985482
3 0.627487940225999
4 1.44141044962322
5 2.22861854650266
6 3.01072006255675
7 4.10186514076341
8 5.32377157229014
9 6.76780164025636
10 7.76293447885975
11 8.55033895796407
12 9.09239113556307
13 9.40475103656216
14 9.42593167203747
15 9.4020461993105
16 9.42432140882284
17 9.42866151853765
18 9.45293954607983
19 9.38150734226878
20 9.35215211726175
21 9.31026374428643
22 9.30974704648461
23 9.28181791425448
24 9.26475004570254
25 9.26461352873339
26 9.22828616682008
27 9.21044149281544
28 9.16751890109129
29 9.19338274092087
30 9.1363711122842
31 9.14040972868253
32 9.11381141632323
33 9.03457327300208
34 9.03031223897264
35 9.04085937593617
36 9.03299895763201
37 9.02222704424872
38 9.0469213288227
39 9.07206010203092
40 9.10053881065787
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.15596853541193
1 -0.936846884546044
2 -0.43886660313682
3 0.58717388433929
4 1.3746543974977
5 2.195740278551
6 2.96633606074354
7 3.95823600587912
8 5.12841126313559
9 6.45226019764344
10 7.44117926822298
11 8.28087326101604
12 8.90703220916281
13 9.35476728183787
14 9.49963277518052
15 9.49891436078298
16 9.49354636710269
17 9.51062608397891
18 9.49839122248732
19 9.49460418938325
20 9.50971368404924
21 9.4254795624393
22 9.36453899314098
23 9.35930120386633
24 9.43866323229157
25 9.436697451529
26 9.43183518976767
27 9.49666502130431
28 9.44430590001036
29 9.43693485587091
30 9.43561417883374
31 9.44446324861154
32 9.45958914693805
33 9.41939038237996
34 9.44867940746641
35 9.49818048905138
36 9.52609713158286
37 9.49588789505456
38 9.54240356692219
39 9.58588857732634
40 9.65504533059286
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10723654766432
1 -0.975812655129471
2 -0.5473684188905
3 0.318450005727319
4 1.1550415432639
5 1.91066645388704
6 2.63023402961928
7 3.30658593736503
8 4.21745829460766
9 5.35439642375736
10 6.3643909007511
11 7.5036577730182
12 8.4549324920249
13 9.07748285786626
14 9.3761698172629
15 9.41558693416294
16 9.39282851098279
17 9.47992629999937
18 9.51555595522925
19 9.536954985274
20 9.55643705328338
21 9.54962619572523
22 9.49786737803674
23 9.4688202452208
24 9.50349199646778
25 9.5704658680063
26 9.56158842802438
27 9.61638443826047
28 9.62377987280823
29 9.66947026640547
30 9.67833706489961
31 9.67631577823202
32 9.64332215840082
33 9.66951789590344
34 9.67682477940601
35 9.72745757950777
36 9.74699179541585
37 9.76468767964038
38 9.82937597759774
39 9.97694219449581
40 10.0087157803169
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13496070314553
1 -0.9544378987558
2 -0.361552829537468
3 0.561801030682916
4 1.37177107955387
5 2.2018942481338
6 2.96905924718088
7 4.02661768600528
8 5.28482608901503
9 6.63536128711624
10 7.66102812707086
11 8.46188818602876
12 9.0394853671428
13 9.42939681542026
14 9.42904116367233
15 9.36649047826663
16 9.36198115526259
17 9.38908207841296
18 9.34798109359741
19 9.33318491655671
20 9.30892948460163
21 9.28285419876889
22 9.25398353889037
23 9.22068543047472
24 9.25744602263207
25 9.2020750689648
26 9.20755885202332
27 9.26056417451598
28 9.25671643211592
29 9.2015126476308
30 9.24805839000701
31 9.27723544662118
32 9.32821451001322
33 9.29250932910354
34 9.38622899970427
35 9.36278613622581
36 9.36580491437375
37 9.35435879185076
38 9.34818509042946
39 9.44624285844688
40 9.45154737367322
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12977239803291
1 -0.871779489316595
2 -0.369968521029728
3 0.532657981178482
4 1.33289391838406
5 2.08770733188773
6 2.76061323962234
7 3.61551206733693
8 4.62004268240266
9 5.84732131392211
10 6.92115192409562
11 7.99402798472379
12 8.80108153505294
13 9.25801816446637
14 9.39681551056293
15 9.35471695809481
16 9.36951305101372
17 9.37555278109827
18 9.4024646833971
19 9.44699875667095
20 9.49716562168275
21 9.49322617200716
22 9.54623493147099
23 9.54795851081567
24 9.5484973462598
25 9.5243654445898
26 9.44752032383906
27 9.50989836981047
28 9.50514801966678
29 9.52080611192368
30 9.57315918186528
31 9.64738747554299
32 9.7333482996612
33 9.76811011767549
34 9.91545621544711
35 10.1474511120621
36 10.3719748255384
37 10.699444026862
38 11.1761991252548
39 11.84180186329
40 12.4722094816913
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11773974673827
1 -0.928411645316285
2 -0.486343981261641
3 0.522290851395791
4 1.34699013633613
5 2.14852876568092
6 2.84540964364806
7 3.80402215199249
8 5.07714615481981
9 6.53993027286017
10 7.63363531594483
11 8.5156283968322
12 9.1503659944048
13 9.5815830415999
14 9.75986428454832
15 9.92741187751033
16 10.1840627514296
17 10.4682769320331
18 10.7990904101332
19 11.1964390924509
20 11.7120441042656
21 12.2890230120804
22 12.9987412484925
23 13.7571125115695
24 14.4733221506227
25 15.1073760383701
26 15.6851046899473
27 16.2235060378552
28 16.7435542699058
29 17.2337982633407
30 17.818075924112
31 18.2119745886232
32 18.6260523615924
33 19.0347451495023
34 19.3693827900722
35 19.6442316022986
36 19.9159800005262
37 20.3246609024522
38 20.6564760531736
39 21.0540179794938
40 21.3199621898404
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13716405898101
1 -0.858117507178829
2 -0.341914452357024
3 0.582378009041166
4 1.40433905549661
5 2.17833165863574
6 2.90704534472581
7 3.83567296521224
8 4.99889481263833
9 6.32425130686284
10 7.38879942078742
11 8.30734337355813
12 8.888302590964
13 9.22193983072073
14 9.26766085416228
15 9.38053863923566
16 9.41995100030038
17 9.48321058074632
18 9.48689754553597
19 9.46865412844117
20 9.51340071082807
21 9.47823268085044
22 9.48221805636455
23 9.43335138369957
24 9.42023985355054
25 9.51782319188858
26 9.52001429061069
27 9.49165250726709
28 9.48138081725414
29 9.46829502433704
30 9.41447694203086
31 9.435561033663
32 9.4722998562499
33 9.5134867208523
34 9.50273435562555
35 9.49885869277872
36 9.44037318866054
37 9.40899130014992
38 9.49428838420617
39 9.52417893298143
40 9.49208416915613
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13458868428445
1 -0.881268708447135
2 -0.407278720268306
3 0.651016690242492
4 1.446834767318
5 2.24090897502357
6 3.03817645769718
7 4.05832092293075
8 5.29827756211469
9 6.68803873574303
10 7.79276138682671
11 8.56139519239558
12 9.12481909557793
13 9.47514202108612
14 9.48480467949113
15 9.46792175280129
16 9.54016043824969
17 9.54918276527304
18 9.50713806225967
19 9.500795860948
20 9.46857504856776
21 9.41592125013954
22 9.38190379041752
23 9.34820235809309
24 9.38559043983997
25 9.36243339954967
26 9.31870864892558
27 9.39043724252282
28 9.27347321351795
29 9.30631686383542
30 9.32087052349709
31 9.36944851205401
32 9.36443978159348
33 9.28748806701588
34 9.38409920631441
35 9.35869757088389
36 9.30802802816182
37 9.25069500613868
38 9.24855026199938
39 9.31616823702581
40 9.27741276761066
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.16429859906962
1 -0.910316890811315
2 -0.446906051786226
3 0.477831664306322
4 1.38908475755585
5 2.25647950097916
6 2.96708360732797
7 3.93805492611332
8 5.11002492934169
9 6.50435361483185
10 7.52298236924739
11 8.34402679542018
12 8.90904297873854
13 9.205652554226
14 9.22641724919309
15 9.22745413367658
16 9.25235562554725
17 9.25039476520438
18 9.24897943029746
19 9.25836218656102
20 9.29126760351314
21 9.26846047718828
22 9.25720125320055
23 9.33374228192816
24 9.30664644635014
25 9.28473986297131
26 9.26060349006952
27 9.31504180038903
28 9.16503727171487
29 9.24811778019009
30 9.2472151908485
31 9.29494777734362
32 9.27814623002413
33 9.21646852260249
34 9.24483514950021
35 9.22900137730346
36 9.26626975372364
37 9.31132149878463
38 9.34856276318796
39 9.31179322785778
40 9.28496959366569
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10818915643738
1 -0.936907742218389
2 -0.499985524564169
3 0.379313433273018
4 1.11568836024063
5 1.8968622592885
6 2.62622041623225
7 3.4576785421796
8 4.45408355660251
9 5.61105440417012
10 6.51112853226816
11 7.48495385487185
12 8.33657307384337
13 8.89970478314551
14 9.06220730687574
15 9.1075245793226
16 9.19161168183318
17 9.24766236041561
18 9.22631164850175
19 9.18978903216449
20 9.2007381201498
21 9.23297784826763
22 9.2888543907042
23 9.33035836070214
24 9.286397664466
25 9.31010368128153
26 9.27649150054314
27 9.3524274781634
28 9.35455026004233
29 9.40130650802877
30 9.29190953580379
31 9.32160518667564
32 9.27714150780047
33 9.25448710449441
34 9.25035609424937
35 9.22799121180039
36 9.16411862702653
37 9.17334279441953
38 9.17102046053511
39 9.17060908097403
40 9.11900130456061
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13163496944324
1 -0.902142483605005
2 -0.487798892723916
3 0.473841532624474
4 1.42772315558043
5 2.22289691775327
6 2.96182351585176
7 3.97570371855792
8 5.25851901859567
9 6.72003071206419
10 7.68026358591513
11 8.4649331888625
12 8.99635580975143
13 9.32430639569142
14 9.39799333285886
15 9.43470744599235
16 9.39262846854954
17 9.43025155499758
18 9.39591653929863
19 9.3711009624004
20 9.41890029060931
21 9.3619591107267
22 9.25120773126464
23 9.21676781327015
24 9.2155812169487
25 9.28171314408136
26 9.24717028443383
27 9.31163602141652
28 9.25381421430472
29 9.19192294274777
30 9.19620639078105
31 9.2100616222579
32 9.2286720497094
33 9.17911557651673
34 9.15531420120505
35 9.07993660114161
36 9.07008049925609
37 9.0958223912881
38 9.1414232117383
39 9.16854062626257
40 9.10639697543525
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12699711139802
1 -0.908871548847808
2 -0.32871668891218
3 0.585800999601611
4 1.48879432682854
5 2.33261854202389
6 3.1533422308814
7 4.19301725993337
8 5.57567817300498
9 7.00330299700101
10 7.96965669927146
11 8.72381180083487
12 9.20346589946977
13 9.6124794602147
14 9.62940859695662
15 9.52724392801446
16 9.54470360294892
17 9.57168873005686
18 9.55523125983594
19 9.48953002634775
20 9.45151433300706
21 9.4015022996274
22 9.36179841839012
23 9.33385369257318
24 9.28097715660825
25 9.24660632195786
26 9.16972860595356
27 9.13710755964744
28 9.13277291625572
29 9.07008608293611
30 9.03273314900724
31 9.05586453336772
32 9.09531119690973
33 9.09055852972051
34 9.02510650211414
35 9.00202356747279
36 9.05802582082282
37 9.04190310805626
38 9.02344809900563
39 8.98615150997614
40 8.9871020789946
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11046307270812
1 -0.886758875245569
2 -0.364372571034381
3 0.564497341523232
4 1.4213596972418
5 2.15871528311814
6 2.82748134601749
7 3.66993557361378
8 4.72932496749036
9 5.94372746910251
10 6.66043903762751
11 7.70053354714364
12 8.34263101559202
13 8.68263442682635
14 8.82720372125106
15 8.85003121465076
16 8.96748769341916
17 9.0519685411295
18 9.06390029576732
19 9.07493402819393
20 9.07281888266812
21 9.06996353728902
22 9.17398113979887
23 9.19265366065128
24 9.24528774426591
25 9.28628028175956
26 9.31549039637524
27 9.36205134930042
28 9.30607865106901
29 9.2831040317584
30 9.25050005162832
31 9.30343063152463
32 9.22353945586782
33 9.16569666366775
34 9.24127512969905
35 9.22907169231628
36 9.23989136076618
37 9.23053178738956
38 9.18420018649087
39 9.1822378517499
40 9.19555491516831
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.15912767171789
1 -0.871090546965075
2 -0.27501430441658
3 0.561916564378086
4 1.40886932194148
5 2.11206260616199
6 2.82475289699439
7 3.86157674204541
8 5.0249227650012
9 6.38243614409504
10 7.30074228568948
11 8.1577236238434
12 8.77117743258106
13 9.06892478042442
14 9.11013907733102
15 9.06581728371493
16 9.08879754411193
17 9.19579773124094
18 9.26023303164168
19 9.24938129723632
20 9.23768579469536
21 9.17292252819842
22 9.15458632770663
23 9.11100413923156
24 9.10369334307011
25 9.18577717811747
26 9.10934877786324
27 9.12477134819523
28 9.05474216031106
29 8.93458289455698
30 8.91659509515952
31 8.87062637150357
32 8.85451300464887
33 8.83471034258716
34 8.79279976485128
35 8.8425464483167
36 8.75045616734428
37 8.70265647867885
38 8.67788383320247
39 8.63446719650294
40 8.57900261024283
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12711995005715
1 -0.8825414044602
2 -0.429330874736467
3 0.497676141659134
4 1.35225068026175
5 2.12656115248015
6 2.92500291703321
7 3.99403499884165
8 5.23502698597398
9 6.68853384391151
10 7.73608017429556
11 8.62579615613365
12 9.187312340726
13 9.53359527639685
14 9.5390394111643
15 9.51745205557112
16 9.49775272687297
17 9.57899500477799
18 9.65244312676708
19 9.6765580714858
20 9.65866575269856
21 9.6639847649625
22 9.64771837377108
23 9.5857240667412
24 9.60373389309859
25 9.57056132506263
26 9.55442600062045
27 9.58651482194398
28 9.49020459618439
29 9.51656162526404
30 9.51460236789931
31 9.51556638694071
32 9.51699148195094
33 9.4696752070853
34 9.50458737238665
35 9.46791113160806
36 9.46959174156476
37 9.42854449072714
38 9.46583390274347
39 9.51471075627341
40 9.52730051349802
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14230243944998
1 -0.912816729617989
2 -0.396702237982437
3 0.517811077172385
4 1.41803317233903
5 2.18841183124734
6 2.91422897563912
7 3.71509373759121
8 4.70912706953486
9 5.99721329523469
10 6.86205594234999
11 7.77067105605576
12 8.42620111574792
13 8.81150670160316
14 8.9206285130797
15 8.98222703909617
16 9.02728396892183
17 9.08887296620569
18 9.15442822970291
19 9.13180015813152
20 9.16989979719356
21 9.18097773232941
22 9.15272887464245
23 9.08784230072765
24 9.13417870630029
25 9.17027002664559
26 9.20868760006061
27 9.33024136965042
28 9.28170393568771
29 9.30664922619049
30 9.30973991460413
31 9.31014997095502
32 9.29024786119635
33 9.24400220770328
34 9.2864770626485
35 9.25205391151479
36 9.22902663381262
37 9.26725774345277
38 9.25488589391454
39 9.30795296039577
40 9.32694927421952
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12535922969982
1 -0.928362429847476
2 -0.520532864500954
3 0.364785963504305
4 1.24893465252174
5 2.0253405577724
6 2.87207825307383
7 3.8823142687922
8 5.00795108315373
9 6.26405807511165
10 7.29182832373902
11 8.26545490731528
12 8.90794479353325
13 9.28245135705878
14 9.35002440679336
15 9.33662370732117
16 9.33344883563986
17 9.36968631468591
18 9.2912462923793
19 9.31396566508789
20 9.28093202643193
21 9.31817752240183
22 9.31852338828382
23 9.30511375926726
24 9.29436985251654
25 9.31759037609207
26 9.33108215437896
27 9.37558745123525
28 9.29892603163848
29 9.31457311467263
30 9.28584577073695
31 9.30529898970519
32 9.32553248825227
33 9.27128158836998
34 9.31461776699216
35 9.35800297328987
36 9.30629416683486
37 9.28706495959112
38 9.2995968479876
39 9.28221464239576
40 9.32886509853211
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.15134834609553
1 -0.96560229283107
2 -0.405934556443431
3 0.56030978687378
4 1.48062896065086
5 2.27566890078969
6 3.1490901767395
7 4.24590747735571
8 5.58166639263357
9 6.8879371028821
10 7.80759798151857
11 8.62193758457264
12 9.19077307430188
13 9.62553362975121
14 9.62879885431465
15 9.62524237919178
16 9.64359852129821
17 9.72603956859226
18 9.74966613460522
19 9.75070134219315
20 9.78299788071699
21 9.82832590626173
22 9.85662975853541
23 9.85161925581022
24 9.94799057049461
25 10.0783296120383
26 10.2474787574203
27 10.5352027104496
28 10.7546880768674
29 11.0502531854383
30 11.4843972233075
31 12.0390110579192
32 12.8186813297475
33 13.594852308247
34 14.3483108814384
35 15.1304617327815
36 15.8232398831558
37 16.4276816327767
38 17.0059258029883
39 17.5901910562129
40 18.057472501743
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10535975380215
1 -0.968166443069088
2 -0.537418585781646
3 0.386989481303019
4 1.24848909391723
5 1.97692518812403
6 2.72197172893753
7 3.60626308104237
8 4.79397851894593
9 6.19411472768926
10 7.29795889170131
11 8.27982185551251
12 8.94504256413232
13 9.39423898161636
14 9.5424415472629
15 9.65690513220598
16 9.9498063734204
17 10.2736248851749
18 10.6541869786518
19 10.9907451355902
20 11.5251174619674
21 12.1458536589722
22 12.8192889594339
23 13.5176597361327
24 14.3571622210381
25 15.1643465924677
26 15.7798011702298
27 16.470422170073
28 17.1129885171126
29 17.6975488197004
30 18.1637463177471
31 18.5187136141025
32 18.9261195497457
33 19.3246625635845
34 19.7145200399315
35 20.0609059196268
36 20.492048952403
37 20.7908425575739
38 21.1495323508286
39 21.5429319036006
40 21.8648881516838
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.16534649475328
1 -0.956125433713183
2 -0.416915479563089
3 0.4920983955721
4 1.22145488924415
5 1.94313689085932
6 2.6159890562067
7 3.48650319658215
8 4.46201515319548
9 5.58362944924062
10 6.49514307717103
11 7.46178877353203
12 8.18748601980457
13 8.61675778587995
14 8.6981846445639
15 8.83418096290221
16 8.88332773634535
17 8.95339127683256
18 8.86130518903841
19 8.80058033565704
20 8.85586310100665
21 8.81226141557623
22 8.85292185354915
23 8.91344385605087
24 8.84091208351949
25 8.84263259004199
26 8.85134084221839
27 8.82730440552124
28 8.74409671541954
29 8.73799454232085
30 8.80800899753467
31 8.82656540905358
32 8.73010708647805
33 8.66415658141336
34 8.65710245119348
35 8.62257801309033
36 8.61488530209358
37 8.61203054017635
38 8.59705300955909
39 8.59284292782786
40 8.49390570681158
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.16107530872615
1 -0.928451173077194
2 -0.46909269432506
3 0.610059463594714
4 1.50758580287701
5 2.24152905802528
6 2.96064481094138
7 3.85405936113582
8 4.98652228773498
9 6.35019402631992
10 7.34621815856573
11 8.25772716170689
12 8.90125792901862
13 9.254544905283
14 9.27181357790177
15 9.16478921121617
16 9.20669716180831
17 9.27119422001629
18 9.27567442752831
19 9.21507211192536
20 9.26197440660518
21 9.25657853056022
22 9.23304510415216
23 9.25553457877934
24 9.28347425959699
25 9.28782002036196
26 9.25187253936104
27 9.31216641880163
28 9.26687301993369
29 9.24620564891526
30 9.2117792651069
31 9.20108108001089
32 9.2500695417364
33 9.24835927656261
34 9.25188404870631
35 9.28267498821838
36 9.28526843645959
37 9.2579002730826
38 9.202706991631
39 9.2157373717998
40 9.22068538982306
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.07691261426849
1 -1.04439641285956
2 -0.687661338512435
3 0.144071879246697
4 0.96081273135371
5 1.6682579274535
6 2.43572718116645
7 3.25445434455209
8 4.20630262762518
9 5.32544251722163
10 6.32806354441511
11 7.46538955687297
12 8.32052032236435
13 8.99672855830899
14 9.18615278675114
15 9.19421731685496
16 9.32951371500437
17 9.40333984112538
18 9.42808587073835
19 9.49320307552037
20 9.52386639137323
21 9.58876235321163
22 9.68397151106772
23 9.8112170483828
24 9.93093518698139
25 10.1096342178722
26 10.2486846046305
27 10.5108646168039
28 10.7368592555434
29 11.0300155598508
30 11.3628011963611
31 11.772668964756
32 12.3036705864402
33 12.8940328846423
34 13.694709743487
35 14.4346119843654
36 15.0781600592578
37 15.6733954602454
38 16.1884877675596
39 16.6873959050722
40 17.1947393856459
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14949729174251
1 -0.886678478956089
2 -0.322792395333346
3 0.5406456081566
4 1.31668947774855
5 2.11287807697365
6 2.82738672101458
7 3.79619878228579
8 5.02576500744556
9 6.44346138493632
10 7.47516954512012
11 8.39217380641679
12 8.89215420373836
13 9.23972787033964
14 9.27765264954011
15 9.25410448700701
16 9.31453825369096
17 9.34605928583232
18 9.30216253237479
19 9.35079330032905
20 9.38812987707791
21 9.40395606731962
22 9.3752382777774
23 9.3223802791655
24 9.30705558362274
25 9.3237552501737
26 9.30735661186692
27 9.32866954554025
28 9.35346428459443
29 9.35149038407448
30 9.30036881788894
31 9.26942199073181
32 9.28064104106813
33 9.28094404785693
34 9.2986009555551
35 9.32310267694816
36 9.2903037926676
37 9.27606391797375
38 9.3221296631136
39 9.31363815788454
40 9.40929450997397
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.1430155358272
1 -0.854900350251703
2 -0.342419439749376
3 0.581409761104812
4 1.3279278657259
5 2.0960368575992
6 2.74397607440909
7 3.67583087135907
8 4.76412011109158
9 6.06451711193777
10 7.00665651097076
11 8.06608686166409
12 8.69125121530995
13 8.97674185764482
14 9.03839242728987
15 9.07157750643581
16 9.13890341892406
17 9.2002281793562
18 9.19304186168588
19 9.22003677998397
20 9.2433083342838
21 9.20485539903403
22 9.23544633971184
23 9.27998315574223
24 9.26034191669372
25 9.23104137198327
26 9.23991063198428
27 9.28926223005196
28 9.28739557691166
29 9.2809517660624
30 9.31292757279425
31 9.36401373778967
32 9.41816308371206
33 9.36896976660981
34 9.35438363066437
35 9.33630643906532
36 9.31698856505196
37 9.29714514121763
38 9.27004965559702
39 9.23706167087041
40 9.23728178865106
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13000506266777
1 -0.977746177964096
2 -0.526919771328968
3 0.422684508682766
4 1.26603355591195
5 1.97573461750122
6 2.62243032079389
7 3.40027151117724
8 4.40835496283869
9 5.68725318695358
10 6.68278702026808
11 7.77148506533102
12 8.51357529364222
13 8.95942508398395
14 9.09333909628952
15 9.11087229372758
16 9.1400677698282
17 9.27139653461706
18 9.32135201884722
19 9.34364296644144
20 9.3624758409785
21 9.27275789644319
22 9.27669586497356
23 9.16214168400763
24 9.2112762859073
25 9.17013774997679
26 9.15505779582871
27 9.20993418364797
28 9.19937014358699
29 9.19275625047599
30 9.20462726389153
31 9.19138723939118
32 9.20971889949546
33 9.18807412532734
34 9.22648488459884
35 9.18177172994614
36 9.13748699481437
37 9.10833313243569
38 9.08543399534296
39 9.06335198226714
40 9.02750043334725
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.13472493089533
1 -0.907867800597646
2 -0.384931560912726
3 0.559435511035825
4 1.38430083938642
5 2.20985106548607
6 2.96473801883612
7 3.99546020723416
8 5.31477464550128
9 6.78731217069063
10 7.82635931994124
11 8.62942040201051
12 9.0609456482547
13 9.36244785850616
14 9.36551926317596
15 9.34066117841393
16 9.33814435207302
17 9.34978704330073
18 9.44875055487323
19 9.42940134663114
20 9.37635576477335
21 9.34373345340014
22 9.27818095481269
23 9.28107572733671
24 9.27528933579452
25 9.34184268259212
26 9.32910381663076
27 9.36183974085084
28 9.31414387062079
29 9.33442488914123
30 9.37773003317955
31 9.35489468066205
32 9.40764649763382
33 9.40958156634358
34 9.39930501178902
35 9.32738109116417
36 9.31608219019304
37 9.36863581434225
38 9.34816874646434
39 9.29988384393143
40 9.27444606868432
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11490294715535
1 -1.00119933291071
2 -0.504147826316165
3 0.561921038605369
4 1.39945761711501
5 2.19076775316895
6 2.84184007623367
7 3.66706909994084
8 4.63409432456604
9 5.81207799780634
10 6.78597975662215
11 7.76155950379403
12 8.5342582184201
13 9.02472853134957
14 9.07605293992765
15 9.16717463686774
16 9.24757217172904
17 9.3295639357141
18 9.21890638122638
19 9.28422136364213
20 9.27179554755157
21 9.32536340118523
22 9.33341761430506
23 9.38806047561244
24 9.41416222285695
25 9.51356367067615
26 9.44863835213473
27 9.52619021695658
28 9.56332437350057
29 9.62540713897904
30 9.62851118296438
31 9.68444860618004
32 9.75759169658929
33 9.74235061459508
34 9.84277678752322
35 9.93066456722043
36 9.98723164073681
37 10.0320970164463
38 10.1359106907594
39 10.2093164501691
40 10.3358358187567
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14056124498163
1 -0.876530885627514
2 -0.399559525801167
3 0.554426861722897
4 1.41307986682241
5 2.20902217824085
6 2.88358039193224
7 3.87880983143583
8 5.22930665596582
9 6.67654312285102
10 7.64011866848421
11 8.4752979591963
12 9.10457933698633
13 9.48552453008197
14 9.64562372356474
15 9.71966455841198
16 9.92289743532809
17 10.0238734923621
18 10.1014288479212
19 10.1351846151718
20 10.2418528253603
21 10.3784280679257
22 10.5253001357187
23 10.7104891938371
24 11.0074942254655
25 11.4150490076216
26 11.8292205738966
27 12.3476676735209
28 12.7442003725942
29 13.2558968048098
30 13.7791882084261
31 14.3389845177429
32 14.8467604734406
33 15.342910266726
34 15.8095789418588
35 16.3458731025904
36 16.8798470327512
37 17.4329718088358
38 17.9045362018685
39 18.285681079862
40 18.6933428480831
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14034859285226
1 -0.804894176735506
2 -0.26331667256165
3 0.690857948235647
4 1.49054015581528
5 2.19489594267752
6 2.87137181599768
7 3.84024779598212
8 4.95078523249086
9 6.23458687622001
10 7.22981474877738
11 8.19999284373058
12 8.84755378205612
13 9.24380105840311
14 9.3493230372965
15 9.31135009990254
16 9.40103084758888
17 9.4454114872033
18 9.41081747775112
19 9.4331203982092
20 9.38937929546573
21 9.31652279913336
22 9.30208572804323
23 9.3458062677461
24 9.4049909543583
25 9.35108836080664
26 9.3537392087327
27 9.40045400824239
28 9.38523328595134
29 9.38761715956898
30 9.3900040421866
31 9.40701903190238
32 9.34772700855499
33 9.32307513350512
34 9.40406043702872
35 9.41224034908502
36 9.4134908847051
37 9.43745526984632
38 9.46747085283944
39 9.42787174884575
40 9.43317242272334
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.11504880490846
1 -1.03319226241449
2 -0.607349152695213
3 0.26562753887502
4 1.17102568234421
5 1.97938853136428
6 2.78447253101839
7 3.69380904847698
8 4.84984640679106
9 6.17213920309059
10 7.25500969407116
11 8.29429947613703
12 9.04374074093387
13 9.61310912428725
14 9.7897107799122
15 9.93355589339929
16 10.2315476917564
17 10.5699072948927
18 10.8778122783274
19 11.3070334814717
20 11.8415090928599
21 12.410573922511
22 13.0763399533363
23 13.7658961784418
24 14.5216250408392
25 15.1375603019686
26 15.7659776292726
27 16.4874832218137
28 17.0247307851942
29 17.6218920134103
30 18.2245634079605
31 18.7860215922953
32 19.3650290361448
33 19.9164489833625
34 20.5832068364301
35 21.2301145451425
36 21.7973333094523
37 22.3283977628388
38 22.7459310692057
39 23.140632101083
40 23.3951512602579
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.10561117948909
1 -0.905624604136707
2 -0.420243187874994
3 0.472872553734628
4 1.34004160069345
5 2.03729192648604
6 2.76529438926071
7 3.57054233808295
8 4.58004545246032
9 5.85123781428955
10 6.81251493513872
11 7.90535540470574
12 8.65918269841253
13 9.2460150993265
14 9.45467375126886
15 9.61408965467478
16 9.7692630032714
17 9.92369480252454
18 9.96857086410017
19 10.0587056678657
20 10.1565250203857
21 10.3044730147087
22 10.4647314156642
23 10.6150145441873
24 10.8815377258397
25 11.2344758362179
26 11.7174716911136
27 12.3164201927416
28 12.9151890797789
29 13.5758527943974
30 14.2633798204044
31 14.7963474595675
32 15.4357689700857
33 15.9526583610503
34 16.5057629372884
35 17.0313271826193
36 17.5062894910069
37 17.8525843571865
38 18.2809924460877
39 18.6740788966195
40 19.1445161558468
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.12555459758325
1 -0.920419232459375
2 -0.366713585622358
3 0.649878212585527
4 1.50907133579022
5 2.25800805907393
6 2.98751450756525
7 3.93182230714594
8 5.09686432175977
9 6.44537607444239
10 7.5307435034659
11 8.44618970661542
12 8.96906923757994
13 9.3417400045156
14 9.37774055211804
15 9.36483009912285
16 9.39769961106997
17 9.43984965031357
18 9.42637429114683
19 9.42572094442446
20 9.40422815232279
21 9.32746460274732
22 9.35384507479012
23 9.34994471808458
24 9.40355140316036
25 9.40508881144142
26 9.39687446968834
27 9.39198903175256
28 9.29959830909743
29 9.22539573843899
30 9.15851916794849
31 9.27519919436062
32 9.28948257003741
33 9.29586833940041
34 9.3927086524254
35 9.40484397682109
36 9.3468066619794
37 9.34028316800151
38 9.36239071104451
39 9.35446579494324
40 9.36710229158632
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -1.14181110246313
1 -0.896029847667461
2 -0.435695784899101
3 0.453127175945086
4 1.22647573361183
5 1.95625465737836
6 2.75324903296738
7 3.75910943761474
8 5.07665955311125
9 6.58415842613395
10 7.62038911665258
11 8.45898301639647
12 9.025037371045
13 9.35249579745562
14 9.37187707486975
15 9.35017006765951
16 9.33408285997435
17 9.33030692705032
18 9.35568223849712
19 9.35827314872008
20 9.33554290068546
21 9.32687575373511
22 9.2891210265596
23 9.28991825996607
24 9.29501848172499
25 9.30650172437161
26 9.33010114247455
27 9.35963464293442
28 9.29871356298953
29 9.31245187969035
30 9.27074769355575
31 9.28109256855381
32 9.29645714501389
33 9.30089760156869
34 9.26183082434001
35 9.31051620028612
36 9.25987914007617
37 9.23226927185669
38 9.25338968093137
39 9.22931805084325
40 9.27012869946613
};
\addplot [line width=0.01pt, color1, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 -0.845437931574839
2 -0.510347906996663
3 0.417785295755321
4 1.45063997856431
5 2.18000698194071
6 2.91511410045934
7 3.99138570661581
8 5.18010069663342
9 6.78065117660923
10 7.92074360825274
11 8.74285795470332
12 9.32370003511269
13 9.44974184549204
14 9.39728065453565
15 9.39942446694502
16 9.45875925073886
17 9.41596191419465
18 9.44604175500281
19 9.43595937363876
20 9.4563381291001
21 9.4069938263042
22 9.38363158073475
23 9.40550089098364
24 9.38007003255305
25 9.42642504798656
26 9.50602660780519
27 9.50516219108816
28 9.43584948844373
29 9.4053013696456
30 9.43579387299814
31 9.39838716046376
32 9.37035636536838
33 9.40687083255091
34 9.4411863522549
35 9.44827707366167
36 9.39444475031715
37 9.40444975096704
38 9.47548755380175
};

\end{groupplot}

\end{tikzpicture}


==> experiments/figs/cart_pole/tikz_fitting_all.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 5}]
\nextgroupplot[
title={Episode 1},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.399052633361609)
--(axis cs:0,0.0112972028157115)
--(axis cs:1,-0.0538418776856837)
--(axis cs:2,-0.102098250875874)
--(axis cs:3,-0.15098107841869)
--(axis cs:4,-0.123878646475271)
--(axis cs:5,-0.025338999395407)
--(axis cs:6,-0.0745648047541904)
--(axis cs:7,-0.228087672422238)
--(axis cs:8,-0.421758288763702)
--(axis cs:9,-0.689159722299522)
--(axis cs:10,-1.01990946119965)
--(axis cs:11,-1.3467919716921)
--(axis cs:12,-1.72721583033522)
--(axis cs:13,-2.10290223321796)
--(axis cs:14,-2.51982117191059)
--(axis cs:15,-2.97976311684677)
--(axis cs:16,-3.48487697683851)
--(axis cs:17,-3.91188787509133)
--(axis cs:18,-4.32542146102554)
--(axis cs:19,-4.73226355238522)
--(axis cs:20,-5.18939057930957)
--(axis cs:21,-5.65822111624796)
--(axis cs:22,-6.21950940896132)
--(axis cs:23,-6.75785256269996)
--(axis cs:24,-7.29592610511059)
--(axis cs:25,-7.7956636161262)
--(axis cs:26,-8.35940486461554)
--(axis cs:27,-8.97903275563064)
--(axis cs:28,-9.49315771274276)
--(axis cs:29,-10.0715283116819)
--(axis cs:30,-10.5958930757893)
--(axis cs:31,-11.1352858013815)
--(axis cs:32,-11.6657090131364)
--(axis cs:33,-12.234119499777)
--(axis cs:34,-12.8210193506679)
--(axis cs:35,-13.4242749422399)
--(axis cs:36,-14.0704840808326)
--(axis cs:37,-14.6657281999538)
--(axis cs:38,-15.3204801775421)
--(axis cs:39,-15.919694305477)
--(axis cs:39,-16.4522200456917)
--(axis cs:39,-16.4522200456917)
--(axis cs:38,-15.8364118171153)
--(axis cs:37,-15.1680013791132)
--(axis cs:36,-14.5600434828183)
--(axis cs:35,-13.9020124834288)
--(axis cs:34,-13.2886731981448)
--(axis cs:33,-12.6928025921595)
--(axis cs:32,-12.1149554962233)
--(axis cs:31,-11.5781936606361)
--(axis cs:30,-11.0302096244029)
--(axis cs:29,-10.5013650243878)
--(axis cs:28,-9.9149547785154)
--(axis cs:27,-9.39680120892187)
--(axis cs:26,-8.77225301093034)
--(axis cs:25,-8.20834459969128)
--(axis cs:24,-7.70822032042792)
--(axis cs:23,-7.17225023389809)
--(axis cs:22,-6.63277280465564)
--(axis cs:21,-6.06865279669415)
--(axis cs:20,-5.59970529915473)
--(axis cs:19,-5.1432019590787)
--(axis cs:18,-4.73829045655643)
--(axis cs:17,-4.32803223508501)
--(axis cs:16,-3.90610384537116)
--(axis cs:15,-3.40010810173614)
--(axis cs:14,-2.94062897847513)
--(axis cs:13,-2.52590623165262)
--(axis cs:12,-2.15262664746729)
--(axis cs:11,-1.77495972449296)
--(axis cs:10,-1.44682617754078)
--(axis cs:9,-1.11486335026866)
--(axis cs:8,-0.84750723661867)
--(axis cs:7,-0.653325359741501)
--(axis cs:6,-0.499557121497839)
--(axis cs:5,-0.447955162632924)
--(axis cs:4,-0.540656717179422)
--(axis cs:3,-0.564848721219186)
--(axis cs:2,-0.513897291793845)
--(axis cs:1,-0.464617026841051)
--(axis cs:0,-0.399052633361609)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0148059960711314
1 0.0215932859261259
2 -0.028834520416905
3 -0.102493111028282
4 -0.202929331576614
5 -0.141113066670599
6 -0.15931858057338
7 -0.416413836062873
8 -0.74442281235222
9 -1.1555083196533
10 -1.46259927274698
11 -1.6835264322259
12 -2.14029583683484
13 -2.68400398588646
14 -3.17675165781242
15 -3.55808178837704
16 -3.83912020257049
17 -4.11659706927085
18 -4.53699190302601
19 -4.99600947462659
20 -5.4600914997001
21 -5.89571958775609
22 -6.29245570034334
23 -6.66479374214707
24 -7.18037184528663
25 -7.74356360911227
26 -8.31692982323002
27 -8.9283771461741
28 -9.51777009489145
29 -10.1111707847159
30 -10.8079004001789
31 -11.4492957667748
32 -12.0740000013317
33 -12.6540817251793
34 -13.1935331242447
35 -13.730456342197
36 -14.2630584318936
37 -14.728817097515
38 -15.2634713627071
39 -15.7917116124094
};
\nextgroupplot[
title={Episode 2},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.194897149216438)
--(axis cs:0,0.207159247830536)
--(axis cs:1,0.236096693820354)
--(axis cs:2,0.254887761704099)
--(axis cs:3,0.237647537091437)
--(axis cs:4,0.183674866499549)
--(axis cs:5,0.120950776362824)
--(axis cs:6,0.0611349844185296)
--(axis cs:7,0.00904718692710299)
--(axis cs:8,0.0476300890936356)
--(axis cs:9,0.204700509946445)
--(axis cs:10,0.314236491543074)
--(axis cs:11,0.48871495334384)
--(axis cs:12,0.581490015101356)
--(axis cs:13,0.556145493487434)
--(axis cs:14,0.509555308747199)
--(axis cs:15,0.468779656363815)
--(axis cs:16,0.419938644267056)
--(axis cs:17,0.320795844424618)
--(axis cs:18,0.231617540117225)
--(axis cs:19,0.156281561468891)
--(axis cs:20,0.0900207025959603)
--(axis cs:21,0.0295411647057678)
--(axis cs:22,-0.0186636797156155)
--(axis cs:23,-0.0422613681743024)
--(axis cs:24,-0.0786194160819197)
--(axis cs:25,-0.0841074169518334)
--(axis cs:26,-0.0126869232757647)
--(axis cs:27,0.0465886123398157)
--(axis cs:28,0.082464719242214)
--(axis cs:29,0.0562181957146234)
--(axis cs:30,0.0748796616979441)
--(axis cs:31,0.106801964161696)
--(axis cs:32,0.141600558052655)
--(axis cs:33,0.172772190668706)
--(axis cs:34,0.205222698360544)
--(axis cs:35,0.243020785040056)
--(axis cs:36,0.278492156439108)
--(axis cs:37,0.355914435989601)
--(axis cs:38,0.461642352318913)
--(axis cs:39,0.55689295111618)
--(axis cs:39,0.128534201208519)
--(axis cs:39,0.128534201208519)
--(axis cs:38,0.0342600066459809)
--(axis cs:37,-0.0705571773255463)
--(axis cs:36,-0.147073030128976)
--(axis cs:35,-0.181946922879082)
--(axis cs:34,-0.218618924793248)
--(axis cs:33,-0.249893189791265)
--(axis cs:32,-0.27981749365888)
--(axis cs:31,-0.313403114906761)
--(axis cs:30,-0.34418288234734)
--(axis cs:29,-0.361899462205018)
--(axis cs:28,-0.334816673321589)
--(axis cs:27,-0.370316399746849)
--(axis cs:26,-0.429309928575841)
--(axis cs:25,-0.500148985670665)
--(axis cs:24,-0.493431202070897)
--(axis cs:23,-0.456165843172912)
--(axis cs:22,-0.431386163401461)
--(axis cs:21,-0.381988246145106)
--(axis cs:20,-0.320518104432402)
--(axis cs:19,-0.253741976806491)
--(axis cs:18,-0.17876303017099)
--(axis cs:17,-0.0897160233930613)
--(axis cs:16,0.00958537668494561)
--(axis cs:15,0.0581904604530328)
--(axis cs:14,0.0980424656025377)
--(axis cs:13,0.143655926647651)
--(axis cs:12,0.170971665825013)
--(axis cs:11,0.0824254531782681)
--(axis cs:10,-0.089576169669257)
--(axis cs:9,-0.198989768996226)
--(axis cs:8,-0.355850371730961)
--(axis cs:7,-0.394078039776573)
--(axis cs:6,-0.341947445988671)
--(axis cs:5,-0.28211099512947)
--(axis cs:4,-0.219366468407378)
--(axis cs:3,-0.165317789727578)
--(axis cs:2,-0.147833516035616)
--(axis cs:1,-0.166264731169525)
--(axis cs:0,-0.194897149216438)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0300047302067911
1 0.0213398228980268
2 0.0639645140287627
3 0.086682788680894
4 0.0532583733595264
5 -0.0145258336065955
6 -0.161494753499585
7 -0.287695452112123
8 -0.294565396591948
9 -0.209521734109628
10 -0.044966567543178
11 0.0818730998243468
12 0.238845639356821
13 0.4214163358824
14 0.486869105916457
15 0.483144469021428
16 0.461946802460832
17 0.325129459750427
18 0.160344415432225
19 0.0499915429790762
20 -0.0918312890073017
21 -0.108614717873098
22 -0.069409686656369
23 -0.00357775340376645
24 0.0326392335536377
25 -0.015437267449919
26 0.0493286497363469
27 0.0921938031216522
28 0.0520837978289036
29 -0.00307604138904107
30 8.94244752574474e-05
31 0.0400950017336814
32 0.0894694843417029
33 0.141567285597159
34 0.193914695975026
35 0.202466411596214
36 0.173219609230199
37 0.0886823194041187
38 0.0846337070084911
39 0.0343751795873564
};
\nextgroupplot[
title={Episode 3},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.173238569457283)
--(axis cs:0,0.230355613650014)
--(axis cs:1,0.367339589038148)
--(axis cs:2,0.406632495621702)
--(axis cs:3,0.372552615177823)
--(axis cs:4,0.256752823449659)
--(axis cs:5,0.157736701152723)
--(axis cs:6,0.0885594391893898)
--(axis cs:7,0.0338194931241578)
--(axis cs:8,0.00621783386178015)
--(axis cs:9,0.003924657396353)
--(axis cs:10,0.0235476157214198)
--(axis cs:11,0.0706725951989595)
--(axis cs:12,0.117185431317569)
--(axis cs:13,0.142860219182845)
--(axis cs:14,0.27575441382919)
--(axis cs:15,0.358822906608913)
--(axis cs:16,0.391192336151786)
--(axis cs:17,0.359760565961315)
--(axis cs:18,0.308878185531895)
--(axis cs:19,0.240595781363698)
--(axis cs:20,0.154224184605413)
--(axis cs:21,0.0917305646810436)
--(axis cs:22,0.0371720939713645)
--(axis cs:23,0.0181633883581355)
--(axis cs:24,0.0265546497413284)
--(axis cs:25,0.062148400040682)
--(axis cs:26,0.126052082463613)
--(axis cs:27,0.166670605456658)
--(axis cs:28,0.276852038869604)
--(axis cs:29,0.340678376764711)
--(axis cs:30,0.37590508316845)
--(axis cs:31,0.345265690140227)
--(axis cs:32,0.293674466612368)
--(axis cs:33,0.230092834811988)
--(axis cs:34,0.16702589889979)
--(axis cs:35,0.119359566729766)
--(axis cs:36,0.0432242980566068)
--(axis cs:37,0.0166052806924615)
--(axis cs:38,0.0251439672049508)
--(axis cs:39,0.0458498752851463)
--(axis cs:39,-0.390773801380867)
--(axis cs:39,-0.390773801380867)
--(axis cs:38,-0.408070121323247)
--(axis cs:37,-0.412872111685601)
--(axis cs:36,-0.383745972311419)
--(axis cs:35,-0.30617833344989)
--(axis cs:34,-0.257472073698682)
--(axis cs:33,-0.193512804217108)
--(axis cs:32,-0.129234861364597)
--(axis cs:31,-0.0766441580286247)
--(axis cs:30,-0.0446568646471184)
--(axis cs:29,-0.0784400254184562)
--(axis cs:28,-0.141478253176228)
--(axis cs:27,-0.250791449753229)
--(axis cs:26,-0.289674870154948)
--(axis cs:25,-0.351347351752125)
--(axis cs:24,-0.38609784653289)
--(axis cs:23,-0.394225355341717)
--(axis cs:22,-0.375204808723675)
--(axis cs:21,-0.320842324842115)
--(axis cs:20,-0.258237274515271)
--(axis cs:19,-0.171863451502686)
--(axis cs:18,-0.103802965027103)
--(axis cs:17,-0.0531600510555888)
--(axis cs:16,-0.0217205209178226)
--(axis cs:15,-0.053770465812746)
--(axis cs:14,-0.136875727058247)
--(axis cs:13,-0.269615952353924)
--(axis cs:12,-0.293405538250052)
--(axis cs:11,-0.337174731252687)
--(axis cs:10,-0.38334839687653)
--(axis cs:9,-0.402750175310232)
--(axis cs:8,-0.400207521399602)
--(axis cs:7,-0.372478925492935)
--(axis cs:6,-0.317592136102987)
--(axis cs:5,-0.24769017012693)
--(axis cs:4,-0.148450277961324)
--(axis cs:3,-0.0326344590599547)
--(axis cs:2,0.0012932566016807)
--(axis cs:1,-0.0377388703222394)
--(axis cs:0,-0.173238569457283)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0812726918729419
1 0.248659879251552
2 0.361721028662071
3 0.377084512064988
4 0.277415948517833
5 0.0551689320251611
6 -0.108156105031577
7 -0.265561888832844
8 -0.304067842150084
9 -0.282759836518759
10 -0.176265609220082
11 -0.0715795902961557
12 -0.00175354312215903
13 0.0204526585871675
14 0.0246300790246935
15 0.0612529631973443
16 0.11592796975435
17 0.123185609146411
18 0.0559414389822942
19 -0.0003084647245767
20 -0.0927774018340824
21 -0.185232970030931
22 -0.233296290409229
23 -0.245213535907379
24 -0.175324932395337
25 -0.0654462594315898
26 -0.000500739007294273
27 0.0337444622115018
28 0.041206343721331
29 0.0935410945131849
30 0.121154606065249
31 0.124596624084596
32 0.0943736931956076
33 -0.000872151897364179
34 -0.0634623671365609
35 -0.145382234852601
36 -0.228164396442725
37 -0.254959284004714
38 -0.179087731003042
39 -0.0962789156942351
};
\nextgroupplot[
title={Episode 4},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.144840464340793)
--(axis cs:0,0.257468445544636)
--(axis cs:1,0.406826423588863)
--(axis cs:2,0.495489902067305)
--(axis cs:3,0.51597983391152)
--(axis cs:4,0.453309252079474)
--(axis cs:5,0.322155227173284)
--(axis cs:6,0.202403979802684)
--(axis cs:7,0.0926449307094928)
--(axis cs:8,-0.000510033492173712)
--(axis cs:9,-0.077157386207615)
--(axis cs:10,-0.11874415150605)
--(axis cs:11,-0.162659669639456)
--(axis cs:12,-0.161140846043419)
--(axis cs:13,-0.0879107157998595)
--(axis cs:14,-0.0181015301993853)
--(axis cs:15,0.00186406730659941)
--(axis cs:16,0.0424155570854493)
--(axis cs:17,0.0988925439186361)
--(axis cs:18,0.141429658365529)
--(axis cs:19,0.155961579842384)
--(axis cs:20,0.164525172995774)
--(axis cs:21,0.157062869316574)
--(axis cs:22,0.172722636426189)
--(axis cs:23,0.177666393136002)
--(axis cs:24,0.170936864281528)
--(axis cs:25,0.18908582903648)
--(axis cs:26,0.185582252630136)
--(axis cs:27,0.167506263435809)
--(axis cs:28,0.156310955741829)
--(axis cs:29,0.183448979550495)
--(axis cs:30,0.186082612585316)
--(axis cs:31,0.166802041867586)
--(axis cs:32,0.166612442950691)
--(axis cs:33,0.185239258207311)
--(axis cs:34,0.178479495276122)
--(axis cs:35,0.170511235383269)
--(axis cs:36,0.18649177284428)
--(axis cs:37,0.186999079806368)
--(axis cs:38,0.210698288625896)
--(axis cs:39,0.171496689903507)
--(axis cs:39,-0.253311477030599)
--(axis cs:39,-0.253311477030599)
--(axis cs:38,-0.213725812905667)
--(axis cs:37,-0.236668213990764)
--(axis cs:36,-0.236718042035437)
--(axis cs:35,-0.251947767317758)
--(axis cs:34,-0.24355895391035)
--(axis cs:33,-0.23630703719176)
--(axis cs:32,-0.253962003786174)
--(axis cs:31,-0.253164357268372)
--(axis cs:30,-0.233516847548544)
--(axis cs:29,-0.235372161064574)
--(axis cs:28,-0.26135457859447)
--(axis cs:27,-0.249632537453388)
--(axis cs:26,-0.231090546566234)
--(axis cs:25,-0.226854360847586)
--(axis cs:24,-0.243921057122499)
--(axis cs:23,-0.236602950371742)
--(axis cs:22,-0.240824094050265)
--(axis cs:21,-0.255637351257648)
--(axis cs:20,-0.247678599847003)
--(axis cs:19,-0.255521825233077)
--(axis cs:18,-0.26933384336118)
--(axis cs:17,-0.310901091458391)
--(axis cs:16,-0.366468830653383)
--(axis cs:15,-0.406413538194955)
--(axis cs:14,-0.426006845567211)
--(axis cs:13,-0.495014713191015)
--(axis cs:12,-0.567478888421176)
--(axis cs:11,-0.568663592568705)
--(axis cs:10,-0.524459557544834)
--(axis cs:9,-0.482893574657988)
--(axis cs:8,-0.406489925154434)
--(axis cs:7,-0.313260514270717)
--(axis cs:6,-0.20232857721882)
--(axis cs:5,-0.0814063412082711)
--(axis cs:4,0.0503571144677725)
--(axis cs:3,0.112889120019411)
--(axis cs:2,0.0923333163636518)
--(axis cs:1,0.00395109727401452)
--(axis cs:0,-0.144840464340793)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0325505038865157
1 0.213525461902398
2 0.414824026470707
3 0.508915129405058
4 0.501034914999704
5 0.340771565482273
6 0.137934305414667
7 -0.062485410106918
8 -0.19909448286049
9 -0.252530845254951
10 -0.22732923249673
11 -0.278280585392098
12 -0.349410820599823
13 -0.337662271530894
14 -0.3106204700754
15 -0.222434593117747
16 -0.141424289985858
17 -0.0882979867850969
18 -0.0423603808422428
19 -0.0603760272500613
20 -0.0603456747674327
21 -0.0522072898263798
22 -0.0463308779899994
23 -0.0449177995286573
24 -0.0222281363878358
25 -0.0502539846970743
26 -0.0601989121345312
27 -0.0759258616294173
28 -0.0546428680808084
29 -0.0260496944046743
30 -0.0654524946980402
31 -0.0580424753605951
32 -0.0484098584038504
33 -0.0593736853813604
34 -0.0687201774909392
35 -0.084161327252009
36 -0.0594176362103726
37 -0.0726250097633982
38 -0.0590387555467654
39 -0.0735695159046735
};
\nextgroupplot[
title={Episode 5},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={0},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.138409498422321)
--(axis cs:0,0.264647941341948)
--(axis cs:1,0.38315517208723)
--(axis cs:2,0.421461260942271)
--(axis cs:3,0.384176267268366)
--(axis cs:4,0.259986250085166)
--(axis cs:5,0.142961121218324)
--(axis cs:6,0.0582907706306888)
--(axis cs:7,-0.0172305915922259)
--(axis cs:8,-0.0835405286120867)
--(axis cs:9,-0.111191197993388)
--(axis cs:10,-0.151749235211615)
--(axis cs:11,-0.160235555995737)
--(axis cs:12,-0.101579236707628)
--(axis cs:13,-0.0191084218006909)
--(axis cs:14,0.0339533375423816)
--(axis cs:15,0.0913490504050879)
--(axis cs:16,0.134062968064397)
--(axis cs:17,0.184220352746231)
--(axis cs:18,0.210304610727764)
--(axis cs:19,0.216255259814318)
--(axis cs:20,0.196010254391013)
--(axis cs:21,0.17384717487487)
--(axis cs:22,0.161866741454999)
--(axis cs:23,0.169684103992737)
--(axis cs:24,0.175388731965153)
--(axis cs:25,0.20232429168359)
--(axis cs:26,0.219559295638475)
--(axis cs:27,0.220496707101241)
--(axis cs:28,0.213196521352501)
--(axis cs:29,0.20379311505438)
--(axis cs:30,0.210998372769752)
--(axis cs:31,0.207425097942103)
--(axis cs:32,0.213029468835688)
--(axis cs:33,0.213385221977012)
--(axis cs:34,0.203601522028319)
--(axis cs:35,0.187266957580803)
--(axis cs:36,0.197712973354027)
--(axis cs:37,0.221054000876456)
--(axis cs:38,0.239084180380561)
--(axis cs:39,0.246706408554261)
--(axis cs:39,-0.184364486131286)
--(axis cs:39,-0.184364486131286)
--(axis cs:38,-0.191392574439578)
--(axis cs:37,-0.208613710589912)
--(axis cs:36,-0.231082880026791)
--(axis cs:35,-0.240839560375214)
--(axis cs:34,-0.224088075894648)
--(axis cs:33,-0.213720014377748)
--(axis cs:32,-0.213289218848767)
--(axis cs:31,-0.218044474575615)
--(axis cs:30,-0.213785492653401)
--(axis cs:29,-0.220136315857327)
--(axis cs:28,-0.210121156405133)
--(axis cs:27,-0.202133079330197)
--(axis cs:26,-0.202237334028485)
--(axis cs:25,-0.218439072129696)
--(axis cs:24,-0.244337449670784)
--(axis cs:23,-0.249348073788051)
--(axis cs:22,-0.256432915891488)
--(axis cs:21,-0.243920521998829)
--(axis cs:20,-0.221230488169964)
--(axis cs:19,-0.200247474984863)
--(axis cs:18,-0.20491249504864)
--(axis cs:17,-0.229754430762157)
--(axis cs:16,-0.278760006433529)
--(axis cs:15,-0.320650526849573)
--(axis cs:14,-0.377196524937085)
--(axis cs:13,-0.429505016230829)
--(axis cs:12,-0.51107677688739)
--(axis cs:11,-0.569071836317748)
--(axis cs:10,-0.560122384063072)
--(axis cs:9,-0.519226420934799)
--(axis cs:8,-0.491367235281007)
--(axis cs:7,-0.425090947672297)
--(axis cs:6,-0.349455643081497)
--(axis cs:5,-0.26391714800351)
--(axis cs:4,-0.145644810568013)
--(axis cs:3,-0.020628224529015)
--(axis cs:2,0.0171179964589341)
--(axis cs:1,-0.0205312927939314)
--(axis cs:0,-0.138409498422321)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.138193312675028
1 0.0245104646045121
2 0.128258796208193
3 0.180785338611361
4 0.00300086601379715
5 -0.2786683785661
6 -0.451118105869814
7 -0.555284229445179
8 -0.529614437621737
9 -0.446731895991372
10 -0.443824125558079
11 -0.46285859936983
12 -0.413550313375059
13 -0.277706949260605
14 -0.189000675427314
15 -0.0902450703697922
16 0.00475971768568989
17 0.0981549768255945
18 0.106791180631727
19 0.0787425386574157
20 0.0318130290408012
21 -0.0322763544488971
22 -0.0796569018598384
23 -0.0470911053223288
24 -0.0156055013321555
25 0.0240763186838337
26 0.0555616941548703
27 0.0356537329350612
28 0.0189635521976724
29 0.0113620963806839
30 0.0327974489214754
31 0.0188486751443851
32 0.00965363972853169
33 -0.0325475732948455
34 -0.0248502983588717
35 -0.0366525851208658
36 -0.00598947033389096
37 0.0305247190018952
38 0.0204214487670974
39 0.00358090577052658
};
\nextgroupplot[
title={Episode 6},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.102868740437859)
--(axis cs:0,0.299636703065699)
--(axis cs:1,0.430043634421907)
--(axis cs:2,0.450514824810578)
--(axis cs:3,0.382910509836402)
--(axis cs:4,0.249043658198908)
--(axis cs:5,0.135872921222225)
--(axis cs:6,0.0508388042359219)
--(axis cs:7,-0.0361153045411915)
--(axis cs:8,-0.0743718430131904)
--(axis cs:9,-0.123063443214605)
--(axis cs:10,-0.15693410418168)
--(axis cs:11,-0.128158142597258)
--(axis cs:12,-0.0574503231811486)
--(axis cs:13,0.0221644753878631)
--(axis cs:14,0.0968218117996774)
--(axis cs:15,0.134660382922622)
--(axis cs:16,0.180694780778589)
--(axis cs:17,0.221845891238685)
--(axis cs:18,0.230146113899935)
--(axis cs:19,0.221289831475197)
--(axis cs:20,0.20245114869615)
--(axis cs:21,0.17531912061443)
--(axis cs:22,0.182508236819533)
--(axis cs:23,0.17355054908149)
--(axis cs:24,0.184469511247952)
--(axis cs:25,0.183145816424581)
--(axis cs:26,0.203667239716215)
--(axis cs:27,0.215761188697478)
--(axis cs:28,0.203822659498184)
--(axis cs:29,0.17720970528637)
--(axis cs:30,0.189120644088804)
--(axis cs:31,0.169847527236755)
--(axis cs:32,0.169285645878444)
--(axis cs:33,0.176193501496126)
--(axis cs:34,0.168222701025087)
--(axis cs:35,0.176671656206446)
--(axis cs:36,0.169471653619826)
--(axis cs:37,0.17983617063586)
--(axis cs:38,0.198432186780376)
--(axis cs:39,0.166616280778712)
--(axis cs:39,-0.2621727388506)
--(axis cs:39,-0.2621727388506)
--(axis cs:38,-0.229970751483264)
--(axis cs:37,-0.247822944969301)
--(axis cs:36,-0.257569062243527)
--(axis cs:35,-0.249993188969041)
--(axis cs:34,-0.25773882353505)
--(axis cs:33,-0.249339593886944)
--(axis cs:32,-0.255509375303208)
--(axis cs:31,-0.254359740486323)
--(axis cs:30,-0.234768767874605)
--(axis cs:29,-0.245610216785359)
--(axis cs:28,-0.218656491394811)
--(axis cs:27,-0.206038055934446)
--(axis cs:26,-0.217029594350618)
--(axis cs:25,-0.236523109902571)
--(axis cs:24,-0.234636558155291)
--(axis cs:23,-0.244763157052107)
--(axis cs:22,-0.235289781252318)
--(axis cs:21,-0.241561818565808)
--(axis cs:20,-0.214004101312911)
--(axis cs:19,-0.194411348567788)
--(axis cs:18,-0.184567618376768)
--(axis cs:17,-0.191698150907444)
--(axis cs:16,-0.231429428904869)
--(axis cs:15,-0.276424489853942)
--(axis cs:14,-0.313595252760836)
--(axis cs:13,-0.387217624036448)
--(axis cs:12,-0.465855685380037)
--(axis cs:11,-0.535756889086006)
--(axis cs:10,-0.5641632198523)
--(axis cs:9,-0.529942010395505)
--(axis cs:8,-0.481157938241925)
--(axis cs:7,-0.442842545912236)
--(axis cs:6,-0.356210516461126)
--(axis cs:5,-0.270753019504794)
--(axis cs:4,-0.155970085719215)
--(axis cs:3,-0.0207516253422152)
--(axis cs:2,0.0473501806041852)
--(axis cs:1,0.027153864289953)
--(axis cs:0,-0.102868740437859)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0552472528603806
1 0.134973500405364
2 0.226017335660391
3 0.198314512956602
4 -0.0270629891313423
5 -0.306459372392304
6 -0.496073602666283
7 -0.514567096292973
8 -0.501898429229032
9 -0.448193638061035
10 -0.481863214759969
11 -0.53361468403972
12 -0.42178214608201
13 -0.279799925471852
14 -0.170554342794566
15 -0.0500128475922976
16 0.0193026359523943
17 0.0764911640041095
18 0.0803185408017334
19 0.0533828356285292
20 0.0105343304647852
21 -0.0228433808563036
22 -0.0364334333696795
23 -0.0578880011260865
24 -0.0386083538146084
25 0.0204190164700624
26 0.037701908579874
27 0.0495383948499848
28 0.0241558732155228
29 -0.00499192467718745
30 -0.00446100482902461
31 -0.0251234835399333
32 -0.0169435998334651
33 0.00176209975202323
34 -0.0233288125446201
35 -0.0118772993338509
36 -0.0152891767768394
37 0.00696984084149633
38 0.0215240480530873
39 0.0442638108390152
};
\nextgroupplot[
title={Episode 7},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0996330328155267)
--(axis cs:0,0.303480295680328)
--(axis cs:1,0.448560873073548)
--(axis cs:2,0.476237711192315)
--(axis cs:3,0.407184882796583)
--(axis cs:4,0.270456426126321)
--(axis cs:5,0.15546085334449)
--(axis cs:6,0.069384910911503)
--(axis cs:7,-0.0199773890872674)
--(axis cs:8,-0.0673793215432578)
--(axis cs:9,-0.110191687536783)
--(axis cs:10,-0.145953889723761)
--(axis cs:11,-0.12730879779804)
--(axis cs:12,-0.0760833403486486)
--(axis cs:13,0.0138201553692534)
--(axis cs:14,0.0845377314578543)
--(axis cs:15,0.112188975641636)
--(axis cs:16,0.132890977716106)
--(axis cs:17,0.169152444163245)
--(axis cs:18,0.191323053072095)
--(axis cs:19,0.200963027058176)
--(axis cs:20,0.197051705737474)
--(axis cs:21,0.193271110028295)
--(axis cs:22,0.17442827643195)
--(axis cs:23,0.174710396018235)
--(axis cs:24,0.189577148229605)
--(axis cs:25,0.18062069105689)
--(axis cs:26,0.193626830684656)
--(axis cs:27,0.193315044407409)
--(axis cs:28,0.193027905631793)
--(axis cs:29,0.192021761663213)
--(axis cs:30,0.200165703703557)
--(axis cs:31,0.188591968310419)
--(axis cs:32,0.179212933007051)
--(axis cs:33,0.177445006059617)
--(axis cs:34,0.193978398925655)
--(axis cs:35,0.190276074063809)
--(axis cs:36,0.18714896838321)
--(axis cs:37,0.199393530440898)
--(axis cs:38,0.19107672410578)
--(axis cs:39,0.213702080355686)
--(axis cs:39,-0.208733972424543)
--(axis cs:39,-0.208733972424543)
--(axis cs:38,-0.230816134304637)
--(axis cs:37,-0.222283484391693)
--(axis cs:36,-0.234001539762029)
--(axis cs:35,-0.230587452603751)
--(axis cs:34,-0.226586236429549)
--(axis cs:33,-0.242483129568949)
--(axis cs:32,-0.240355879128146)
--(axis cs:31,-0.230674257227962)
--(axis cs:30,-0.218769497555924)
--(axis cs:29,-0.226193548329638)
--(axis cs:28,-0.224696163695634)
--(axis cs:27,-0.223917944245124)
--(axis cs:26,-0.223112107286149)
--(axis cs:25,-0.235395971383271)
--(axis cs:24,-0.226070963629719)
--(axis cs:23,-0.240138005721504)
--(axis cs:22,-0.239876772720397)
--(axis cs:21,-0.220702881260376)
--(axis cs:20,-0.216225782875295)
--(axis cs:19,-0.211635054876494)
--(axis cs:18,-0.220419003675607)
--(axis cs:17,-0.241711411226422)
--(axis cs:16,-0.27711186221596)
--(axis cs:15,-0.297270224011283)
--(axis cs:14,-0.324337674390789)
--(axis cs:13,-0.393937937835633)
--(axis cs:12,-0.48278768278841)
--(axis cs:11,-0.533606680268506)
--(axis cs:10,-0.551962827804856)
--(axis cs:9,-0.515843896473725)
--(axis cs:8,-0.473025680729935)
--(axis cs:7,-0.425814871716656)
--(axis cs:6,-0.336892986603908)
--(axis cs:5,-0.250489588645962)
--(axis cs:4,-0.134201345401628)
--(axis cs:3,0.0033428919206708)
--(axis cs:2,0.0720858614273166)
--(axis cs:1,0.0443661052753247)
--(axis cs:0,-0.0996330328155267)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0639787123855476
1 0.117434869629559
2 0.261389514380871
3 0.236561879209468
4 0.0454696179164516
5 -0.18141386283117
6 -0.32966479929367
7 -0.389649849737691
8 -0.330802840971067
9 -0.265644457901088
10 -0.36745324336293
11 -0.427465681079308
12 -0.322406788430739
13 -0.189937439688247
14 -0.11718594740455
15 -0.0799343419354907
16 -0.0422682957160898
17 0.0379230448365072
18 0.0422361169881667
19 0.0381917804208164
20 0.0303843279005325
21 0.00775050272842665
22 -0.00460655975297791
23 -0.0119441533582742
24 0.00217757729901856
25 0.00781805479899326
26 0.0160447041166166
27 0.01392617677321
28 0.0121509058703526
29 0.0263996365684448
30 0.00418228115795944
31 -0.0101658000615883
32 -0.0326841742333753
33 -0.0132008407768695
34 -0.0113727680119103
35 0.0128039174225139
36 0.014515348824894
37 0.00995738048217002
38 0.0145270556291116
39 -0.00470245942211143
};
\nextgroupplot[
title={Episode 8},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0905688687363534)
--(axis cs:0,0.312684018032647)
--(axis cs:1,0.468823286189638)
--(axis cs:2,0.512088716147369)
--(axis cs:3,0.453977705679179)
--(axis cs:4,0.31576265606454)
--(axis cs:5,0.194391998157828)
--(axis cs:6,0.100914581641513)
--(axis cs:7,0.00837996175800013)
--(axis cs:8,-0.0440885045407297)
--(axis cs:9,-0.0779738216332529)
--(axis cs:10,-0.112903241041996)
--(axis cs:11,-0.0930306470597003)
--(axis cs:12,-0.0492678846474724)
--(axis cs:13,0.0539610101697788)
--(axis cs:14,0.13185193427894)
--(axis cs:15,0.151576406461429)
--(axis cs:16,0.187892278836456)
--(axis cs:17,0.213503776558128)
--(axis cs:18,0.2282721022345)
--(axis cs:19,0.220561936712045)
--(axis cs:20,0.237179119205737)
--(axis cs:21,0.221166805012903)
--(axis cs:22,0.199459305052596)
--(axis cs:23,0.187242090371582)
--(axis cs:24,0.191614611745711)
--(axis cs:25,0.196751642054193)
--(axis cs:26,0.221872313567442)
--(axis cs:27,0.214779058641339)
--(axis cs:28,0.22041707068749)
--(axis cs:29,0.208207295500964)
--(axis cs:30,0.202446278072282)
--(axis cs:31,0.197942421601854)
--(axis cs:32,0.18743722381784)
--(axis cs:33,0.181520058419703)
--(axis cs:34,0.184139575712771)
--(axis cs:35,0.178503393903889)
--(axis cs:36,0.17942080088496)
--(axis cs:37,0.15987918927464)
--(axis cs:38,0.170382070299624)
--(axis cs:39,0.182576282751829)
--(axis cs:39,-0.238421992321471)
--(axis cs:39,-0.238421992321471)
--(axis cs:38,-0.250227442673225)
--(axis cs:37,-0.260377951384636)
--(axis cs:36,-0.240783075132503)
--(axis cs:35,-0.241301687997784)
--(axis cs:34,-0.23537052144763)
--(axis cs:33,-0.237556713856297)
--(axis cs:32,-0.231324943622633)
--(axis cs:31,-0.22053087087046)
--(axis cs:30,-0.215607603527298)
--(axis cs:29,-0.209448558197582)
--(axis cs:28,-0.196934917897989)
--(axis cs:27,-0.201941853439184)
--(axis cs:26,-0.194513059707788)
--(axis cs:25,-0.2187450078013)
--(axis cs:24,-0.223407992419612)
--(axis cs:23,-0.227320448496851)
--(axis cs:22,-0.21479894522583)
--(axis cs:21,-0.192796174410792)
--(axis cs:20,-0.17625679700483)
--(axis cs:19,-0.191653015242629)
--(axis cs:18,-0.183403087804981)
--(axis cs:17,-0.197428348037333)
--(axis cs:16,-0.222272190432656)
--(axis cs:15,-0.257843213082458)
--(axis cs:14,-0.277172331444315)
--(axis cs:13,-0.3539856034163)
--(axis cs:12,-0.456061891860065)
--(axis cs:11,-0.499450067193428)
--(axis cs:10,-0.519064914766787)
--(axis cs:9,-0.483728814126907)
--(axis cs:8,-0.449858634589894)
--(axis cs:7,-0.397653497150555)
--(axis cs:6,-0.305556449280819)
--(axis cs:5,-0.211704603470274)
--(axis cs:4,-0.0891173528956795)
--(axis cs:3,0.0496667429754846)
--(axis cs:2,0.107286144216587)
--(axis cs:1,0.0640934599242692)
--(axis cs:0,-0.0905688687363534)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0716069857527946
1 0.280333917675698
2 0.397237049390337
3 0.414222635471296
4 0.238047400375938
5 0.00308047970388785
6 -0.174788765457712
7 -0.258633941031468
8 -0.205482613466907
9 -0.198083923790311
10 -0.325854715039732
11 -0.442227685106249
12 -0.32688142518419
13 -0.180369582248107
14 -0.108723203048925
15 -0.0638803514428966
16 -0.0126085864101726
17 0.00364654440080977
18 0.0434764176065132
19 0.0485710868125592
20 0.0353873612040067
21 -0.00883286921616605
22 -0.0477309052846402
23 -0.0660620466995218
24 -0.0263214455532511
25 -0.0028081678632351
26 0.0203388909190874
27 0.0389618401357581
28 0.034593005357047
29 0.0255359828117233
30 0.0322946762267709
31 0.0170046264758021
32 -0.0116292080533578
33 0.00162742287809635
34 0.0123826816310767
35 -0.0106072146857199
36 -0.0104176561926935
37 0.00719424253745595
38 0.0228650049123552
39 0.0363522828860063
};
\nextgroupplot[
title={Episode 9},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0738206534156926)
--(axis cs:0,0.329012067510339)
--(axis cs:1,0.477323734572735)
--(axis cs:2,0.508889016423928)
--(axis cs:3,0.439366189046905)
--(axis cs:4,0.29761980346901)
--(axis cs:5,0.176330821150368)
--(axis cs:6,0.0871094920068634)
--(axis cs:7,-0.00459429863644267)
--(axis cs:8,-0.0560965747137967)
--(axis cs:9,-0.0793112524306044)
--(axis cs:10,-0.116222678760416)
--(axis cs:11,-0.0969387328706243)
--(axis cs:12,-0.0551043498085446)
--(axis cs:13,0.0535319162718763)
--(axis cs:14,0.126045418908757)
--(axis cs:15,0.160774877175213)
--(axis cs:16,0.188629328755499)
--(axis cs:17,0.216132906968333)
--(axis cs:18,0.23642412311119)
--(axis cs:19,0.233199066134974)
--(axis cs:20,0.220019906950308)
--(axis cs:21,0.190132363495258)
--(axis cs:22,0.174289202934389)
--(axis cs:23,0.196530300382944)
--(axis cs:24,0.186277697504238)
--(axis cs:25,0.197653557781858)
--(axis cs:26,0.214607024014767)
--(axis cs:27,0.220661931961509)
--(axis cs:28,0.217183275642301)
--(axis cs:29,0.195230251355798)
--(axis cs:30,0.210488543121038)
--(axis cs:31,0.185907218821462)
--(axis cs:32,0.200019272190548)
--(axis cs:33,0.193457915325551)
--(axis cs:34,0.195379803077107)
--(axis cs:35,0.179017306119198)
--(axis cs:36,0.20131977365536)
--(axis cs:37,0.195228492123629)
--(axis cs:38,0.189420054559591)
--(axis cs:39,0.195734616075996)
--(axis cs:39,-0.227570461486194)
--(axis cs:39,-0.227570461486194)
--(axis cs:38,-0.23348530909029)
--(axis cs:37,-0.227439566575359)
--(axis cs:36,-0.221084263669068)
--(axis cs:35,-0.242604021606365)
--(axis cs:34,-0.226050466776394)
--(axis cs:33,-0.227456454300894)
--(axis cs:32,-0.220529637265423)
--(axis cs:31,-0.233904868780138)
--(axis cs:30,-0.209181373290144)
--(axis cs:29,-0.223481999515532)
--(axis cs:28,-0.201245932836342)
--(axis cs:27,-0.197165249903466)
--(axis cs:26,-0.202518448469051)
--(axis cs:25,-0.218682732615011)
--(axis cs:24,-0.229444376996075)
--(axis cs:23,-0.218880900537981)
--(axis cs:22,-0.240161711488778)
--(axis cs:21,-0.223927713536492)
--(axis cs:20,-0.193744096696753)
--(axis cs:19,-0.179836517984203)
--(axis cs:18,-0.175761646437903)
--(axis cs:17,-0.195004932237722)
--(axis cs:16,-0.221685210875101)
--(axis cs:15,-0.248931823835646)
--(axis cs:14,-0.283114134783036)
--(axis cs:13,-0.354717162001375)
--(axis cs:12,-0.462160145198283)
--(axis cs:11,-0.503525644598153)
--(axis cs:10,-0.522469016336506)
--(axis cs:9,-0.485116272953058)
--(axis cs:8,-0.461802791067324)
--(axis cs:7,-0.410421361494937)
--(axis cs:6,-0.319090592562029)
--(axis cs:5,-0.229566641752021)
--(axis cs:4,-0.106983408722097)
--(axis cs:3,0.035581228159708)
--(axis cs:2,0.104981580827785)
--(axis cs:1,0.0735010136173764)
--(axis cs:0,-0.0738206534156926)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.120239006497957
1 0.321574941822015
2 0.449890777557566
3 0.440399944599577
4 0.244397569703528
5 -0.0294237959098317
6 -0.182818671590596
7 -0.245951994017862
8 -0.161757973868421
9 -0.192862959139803
10 -0.326863005418892
11 -0.419395446691208
12 -0.319078144167106
13 -0.163145033637649
14 -0.11152371757653
15 -0.0367634392827246
16 0.0203256056952588
17 0.0620743727958945
18 0.086942662279657
19 0.0399728222176339
20 -0.00401366595580177
21 -0.0272533164720048
22 -0.0432266807652125
23 -0.0338685934670931
24 -0.0288343062828938
25 0.0251394873351833
26 0.0203478728005273
27 0.0115876838716912
28 0.0220174497961984
29 0.00791732557480072
30 0.0158704624879058
31 -0.00228894487906791
32 0.0143450863713821
33 -0.0110321559528324
34 -0.0114569816748034
35 0.00839706717500957
36 0.0105553603205226
37 0.00781187224203669
38 0.00736877814418876
39 0.0216099812380469
};
\nextgroupplot[
title={Episode 10},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.102149828359861)
--(axis cs:0,0.30108887051031)
--(axis cs:1,0.447399186889252)
--(axis cs:2,0.481157350905815)
--(axis cs:3,0.412446793504992)
--(axis cs:4,0.279254265732587)
--(axis cs:5,0.165492543298247)
--(axis cs:6,0.081969546955876)
--(axis cs:7,-0.00780104009166049)
--(axis cs:8,-0.0683288539379856)
--(axis cs:9,-0.0811724101638793)
--(axis cs:10,-0.124827822126643)
--(axis cs:11,-0.107772111121182)
--(axis cs:12,-0.0702316461268805)
--(axis cs:13,0.0529591839899511)
--(axis cs:14,0.110999566668723)
--(axis cs:15,0.141372660965365)
--(axis cs:16,0.164003173680688)
--(axis cs:17,0.194848460807849)
--(axis cs:18,0.180104262990587)
--(axis cs:19,0.171499383785263)
--(axis cs:20,0.165869702071153)
--(axis cs:21,0.148416119412511)
--(axis cs:22,0.145094100675065)
--(axis cs:23,0.150065525901233)
--(axis cs:24,0.171244778338907)
--(axis cs:25,0.159543210020226)
--(axis cs:26,0.181205545372476)
--(axis cs:27,0.174165442569512)
--(axis cs:28,0.184933142835571)
--(axis cs:29,0.175917921133457)
--(axis cs:30,0.180434206854734)
--(axis cs:31,0.160445673934836)
--(axis cs:32,0.165365516099819)
--(axis cs:33,0.161209274012161)
--(axis cs:34,0.15976071697805)
--(axis cs:35,0.174432468703787)
--(axis cs:36,0.172724837705543)
--(axis cs:37,0.177037929406966)
--(axis cs:38,0.179388700367977)
--(axis cs:39,0.200221538299713)
--(axis cs:39,-0.226547937255247)
--(axis cs:39,-0.226547937255247)
--(axis cs:38,-0.246767642937617)
--(axis cs:37,-0.248709776537736)
--(axis cs:36,-0.252569701155752)
--(axis cs:35,-0.250481960982671)
--(axis cs:34,-0.264501908342083)
--(axis cs:33,-0.262652476318263)
--(axis cs:32,-0.258092576605174)
--(axis cs:31,-0.262414151438712)
--(axis cs:30,-0.242150327550744)
--(axis cs:29,-0.245868475981088)
--(axis cs:28,-0.236350357523124)
--(axis cs:27,-0.246290883152273)
--(axis cs:26,-0.238773470486548)
--(axis cs:25,-0.259470407835708)
--(axis cs:24,-0.247356357926648)
--(axis cs:23,-0.267549964855775)
--(axis cs:22,-0.271869008533612)
--(axis cs:21,-0.268009802091529)
--(axis cs:20,-0.250125115124846)
--(axis cs:19,-0.243739397733415)
--(axis cs:18,-0.234404020152329)
--(axis cs:17,-0.218971446468366)
--(axis cs:16,-0.248268351731772)
--(axis cs:15,-0.269955725113905)
--(axis cs:14,-0.299600334246566)
--(axis cs:13,-0.356788504984006)
--(axis cs:12,-0.478474264085651)
--(axis cs:11,-0.51548981848995)
--(axis cs:10,-0.532081907906931)
--(axis cs:9,-0.487752064159213)
--(axis cs:8,-0.474698371390942)
--(axis cs:7,-0.414286369873254)
--(axis cs:6,-0.324839522690159)
--(axis cs:5,-0.240918487140334)
--(axis cs:4,-0.125907661616508)
--(axis cs:3,0.00800132085702376)
--(axis cs:2,0.0763978506041428)
--(axis cs:1,0.0427914375743595)
--(axis cs:0,-0.102149828359861)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0102720790115386
1 0.175505027739405
2 0.310681749004357
3 0.290554346813099
4 0.0895024944780383
5 -0.126476859961817
6 -0.275255202584595
7 -0.331562329989899
8 -0.242280112343064
9 -0.205754305079249
10 -0.358277027763518
11 -0.434084650571104
12 -0.289237448085095
13 -0.130891615558491
14 -0.049594465015997
15 0.0279550048790894
16 0.0599491977419823
17 0.0709217587312238
18 0.0480685760362635
19 0.0133579223317612
20 -0.018928383907366
21 -0.0465793304863465
22 -0.0479664398906747
23 -0.0489013250040266
24 -0.0272627121369307
25 -0.0141499647581165
26 0.0169039014691448
27 0.0257302522603003
28 0.0219292103973769
29 0.0091706214602318
30 0.00254385540007013
31 -0.0186461281034084
32 -0.0382644438843139
33 -0.0296724287225512
34 -0.0110263186107374
35 0.00452468070475541
36 0.00179535847037011
37 0.0199275780159518
38 0.00376158126172799
39 0.0338413524916664
};
\nextgroupplot[
title={Episode 11},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.095099127828673)
--(axis cs:0,0.307317267689535)
--(axis cs:1,0.448913676256787)
--(axis cs:2,0.481299933529346)
--(axis cs:3,0.415637418179194)
--(axis cs:4,0.274314526559584)
--(axis cs:5,0.152882831020672)
--(axis cs:6,0.0726216802517526)
--(axis cs:7,-0.00993520704643544)
--(axis cs:8,-0.0735121100642973)
--(axis cs:9,-0.0551208288808365)
--(axis cs:10,-0.0899693061002945)
--(axis cs:11,-0.0607398176388139)
--(axis cs:12,-0.0129597851680479)
--(axis cs:13,0.120989146162226)
--(axis cs:14,0.188893842882559)
--(axis cs:15,0.195774671803341)
--(axis cs:16,0.244577657620938)
--(axis cs:17,0.234920707346576)
--(axis cs:18,0.24546476628314)
--(axis cs:19,0.231227936497655)
--(axis cs:20,0.208060829810224)
--(axis cs:21,0.201862758859501)
--(axis cs:22,0.201671669975926)
--(axis cs:23,0.206507278915324)
--(axis cs:24,0.201527943905481)
--(axis cs:25,0.205437660596646)
--(axis cs:26,0.215890279988843)
--(axis cs:27,0.225421333666974)
--(axis cs:28,0.220351390741221)
--(axis cs:29,0.229120173149622)
--(axis cs:30,0.204888402335893)
--(axis cs:31,0.203506907860569)
--(axis cs:32,0.203311991020842)
--(axis cs:33,0.17337389632251)
--(axis cs:34,0.186540732856707)
--(axis cs:35,0.182415396940757)
--(axis cs:36,0.207057529859116)
--(axis cs:37,0.201771046691872)
--(axis cs:38,0.201834829961111)
--(axis cs:39,0.216995985125347)
--(axis cs:39,-0.207579211413767)
--(axis cs:39,-0.207579211413767)
--(axis cs:38,-0.222138470929078)
--(axis cs:37,-0.221856218056895)
--(axis cs:36,-0.21637993701361)
--(axis cs:35,-0.240307852879887)
--(axis cs:34,-0.235984978946351)
--(axis cs:33,-0.248624635997193)
--(axis cs:32,-0.21876026766187)
--(axis cs:31,-0.217937228565753)
--(axis cs:30,-0.216054011698125)
--(axis cs:29,-0.191718405894485)
--(axis cs:28,-0.199635487343916)
--(axis cs:27,-0.194142194280905)
--(axis cs:26,-0.203032225037836)
--(axis cs:25,-0.212879727364679)
--(axis cs:24,-0.21629461627638)
--(axis cs:23,-0.210923980571809)
--(axis cs:22,-0.215113523567625)
--(axis cs:21,-0.214336387643766)
--(axis cs:20,-0.207615741875419)
--(axis cs:19,-0.184101070231989)
--(axis cs:18,-0.169218971759279)
--(axis cs:17,-0.178644381867748)
--(axis cs:16,-0.168529211303627)
--(axis cs:15,-0.215864058053546)
--(axis cs:14,-0.222338960513585)
--(axis cs:13,-0.289250526511831)
--(axis cs:12,-0.421376644673695)
--(axis cs:11,-0.468439791882866)
--(axis cs:10,-0.497364021346494)
--(axis cs:9,-0.462166780031531)
--(axis cs:8,-0.479881554149627)
--(axis cs:7,-0.416272968568434)
--(axis cs:6,-0.334071658874593)
--(axis cs:5,-0.253639523866501)
--(axis cs:4,-0.130772711308536)
--(axis cs:3,0.0118562361291598)
--(axis cs:2,0.07805991988479)
--(axis cs:1,0.0460225289145144)
--(axis cs:0,-0.095099127828673)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0388463778683824
1 0.18778341179954
2 0.308693220260259
3 0.254538397432237
4 0.075153814674511
5 -0.235822254522921
6 -0.436616698492098
7 -0.453314615082423
8 -0.351167219135294
9 -0.304174486380327
10 -0.454081212589374
11 -0.490501800322533
12 -0.306871901502481
13 -0.128403646477849
14 -0.0582056231162471
15 -0.0069586080475317
16 0.0495466342023952
17 0.0899982276927923
18 0.062052695212097
19 0.0196613123737326
20 -0.0129106533183582
21 -0.0142261091196888
22 -0.0501385306232781
23 -0.0463897254038439
24 -0.0397657994486712
25 -0.0309438746049926
26 -0.000211135768701525
27 0.00784351477197091
28 0.0215572585285604
29 0.0281133425053555
30 0.00645855424072907
31 -0.0143023383007372
32 -0.0294395488049798
33 -0.0382690324045123
34 -0.0210770975415421
35 0.00379936773474695
36 0.0292481380133952
37 0.0568366729039922
38 0.0405030413211597
39 0.0168044347431857
};
\nextgroupplot[
title={Episode 12},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0901670446647251)
--(axis cs:0,0.312406193320515)
--(axis cs:1,0.459542967727721)
--(axis cs:2,0.489826883320651)
--(axis cs:3,0.423193825440355)
--(axis cs:4,0.282735820510959)
--(axis cs:5,0.163143732380306)
--(axis cs:6,0.0814117359062704)
--(axis cs:7,-0.00635457912973222)
--(axis cs:8,-0.0657710413368475)
--(axis cs:9,-0.0480771012837302)
--(axis cs:10,-0.0880189479448721)
--(axis cs:11,-0.0655305139863435)
--(axis cs:12,-0.0243533241112374)
--(axis cs:13,0.104538406891175)
--(axis cs:14,0.162893357523321)
--(axis cs:15,0.184333305726403)
--(axis cs:16,0.186248728141408)
--(axis cs:17,0.195980123309738)
--(axis cs:18,0.207889016813643)
--(axis cs:19,0.20138526085534)
--(axis cs:20,0.198366878390951)
--(axis cs:21,0.193889939467751)
--(axis cs:22,0.209867932735215)
--(axis cs:23,0.214989469031105)
--(axis cs:24,0.197973211702215)
--(axis cs:25,0.192667593281282)
--(axis cs:26,0.189304452807832)
--(axis cs:27,0.187533874370471)
--(axis cs:28,0.203374658774361)
--(axis cs:29,0.210687672796588)
--(axis cs:30,0.198371744218226)
--(axis cs:31,0.208671432704725)
--(axis cs:32,0.192406662516758)
--(axis cs:33,0.191881918795683)
--(axis cs:34,0.171600652870705)
--(axis cs:35,0.163040440354759)
--(axis cs:36,0.149079409355997)
--(axis cs:37,0.160829437343164)
--(axis cs:38,0.218084600495986)
--(axis cs:39,0.233660137732683)
--(axis cs:39,-0.19114478439189)
--(axis cs:39,-0.19114478439189)
--(axis cs:38,-0.206269557828832)
--(axis cs:37,-0.262328324567656)
--(axis cs:36,-0.273646669304374)
--(axis cs:35,-0.259532049965653)
--(axis cs:34,-0.250685105015183)
--(axis cs:33,-0.23023031501882)
--(axis cs:32,-0.229043150535551)
--(axis cs:31,-0.212463920397983)
--(axis cs:30,-0.221939777915171)
--(axis cs:29,-0.209286644394399)
--(axis cs:28,-0.215943046483339)
--(axis cs:27,-0.231043459172555)
--(axis cs:26,-0.228843769354511)
--(axis cs:25,-0.225025745192985)
--(axis cs:24,-0.219214787535272)
--(axis cs:23,-0.201805747945325)
--(axis cs:22,-0.206008639943593)
--(axis cs:21,-0.22103355549467)
--(axis cs:20,-0.216045676492501)
--(axis cs:19,-0.212482418058962)
--(axis cs:18,-0.205418432114303)
--(axis cs:17,-0.216396356366701)
--(axis cs:16,-0.225345384434523)
--(axis cs:15,-0.22667179479671)
--(axis cs:14,-0.247270262693195)
--(axis cs:13,-0.304452649437182)
--(axis cs:12,-0.431536884239902)
--(axis cs:11,-0.472114264723685)
--(axis cs:10,-0.494453515195245)
--(axis cs:9,-0.453909593695333)
--(axis cs:8,-0.471029493475531)
--(axis cs:7,-0.411742233674837)
--(axis cs:6,-0.324453278325429)
--(axis cs:5,-0.242593159755826)
--(axis cs:4,-0.12166703522052)
--(axis cs:3,0.0197776235252314)
--(axis cs:2,0.0863811428451771)
--(axis cs:1,0.056118140182829)
--(axis cs:0,-0.0901670446647251)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0224566836465873
1 0.200783295346752
2 0.333253175985329
3 0.329086582245495
4 0.145587638138322
5 -0.100212705916973
6 -0.275381044968974
7 -0.29366693355547
8 -0.188781917233918
9 -0.167513654860359
10 -0.346773472242979
11 -0.381530246561506
12 -0.228562080808212
13 -0.0553132071659778
14 -0.0190524705363172
15 -0.0134525913638512
16 0.00880232701370684
17 -0.00763184887891023
18 -0.00223761134766256
19 -0.0150973802783968
20 0.00561304215170076
21 0.0250496344977639
22 0.0379596650771648
23 0.00570565411196549
24 -0.0250979742586145
25 -0.042164791622682
26 -0.0336439260530202
27 -0.00879330557109958
28 0.0227276626785872
29 0.0417789969927057
30 0.0430380009195931
31 0.0470376475540818
32 0.0213000369311337
33 -0.0246626737420677
34 -0.0702962069689821
35 -0.0717035721463945
36 -0.0325050878892195
37 0.0183575564405968
38 0.0671219704757372
39 0.0436113661351217
};
\nextgroupplot[
title={Episode 13},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0589928765473205)
--(axis cs:0,0.343562785965494)
--(axis cs:1,0.478282533209709)
--(axis cs:2,0.503222300705878)
--(axis cs:3,0.426265986697805)
--(axis cs:4,0.282642916649898)
--(axis cs:5,0.158716107529865)
--(axis cs:6,0.076520462282286)
--(axis cs:7,-0.0108157128723881)
--(axis cs:8,-0.0783952558854429)
--(axis cs:9,-0.0594572487881241)
--(axis cs:10,-0.105163133953663)
--(axis cs:11,-0.088728216033335)
--(axis cs:12,-0.050470626206065)
--(axis cs:13,0.0784977774360754)
--(axis cs:14,0.140847671695554)
--(axis cs:15,0.161175459609655)
--(axis cs:16,0.132974729938742)
--(axis cs:17,0.145050397946316)
--(axis cs:18,0.169826928199259)
--(axis cs:19,0.177619779270085)
--(axis cs:20,0.177376156062887)
--(axis cs:21,0.198450732948255)
--(axis cs:22,0.181922217381732)
--(axis cs:23,0.196942427344764)
--(axis cs:24,0.185652412783769)
--(axis cs:25,0.194441441276877)
--(axis cs:26,0.182607770016039)
--(axis cs:27,0.177930674388985)
--(axis cs:28,0.190306116995237)
--(axis cs:29,0.190471644355156)
--(axis cs:30,0.187562023066978)
--(axis cs:31,0.166200690921344)
--(axis cs:32,0.177769167188922)
--(axis cs:33,0.187783032838144)
--(axis cs:34,0.198317694376124)
--(axis cs:35,0.207530365250515)
--(axis cs:36,0.20291969158227)
--(axis cs:37,0.204689849441595)
--(axis cs:38,0.207086046199287)
--(axis cs:39,0.168887631449309)
--(axis cs:39,-0.258129174046623)
--(axis cs:39,-0.258129174046623)
--(axis cs:38,-0.219621900769975)
--(axis cs:37,-0.221560284381449)
--(axis cs:36,-0.22286016735121)
--(axis cs:35,-0.217875264444047)
--(axis cs:34,-0.226451796054942)
--(axis cs:33,-0.236372996420298)
--(axis cs:32,-0.245798074285091)
--(axis cs:31,-0.256727630723904)
--(axis cs:30,-0.235182588230524)
--(axis cs:29,-0.231652675419489)
--(axis cs:28,-0.231173402845163)
--(axis cs:27,-0.242719776168641)
--(axis cs:26,-0.237548582201333)
--(axis cs:25,-0.22530770061518)
--(axis cs:24,-0.23323505258251)
--(axis cs:23,-0.221503000492453)
--(axis cs:22,-0.235583613088927)
--(axis cs:21,-0.218717417599289)
--(axis cs:20,-0.238706273958367)
--(axis cs:19,-0.237879045977739)
--(axis cs:18,-0.245018005643974)
--(axis cs:17,-0.268884349898989)
--(axis cs:16,-0.280344860029381)
--(axis cs:15,-0.252006272807644)
--(axis cs:14,-0.271313548047277)
--(axis cs:13,-0.332337753744401)
--(axis cs:12,-0.459520197595192)
--(axis cs:11,-0.496945313477129)
--(axis cs:10,-0.512973548562725)
--(axis cs:9,-0.466911111533469)
--(axis cs:8,-0.485075421831438)
--(axis cs:7,-0.417368155157714)
--(axis cs:6,-0.330258336552879)
--(axis cs:5,-0.247794287681595)
--(axis cs:4,-0.122432331120073)
--(axis cs:3,0.0223995005094419)
--(axis cs:2,0.0998535914986303)
--(axis cs:1,0.0752486264335015)
--(axis cs:0,-0.0589928765473205)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.269150989728378
1 0.452783472363526
2 0.5561114125914
3 0.527616149585984
4 0.293503607770121
5 0.0487717996235328
6 -0.133934202814704
7 -0.205834920254261
8 -0.134296300327193
9 -0.108619924136502
10 -0.299576102728298
11 -0.37206555277095
12 -0.235430660570018
13 -0.0491835739858563
14 -0.0280186288893108
15 -0.0296858062640047
16 -0.0620758286232536
17 -0.0389619103744957
18 -0.0494781164867506
19 -0.0203129080867264
20 -0.0191308887740789
21 0.00517375385894529
22 0.0185351001902627
23 0.030709898685908
24 0.0113460849115986
25 -0.00212289508862791
26 -0.00861663848009972
27 0.00478353507913973
28 0.0110959270373332
29 -0.00496459612429771
30 -0.0475599610978098
31 -0.0427046820141318
32 -0.0226676611010886
33 -0.00293811780874721
34 0.0118190439979452
35 0.0269645758414323
36 0.0323523513847582
37 0.0144851288962996
38 0.0236911359701052
39 -0.0196608722353613
};
\nextgroupplot[
title={Episode 14},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0888708896586631)
--(axis cs:0,0.313642038842982)
--(axis cs:1,0.46219081754183)
--(axis cs:2,0.495677711590629)
--(axis cs:3,0.430659369244974)
--(axis cs:4,0.292048196765829)
--(axis cs:5,0.173715438345233)
--(axis cs:6,0.0907178518004768)
--(axis cs:7,0.00429298901177713)
--(axis cs:8,-0.0534262906408162)
--(axis cs:9,-0.0378746631995928)
--(axis cs:10,-0.0744703900190475)
--(axis cs:11,-0.0541459323736917)
--(axis cs:12,-0.00352641469142431)
--(axis cs:13,0.116058825387116)
--(axis cs:14,0.166980518571603)
--(axis cs:15,0.181853379897605)
--(axis cs:16,0.215131520775645)
--(axis cs:17,0.236507579505103)
--(axis cs:18,0.244171404870825)
--(axis cs:19,0.218416655630484)
--(axis cs:20,0.211337331607761)
--(axis cs:21,0.202004684648017)
--(axis cs:22,0.17690489193488)
--(axis cs:23,0.170708942223583)
--(axis cs:24,0.192921349509849)
--(axis cs:25,0.210589884851392)
--(axis cs:26,0.208187187499686)
--(axis cs:27,0.212291910924073)
--(axis cs:28,0.199365066589923)
--(axis cs:29,0.175039247457676)
--(axis cs:30,0.172723285281344)
--(axis cs:31,0.161767618516004)
--(axis cs:32,0.176850279949285)
--(axis cs:33,0.178025329139817)
--(axis cs:34,0.161020178272879)
--(axis cs:35,0.181026775612923)
--(axis cs:36,0.159461112766806)
--(axis cs:37,0.173523150191089)
--(axis cs:38,0.160705296308491)
--(axis cs:39,0.126095916714089)
--(axis cs:39,-0.302515409095203)
--(axis cs:39,-0.302515409095203)
--(axis cs:38,-0.26745963835206)
--(axis cs:37,-0.254353392535791)
--(axis cs:36,-0.267634928802137)
--(axis cs:35,-0.245902799721313)
--(axis cs:34,-0.264840390059457)
--(axis cs:33,-0.247499886648576)
--(axis cs:32,-0.248007688769379)
--(axis cs:31,-0.262210509795864)
--(axis cs:30,-0.25083660764446)
--(axis cs:29,-0.247901180022604)
--(axis cs:28,-0.223253600145275)
--(axis cs:27,-0.209660652859683)
--(axis cs:26,-0.212783103108388)
--(axis cs:25,-0.2096903393448)
--(axis cs:24,-0.226390834982654)
--(axis cs:23,-0.247667347579699)
--(axis cs:22,-0.240979428376338)
--(axis cs:21,-0.215556491700476)
--(axis cs:20,-0.205455739597876)
--(axis cs:19,-0.197513443022494)
--(axis cs:18,-0.171159469366198)
--(axis cs:17,-0.177473313537799)
--(axis cs:16,-0.197653161855833)
--(axis cs:15,-0.229918436666974)
--(axis cs:14,-0.244205029885022)
--(axis cs:13,-0.294211430948224)
--(axis cs:12,-0.411993481010568)
--(axis cs:11,-0.461848229228039)
--(axis cs:10,-0.481862245039461)
--(axis cs:9,-0.444566271385915)
--(axis cs:8,-0.459546497903217)
--(axis cs:7,-0.401867412321194)
--(axis cs:6,-0.315815064781255)
--(axis cs:5,-0.232582512399505)
--(axis cs:4,-0.112882289659266)
--(axis cs:3,0.0268401895941529)
--(axis cs:2,0.0920635586363671)
--(axis cs:1,0.0587960682424198)
--(axis cs:0,-0.0888708896586631)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0253950685843094
1 0.20075043633341
2 0.308552341096544
3 0.285534426302158
4 0.0875033528930171
5 -0.182667735195624
6 -0.377855349583369
7 -0.355645855254564
8 -0.237255853041922
9 -0.22515221963087
10 -0.419349034756135
11 -0.430077976063481
12 -0.273865271633947
13 -0.121816898028831
14 -0.0751611947326146
15 -0.0100938864023973
16 0.030552503429983
17 0.0744363210555496
18 0.0606343226900528
19 0.0259966638531252
20 -0.011166096367145
21 -0.0518549550060352
22 -0.0546967405011624
23 -0.0198319453553773
24 0.0112610455685482
25 0.0373100031723056
26 0.0528706942725382
27 0.0507890949566627
28 9.10556243606565e-05
29 -0.019097958903386
30 -0.0185880917619584
31 -0.0218511838983297
32 0.0117468805347716
33 0.0041652477711236
34 -0.00164894528149832
35 0.0169094826326179
36 -0.00423318066147232
37 -0.00566653953424601
38 -0.0221969621316623
39 -0.0104049208755806
};
\nextgroupplot[
title={Episode 15},
xmin=-1.95, xmax=40.95,
ymin=-16.6249028294243, ymax=1.70530394490321,
width=\figurewidth,
height=\figureheight,
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0958650254495758)
--(axis cs:0,0.306660711699828)
--(axis cs:1,0.453124464588901)
--(axis cs:2,0.485751381987523)
--(axis cs:3,0.420018476521876)
--(axis cs:4,0.281221430418585)
--(axis cs:5,0.161010653162018)
--(axis cs:6,0.0798609864489878)
--(axis cs:7,-0.00468708529565104)
--(axis cs:8,-0.0676287773073879)
--(axis cs:9,-0.0466690422496158)
--(axis cs:10,-0.0802987379612654)
--(axis cs:11,-0.0554449401345434)
--(axis cs:12,-0.00376990890973139)
--(axis cs:13,0.124744954265896)
--(axis cs:14,0.192127930756251)
--(axis cs:15,0.185641927565073)
--(axis cs:16,0.222050312716165)
--(axis cs:17,0.226326986175615)
--(axis cs:18,0.213137865996526)
--(axis cs:19,0.209862693324294)
--(axis cs:20,0.214234071241816)
--(axis cs:21,0.20809210495732)
--(axis cs:22,0.190669199328383)
--(axis cs:23,0.201461278400785)
--(axis cs:24,0.212120586591052)
--(axis cs:25,0.204153813752595)
--(axis cs:26,0.1956005590182)
--(axis cs:27,0.205664884080699)
--(axis cs:28,0.199012193559039)
--(axis cs:29,0.219944416017995)
--(axis cs:30,0.205637553686957)
--(axis cs:31,0.185079136186338)
--(axis cs:32,0.186720554325695)
--(axis cs:33,0.183979998018738)
--(axis cs:34,0.167667066565421)
--(axis cs:35,0.160101509744427)
--(axis cs:36,0.165894118430724)
--(axis cs:37,0.198715809946137)
--(axis cs:38,0.185185980851538)
--(axis cs:39,0.195123070476794)
--(axis cs:39,-0.229780165888677)
--(axis cs:39,-0.229780165888677)
--(axis cs:38,-0.239136420542796)
--(axis cs:37,-0.225510427579171)
--(axis cs:36,-0.257390407054814)
--(axis cs:35,-0.262836453491801)
--(axis cs:34,-0.255091335136752)
--(axis cs:33,-0.238668526358322)
--(axis cs:32,-0.235480153840242)
--(axis cs:31,-0.236597480500213)
--(axis cs:30,-0.215883607525427)
--(axis cs:29,-0.201249208785656)
--(axis cs:28,-0.221065446592839)
--(axis cs:27,-0.214016104127893)
--(axis cs:26,-0.22343685848242)
--(axis cs:25,-0.214534312648091)
--(axis cs:24,-0.206137839280591)
--(axis cs:23,-0.215941646581031)
--(axis cs:22,-0.225967123309955)
--(axis cs:21,-0.208234683438885)
--(axis cs:20,-0.201495635424228)
--(axis cs:19,-0.205041139642409)
--(axis cs:18,-0.201130026778782)
--(axis cs:17,-0.187444397262959)
--(axis cs:16,-0.190860766256148)
--(axis cs:15,-0.225942358799886)
--(axis cs:14,-0.219099547049674)
--(axis cs:13,-0.285099554436304)
--(axis cs:12,-0.411709824468135)
--(axis cs:11,-0.462649128707407)
--(axis cs:10,-0.487275249634146)
--(axis cs:9,-0.453236882589654)
--(axis cs:8,-0.473473162155622)
--(axis cs:7,-0.410565445237537)
--(axis cs:6,-0.326437266166015)
--(axis cs:5,-0.245160512491351)
--(axis cs:4,-0.123521349789522)
--(axis cs:3,0.0164709179545471)
--(axis cs:2,0.0824788785026215)
--(axis cs:1,0.0500067424040616)
--(axis cs:0,-0.0958650254495758)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0102158415165496
1 0.185551123745623
2 0.273158637838153
3 0.261592768256334
4 0.0332104920794604
5 -0.219059636186979
6 -0.401887437798163
7 -0.430078856155877
8 -0.295053904221125
9 -0.285984237189318
10 -0.448432279784057
11 -0.445029135431667
12 -0.254938186229164
13 -0.0918200045051024
14 -0.0209859236461948
15 0.0128798159118116
16 0.0217350871028292
17 0.015811615634184
18 0.0084685046940517
19 0.00915612398169545
20 0.00121091142986702
21 -0.0153232914693037
22 0.000588317656266872
23 -0.00695792344340539
24 -0.0108975689069054
25 -0.0318818681240611
26 -0.020348340709948
27 0.00921989097899967
28 0.0292881413586223
29 0.0315170586598853
30 0.00656863411404839
31 -0.0076546986433319
32 -0.0189350098069176
33 -0.047002684588112
34 -0.0607786982912945
35 -0.0266136506773757
36 0.019614126078283
37 0.0437852402658571
38 0.0431009067955025
39 0.0317357551534306
};
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 5}]
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-22.089801731521, ymax=4.19747173070221,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,2.68121367403945)
--(axis cs:0,3.13859751078198)
--(axis cs:1,3.06561389845133)
--(axis cs:2,2.81010322116613)
--(axis cs:3,2.23668988629487)
--(axis cs:4,1.29492413778617)
--(axis cs:5,-0.04702953151072)
--(axis cs:6,-1.19885088505618)
--(axis cs:7,-2.13480196756629)
--(axis cs:8,-3.09270326764477)
--(axis cs:9,-4.18646003245925)
--(axis cs:10,-5.64396596358482)
--(axis cs:11,-6.9702022683157)
--(axis cs:12,-8.25042642988655)
--(axis cs:13,-9.35625885375629)
--(axis cs:14,-10.4460369748894)
--(axis cs:15,-11.5818242046574)
--(axis cs:16,-12.7779304432706)
--(axis cs:17,-13.7046531198053)
--(axis cs:18,-14.5668343323632)
--(axis cs:19,-15.3764301652122)
--(axis cs:20,-16.3041769825777)
--(axis cs:21,-17.3033508684242)
--(axis cs:22,-18.4542890811941)
--(axis cs:23,-19.3597531670508)
--(axis cs:24,-20.0377593995473)
--(axis cs:25,-20.394993660257)
--(axis cs:26,-20.5948197035964)
--(axis cs:27,-20.4923201152929)
--(axis cs:28,-20.1692194724055)
--(axis cs:29,-19.3412494914358)
--(axis cs:30,-18.6592326484817)
--(axis cs:31,-17.9419899942405)
--(axis cs:32,-17.5588791584463)
--(axis cs:33,-17.452642162763)
--(axis cs:34,-17.5603877861371)
--(axis cs:35,-17.8416438049253)
--(axis cs:36,-18.2622995371331)
--(axis cs:37,-18.6780285953675)
--(axis cs:38,-19.199873086539)
--(axis cs:39,-19.6702414071928)
--(axis cs:39,-20.3877939042349)
--(axis cs:39,-20.3877939042349)
--(axis cs:38,-19.8990754357489)
--(axis cs:37,-19.3587306678319)
--(axis cs:36,-18.9222383400964)
--(axis cs:35,-18.4837051082041)
--(axis cs:34,-18.1900273088993)
--(axis cs:33,-18.0771171759039)
--(axis cs:32,-18.1834530951517)
--(axis cs:31,-18.5732575157092)
--(axis cs:30,-19.3032631422968)
--(axis cs:29,-19.9999548640278)
--(axis cs:28,-20.8452757150288)
--(axis cs:27,-21.17599557647)
--(axis cs:26,-21.2803677090724)
--(axis cs:25,-21.0748806457202)
--(axis cs:24,-20.7088606567804)
--(axis cs:23,-20.0146536266377)
--(axis cs:22,-19.08730168335)
--(axis cs:21,-17.8983533678273)
--(axis cs:20,-16.8712358026649)
--(axis cs:19,-15.9216488199899)
--(axis cs:18,-15.0939713515504)
--(axis cs:17,-14.2177163664274)
--(axis cs:16,-13.2834424427726)
--(axis cs:15,-12.0646900726836)
--(axis cs:14,-10.9187037156045)
--(axis cs:13,-9.82354943789509)
--(axis cs:12,-8.72083998803077)
--(axis cs:11,-7.44830975206523)
--(axis cs:10,-6.12273848979365)
--(axis cs:9,-4.64614308219572)
--(axis cs:8,-3.54666132204771)
--(axis cs:7,-2.59964848319018)
--(axis cs:6,-1.67344699069586)
--(axis cs:5,-0.523046114060396)
--(axis cs:4,0.842231990774388)
--(axis cs:3,1.78889168074645)
--(axis cs:2,2.36793897064051)
--(axis cs:1,2.61990790726184)
--(axis cs:0,2.68121367403945)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 3.00259566423752
1 2.88483803689974
2 2.60116097121772
3 1.98110776542792
4 1.05141312206935
5 -0.3905756379882
6 -1.55183319244799
7 -2.39112822655164
8 -3.27775864729352
9 -4.36068613917073
10 -5.72742708043869
11 -7.3373665334838
12 -8.5088606905529
13 -9.52914322186455
14 -10.4036264805764
15 -11.380832527123
16 -12.7524200466168
17 -14.0060934407862
18 -14.89231534131
19 -15.6243351997151
20 -16.3390697781614
21 -17.2204855226551
22 -18.3922863355499
23 -19.631964988168
24 -20.3512637082213
25 -20.7247949226283
26 -20.8505490216273
27 -20.7825133090607
28 -20.4115394298881
29 -19.6975009735882
30 -18.6920521726495
31 -17.869527530544
32 -17.3581465319258
33 -17.1027448983041
34 -17.1218791803327
35 -17.4059344458249
36 -18.0266889667628
37 -18.9052478162888
38 -19.6590670802443
39 -20.1939033492494
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-2.93737372386151, ymax=15.8133444804029,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.283177670346153)
--(axis cs:0,0.139518161606524)
--(axis cs:1,-0.00370367665785284)
--(axis cs:2,-0.083765546705638)
--(axis cs:3,0.0170229887133063)
--(axis cs:4,0.370876820719685)
--(axis cs:5,0.870170241653366)
--(axis cs:6,1.27883435859886)
--(axis cs:7,1.39913724048241)
--(axis cs:8,1.12117338106773)
--(axis cs:9,0.259522243048244)
--(axis cs:10,-0.674292766364927)
--(axis cs:11,-1.31398547264575)
--(axis cs:12,-1.73324110561265)
--(axis cs:13,-1.85820213808445)
--(axis cs:14,-1.76250232036377)
--(axis cs:15,-1.40032771697217)
--(axis cs:16,-0.705476206609345)
--(axis cs:17,0.346760996585392)
--(axis cs:18,1.346388063448)
--(axis cs:19,2.08996544014539)
--(axis cs:20,2.65717678977953)
--(axis cs:21,3.22088406665446)
--(axis cs:22,3.90515932758716)
--(axis cs:23,4.7698567231348)
--(axis cs:24,5.94022815071771)
--(axis cs:25,7.18383836421177)
--(axis cs:26,8.16224500797371)
--(axis cs:27,8.82597207291545)
--(axis cs:28,9.20756899828762)
--(axis cs:29,9.4132898309308)
--(axis cs:30,9.679915144082)
--(axis cs:31,9.95165102108422)
--(axis cs:32,10.2426251918227)
--(axis cs:33,10.6012421775942)
--(axis cs:34,11.0720587101465)
--(axis cs:35,11.7859202172717)
--(axis cs:36,12.7218620752243)
--(axis cs:37,13.6448398166397)
--(axis cs:38,14.4677086057214)
--(axis cs:39,15.1926925047329)
--(axis cs:39,14.5978770403918)
--(axis cs:39,14.5978770403918)
--(axis cs:38,13.8839223081386)
--(axis cs:37,13.0724309537691)
--(axis cs:36,12.1657905512596)
--(axis cs:35,11.2458899459534)
--(axis cs:34,10.5456300465949)
--(axis cs:33,10.0840028568299)
--(axis cs:32,9.73257639762707)
--(axis cs:31,9.44683447116838)
--(axis cs:30,9.17975306579299)
--(axis cs:29,8.91776414764698)
--(axis cs:28,8.71816392839099)
--(axis cs:27,8.33643357066319)
--(axis cs:26,7.67204129473106)
--(axis cs:25,6.69763518907023)
--(axis cs:24,5.46701937004625)
--(axis cs:23,4.30476025989538)
--(axis cs:22,3.44545591294408)
--(axis cs:21,2.76699590717394)
--(axis cs:20,2.20801044789812)
--(axis cs:19,1.64156988289913)
--(axis cs:18,0.894902416182672)
--(axis cs:17,-0.0970367077762864)
--(axis cs:16,-1.13218099486832)
--(axis cs:15,-1.81907301975045)
--(axis cs:14,-2.19097948834222)
--(axis cs:13,-2.30439759615953)
--(axis cs:12,-2.18176947310889)
--(axis cs:11,-1.74093971796136)
--(axis cs:10,-1.0896027521484)
--(axis cs:9,-0.158662867654313)
--(axis cs:8,0.700914331787075)
--(axis cs:7,0.986524671968151)
--(axis cs:6,0.86869164722525)
--(axis cs:5,0.457542373105114)
--(axis cs:4,-0.045734800553293)
--(axis cs:3,-0.40456451689803)
--(axis cs:2,-0.509233633488402)
--(axis cs:1,-0.429982465869215)
--(axis cs:0,-0.283177670346153)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.141591693868793
1 -0.231732013026536
2 -0.290089134825014
3 -0.192621619611757
4 0.133113706470289
5 0.595693483619657
6 0.955629967362459
7 1.05282840301484
8 0.810091525960724
9 0.0462532562994197
10 -0.913521896030989
11 -1.5373514043987
12 -1.88809613163506
13 -1.97747071428823
14 -1.8719070306732
15 -1.55426065455969
16 -0.930368601384318
17 0.0562140902345158
18 1.1298513343613
19 1.86360615109548
20 2.39246623638151
21 2.85013227290372
22 3.522362014796
23 4.35280993173527
24 5.42895706113076
25 6.78789827574719
26 7.81164845912986
27 8.51425705516631
28 8.84356051113017
29 9.02820339695893
30 9.22850426692489
31 9.4285901075207
32 9.6597376986266
33 10.0179838255475
34 10.5602861231496
35 11.3031658609351
36 12.3950005661984
37 13.5861191009398
38 14.4266641560616
39 14.9610391074818
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-2.02988247412837, ymax=2.19251721401173,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.17847299752534)
--(axis cs:0,0.251262515293428)
--(axis cs:1,-0.266321705216632)
--(axis cs:2,-0.62957347567545)
--(axis cs:3,-0.494197656023553)
--(axis cs:4,0.250914628550624)
--(axis cs:5,1.11011448738365)
--(axis cs:6,1.72683646558763)
--(axis cs:7,2.07850013846875)
--(axis cs:8,2.24681620286695)
--(axis cs:9,2.23866407524791)
--(axis cs:10,1.98290332643672)
--(axis cs:11,1.41175256756719)
--(axis cs:12,0.620293797220514)
--(axis cs:13,-0.13941262128799)
--(axis cs:14,-0.749978588837118)
--(axis cs:15,-1.21787691936972)
--(axis cs:16,-1.39206231570518)
--(axis cs:17,-1.25031006632075)
--(axis cs:18,-0.747850737429225)
--(axis cs:19,0.0342536801516852)
--(axis cs:20,0.856358835148314)
--(axis cs:21,1.49662136108338)
--(axis cs:22,1.87999146822211)
--(axis cs:23,2.02474188906286)
--(axis cs:24,1.89904137734)
--(axis cs:25,1.42006278041431)
--(axis cs:26,0.726500838814338)
--(axis cs:27,-0.00700705125761089)
--(axis cs:28,-0.662991107718009)
--(axis cs:29,-1.17847735524222)
--(axis cs:30,-1.37164183825323)
--(axis cs:31,-1.25369491289982)
--(axis cs:32,-0.780055555457363)
--(axis cs:33,0.00182484207554545)
--(axis cs:34,0.832531978564863)
--(axis cs:35,1.49144779028593)
--(axis cs:36,1.85991126956736)
--(axis cs:37,2.00147987082197)
--(axis cs:38,1.87285308407861)
--(axis cs:39,1.37190284435052)
--(axis cs:39,0.944219117687331)
--(axis cs:39,0.944219117687331)
--(axis cs:38,1.44146332489398)
--(axis cs:37,1.57163715494358)
--(axis cs:36,1.43301709111559)
--(axis cs:35,1.06684650430008)
--(axis cs:34,0.409860271445811)
--(axis cs:33,-0.414834610131083)
--(axis cs:32,-1.19272018800377)
--(axis cs:31,-1.66614140086749)
--(axis cs:30,-1.78520243918759)
--(axis cs:29,-1.59540302094018)
--(axis cs:28,-1.08939463502179)
--(axis cs:27,-0.44368548739291)
--(axis cs:26,0.295511847591874)
--(axis cs:25,1.00559396056334)
--(axis cs:24,1.48822998029002)
--(axis cs:23,1.61330470643456)
--(axis cs:22,1.46788664785102)
--(axis cs:21,1.08460632847106)
--(axis cs:20,0.444717590658011)
--(axis cs:19,-0.376313921272904)
--(axis cs:18,-1.15785227209211)
--(axis cs:17,-1.66256979378238)
--(axis cs:16,-1.80655872464053)
--(axis cs:15,-1.63482794074953)
--(axis cs:14,-1.17525934838225)
--(axis cs:13,-0.578534588779093)
--(axis cs:12,0.183185481417716)
--(axis cs:11,0.993432995059433)
--(axis cs:10,1.57278816262284)
--(axis cs:9,1.82927444340636)
--(axis cs:8,1.83708023533326)
--(axis cs:7,1.66622647844355)
--(axis cs:6,1.31214109440284)
--(axis cs:5,0.696746621064077)
--(axis cs:4,-0.16131694514707)
--(axis cs:3,-0.90991210112863)
--(axis cs:2,-1.05438904147934)
--(axis cs:1,-0.699455401113352)
--(axis cs:0,-0.17847299752534)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0694286350055105
1 -0.532096094856129
2 -0.801847126172153
3 -0.631096918953054
4 0.0472248958714199
5 0.940366609864634
6 1.5191930353112
7 1.86074361139125
8 2.00058995545991
9 1.94189832562877
10 1.69302791218859
11 1.15023567160281
12 0.422043949179582
13 -0.279647799447342
14 -0.877048183410592
15 -1.36009654838551
16 -1.51880266547434
17 -1.38765625123707
18 -0.93862685721956
19 -0.199218445960823
20 0.614589450497483
21 1.28252346601899
22 1.65856834596585
23 1.78271245157089
24 1.63010564606557
25 1.18480437131333
26 0.544073950669974
27 -0.129809991048598
28 -0.816045123024942
29 -1.32239664253846
30 -1.51074067146482
31 -1.38364503740434
32 -0.998076037493711
33 -0.292658142830097
34 0.520565548329666
35 1.18557794062531
36 1.55942407198835
37 1.65133780990126
38 1.49428569071826
39 1.02531616445579
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.85978203795274, ymax=10.3204847985197,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.230341622676213)
--(axis cs:0,0.19095838067868)
--(axis cs:1,-0.409642147301123)
--(axis cs:2,-0.847873234087802)
--(axis cs:3,-0.905860503212137)
--(axis cs:4,-0.467816480937709)
--(axis cs:5,0.540527006933413)
--(axis cs:6,1.55826337671267)
--(axis cs:7,2.3268155993282)
--(axis cs:8,2.98908628244692)
--(axis cs:9,3.73291419339644)
--(axis cs:10,4.65879147132486)
--(axis cs:11,5.85904561831283)
--(axis cs:12,7.06094176744785)
--(axis cs:13,7.96253765125367)
--(axis cs:14,8.56337253142534)
--(axis cs:15,8.94614670709406)
--(axis cs:16,9.26324158105418)
--(axis cs:17,9.47408533418108)
--(axis cs:18,9.56735907659887)
--(axis cs:19,9.58811781378936)
--(axis cs:20,9.57901761569036)
--(axis cs:21,9.5943702436504)
--(axis cs:22,9.61664627787261)
--(axis cs:23,9.60537060193004)
--(axis cs:24,9.62735764709033)
--(axis cs:25,9.64414933386255)
--(axis cs:26,9.58553996563023)
--(axis cs:27,9.5354667280102)
--(axis cs:28,9.59187168731308)
--(axis cs:29,9.64157986278778)
--(axis cs:30,9.59930754848374)
--(axis cs:31,9.56499546910656)
--(axis cs:32,9.60628581059878)
--(axis cs:33,9.62693490970753)
--(axis cs:34,9.58589741146038)
--(axis cs:35,9.60679129388239)
--(axis cs:36,9.62992708244213)
--(axis cs:37,9.66162251288603)
--(axis cs:38,9.67761095165648)
--(axis cs:39,9.62768238507179)
--(axis cs:39,9.13624301752979)
--(axis cs:39,9.13624301752979)
--(axis cs:38,9.19186091553428)
--(axis cs:37,9.17897067053014)
--(axis cs:36,9.14976606092685)
--(axis cs:35,9.12915297406579)
--(axis cs:34,9.11035844311332)
--(axis cs:33,9.15299039518021)
--(axis cs:32,9.13533384124862)
--(axis cs:31,9.0963023635753)
--(axis cs:30,9.13196102954195)
--(axis cs:29,9.17637537738921)
--(axis cs:28,9.13015633484922)
--(axis cs:27,9.075590993044)
--(axis cs:26,9.12666730021267)
--(axis cs:25,9.18707125736318)
--(axis cs:24,9.17356470202795)
--(axis cs:23,9.15329441242036)
--(axis cs:22,9.16618273935829)
--(axis cs:21,9.14599593512515)
--(axis cs:20,9.13187791443575)
--(axis cs:19,9.14277523475213)
--(axis cs:18,9.12403432610962)
--(axis cs:17,9.03355340295834)
--(axis cs:16,8.82500833116802)
--(axis cs:15,8.50933513058613)
--(axis cs:14,8.12758151067352)
--(axis cs:13,7.52797967140119)
--(axis cs:12,6.62703234260952)
--(axis cs:11,5.42758575588729)
--(axis cs:10,4.23039310352452)
--(axis cs:9,3.30185519389109)
--(axis cs:8,2.55294156233235)
--(axis cs:7,1.88821763794859)
--(axis cs:6,1.12659813293243)
--(axis cs:5,0.11986161223707)
--(axis cs:4,-0.876861762887385)
--(axis cs:3,-1.31892335905151)
--(axis cs:2,-1.26583158317214)
--(axis cs:1,-0.83064318615092)
--(axis cs:0,-0.230341622676213)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.112707159717893
1 -0.663251439022161
2 -1.01903693019989
3 -1.04819141380963
4 -0.595470366686847
5 0.353261924747684
6 1.38507115202741
7 2.09150718027436
8 2.67082298919932
9 3.37155136765598
10 4.28091615033224
11 5.42373761240878
12 6.76184996287299
13 7.72675298909095
14 8.39483172565129
15 8.84786256762207
16 9.16046692642769
17 9.37480560285647
18 9.43976009322803
19 9.44938320406637
20 9.40031197828693
21 9.41892200635901
22 9.43954936952147
23 9.39318948493828
24 9.45834121702996
25 9.47747203274079
26 9.42706679856185
27 9.33495059034161
28 9.41559589257135
29 9.4914774096655
30 9.41330238284164
31 9.37244536093139
32 9.44696221777696
33 9.44683841302185
34 9.38788235291225
35 9.40784627680575
36 9.4026922505393
37 9.45423251095364
38 9.41698463731472
39 9.37641808407562
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.76281018831321, ymax=10.1942419438527,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.465407906769261)
--(axis cs:0,-0.0359579963690793)
--(axis cs:1,-0.534494091966201)
--(axis cs:2,-0.801947251971117)
--(axis cs:3,-0.597274116181775)
--(axis cs:4,0.240448748422815)
--(axis cs:5,1.23728386675021)
--(axis cs:6,2.02271032191951)
--(axis cs:7,2.70515824928735)
--(axis cs:8,3.46734046544568)
--(axis cs:9,4.39419678490491)
--(axis cs:10,5.57768465790843)
--(axis cs:11,6.89863194156294)
--(axis cs:12,7.94175169399631)
--(axis cs:13,8.64438329903835)
--(axis cs:14,9.08770367529556)
--(axis cs:15,9.40403684539365)
--(axis cs:16,9.63458071502281)
--(axis cs:17,9.77329388780543)
--(axis cs:18,9.80991006499871)
--(axis cs:19,9.76566639140861)
--(axis cs:20,9.64545705826241)
--(axis cs:21,9.55769977712965)
--(axis cs:22,9.54601123144929)
--(axis cs:23,9.57736008577297)
--(axis cs:24,9.65206603120953)
--(axis cs:25,9.72741275648306)
--(axis cs:26,9.74038681793664)
--(axis cs:27,9.70444410790612)
--(axis cs:28,9.65650393608788)
--(axis cs:29,9.64700473774976)
--(axis cs:30,9.64579838485641)
--(axis cs:31,9.64300299551445)
--(axis cs:32,9.64275763279699)
--(axis cs:33,9.61820850625957)
--(axis cs:34,9.5633707796426)
--(axis cs:35,9.56671078615576)
--(axis cs:36,9.64492177605246)
--(axis cs:37,9.70153766372116)
--(axis cs:38,9.70244035767777)
--(axis cs:39,9.70882339302323)
--(axis cs:39,9.19760552074764)
--(axis cs:39,9.19760552074764)
--(axis cs:38,9.19540233555779)
--(axis cs:37,9.1974230700219)
--(axis cs:36,9.14395634945096)
--(axis cs:35,9.06892664858655)
--(axis cs:34,9.06805427663669)
--(axis cs:33,9.12458098326008)
--(axis cs:32,9.15136328731636)
--(axis cs:31,9.15408085850803)
--(axis cs:30,9.15905403507114)
--(axis cs:29,9.16244527865467)
--(axis cs:28,9.17386336790259)
--(axis cs:27,9.22346124828769)
--(axis cs:26,9.26142934774458)
--(axis cs:25,9.25100088041153)
--(axis cs:24,9.17813344123648)
--(axis cs:23,9.10495299525307)
--(axis cs:22,9.07450668122407)
--(axis cs:21,9.08672428663627)
--(axis cs:20,9.17510843762756)
--(axis cs:19,9.29716485604229)
--(axis cs:18,9.34619592213285)
--(axis cs:17,9.31410590444464)
--(axis cs:16,9.17934726248064)
--(axis cs:15,8.95174604340324)
--(axis cs:14,8.63832711159097)
--(axis cs:13,8.19782276697455)
--(axis cs:12,7.49796378722526)
--(axis cs:11,6.45864078887321)
--(axis cs:10,5.14427972528123)
--(axis cs:9,3.96482032022234)
--(axis cs:8,3.03672460451434)
--(axis cs:7,2.27170284417824)
--(axis cs:6,1.58770920253562)
--(axis cs:5,0.806790973352764)
--(axis cs:4,-0.18124860294607)
--(axis cs:3,-1.01461451413368)
--(axis cs:2,-1.22732607480965)
--(axis cs:1,-0.965491507095476)
--(axis cs:0,-0.465407906769261)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.233690530586418
1 -0.675350317638167
2 -0.893783772800208
3 -0.696771588416594
4 0.0791677126892148
5 1.13214049326381
6 1.91703010210455
7 2.50754890097869
8 3.27370388913442
9 4.17465077463906
10 5.26385955602358
11 6.69574645441954
12 7.76969774214641
13 8.45480406886997
14 8.93358290546637
15 9.20885581763601
16 9.42336600266352
17 9.56615009818677
18 9.63462065664613
19 9.55081878121478
20 9.43312687197438
21 9.33814017518801
22 9.30938532362452
23 9.32412924056472
24 9.3923780617326
25 9.4933569834879
26 9.5113431957948
27 9.47691324107203
28 9.41259943604206
29 9.42045473077263
30 9.42735011893346
31 9.4283623682899
32 9.45180794370819
33 9.42120078181293
34 9.36195770603719
35 9.33394938373824
36 9.42004668711978
37 9.50511725907319
38 9.47024670156568
39 9.41562319271982
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.64999600086817, ymax=10.2648772504253,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.372815341926478)
--(axis cs:0,0.050827381608906)
--(axis cs:1,-0.463460177310627)
--(axis cs:2,-0.683506091272468)
--(axis cs:3,-0.337732891107814)
--(axis cs:4,0.598268763717482)
--(axis cs:5,1.57390450261439)
--(axis cs:6,2.35540903571616)
--(axis cs:7,3.09715341275296)
--(axis cs:8,3.92422908097914)
--(axis cs:9,4.9580433130947)
--(axis cs:10,6.39237483570611)
--(axis cs:11,7.63096218811576)
--(axis cs:12,8.4840935739395)
--(axis cs:13,9.03214857149952)
--(axis cs:14,9.37776899687518)
--(axis cs:15,9.60756573233458)
--(axis cs:16,9.78061949065721)
--(axis cs:17,9.86083104995374)
--(axis cs:18,9.8296981876712)
--(axis cs:19,9.74925960832899)
--(axis cs:20,9.64343066966511)
--(axis cs:21,9.59905991681498)
--(axis cs:22,9.59021799955422)
--(axis cs:23,9.59053313727218)
--(axis cs:24,9.6164369386161)
--(axis cs:25,9.6649527231471)
--(axis cs:26,9.7191658585659)
--(axis cs:27,9.71178308709484)
--(axis cs:28,9.62583942118342)
--(axis cs:29,9.60894520953186)
--(axis cs:30,9.61251444107728)
--(axis cs:31,9.57625936668658)
--(axis cs:32,9.5924588211826)
--(axis cs:33,9.59022164214164)
--(axis cs:34,9.59591643075224)
--(axis cs:35,9.60237740297896)
--(axis cs:36,9.61609113087142)
--(axis cs:37,9.65962702181749)
--(axis cs:38,9.67180523345374)
--(axis cs:39,9.6288032510683)
--(axis cs:39,9.12206163975101)
--(axis cs:39,9.12206163975101)
--(axis cs:38,9.16994981702388)
--(axis cs:37,9.1605557068956)
--(axis cs:36,9.11954665946333)
--(axis cs:35,9.1075363960458)
--(axis cs:34,9.10305481901032)
--(axis cs:33,9.09887203469744)
--(axis cs:32,9.10295928822688)
--(axis cs:31,9.08841684490692)
--(axis cs:30,9.12533198765646)
--(axis cs:29,9.12479991306796)
--(axis cs:28,9.14257845739347)
--(axis cs:27,9.22989039851049)
--(axis cs:26,9.24066701558289)
--(axis cs:25,9.18943228640987)
--(axis cs:24,9.14200037725334)
--(axis cs:23,9.11735511231905)
--(axis cs:22,9.11740509480097)
--(axis cs:21,9.12794816760338)
--(axis cs:20,9.17248564478483)
--(axis cs:19,9.28002202455817)
--(axis cs:18,9.36395788949772)
--(axis cs:17,9.39984698511181)
--(axis cs:16,9.32573434085832)
--(axis cs:15,9.15682562320772)
--(axis cs:14,8.92934606412129)
--(axis cs:13,8.58706707517647)
--(axis cs:12,8.04208087527274)
--(axis cs:11,7.1913382603198)
--(axis cs:10,5.95757843598521)
--(axis cs:9,4.53024236321933)
--(axis cs:8,3.49681348822821)
--(axis cs:7,2.66611556805577)
--(axis cs:6,1.91902937506809)
--(axis cs:5,1.13907585262358)
--(axis cs:4,0.174446969971065)
--(axis cs:3,-0.750579909684448)
--(axis cs:2,-1.09804923733205)
--(axis cs:1,-0.885785940107706)
--(axis cs:0,-0.372815341926478)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.151787818590117
1 -0.657991222895629
2 -0.83078018751373
3 -0.497882607144103
4 0.435855672169771
5 1.42591572442545
6 2.13229798148071
7 2.84040107365155
8 3.66085908239379
9 4.67096273061245
10 5.97876538508444
11 7.34253403374398
12 8.21427139244794
13 8.78959187646541
14 9.1359846447165
15 9.33304098359692
16 9.52795586472198
17 9.58927057894054
18 9.56659418806925
19 9.51729173631239
20 9.39613379015639
21 9.37623229292786
22 9.36922190949391
23 9.3585992683761
24 9.36576398054136
25 9.41314422461999
26 9.51397347525869
27 9.53805008827552
28 9.41461138129591
29 9.43149988096752
30 9.42064206599594
31 9.36979869206213
32 9.41701042282429
33 9.41208938381015
34 9.41419077734894
35 9.41643111058925
36 9.39353782549183
37 9.4689669720872
38 9.44939541891406
39 9.44916001153735
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.63222150653748, ymax=10.3595009464104,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.425859554073027)
--(axis cs:0,0.0031900558693875)
--(axis cs:1,-0.475572156355809)
--(axis cs:2,-0.679050660968615)
--(axis cs:3,-0.317897621891345)
--(axis cs:4,0.635760066286516)
--(axis cs:5,1.60210475850319)
--(axis cs:6,2.36588625117528)
--(axis cs:7,3.08084563210656)
--(axis cs:8,3.90595568868203)
--(axis cs:9,4.95131815700018)
--(axis cs:10,6.50164043175451)
--(axis cs:11,7.7498524495076)
--(axis cs:12,8.57306989905649)
--(axis cs:13,9.08249723450875)
--(axis cs:14,9.35274503132074)
--(axis cs:15,9.48451545279615)
--(axis cs:16,9.61914818821606)
--(axis cs:17,9.71370106831726)
--(axis cs:18,9.74797530845741)
--(axis cs:19,9.73544782787747)
--(axis cs:20,9.69736643430622)
--(axis cs:21,9.6460093272317)
--(axis cs:22,9.61092120337782)
--(axis cs:23,9.63831075443015)
--(axis cs:24,9.64885212288243)
--(axis cs:25,9.65455170920003)
--(axis cs:26,9.66884667011055)
--(axis cs:27,9.6558691211035)
--(axis cs:28,9.64883024779482)
--(axis cs:29,9.65622656563619)
--(axis cs:30,9.64663595031792)
--(axis cs:31,9.59481938350874)
--(axis cs:32,9.58020590380059)
--(axis cs:33,9.61865554356636)
--(axis cs:34,9.64654849352634)
--(axis cs:35,9.63060990720494)
--(axis cs:36,9.65031960071039)
--(axis cs:37,9.65525955425524)
--(axis cs:38,9.63622097674789)
--(axis cs:39,9.65597981914891)
--(axis cs:39,9.17046799934663)
--(axis cs:39,9.17046799934663)
--(axis cs:38,9.15312458583266)
--(axis cs:37,9.17345306460673)
--(axis cs:36,9.17029166324815)
--(axis cs:35,9.15200685528422)
--(axis cs:34,9.16894717908206)
--(axis cs:33,9.1429257191612)
--(axis cs:32,9.10576712276408)
--(axis cs:31,9.12110519980189)
--(axis cs:30,9.17354042892299)
--(axis cs:29,9.18516822937001)
--(axis cs:28,9.17904751715652)
--(axis cs:27,9.18708827595075)
--(axis cs:26,9.20095899292832)
--(axis cs:25,9.18833336263415)
--(axis cs:24,9.18311806916998)
--(axis cs:23,9.17423988528895)
--(axis cs:22,9.1476486662094)
--(axis cs:21,9.1826666640641)
--(axis cs:20,9.23551299360572)
--(axis cs:19,9.27527742910229)
--(axis cs:18,9.29038110912133)
--(axis cs:17,9.25866397945381)
--(axis cs:16,9.16637207278783)
--(axis cs:15,9.03271679701126)
--(axis cs:14,8.90186452493017)
--(axis cs:13,8.63476504015912)
--(axis cs:12,8.12805410795561)
--(axis cs:11,7.30577392764351)
--(axis cs:10,6.06454059732147)
--(axis cs:9,4.52354704450737)
--(axis cs:8,3.478702354277)
--(axis cs:7,2.64944975717945)
--(axis cs:6,1.92903585130849)
--(axis cs:5,1.16704210903455)
--(axis cs:4,0.211044729063046)
--(axis cs:3,-0.733788539774117)
--(axis cs:2,-1.10098854531754)
--(axis cs:1,-0.907542046526688)
--(axis cs:0,-0.425859554073027)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.298405602649432
1 -0.719910865740176
2 -0.848628497932544
3 -0.497624120367149
4 0.500055701445737
5 1.45498639555905
6 2.18150007495363
7 2.88667822757553
8 3.71903427862415
9 4.74189696915712
10 6.13020682089175
11 7.47876006020609
12 8.34222041453187
13 8.93098164853123
14 9.21115755563188
15 9.29402929232288
16 9.39219448104584
17 9.49582188198521
18 9.51948770803388
19 9.49243067816863
20 9.48102448046992
21 9.42333360008384
22 9.37457911629446
23 9.41603179464119
24 9.41561622196243
25 9.4238330163142
26 9.4443293584971
27 9.43308234455124
28 9.4059256347484
29 9.46355613770345
30 9.45901302061824
31 9.3998663314291
32 9.35447528506544
33 9.41418913746541
34 9.43641061221236
35 9.40815231944621
36 9.4444200395673
37 9.43975573062091
38 9.44827735258336
39 9.43003267869577
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.68806810526344, ymax=10.3368412754526,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.335067681115318)
--(axis cs:0,0.0948237795733368)
--(axis cs:1,-0.406448520149942)
--(axis cs:2,-0.655129652038166)
--(axis cs:3,-0.354143305930198)
--(axis cs:4,0.584110703169246)
--(axis cs:5,1.58381290110866)
--(axis cs:6,2.36285447511543)
--(axis cs:7,3.07827433224933)
--(axis cs:8,3.9195791135129)
--(axis cs:9,4.99242192252025)
--(axis cs:10,6.58419375168316)
--(axis cs:11,7.82360492076908)
--(axis cs:12,8.62880472633305)
--(axis cs:13,9.13407596778936)
--(axis cs:14,9.39058033218343)
--(axis cs:15,9.52813373423302)
--(axis cs:16,9.64106594037726)
--(axis cs:17,9.7005721379588)
--(axis cs:18,9.70996001877971)
--(axis cs:19,9.73146237082092)
--(axis cs:20,9.73985057848396)
--(axis cs:21,9.64624279419895)
--(axis cs:22,9.57936401503454)
--(axis cs:23,9.57880976938648)
--(axis cs:24,9.6171384315342)
--(axis cs:25,9.6882490738508)
--(axis cs:26,9.73033682865361)
--(axis cs:27,9.72100276870092)
--(axis cs:28,9.70500372173609)
--(axis cs:29,9.66572330594138)
--(axis cs:30,9.64003816861045)
--(axis cs:31,9.60704549871345)
--(axis cs:32,9.58081914193086)
--(axis cs:33,9.58232449398522)
--(axis cs:34,9.5786355055994)
--(axis cs:35,9.57586013279579)
--(axis cs:36,9.55339827944721)
--(axis cs:37,9.54953845387158)
--(axis cs:38,9.58832657409238)
--(axis cs:39,9.6220828896508)
--(axis cs:39,9.14283697703547)
--(axis cs:39,9.14283697703547)
--(axis cs:38,9.11117819358799)
--(axis cs:37,9.07379108522364)
--(axis cs:36,9.0784203021005)
--(axis cs:35,9.10186133907123)
--(axis cs:34,9.10557784668049)
--(axis cs:33,9.11035837672664)
--(axis cs:32,9.10966543746862)
--(axis cs:31,9.13643156765817)
--(axis cs:30,9.17027597204554)
--(axis cs:29,9.19680091157026)
--(axis cs:28,9.23658569295033)
--(axis cs:27,9.25430882255093)
--(axis cs:26,9.2643568093886)
--(axis cs:25,9.22495030138366)
--(axis cs:24,9.15487739201478)
--(axis cs:23,9.11692227678672)
--(axis cs:22,9.11722055997596)
--(axis cs:21,9.18381500982064)
--(axis cs:20,9.27848582991406)
--(axis cs:19,9.27516656965868)
--(axis cs:18,9.25527160401775)
--(axis cs:17,9.24790079162791)
--(axis cs:16,9.19044325194598)
--(axis cs:15,9.07936386278731)
--(axis cs:14,8.94199561334189)
--(axis cs:13,8.68821461625371)
--(axis cs:12,8.18560473363177)
--(axis cs:11,7.38046026123919)
--(axis cs:10,6.14714720325328)
--(axis cs:9,4.56546637238848)
--(axis cs:8,3.49294997108823)
--(axis cs:7,2.64734179334709)
--(axis cs:6,1.92671876070082)
--(axis cs:5,1.15040020863705)
--(axis cs:4,0.160890638133759)
--(axis cs:3,-0.769899253651653)
--(axis cs:2,-1.07860332004234)
--(axis cs:1,-0.840075285363573)
--(axis cs:0,-0.335067681115318)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.246074265115372
1 -0.688734280137367
2 -0.886262777293692
3 -0.550502409308897
4 0.405289439763331
5 1.40578048189523
6 2.14627923014397
7 2.83585568296973
8 3.73869892339217
9 4.80154031658419
10 6.18843359325071
11 7.51537122736481
12 8.38391972260157
13 8.96607341763328
14 9.21356190718021
15 9.33186957650252
16 9.4397954361299
17 9.49075292592716
18 9.46298042247044
19 9.53241749045137
20 9.52332528389185
21 9.4209675003109
22 9.34412600609859
23 9.32892859690928
24 9.35446765795105
25 9.45126747543689
26 9.47278025999333
27 9.48579144112378
28 9.47279615297214
29 9.43829333214569
30 9.44392477549223
31 9.42369975315545
32 9.38094291737029
33 9.41320601062294
34 9.42366523076833
35 9.44310146320114
36 9.40971572743426
37 9.39492096383517
38 9.43189795382853
39 9.47886197906575
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.66432576409383, ymax=10.3433634737014,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.356636539776238)
--(axis cs:0,0.0687966707133315)
--(axis cs:1,-0.434956696896352)
--(axis cs:2,-0.661560627204931)
--(axis cs:3,-0.326544521741755)
--(axis cs:4,0.616814114010368)
--(axis cs:5,1.59256729334041)
--(axis cs:6,2.36138367279623)
--(axis cs:7,3.08325840826995)
--(axis cs:8,3.94635408692964)
--(axis cs:9,5.0414127986497)
--(axis cs:10,6.64477072979578)
--(axis cs:11,7.8672948122123)
--(axis cs:12,8.65881125223012)
--(axis cs:13,9.16649773328695)
--(axis cs:14,9.42141822919083)
--(axis cs:15,9.56268915849012)
--(axis cs:16,9.67563582966085)
--(axis cs:17,9.74812919657063)
--(axis cs:18,9.7579436771816)
--(axis cs:19,9.70212793865367)
--(axis cs:20,9.61390337290869)
--(axis cs:21,9.53252314896485)
--(axis cs:22,9.56297265946646)
--(axis cs:23,9.59830817448014)
--(axis cs:24,9.61185010553012)
--(axis cs:25,9.66237408155643)
--(axis cs:26,9.69287040759526)
--(axis cs:27,9.6839885763864)
--(axis cs:28,9.63307504690028)
--(axis cs:29,9.64007051631871)
--(axis cs:30,9.6487356539444)
--(axis cs:31,9.63815840512277)
--(axis cs:32,9.65145876045477)
--(axis cs:33,9.63708058431232)
--(axis cs:34,9.61429446499557)
--(axis cs:35,9.64534569203207)
--(axis cs:36,9.68353057937658)
--(axis cs:37,9.65142858021183)
--(axis cs:38,9.63792213324805)
--(axis cs:39,9.65910772899658)
--(axis cs:39,9.17238575123851)
--(axis cs:39,9.17238575123851)
--(axis cs:38,9.15402801133957)
--(axis cs:37,9.16890853675494)
--(axis cs:36,9.20207676109491)
--(axis cs:35,9.16653895689886)
--(axis cs:34,9.13685214458314)
--(axis cs:33,9.16090995402571)
--(axis cs:32,9.17637186732101)
--(axis cs:31,9.1651475752724)
--(axis cs:30,9.17637544005401)
--(axis cs:29,9.17065000943393)
--(axis cs:28,9.1646584167612)
--(axis cs:27,9.21691492861996)
--(axis cs:26,9.22771550545775)
--(axis cs:25,9.19930677983616)
--(axis cs:24,9.15013386242943)
--(axis cs:23,9.13681704977245)
--(axis cs:22,9.10372426060057)
--(axis cs:21,9.07360786418977)
--(axis cs:20,9.15475569653895)
--(axis cs:19,9.24495815839289)
--(axis cs:18,9.30369063834871)
--(axis cs:17,9.29767078491616)
--(axis cs:16,9.22754355826441)
--(axis cs:15,9.11572028162479)
--(axis cs:14,8.97492975489649)
--(axis cs:13,8.72139178547241)
--(axis cs:12,8.21578243640817)
--(axis cs:11,7.4246455775193)
--(axis cs:10,6.20896650562545)
--(axis cs:9,4.61694689777329)
--(axis cs:8,3.52228434312489)
--(axis cs:7,2.65565878756791)
--(axis cs:6,1.92873250300258)
--(axis cs:5,1.16148223323431)
--(axis cs:4,0.195276343936525)
--(axis cs:3,-0.739600071331573)
--(axis cs:2,-1.07955178849956)
--(axis cs:1,-0.862046864492244)
--(axis cs:0,-0.356636539776238)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.231831984691954
1 -0.703464495007249
2 -0.845817949439034
3 -0.480272374787844
4 0.490203947871156
5 1.44488621931481
6 2.15442965810207
7 2.86074145142758
8 3.80171652195623
9 4.86295374384872
10 6.27498468032804
11 7.57841264528522
12 8.39182820896033
13 8.98297025760773
14 9.23816039593387
15 9.37489079517737
16 9.44402084350026
17 9.53539260716435
18 9.56646613174172
19 9.51445760095608
20 9.41950641258643
21 9.3216203273998
22 9.36785410520716
23 9.3949647593477
24 9.36991554344936
25 9.44338188430042
26 9.47996151288309
27 9.48961053253595
28 9.42274589352287
29 9.45566977837545
30 9.42442786264659
31 9.40721208990621
32 9.4390988345505
33 9.42611048699812
34 9.37740922872834
35 9.43142485472687
36 9.46053012479054
37 9.43040808215098
38 9.40841069854612
39 9.43654859985183
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.69704332525437, ymax=10.3583542741027,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.42249544041433)
--(axis cs:0,0.0118990821415431)
--(axis cs:1,-0.41673852792407)
--(axis cs:2,-0.596364003507316)
--(axis cs:3,-0.218449329155677)
--(axis cs:4,0.713977797859815)
--(axis cs:5,1.64772126705798)
--(axis cs:6,2.39590382252139)
--(axis cs:7,3.11211843426887)
--(axis cs:8,3.98930878952037)
--(axis cs:9,5.10924314188772)
--(axis cs:10,6.73133924504122)
--(axis cs:11,7.95628366377469)
--(axis cs:12,8.74766880140467)
--(axis cs:13,9.27713084339951)
--(axis cs:14,9.48727007892868)
--(axis cs:15,9.61424504981311)
--(axis cs:16,9.70862404260384)
--(axis cs:17,9.75806808852558)
--(axis cs:18,9.68041497784307)
--(axis cs:19,9.6314076924317)
--(axis cs:20,9.57489828260311)
--(axis cs:21,9.53093301830635)
--(axis cs:22,9.54096929317016)
--(axis cs:23,9.59351264742668)
--(axis cs:24,9.6228767204244)
--(axis cs:25,9.6472884726627)
--(axis cs:26,9.68263354281183)
--(axis cs:27,9.68035542792385)
--(axis cs:28,9.67857365463812)
--(axis cs:29,9.66152050445396)
--(axis cs:30,9.63371468221949)
--(axis cs:31,9.59825778310049)
--(axis cs:32,9.59778012588008)
--(axis cs:33,9.58825231508436)
--(axis cs:34,9.61948322437122)
--(axis cs:35,9.64222974162564)
--(axis cs:36,9.64047132050635)
--(axis cs:37,9.63835367930686)
--(axis cs:38,9.63593269316935)
--(axis cs:39,9.65800346684838)
--(axis cs:39,9.15437969634559)
--(axis cs:39,9.15437969634559)
--(axis cs:38,9.13517323388584)
--(axis cs:37,9.13942583456504)
--(axis cs:36,9.1432431782629)
--(axis cs:35,9.14651516244913)
--(axis cs:34,9.12573906287852)
--(axis cs:33,9.09610622737783)
--(axis cs:32,9.10673423832812)
--(axis cs:31,9.10878741239429)
--(axis cs:30,9.1451406161471)
--(axis cs:29,9.17522457079786)
--(axis cs:28,9.19379014392791)
--(axis cs:27,9.19790498934144)
--(axis cs:26,9.20145785025757)
--(axis cs:25,9.16873437760147)
--(axis cs:24,9.14521237465325)
--(axis cs:23,9.1180108627903)
--(axis cs:22,9.06653033895889)
--(axis cs:21,9.05691343669789)
--(axis cs:20,9.10102631566954)
--(axis cs:19,9.15912223826459)
--(axis cs:18,9.21009730246545)
--(axis cs:17,9.2897414410195)
--(axis cs:16,9.24668014134409)
--(axis cs:15,9.15536436221124)
--(axis cs:14,9.02987664454187)
--(axis cs:13,8.82064622152609)
--(axis cs:12,8.29472036195174)
--(axis cs:11,7.50385411162764)
--(axis cs:10,6.28698023691211)
--(axis cs:9,4.67966917655907)
--(axis cs:8,3.55993716699278)
--(axis cs:7,2.67918868738163)
--(axis cs:6,1.95841425012873)
--(axis cs:5,1.21218326154768)
--(axis cs:4,0.287117025127531)
--(axis cs:3,-0.638579118233594)
--(axis cs:2,-1.02510160191451)
--(axis cs:1,-0.85657111007755)
--(axis cs:0,-0.42249544041433)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.365602098577905
1 -0.724247871135544
2 -0.843396975506685
3 -0.425882152376313
4 0.561861664176292
5 1.51694458008315
6 2.20289621904459
7 2.90311476392268
8 3.82928115992956
9 4.91819615106759
10 6.40795794836819
11 7.68901513130725
12 8.51475193135861
13 9.07076702421083
14 9.3091828010001
15 9.41522808225395
16 9.56586019172343
17 9.5524615623658
18 9.46086816523483
19 9.43423497984082
20 9.38260329633823
21 9.33888589225511
22 9.32850742768023
23 9.39994493024894
24 9.40809654859395
25 9.42344651410063
26 9.45987500450785
27 9.46195957506086
28 9.4494879154373
29 9.45882396975254
30 9.42266893681182
31 9.39261532837097
32 9.38885025422994
33 9.37301736068987
34 9.42148778075114
35 9.4524530318067
36 9.4381975975773
37 9.44540554510346
38 9.43741727804642
39 9.46290317334137
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.64995954103014, ymax=10.4310615366302,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.32225869003646)
--(axis cs:0,0.100126234323975)
--(axis cs:1,-0.437784785483703)
--(axis cs:2,-0.688466156353622)
--(axis cs:3,-0.377059289615344)
--(axis cs:4,0.55124166933851)
--(axis cs:5,1.52792794639084)
--(axis cs:6,2.30731094590117)
--(axis cs:7,3.06059781502952)
--(axis cs:8,3.99803836796218)
--(axis cs:9,5.23672180744351)
--(axis cs:10,6.82112779571613)
--(axis cs:11,8.01784975199419)
--(axis cs:12,8.82188365669008)
--(axis cs:13,9.35252132185597)
--(axis cs:14,9.55536497888043)
--(axis cs:15,9.69321748893357)
--(axis cs:16,9.80653092267258)
--(axis cs:17,9.79462020663643)
--(axis cs:18,9.78019702472178)
--(axis cs:19,9.68809995665242)
--(axis cs:20,9.62182551506086)
--(axis cs:21,9.60101254564882)
--(axis cs:22,9.60159037321212)
--(axis cs:23,9.59580313672539)
--(axis cs:24,9.59662272009453)
--(axis cs:25,9.63152230949914)
--(axis cs:26,9.66745224870263)
--(axis cs:27,9.67948985891383)
--(axis cs:28,9.69114295730009)
--(axis cs:29,9.67671397834616)
--(axis cs:30,9.62889300376122)
--(axis cs:31,9.62720823385385)
--(axis cs:32,9.58232327073188)
--(axis cs:33,9.55890651303928)
--(axis cs:34,9.59464919322463)
--(axis cs:35,9.65604950268249)
--(axis cs:36,9.69987461885257)
--(axis cs:37,9.67238244782772)
--(axis cs:38,9.64234388598561)
--(axis cs:39,9.61266628971403)
--(axis cs:39,9.12083301704248)
--(axis cs:39,9.12083301704248)
--(axis cs:38,9.1529998376568)
--(axis cs:37,9.18444418667747)
--(axis cs:36,9.21267112660988)
--(axis cs:35,9.1714464958689)
--(axis cs:34,9.11129454466545)
--(axis cs:33,9.07690385712857)
--(axis cs:32,9.09999686257424)
--(axis cs:31,9.14646267550287)
--(axis cs:30,9.14955051374647)
--(axis cs:29,9.1972409172225)
--(axis cs:28,9.21446716656338)
--(axis cs:27,9.20408036054082)
--(axis cs:26,9.19370082387248)
--(axis cs:25,9.15924703928145)
--(axis cs:24,9.12527595640059)
--(axis cs:23,9.1247664664362)
--(axis cs:22,9.13176064549253)
--(axis cs:21,9.13220782952099)
--(axis cs:20,9.15365785952214)
--(axis cs:19,9.219959525084)
--(axis cs:18,9.31375260439853)
--(axis cs:17,9.33298773745653)
--(axis cs:16,9.34634005731641)
--(axis cs:15,9.23995286937224)
--(axis cs:14,9.10357599744402)
--(axis cs:13,8.90429962967961)
--(axis cs:12,8.38162859142611)
--(axis cs:11,7.57990801092932)
--(axis cs:10,6.38703911907024)
--(axis cs:9,4.81331373371373)
--(axis cs:8,3.57532609602146)
--(axis cs:7,2.63450443411974)
--(axis cs:6,1.87559023259693)
--(axis cs:5,1.09542027997965)
--(axis cs:4,0.128355022227021)
--(axis cs:3,-0.789187252250627)
--(axis cs:2,-1.10189627927586)
--(axis cs:1,-0.85858554752053)
--(axis cs:0,-0.32225869003646)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.147176185784572
1 -0.655811490114684
2 -0.856667830188558
3 -0.540102161129736
4 0.369706212310603
5 1.38110991560899
6 2.10058108791935
7 2.82024952521141
8 3.86000006256831
9 5.07462494908271
10 6.63470259495254
11 7.82269854929532
12 8.62571635207843
13 9.19081466585541
14 9.35527253214444
15 9.48926826370421
16 9.53077738614288
17 9.54932286129676
18 9.53658463619148
19 9.42978075465453
20 9.3643540925749
21 9.37592094965684
22 9.36912051574221
23 9.37835115546945
24 9.37281180698942
25 9.39355520329259
26 9.44868109596587
27 9.43196941924199
28 9.47954275412703
29 9.46787469745979
30 9.40428839068744
31 9.44426031233756
32 9.37680954921848
33 9.3612399909414
34 9.38555396358401
35 9.4413357239574
36 9.48749311719036
37 9.4774647516384
38 9.51048772136275
39 9.40528287798971
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.63805869587708, ymax=10.2283094379623,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.362863498199211)
--(axis cs:0,0.0622457378594632)
--(axis cs:1,-0.447975741029308)
--(axis cs:2,-0.68622531536523)
--(axis cs:3,-0.364115463552681)
--(axis cs:4,0.580146345427032)
--(axis cs:5,1.57494158419872)
--(axis cs:6,2.3807917090281)
--(axis cs:7,3.15685393583304)
--(axis cs:8,4.11616084637283)
--(axis cs:9,5.37206978160258)
--(axis cs:10,6.91986633181195)
--(axis cs:11,8.07147913370093)
--(axis cs:12,8.8419631006356)
--(axis cs:13,9.34774773900808)
--(axis cs:14,9.52100738657062)
--(axis cs:15,9.56823072242657)
--(axis cs:16,9.59725128052144)
--(axis cs:17,9.63787100883452)
--(axis cs:18,9.64640630814085)
--(axis cs:19,9.62809499468798)
--(axis cs:20,9.62769176845325)
--(axis cs:21,9.66418771300009)
--(axis cs:22,9.69480745637636)
--(axis cs:23,9.66781092722659)
--(axis cs:24,9.6173316358739)
--(axis cs:25,9.60430763075484)
--(axis cs:26,9.60842450832284)
--(axis cs:27,9.65446318116175)
--(axis cs:28,9.69825973324407)
--(axis cs:29,9.69294813864954)
--(axis cs:30,9.69542156262943)
--(axis cs:31,9.69044462179065)
--(axis cs:32,9.65181626276467)
--(axis cs:33,9.61136384369316)
--(axis cs:34,9.55414323540324)
--(axis cs:35,9.52677336046379)
--(axis cs:36,9.56578467225555)
--(axis cs:37,9.71324665289454)
--(axis cs:38,9.83191138766367)
--(axis cs:39,9.83402453939131)
--(axis cs:39,9.33822737520906)
--(axis cs:39,9.33822737520906)
--(axis cs:38,9.33891261515307)
--(axis cs:37,9.22556201780542)
--(axis cs:36,9.08079517474962)
--(axis cs:35,9.04264939341706)
--(axis cs:34,9.07033301731926)
--(axis cs:33,9.12761846098554)
--(axis cs:32,9.16992122373176)
--(axis cs:31,9.20939806506445)
--(axis cs:30,9.21694647864722)
--(axis cs:29,9.21550029716952)
--(axis cs:28,9.22243670436983)
--(axis cs:27,9.18062868923027)
--(axis cs:26,9.13544012373625)
--(axis cs:25,9.13178317458757)
--(axis cs:24,9.14542266066566)
--(axis cs:23,9.19621626957135)
--(axis cs:22,9.22597695642503)
--(axis cs:21,9.19820306208708)
--(axis cs:20,9.16254003457661)
--(axis cs:19,9.16360387570161)
--(axis cs:18,9.18279729618525)
--(axis cs:17,9.17705155941377)
--(axis cs:16,9.13865235785282)
--(axis cs:15,9.11103430570294)
--(axis cs:14,9.06650517610933)
--(axis cs:13,8.89766002850553)
--(axis cs:12,8.39899730563415)
--(axis cs:11,7.62936859362741)
--(axis cs:10,6.4810204891718)
--(axis cs:9,4.94696469182781)
--(axis cs:8,3.69173946154153)
--(axis cs:7,2.72872089786196)
--(axis cs:6,1.9468739513426)
--(axis cs:5,1.14139846031757)
--(axis cs:4,0.156665480033878)
--(axis cs:3,-0.777477842808967)
--(axis cs:2,-1.10346636555996)
--(axis cs:1,-0.874421428246299)
--(axis cs:0,-0.362863498199211)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.230021136263181
1 -0.67879529633066
2 -0.874701923095879
3 -0.501136493718631
4 0.413450941044137
5 1.42358781786814
6 2.15366190540331
7 2.88493664461727
8 3.96059843110788
9 5.12586172953007
10 6.70792973033226
11 7.86271758866341
12 8.67164763177856
13 9.21796681761364
14 9.39316254875196
15 9.4064279934526
16 9.42273283960146
17 9.44279058511622
18 9.44982473841552
19 9.40524702828937
20 9.3990273309377
21 9.42627473528641
22 9.50540513507851
23 9.44736382186767
24 9.39264679895667
25 9.3808172566886
26 9.36533582928709
27 9.40576247924443
28 9.47764251594378
29 9.46287874652259
30 9.47276458612986
31 9.46780507144302
32 9.4578200632976
33 9.40182820811808
34 9.35816104002005
35 9.31185141223853
36 9.31166131193155
37 9.48709416689687
38 9.56590397910141
39 9.50392757401683
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.67294062098697, ymax=10.2988820697237,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.27437002973049)
--(axis cs:0,0.147792278303808)
--(axis cs:1,-0.370739390936962)
--(axis cs:2,-0.599930930281668)
--(axis cs:3,-0.257044423022001)
--(axis cs:4,0.663022964621465)
--(axis cs:5,1.61155503185258)
--(axis cs:6,2.36790792023429)
--(axis cs:7,3.09178762172383)
--(axis cs:8,3.99157469913114)
--(axis cs:9,5.17599265483104)
--(axis cs:10,6.80882098065327)
--(axis cs:11,8.0100696430002)
--(axis cs:12,8.79918260496521)
--(axis cs:13,9.30493087839565)
--(axis cs:14,9.47984115221257)
--(axis cs:15,9.47564633299706)
--(axis cs:16,9.45740953413562)
--(axis cs:17,9.53056125200201)
--(axis cs:18,9.58344935902391)
--(axis cs:19,9.59514560618355)
--(axis cs:20,9.63994546976038)
--(axis cs:21,9.66328592661642)
--(axis cs:22,9.66171069192586)
--(axis cs:23,9.66736049644794)
--(axis cs:24,9.65338994195806)
--(axis cs:25,9.64154326826753)
--(axis cs:26,9.60469775369892)
--(axis cs:27,9.61928078647237)
--(axis cs:28,9.63107811680903)
--(axis cs:29,9.60852039821592)
--(axis cs:30,9.56130185618331)
--(axis cs:31,9.55176054202808)
--(axis cs:32,9.60088440444019)
--(axis cs:33,9.64506548100145)
--(axis cs:34,9.67908720391215)
--(axis cs:35,9.68093820974575)
--(axis cs:36,9.66238117661018)
--(axis cs:37,9.65268767480764)
--(axis cs:38,9.61754606067203)
--(axis cs:39,9.57103679913405)
--(axis cs:39,9.07061609218456)
--(axis cs:39,9.07061609218456)
--(axis cs:38,9.12200846014978)
--(axis cs:37,9.15897444154518)
--(axis cs:36,9.17054374654437)
--(axis cs:35,9.19060920389059)
--(axis cs:34,9.19085220039102)
--(axis cs:33,9.15901960509975)
--(axis cs:32,9.11681457656807)
--(axis cs:31,9.06959493089804)
--(axis cs:30,9.0798781413813)
--(axis cs:29,9.12850135077558)
--(axis cs:28,9.15282529259264)
--(axis cs:27,9.14335122289704)
--(axis cs:26,9.1301290159228)
--(axis cs:25,9.16771563560834)
--(axis cs:24,9.18191880989794)
--(axis cs:23,9.19704490590149)
--(axis cs:22,9.1941199818113)
--(axis cs:21,9.19660488495809)
--(axis cs:20,9.17661569140341)
--(axis cs:19,9.13341127280988)
--(axis cs:18,9.12295685650787)
--(axis cs:17,9.07214297408373)
--(axis cs:16,8.99996220111057)
--(axis cs:15,9.01753504826027)
--(axis cs:14,9.02494303505978)
--(axis cs:13,8.85483474112505)
--(axis cs:12,8.35498474235703)
--(axis cs:11,7.56766376511466)
--(axis cs:10,6.37248693477631)
--(axis cs:9,4.7524345541901)
--(axis cs:8,3.56854806326535)
--(axis cs:7,2.66576757018057)
--(axis cs:6,1.93736460015491)
--(axis cs:5,1.18151599857296)
--(axis cs:4,0.241946375111324)
--(axis cs:3,-0.668269029154723)
--(axis cs:2,-1.01249934156171)
--(axis cs:1,-0.791080905977109)
--(axis cs:0,-0.27437002973049)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.141720040792558
1 -0.606502722911395
2 -0.792765406290964
3 -0.407351154601909
4 0.507900842081314
5 1.4861767712389
6 2.15545158140526
7 2.828334572847
8 3.83867358810965
9 5.00624406570234
10 6.55557562313739
11 7.78128104175307
12 8.63802141706511
13 9.20827299834111
14 9.41349636669184
15 9.3574105309944
16 9.29646500927704
17 9.37534292409749
18 9.41262559927361
19 9.40120427895916
20 9.45111896089008
21 9.44646677905874
22 9.45799060320429
23 9.45193870451616
24 9.44374865249176
25 9.43257356819501
26 9.38313739218385
27 9.41351489146722
28 9.44529563025638
29 9.4524610332041
30 9.36592323368771
31 9.34855041078668
32 9.4007320412069
33 9.43079199942701
34 9.4650312870664
35 9.4738198337851
36 9.46046115364795
37 9.45430731470026
38 9.42451980808025
39 9.40504832949035
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.67653600901758, ymax=10.3559471854025,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.371405508216787)
--(axis cs:0,0.0552623207770594)
--(axis cs:1,-0.441507179465918)
--(axis cs:2,-0.673347236779961)
--(axis cs:3,-0.348713444398131)
--(axis cs:4,0.595491866572622)
--(axis cs:5,1.58756958311547)
--(axis cs:6,2.39470889934037)
--(axis cs:7,3.18531412793477)
--(axis cs:8,4.16576607736713)
--(axis cs:9,5.46031737713696)
--(axis cs:10,6.98796231631476)
--(axis cs:11,8.09585144629565)
--(axis cs:12,8.8429544145487)
--(axis cs:13,9.33144868286661)
--(axis cs:14,9.5105117951331)
--(axis cs:15,9.64297262081864)
--(axis cs:16,9.75922704283437)
--(axis cs:17,9.80233823640356)
--(axis cs:18,9.77826132961312)
--(axis cs:19,9.70416232959031)
--(axis cs:20,9.66470999434232)
--(axis cs:21,9.6054995031173)
--(axis cs:22,9.56639525107663)
--(axis cs:23,9.62496315136284)
--(axis cs:24,9.70335535679892)
--(axis cs:25,9.73192712316972)
--(axis cs:26,9.72763609525485)
--(axis cs:27,9.70388071098219)
--(axis cs:28,9.62494200502939)
--(axis cs:29,9.57565874022074)
--(axis cs:30,9.560861823717)
--(axis cs:31,9.58952885663406)
--(axis cs:32,9.62431723930932)
--(axis cs:33,9.60174623256822)
--(axis cs:34,9.63074671648165)
--(axis cs:35,9.66041765423173)
--(axis cs:36,9.65178759016066)
--(axis cs:37,9.66407627785445)
--(axis cs:38,9.61396137090765)
--(axis cs:39,9.57389752857104)
--(axis cs:39,9.06381900400908)
--(axis cs:39,9.06381900400908)
--(axis cs:38,9.10923403245126)
--(axis cs:37,9.16084238061611)
--(axis cs:36,9.15145137577861)
--(axis cs:35,9.16138176646759)
--(axis cs:34,9.13540529603532)
--(axis cs:33,9.10810520451019)
--(axis cs:32,9.13229047197294)
--(axis cs:31,9.10000208803796)
--(axis cs:30,9.07256013677009)
--(axis cs:29,9.08847366854476)
--(axis cs:28,9.1381529530425)
--(axis cs:27,9.2185473533547)
--(axis cs:26,9.24533822833264)
--(axis cs:25,9.25148893794734)
--(axis cs:24,9.22543525251394)
--(axis cs:23,9.14923929693106)
--(axis cs:22,9.09117435133839)
--(axis cs:21,9.12985057487992)
--(axis cs:20,9.19039632590119)
--(axis cs:19,9.2321032952574)
--(axis cs:18,9.30764393137758)
--(axis cs:17,9.3371487732018)
--(axis cs:16,9.29850650736658)
--(axis cs:15,9.18561588625007)
--(axis cs:14,9.05464732461678)
--(axis cs:13,8.87774923657089)
--(axis cs:12,8.39567331501767)
--(axis cs:11,7.65051943354138)
--(axis cs:10,6.54631969651068)
--(axis cs:9,5.03260441470958)
--(axis cs:8,3.73937545047763)
--(axis cs:7,2.75578739351714)
--(axis cs:6,1.95987519410441)
--(axis cs:5,1.15336181418562)
--(axis cs:4,0.170975261111488)
--(axis cs:3,-0.763478030919741)
--(axis cs:2,-1.09238531669202)
--(axis cs:1,-0.869991700104765)
--(axis cs:0,-0.371405508216787)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.242353706212884
1 -0.697206710254343
2 -0.865999425445582
3 -0.520237958855516
4 0.39789266919215
5 1.42054157246037
6 2.15310154617933
7 2.92246691515114
8 3.99421311357601
9 5.18182261641243
10 6.80271036570357
11 7.89644907041253
12 8.65179867183734
13 9.15010056916395
14 9.29118532530921
15 9.39761058645804
16 9.4987949424369
17 9.58746082763794
18 9.52185536970454
19 9.43552282222785
20 9.42148091086706
21 9.36118608465988
22 9.29979620176895
23 9.35861248433664
24 9.46581279817616
25 9.48853105605776
26 9.49868459400622
27 9.51885027879569
28 9.41421240413719
29 9.38260847759858
30 9.35874243922992
31 9.38020784204185
32 9.47302142269134
33 9.4022600623527
34 9.44431097037228
35 9.4471526634018
36 9.42857015337297
37 9.44865198723421
38 9.38033823821128
39 9.40978173362713
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.63903146573657, ymax=10.3718573884353,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.334323710957941)
--(axis cs:0,0.089891130178519)
--(axis cs:1,-0.431100619200509)
--(axis cs:2,-0.676841136671844)
--(axis cs:3,-0.360171135924286)
--(axis cs:4,0.568715634017695)
--(axis cs:5,1.54926581933564)
--(axis cs:6,2.34347773250653)
--(axis cs:7,3.11620580368742)
--(axis cs:8,4.07827568419772)
--(axis cs:9,5.36423814649379)
--(axis cs:10,6.93461350917231)
--(axis cs:11,8.09271670827547)
--(axis cs:12,8.88059731718197)
--(axis cs:13,9.38269788080066)
--(axis cs:14,9.56312816171578)
--(axis cs:15,9.64583885294697)
--(axis cs:16,9.73110042131347)
--(axis cs:17,9.70238085466664)
--(axis cs:18,9.66642677116363)
--(axis cs:19,9.66370690673418)
--(axis cs:20,9.65220264361155)
--(axis cs:21,9.60877559350967)
--(axis cs:22,9.60757193637061)
--(axis cs:23,9.64517176278266)
--(axis cs:24,9.64506539332098)
--(axis cs:25,9.6102431214958)
--(axis cs:26,9.62142229427594)
--(axis cs:27,9.64415032459045)
--(axis cs:28,9.69355971053651)
--(axis cs:29,9.72589209188498)
--(axis cs:30,9.6459973688513)
--(axis cs:31,9.61132881390947)
--(axis cs:32,9.60501267012652)
--(axis cs:33,9.56771298771724)
--(axis cs:34,9.53251059414717)
--(axis cs:35,9.56653399752826)
--(axis cs:36,9.67382403350496)
--(axis cs:37,9.74063765785324)
--(axis cs:38,9.70159688826001)
--(axis cs:39,9.67476818766773)
--(axis cs:39,9.17983407812462)
--(axis cs:39,9.17983407812462)
--(axis cs:38,9.20918188545885)
--(axis cs:37,9.24897889616807)
--(axis cs:36,9.18599951844926)
--(axis cs:35,9.08073035085297)
--(axis cs:34,9.04737522192339)
--(axis cs:33,9.08245698453824)
--(axis cs:32,9.12061749474937)
--(axis cs:31,9.12823433729341)
--(axis cs:30,9.16295877167884)
--(axis cs:29,9.24325487008319)
--(axis cs:28,9.21522739657324)
--(axis cs:27,9.16715562432795)
--(axis cs:26,9.14578160458569)
--(axis cs:25,9.13494848643615)
--(axis cs:24,9.17014320190687)
--(axis cs:23,9.17256065605779)
--(axis cs:22,9.13687282319689)
--(axis cs:21,9.13802426211585)
--(axis cs:20,9.18234303414448)
--(axis cs:19,9.19605402441864)
--(axis cs:18,9.20021084806341)
--(axis cs:17,9.2370563511274)
--(axis cs:16,9.26868441323037)
--(axis cs:15,9.18935287983852)
--(axis cs:14,9.10747609409245)
--(axis cs:13,8.93299141167069)
--(axis cs:12,8.43957029640568)
--(axis cs:11,7.65396288024553)
--(axis cs:10,6.49889687865575)
--(axis cs:9,4.93998239272973)
--(axis cs:8,3.65494811859474)
--(axis cs:7,2.68921853643211)
--(axis cs:6,1.91050558040009)
--(axis cs:5,1.11567750558481)
--(axis cs:4,0.145055246948788)
--(axis cs:3,-0.773276310648911)
--(axis cs:2,-1.09230867279044)
--(axis cs:1,-0.854918152416396)
--(axis cs:0,-0.334323710957941)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.172976371163601
1 -0.663942817213388
2 -0.843907888303081
3 -0.518933699935982
4 0.409324042761457
5 1.41177388937449
6 2.12399984209326
7 2.8681465015068
8 3.92203239409097
9 5.1503964364783
10 6.76179293036138
11 7.90888017425225
12 8.72043947858859
13 9.26136826847738
14 9.38732044292449
15 9.44159387137199
16 9.52903888708328
17 9.47318639942606
18 9.41773257783341
19 9.43336068492949
20 9.44881023751292
21 9.3783386234252
22 9.38134586761089
23 9.43931541390834
24 9.45337004728908
25 9.38237892230683
26 9.40228350813425
27 9.40774285609686
28 9.47674340086841
29 9.5113646641197
30 9.41187908958649
31 9.38964527177101
32 9.41653236275805
33 9.38369087622279
34 9.33655437968099
35 9.33149544465211
36 9.47038948440665
37 9.52375809596081
38 9.51029806016344
39 9.49358205753751
};
\end{groupplot}

\end{tikzpicture}


==> experiments/figs/cart_pole/tikz_fitting_hide.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 4}]
\nextgroupplot[
title={Episode 1},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.221254284065112)
--(axis cs:0,0.193230094933974)
--(axis cs:1,0.171630693106611)
--(axis cs:2,0.136472995924638)
--(axis cs:3,0.0842417849946108)
--(axis cs:4,0.0322474808440994)
--(axis cs:5,-0.0332068735945647)
--(axis cs:6,-0.161056498305832)
--(axis cs:7,-0.346057367704651)
--(axis cs:8,-0.582727047294613)
--(axis cs:9,-0.874454666054154)
--(axis cs:10,-1.20334330887421)
--(axis cs:11,-1.55773528554558)
--(axis cs:12,-1.93924477786954)
--(axis cs:13,-2.35942050130351)
--(axis cs:14,-2.77483448041513)
--(axis cs:15,-3.18697247323538)
--(axis cs:16,-3.59006769114047)
--(axis cs:17,-3.98500794161891)
--(axis cs:18,-4.38259014773411)
--(axis cs:19,-4.78309321394076)
--(axis cs:20,-5.19552986098753)
--(axis cs:21,-5.61886322848659)
--(axis cs:22,-6.06055577127293)
--(axis cs:23,-6.51958665808901)
--(axis cs:24,-7.02010546403539)
--(axis cs:25,-7.53562859455184)
--(axis cs:26,-8.08532585913815)
--(axis cs:27,-8.67604120453436)
--(axis cs:28,-9.25798819706867)
--(axis cs:29,-9.89114224125711)
--(axis cs:30,-10.534628798908)
--(axis cs:31,-11.187112369767)
--(axis cs:32,-11.8127109740527)
--(axis cs:33,-12.3984897174452)
--(axis cs:34,-12.9502605159685)
--(axis cs:35,-13.4626162038582)
--(axis cs:36,-13.9602603158058)
--(axis cs:37,-14.4360562819335)
--(axis cs:38,-14.908456477957)
--(axis cs:39,-15.3214852512235)
--(axis cs:39,-15.8079482538269)
--(axis cs:39,-15.8079482538269)
--(axis cs:38,-15.3883662745537)
--(axis cs:37,-14.9101961348861)
--(axis cs:36,-14.4282967607117)
--(axis cs:35,-13.9250975638661)
--(axis cs:34,-13.4069427852336)
--(axis cs:33,-12.8497347529225)
--(axis cs:32,-12.2584258463934)
--(axis cs:31,-11.6270924538397)
--(axis cs:30,-10.9689775801001)
--(axis cs:29,-10.3215238517533)
--(axis cs:28,-9.68501093901504)
--(axis cs:27,-9.1011899456117)
--(axis cs:26,-8.50857517524476)
--(axis cs:25,-7.95717797750831)
--(axis cs:24,-7.43956072583383)
--(axis cs:23,-6.93721293331821)
--(axis cs:22,-6.47691948964405)
--(axis cs:21,-6.03351023644769)
--(axis cs:20,-5.60943034886804)
--(axis cs:19,-5.19649060875562)
--(axis cs:18,-4.79595564054684)
--(axis cs:17,-4.39761008790397)
--(axis cs:16,-4.00176345430092)
--(axis cs:15,-3.59825671060454)
--(axis cs:14,-3.1863241000236)
--(axis cs:13,-2.77136049710419)
--(axis cs:12,-2.35119183877179)
--(axis cs:11,-1.96735034423363)
--(axis cs:10,-1.61179807102119)
--(axis cs:9,-1.28278429259844)
--(axis cs:8,-0.991425199186757)
--(axis cs:7,-0.755177558498406)
--(axis cs:6,-0.569910832434411)
--(axis cs:5,-0.441149629590757)
--(axis cs:4,-0.375786292529673)
--(axis cs:3,-0.324919413268976)
--(axis cs:2,-0.274098596346152)
--(axis cs:1,-0.240576302878397)
--(axis cs:0,-0.221254284065112)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0148059960711314
1 0.0215932859261259
2 -0.028834520416905
3 -0.102493111028282
4 -0.202929331576614
5 -0.141113066670599
6 -0.15931858057338
7 -0.416413836062873
8 -0.74442281235222
9 -1.1555083196533
10 -1.46259927274698
11 -1.6835264322259
12 -2.14029583683484
13 -2.68400398588646
14 -3.17675165781242
15 -3.55808178837704
16 -3.83912020257049
17 -4.11659706927085
18 -4.53699190302601
19 -4.99600947462659
20 -5.4600914997001
21 -5.89571958775609
22 -6.29245570034334
23 -6.66479374214707
24 -7.18037184528663
25 -7.74356360911227
26 -8.31692982323002
27 -8.9283771461741
28 -9.51777009489145
29 -10.1111707847159
30 -10.8079004001789
31 -11.4492957667748
32 -12.0740000013317
33 -12.6540817251793
34 -13.1935331242447
35 -13.730456342197
36 -14.2630584318936
37 -14.728817097515
38 -15.2634713627071
39 -15.7917116124094
};
\nextgroupplot[
title={Episode 2},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.218239388608657)
--(axis cs:0,0.194016157768885)
--(axis cs:1,0.225609383798913)
--(axis cs:2,0.239227444971819)
--(axis cs:3,0.231504354031727)
--(axis cs:4,0.19988590726525)
--(axis cs:5,0.15618224375489)
--(axis cs:6,0.12021924313619)
--(axis cs:7,0.124631649835701)
--(axis cs:8,0.17028344434357)
--(axis cs:9,0.248196323927977)
--(axis cs:10,0.326665698403578)
--(axis cs:11,0.409568216746862)
--(axis cs:12,0.485436960374202)
--(axis cs:13,0.519317691339731)
--(axis cs:14,0.508077749368866)
--(axis cs:15,0.480597441627989)
--(axis cs:16,0.447734847498444)
--(axis cs:17,0.380690342259449)
--(axis cs:18,0.289106496322177)
--(axis cs:19,0.197787221715768)
--(axis cs:20,0.144382169052349)
--(axis cs:21,0.115751068383435)
--(axis cs:22,0.09580434700081)
--(axis cs:23,0.0800780270286841)
--(axis cs:24,0.0672304585547724)
--(axis cs:25,0.0704202136823794)
--(axis cs:26,0.121453986140271)
--(axis cs:27,0.180324344410136)
--(axis cs:28,0.218377025995042)
--(axis cs:29,0.226747217138348)
--(axis cs:30,0.242327189920073)
--(axis cs:31,0.262778431708986)
--(axis cs:32,0.286001290966839)
--(axis cs:33,0.306109980549377)
--(axis cs:34,0.320024792814633)
--(axis cs:35,0.323123257051474)
--(axis cs:36,0.316450347561802)
--(axis cs:37,0.317831882150399)
--(axis cs:38,0.335420237849179)
--(axis cs:39,0.335554395284478)
--(axis cs:39,-0.0843921994910126)
--(axis cs:39,-0.0843921994910126)
--(axis cs:38,-0.0837226305970756)
--(axis cs:37,-0.100842497805641)
--(axis cs:36,-0.10276628550936)
--(axis cs:35,-0.0962917958789946)
--(axis cs:34,-0.0981821171749608)
--(axis cs:33,-0.110484335806221)
--(axis cs:32,-0.129234376262618)
--(axis cs:31,-0.151453429093679)
--(axis cs:30,-0.171243091339417)
--(axis cs:29,-0.18640182051469)
--(axis cs:28,-0.194034602347835)
--(axis cs:27,-0.230099482995788)
--(axis cs:26,-0.287851492848396)
--(axis cs:25,-0.338220659361274)
--(axis cs:24,-0.341341283793348)
--(axis cs:23,-0.328608314282414)
--(axis cs:22,-0.312976099247972)
--(axis cs:21,-0.29367379319544)
--(axis cs:20,-0.266095847294833)
--(axis cs:19,-0.21368814888418)
--(axis cs:18,-0.123777548736252)
--(axis cs:17,-0.0322850880523612)
--(axis cs:16,0.0358778958682658)
--(axis cs:15,0.0698860638234213)
--(axis cs:14,0.0975406699300072)
--(axis cs:13,0.108713664271896)
--(axis cs:12,0.0754911654810721)
--(axis cs:11,0.000587495629490092)
--(axis cs:10,-0.0821347912675843)
--(axis cs:9,-0.161166581733951)
--(axis cs:8,-0.239514049005884)
--(axis cs:7,-0.285569658874364)
--(axis cs:6,-0.290090337782628)
--(axis cs:5,-0.25463351806199)
--(axis cs:4,-0.21106155530823)
--(axis cs:3,-0.17916097139149)
--(axis cs:2,-0.171280483857331)
--(axis cs:1,-0.185377997759153)
--(axis cs:0,-0.218239388608657)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0300047302067911
1 0.0213398228980268
2 0.0639645140287627
3 0.086682788680894
4 0.0532583733595264
5 -0.0145258336065955
6 -0.161494753499585
7 -0.287695452112123
8 -0.294565396591948
9 -0.209521734109628
10 -0.044966567543178
11 0.0818730998243468
12 0.238845639356821
13 0.4214163358824
14 0.486869105916457
15 0.483144469021428
16 0.461946802460832
17 0.325129459750427
18 0.160344415432225
19 0.0499915429790762
20 -0.0918312890073017
21 -0.108614717873098
22 -0.069409686656369
23 -0.00357775340376645
24 0.0326392335536377
25 -0.015437267449919
26 0.0493286497363469
27 0.0921938031216522
28 0.0520837978289036
29 -0.00307604138904107
30 8.94244752574474e-05
31 0.0400950017336814
32 0.0894694843417029
33 0.141567285597159
34 0.193914695975026
35 0.202466411596214
36 0.173219609230199
37 0.0886823194041187
38 0.0846337070084911
39 0.0343751795873564
};
\nextgroupplot[
title={Episode 3},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0784152481698443)
--(axis cs:0,0.333372592388478)
--(axis cs:1,0.39871084977241)
--(axis cs:2,0.416827855214742)
--(axis cs:3,0.387218228594751)
--(axis cs:4,0.30355778492523)
--(axis cs:5,0.206291868644594)
--(axis cs:6,0.106557756413755)
--(axis cs:7,0.0620038164356326)
--(axis cs:8,0.0478951538404996)
--(axis cs:9,0.0620713421529572)
--(axis cs:10,0.0977746803723293)
--(axis cs:11,0.129182354984495)
--(axis cs:12,0.151101974202959)
--(axis cs:13,0.183572150023959)
--(axis cs:14,0.24346149025931)
--(axis cs:15,0.293268123496288)
--(axis cs:16,0.322743693939673)
--(axis cs:17,0.309228555661329)
--(axis cs:18,0.264438119164576)
--(axis cs:19,0.210768066357296)
--(axis cs:20,0.132757700488725)
--(axis cs:21,0.0558422277547181)
--(axis cs:22,0.031864038759343)
--(axis cs:23,0.045302038002998)
--(axis cs:24,0.0820905066507876)
--(axis cs:25,0.117962998936057)
--(axis cs:26,0.142920817906997)
--(axis cs:27,0.17889009040109)
--(axis cs:28,0.245572716965205)
--(axis cs:29,0.297614800632135)
--(axis cs:30,0.328720402410227)
--(axis cs:31,0.320160621787246)
--(axis cs:32,0.282547127584477)
--(axis cs:33,0.228723684437752)
--(axis cs:34,0.159172509049819)
--(axis cs:35,0.071367387504841)
--(axis cs:36,0.0331139990918176)
--(axis cs:37,0.034991412796494)
--(axis cs:38,0.0585086254248955)
--(axis cs:39,0.067565437259776)
--(axis cs:39,-0.347463421033973)
--(axis cs:39,-0.347463421033973)
--(axis cs:38,-0.354880596317772)
--(axis cs:37,-0.378678090739626)
--(axis cs:36,-0.380529650276807)
--(axis cs:35,-0.341366686178046)
--(axis cs:34,-0.254120691378842)
--(axis cs:33,-0.184312866889193)
--(axis cs:32,-0.130297602207764)
--(axis cs:31,-0.092131090027202)
--(axis cs:30,-0.0826952242778077)
--(axis cs:29,-0.11276312076544)
--(axis cs:28,-0.164039455118031)
--(axis cs:27,-0.230722464498052)
--(axis cs:26,-0.267101629290615)
--(axis cs:25,-0.292378998059164)
--(axis cs:24,-0.327911344232721)
--(axis cs:23,-0.364395357481731)
--(axis cs:22,-0.377987783015568)
--(axis cs:21,-0.353772430695787)
--(axis cs:20,-0.277039274524547)
--(axis cs:19,-0.198319433959677)
--(axis cs:18,-0.144269264275232)
--(axis cs:17,-0.0992060284173587)
--(axis cs:16,-0.0853389855252053)
--(axis cs:15,-0.114308533388362)
--(axis cs:14,-0.163873112408418)
--(axis cs:13,-0.223643763889863)
--(axis cs:12,-0.256494481452513)
--(axis cs:11,-0.278675902366328)
--(axis cs:10,-0.309563910971007)
--(axis cs:9,-0.343826111541656)
--(axis cs:8,-0.357191718504639)
--(axis cs:7,-0.34344032378617)
--(axis cs:6,-0.299718551844162)
--(axis cs:5,-0.201383691578434)
--(axis cs:4,-0.105587522124026)
--(axis cs:3,-0.0226496289135499)
--(axis cs:2,0.00703100825741582)
--(axis cs:1,-0.0111686030896348)
--(axis cs:0,-0.0784152481698443)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0812726918729419
1 0.248659879251552
2 0.361721028662071
3 0.377084512064988
4 0.277415948517833
5 0.0551689320251611
6 -0.108156105031577
7 -0.265561888832844
8 -0.304067842150084
9 -0.282759836518759
10 -0.176265609220082
11 -0.0715795902961557
12 -0.00175354312215903
13 0.0204526585871675
14 0.0246300790246935
15 0.0612529631973443
16 0.11592796975435
17 0.123185609146411
18 0.0559414389822942
19 -0.0003084647245767
20 -0.0927774018340824
21 -0.185232970030931
22 -0.233296290409229
23 -0.245213535907379
24 -0.175324932395337
25 -0.0654462594315898
26 -0.000500739007294273
27 0.0337444622115018
28 0.041206343721331
29 0.0935410945131849
30 0.121154606065249
31 0.124596624084596
32 0.0943736931956076
33 -0.000872151897364179
34 -0.0634623671365609
35 -0.145382234852601
36 -0.228164396442725
37 -0.254959284004714
38 -0.179087731003042
39 -0.0962789156942351
};
\nextgroupplot[
title={Episode 4},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.00932780731458849)
--(axis cs:0,0.403890796818003)
--(axis cs:1,0.468476554293342)
--(axis cs:2,0.513708568707107)
--(axis cs:3,0.522948485297525)
--(axis cs:4,0.471016883185153)
--(axis cs:5,0.371335733078718)
--(axis cs:6,0.239566644422439)
--(axis cs:7,0.118521022356776)
--(axis cs:8,0.0433388642090053)
--(axis cs:9,-0.0160515085481625)
--(axis cs:10,-0.0647667305867653)
--(axis cs:11,-0.101127757535149)
--(axis cs:12,-0.112935764877453)
--(axis cs:13,-0.0720804739917023)
--(axis cs:14,-0.0113177766354689)
--(axis cs:15,0.04048037322382)
--(axis cs:16,0.0843573852160089)
--(axis cs:17,0.12296512427466)
--(axis cs:18,0.152421051798383)
--(axis cs:19,0.16671185285808)
--(axis cs:20,0.174670417273533)
--(axis cs:21,0.174344288130131)
--(axis cs:22,0.177099438161051)
--(axis cs:23,0.177221357895513)
--(axis cs:24,0.173458828547036)
--(axis cs:25,0.177112428646257)
--(axis cs:26,0.177587309296292)
--(axis cs:27,0.174255822663793)
--(axis cs:28,0.168704709322953)
--(axis cs:29,0.17573382289928)
--(axis cs:30,0.177506749826992)
--(axis cs:31,0.173368098214335)
--(axis cs:32,0.170186806357249)
--(axis cs:33,0.174694048738461)
--(axis cs:34,0.173702776369349)
--(axis cs:35,0.170158654827996)
--(axis cs:36,0.173163757474525)
--(axis cs:37,0.170980286283613)
--(axis cs:38,0.176307266938708)
--(axis cs:39,0.177656147939754)
--(axis cs:39,-0.25081536745461)
--(axis cs:39,-0.25081536745461)
--(axis cs:38,-0.250615642657017)
--(axis cs:37,-0.254704503603946)
--(axis cs:36,-0.251826944936991)
--(axis cs:35,-0.254087824324548)
--(axis cs:34,-0.250029265514908)
--(axis cs:33,-0.248079632917181)
--(axis cs:32,-0.251791116176076)
--(axis cs:31,-0.248302998415639)
--(axis cs:30,-0.243485201457729)
--(axis cs:29,-0.244182426591465)
--(axis cs:28,-0.2506027993915)
--(axis cs:27,-0.244901859961784)
--(axis cs:26,-0.240833724206708)
--(axis cs:25,-0.240309032545362)
--(axis cs:24,-0.243338311735151)
--(axis cs:23,-0.239319623138761)
--(axis cs:22,-0.238807028389059)
--(axis cs:21,-0.241040058648829)
--(axis cs:20,-0.240301616682371)
--(axis cs:19,-0.24741981390457)
--(axis cs:18,-0.260852983185549)
--(axis cs:17,-0.289387447369161)
--(axis cs:16,-0.327386132820728)
--(axis cs:15,-0.370747268668931)
--(axis cs:14,-0.421433483801533)
--(axis cs:13,-0.480745370617064)
--(axis cs:12,-0.521273792917876)
--(axis cs:11,-0.509760031711424)
--(axis cs:10,-0.473144891494685)
--(axis cs:9,-0.423795045256381)
--(axis cs:8,-0.36422638627202)
--(axis cs:7,-0.289353146697896)
--(axis cs:6,-0.168591128297998)
--(axis cs:5,-0.0381786179991664)
--(axis cs:4,0.0605426721808921)
--(axis cs:3,0.112185213985823)
--(axis cs:2,0.102923347343294)
--(axis cs:1,0.0573229688643885)
--(axis cs:0,-0.00932780731458849)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0325505038865157
1 0.213525461902398
2 0.414824026470707
3 0.508915129405058
4 0.501034914999704
5 0.340771565482273
6 0.137934305414667
7 -0.062485410106918
8 -0.19909448286049
9 -0.252530845254951
10 -0.22732923249673
11 -0.278280585392098
12 -0.349410820599823
13 -0.337662271530894
14 -0.3106204700754
15 -0.222434593117747
16 -0.141424289985858
17 -0.0882979867850969
18 -0.0423603808422428
19 -0.0603760272500613
20 -0.0603456747674327
21 -0.0522072898263798
22 -0.0463308779899994
23 -0.0449177995286573
24 -0.0222281363878358
25 -0.0502539846970743
26 -0.0601989121345312
27 -0.0759258616294173
28 -0.0546428680808084
29 -0.0260496944046743
30 -0.0654524946980402
31 -0.0580424753605951
32 -0.0484098584038504
33 -0.0593736853813604
34 -0.0687201774909392
35 -0.084161327252009
36 -0.0594176362103726
37 -0.0726250097633982
38 -0.0590387555467654
39 -0.0735695159046735
};
\nextgroupplot[
title={Episode 5},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.153981284681864)
--(axis cs:0,0.25910715395008)
--(axis cs:1,0.313149063411231)
--(axis cs:2,0.331158867532452)
--(axis cs:3,0.293110140569777)
--(axis cs:4,0.188425265041392)
--(axis cs:5,0.044977779180031)
--(axis cs:6,-0.056094274726317)
--(axis cs:7,-0.119573616057221)
--(axis cs:8,-0.161317362375362)
--(axis cs:9,-0.190404665474627)
--(axis cs:10,-0.20473807348164)
--(axis cs:11,-0.198167860084416)
--(axis cs:12,-0.146318978927828)
--(axis cs:13,-0.0668849633637083)
--(axis cs:14,0.00381603177482767)
--(axis cs:15,0.0622830935647838)
--(axis cs:16,0.103978139835553)
--(axis cs:17,0.13956414472674)
--(axis cs:18,0.16306498132495)
--(axis cs:19,0.178975276164641)
--(axis cs:20,0.183087866622446)
--(axis cs:21,0.18244728150638)
--(axis cs:22,0.181454264620117)
--(axis cs:23,0.183821146145029)
--(axis cs:24,0.184525159272861)
--(axis cs:25,0.19079698134863)
--(axis cs:26,0.197487339445305)
--(axis cs:27,0.199864433535175)
--(axis cs:28,0.199913068102691)
--(axis cs:29,0.198299170872478)
--(axis cs:30,0.200945848422143)
--(axis cs:31,0.200362206771965)
--(axis cs:32,0.20236597207027)
--(axis cs:33,0.204486358735555)
--(axis cs:34,0.205359399692277)
--(axis cs:35,0.202219405993825)
--(axis cs:36,0.202275926157635)
--(axis cs:37,0.206838248186307)
--(axis cs:38,0.210789527953883)
--(axis cs:39,0.212183425668568)
--(axis cs:39,-0.222080572139327)
--(axis cs:39,-0.222080572139327)
--(axis cs:38,-0.221777202831367)
--(axis cs:37,-0.224347931824607)
--(axis cs:36,-0.228089317972694)
--(axis cs:35,-0.227636769313738)
--(axis cs:34,-0.223711660181995)
--(axis cs:33,-0.223264739726298)
--(axis cs:32,-0.224210264004415)
--(axis cs:31,-0.225346186398287)
--(axis cs:30,-0.224016682059226)
--(axis cs:29,-0.225853808761108)
--(axis cs:28,-0.223587485600138)
--(axis cs:27,-0.222694058041901)
--(axis cs:26,-0.224085730695398)
--(axis cs:25,-0.229938478419328)
--(axis cs:24,-0.235727698463337)
--(axis cs:23,-0.236085384515177)
--(axis cs:22,-0.237861262864317)
--(axis cs:21,-0.236370826746232)
--(axis cs:20,-0.235015324623698)
--(axis cs:19,-0.23815505094569)
--(axis cs:18,-0.253144688404769)
--(axis cs:17,-0.276159107941424)
--(axis cs:16,-0.311504062086572)
--(axis cs:15,-0.353063791229545)
--(axis cs:14,-0.410843822911554)
--(axis cs:13,-0.480389705228779)
--(axis cs:12,-0.558719674321609)
--(axis cs:11,-0.610638096547259)
--(axis cs:10,-0.617872319139714)
--(axis cs:9,-0.602863365832727)
--(axis cs:8,-0.572259811107078)
--(axis cs:7,-0.529491041258865)
--(axis cs:6,-0.465371593932212)
--(axis cs:5,-0.363947946105061)
--(axis cs:4,-0.221646787985967)
--(axis cs:3,-0.118055279023862)
--(axis cs:2,-0.0808559817921689)
--(axis cs:1,-0.0988437264485165)
--(axis cs:0,-0.153981284681864)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.138193312675028
1 0.0245104646045121
2 0.128258796208193
3 0.180785338611361
4 0.00300086601379715
5 -0.2786683785661
6 -0.451118105869814
7 -0.555284229445179
8 -0.529614437621737
9 -0.446731895991372
10 -0.443824125558079
11 -0.46285859936983
12 -0.413550313375059
13 -0.277706949260605
14 -0.189000675427314
15 -0.0902450703697922
16 0.00475971768568989
17 0.0981549768255945
18 0.106791180631727
19 0.0787425386574157
20 0.0318130290408012
21 -0.0322763544488971
22 -0.0796569018598384
23 -0.0470911053223288
24 -0.0156055013321555
25 0.0240763186838337
26 0.0555616941548703
27 0.0356537329350612
28 0.0189635521976724
29 0.0113620963806839
30 0.0327974489214754
31 0.0188486751443851
32 0.00965363972853169
33 -0.0325475732948455
34 -0.0248502983588717
35 -0.0366525851208658
36 -0.00598947033389096
37 0.0305247190018952
38 0.0204214487670974
39 0.00358090577052658
};
\nextgroupplot[
title={Episode 6},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.103656528292643)
--(axis cs:0,0.309966107066879)
--(axis cs:1,0.361469088690013)
--(axis cs:2,0.35017178730005)
--(axis cs:3,0.292424928400117)
--(axis cs:4,0.17011539223071)
--(axis cs:5,0.0155618634900965)
--(axis cs:6,-0.0732561730673238)
--(axis cs:7,-0.13274943180604)
--(axis cs:8,-0.180322031639334)
--(axis cs:9,-0.207170094777355)
--(axis cs:10,-0.218063947571805)
--(axis cs:11,-0.196916865128576)
--(axis cs:12,-0.129855819508882)
--(axis cs:13,-0.0444360678611097)
--(axis cs:14,0.0334618356858054)
--(axis cs:15,0.0870448094936508)
--(axis cs:16,0.127246522798406)
--(axis cs:17,0.160598882442256)
--(axis cs:18,0.178100204513853)
--(axis cs:19,0.185258381577542)
--(axis cs:20,0.187154042748337)
--(axis cs:21,0.184757801549834)
--(axis cs:22,0.18799595858193)
--(axis cs:23,0.187566197148478)
--(axis cs:24,0.190372504891668)
--(axis cs:25,0.190293576227772)
--(axis cs:26,0.194564485473089)
--(axis cs:27,0.200651529900235)
--(axis cs:28,0.201827647875307)
--(axis cs:29,0.198026692302671)
--(axis cs:30,0.204950078363774)
--(axis cs:31,0.202727413716033)
--(axis cs:32,0.201773659470926)
--(axis cs:33,0.203601179926699)
--(axis cs:34,0.201517537048125)
--(axis cs:35,0.204015641915717)
--(axis cs:36,0.202544940572194)
--(axis cs:37,0.203875522154948)
--(axis cs:38,0.20814501101715)
--(axis cs:39,0.206834671674444)
--(axis cs:39,-0.226336640041809)
--(axis cs:39,-0.226336640041809)
--(axis cs:38,-0.22348114884528)
--(axis cs:37,-0.226392564005983)
--(axis cs:36,-0.22694183527962)
--(axis cs:35,-0.224658568463119)
--(axis cs:34,-0.226167051866467)
--(axis cs:33,-0.223285762631631)
--(axis cs:32,-0.224153454955443)
--(axis cs:31,-0.222506712930343)
--(axis cs:30,-0.219338443691997)
--(axis cs:29,-0.225265492208342)
--(axis cs:28,-0.220981543481782)
--(axis cs:27,-0.220979806556268)
--(axis cs:26,-0.226124763999708)
--(axis cs:25,-0.229933489744114)
--(axis cs:24,-0.229459018143758)
--(axis cs:23,-0.231567616298417)
--(axis cs:22,-0.230512496103591)
--(axis cs:21,-0.233086690484133)
--(axis cs:20,-0.23037144176118)
--(axis cs:19,-0.231475738097064)
--(axis cs:18,-0.237914462127647)
--(axis cs:17,-0.25471505849872)
--(axis cs:16,-0.287582063983448)
--(axis cs:15,-0.327667606569141)
--(axis cs:14,-0.380803198167989)
--(axis cs:13,-0.457464096121776)
--(axis cs:12,-0.541854818801761)
--(axis cs:11,-0.608581792541883)
--(axis cs:10,-0.630106760763877)
--(axis cs:9,-0.619171368110211)
--(axis cs:8,-0.591048658342363)
--(axis cs:7,-0.541889864809413)
--(axis cs:6,-0.481898810623793)
--(axis cs:5,-0.393169432414213)
--(axis cs:4,-0.239247420357264)
--(axis cs:3,-0.118418010779376)
--(axis cs:2,-0.0623589666110764)
--(axis cs:1,-0.0511340979534414)
--(axis cs:0,-0.103656528292643)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0552472528603806
1 0.134973500405364
2 0.226017335660391
3 0.198314512956602
4 -0.0270629891313423
5 -0.306459372392304
6 -0.496073602666283
7 -0.514567096292973
8 -0.501898429229032
9 -0.448193638061035
10 -0.481863214759969
11 -0.53361468403972
12 -0.42178214608201
13 -0.279799925471852
14 -0.170554342794566
15 -0.0500128475922976
16 0.0193026359523943
17 0.0764911640041095
18 0.0803185408017334
19 0.0533828356285292
20 0.0105343304647852
21 -0.0228433808563036
22 -0.0364334333696795
23 -0.0578880011260865
24 -0.0386083538146084
25 0.0204190164700624
26 0.037701908579874
27 0.0495383948499848
28 0.0241558732155228
29 -0.00499192467718745
30 -0.00446100482902461
31 -0.0251234835399333
32 -0.0169435998334651
33 0.00176209975202323
34 -0.0233288125446201
35 -0.0118772993338509
36 -0.0152891767768394
37 0.00696984084149633
38 0.0215240480530873
39 0.0442638108390152
};
\nextgroupplot[
title={Episode 7},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0910344243529218)
--(axis cs:0,0.322395936695858)
--(axis cs:1,0.375906226767433)
--(axis cs:2,0.36778746072387)
--(axis cs:3,0.314582374679766)
--(axis cs:4,0.199652970518522)
--(axis cs:5,0.0608966292381199)
--(axis cs:6,-0.0234220362313361)
--(axis cs:7,-0.0819082244205711)
--(axis cs:8,-0.124704979515779)
--(axis cs:9,-0.150724848621028)
--(axis cs:10,-0.163687517605432)
--(axis cs:11,-0.149283951602398)
--(axis cs:12,-0.0914866873902717)
--(axis cs:13,-0.00702820720770755)
--(axis cs:14,0.0690331970434637)
--(axis cs:15,0.118068128110432)
--(axis cs:16,0.148423155554343)
--(axis cs:17,0.173056519496511)
--(axis cs:18,0.188000592725299)
--(axis cs:19,0.196814269993049)
--(axis cs:20,0.199916479349984)
--(axis cs:21,0.202157547377867)
--(axis cs:22,0.200198877735443)
--(axis cs:23,0.199752523348077)
--(axis cs:24,0.204008494858873)
--(axis cs:25,0.202869333237465)
--(axis cs:26,0.206081864532786)
--(axis cs:27,0.206032693228449)
--(axis cs:28,0.205729742901181)
--(axis cs:29,0.204888495782665)
--(axis cs:30,0.208207040749501)
--(axis cs:31,0.207577998588169)
--(axis cs:32,0.205993300554488)
--(axis cs:33,0.204872599627327)
--(axis cs:34,0.209686242922501)
--(axis cs:35,0.209926031679761)
--(axis cs:36,0.20789061563405)
--(axis cs:37,0.211144183870819)
--(axis cs:38,0.20979229152325)
--(axis cs:39,0.215964459695875)
--(axis cs:39,-0.218279464648577)
--(axis cs:39,-0.218279464648577)
--(axis cs:38,-0.222701062368968)
--(axis cs:37,-0.220195476279469)
--(axis cs:36,-0.222385299517819)
--(axis cs:35,-0.21966743653263)
--(axis cs:34,-0.218833949499519)
--(axis cs:33,-0.22263583855888)
--(axis cs:32,-0.22088156707185)
--(axis cs:31,-0.218379271374495)
--(axis cs:30,-0.216565664878839)
--(axis cs:29,-0.218810586085563)
--(axis cs:28,-0.217301811971202)
--(axis cs:27,-0.216207323794001)
--(axis cs:26,-0.215290531174529)
--(axis cs:25,-0.217717356109482)
--(axis cs:24,-0.215935771375359)
--(axis cs:23,-0.219330483004072)
--(axis cs:22,-0.218476324488532)
--(axis cs:21,-0.215933115469704)
--(axis cs:20,-0.217297247909957)
--(axis cs:19,-0.219731271953873)
--(axis cs:18,-0.227857166435143)
--(axis cs:17,-0.242273309562131)
--(axis cs:16,-0.266531918829019)
--(axis cs:15,-0.296570315865137)
--(axis cs:14,-0.344482501193652)
--(axis cs:13,-0.418962932406352)
--(axis cs:12,-0.502570992787774)
--(axis cs:11,-0.560393286762064)
--(axis cs:10,-0.574772928501352)
--(axis cs:9,-0.560966025863485)
--(axis cs:8,-0.534099164665528)
--(axis cs:7,-0.49032167660472)
--(axis cs:6,-0.431537895224448)
--(axis cs:5,-0.347268633147452)
--(axis cs:4,-0.209303644881899)
--(axis cs:3,-0.0959144919075596)
--(axis cs:2,-0.0442372613823033)
--(axis cs:1,-0.0363056211824798)
--(axis cs:0,-0.0910344243529218)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0639787123855476
1 0.117434869629559
2 0.261389514380871
3 0.236561879209468
4 0.0454696179164516
5 -0.18141386283117
6 -0.32966479929367
7 -0.389649849737691
8 -0.330802840971067
9 -0.265644457901088
10 -0.36745324336293
11 -0.427465681079308
12 -0.322406788430739
13 -0.189937439688247
14 -0.11718594740455
15 -0.0799343419354907
16 -0.0422682957160898
17 0.0379230448365072
18 0.0422361169881667
19 0.0381917804208164
20 0.0303843279005325
21 0.00775050272842665
22 -0.00460655975297791
23 -0.0119441533582742
24 0.00217757729901856
25 0.00781805479899326
26 0.0160447041166166
27 0.01392617677321
28 0.0121509058703526
29 0.0263996365684448
30 0.00418228115795944
31 -0.0101658000615883
32 -0.0326841742333753
33 -0.0132008407768695
34 -0.0113727680119103
35 0.0128039174225139
36 0.014515348824894
37 0.00995738048217002
38 0.0145270556291116
39 -0.00470245942211143
};
\nextgroupplot[
title={Episode 8},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.00196889470449471)
--(axis cs:0,0.41491869367186)
--(axis cs:1,0.470799430721461)
--(axis cs:2,0.461281980676352)
--(axis cs:3,0.414267788088196)
--(axis cs:4,0.306166637657082)
--(axis cs:5,0.159176490574364)
--(axis cs:6,0.0608863794524283)
--(axis cs:7,-0.00735071546912486)
--(axis cs:8,-0.0592264875201783)
--(axis cs:9,-0.0967216555385925)
--(axis cs:10,-0.119917223197972)
--(axis cs:11,-0.115600442595644)
--(axis cs:12,-0.0700245925967392)
--(axis cs:13,0.013769103400412)
--(axis cs:14,0.0890453634608998)
--(axis cs:15,0.133668073616139)
--(axis cs:16,0.165619666299909)
--(axis cs:17,0.185220280756878)
--(axis cs:18,0.196685826454762)
--(axis cs:19,0.198041101718581)
--(axis cs:20,0.207061910280901)
--(axis cs:21,0.206738910592113)
--(axis cs:22,0.203115230437855)
--(axis cs:23,0.199476694350338)
--(axis cs:24,0.198383358993727)
--(axis cs:25,0.197017062395842)
--(axis cs:26,0.203397978028136)
--(axis cs:27,0.202672557336677)
--(axis cs:28,0.204883606249996)
--(axis cs:29,0.202657890307018)
--(axis cs:30,0.201426562729364)
--(axis cs:31,0.200706809864307)
--(axis cs:32,0.198877288269892)
--(axis cs:33,0.19785427110642)
--(axis cs:34,0.199121976320586)
--(axis cs:35,0.198109946067566)
--(axis cs:36,0.200330223659953)
--(axis cs:37,0.196921787260875)
--(axis cs:38,0.197808447026848)
--(axis cs:39,0.200805742802804)
--(axis cs:39,-0.230731889831639)
--(axis cs:39,-0.230731889831639)
--(axis cs:38,-0.232128510849141)
--(axis cs:37,-0.232034524950346)
--(axis cs:36,-0.227708177171225)
--(axis cs:35,-0.228702636083044)
--(axis cs:34,-0.226822900453596)
--(axis cs:33,-0.227226274466892)
--(axis cs:32,-0.225505686806602)
--(axis cs:31,-0.222871078981516)
--(axis cs:30,-0.221318918477557)
--(axis cs:29,-0.219402303684126)
--(axis cs:28,-0.216437536222788)
--(axis cs:27,-0.217855918840712)
--(axis cs:26,-0.21647147607494)
--(axis cs:25,-0.222089930167251)
--(axis cs:24,-0.220413203501621)
--(axis cs:23,-0.218785952987048)
--(axis cs:22,-0.214590154091658)
--(axis cs:21,-0.210150996698853)
--(axis cs:20,-0.208726197619394)
--(axis cs:19,-0.217014710493676)
--(axis cs:18,-0.218244092054155)
--(axis cs:17,-0.2290487321396)
--(axis cs:16,-0.248021707249552)
--(axis cs:15,-0.27936097182209)
--(axis cs:14,-0.323066392920573)
--(axis cs:13,-0.396778985183234)
--(axis cs:12,-0.479928782383008)
--(axis cs:11,-0.52581942767705)
--(axis cs:10,-0.529924864131553)
--(axis cs:9,-0.505568623872675)
--(axis cs:8,-0.467245405815348)
--(axis cs:7,-0.414723777977292)
--(axis cs:6,-0.346346281475857)
--(axis cs:5,-0.248158992083098)
--(axis cs:4,-0.10238052128643)
--(axis cs:3,0.00463707145654171)
--(axis cs:2,0.0503267114734172)
--(axis cs:1,0.0595634187175179)
--(axis cs:0,0.00196889470449471)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0716069857527946
1 0.280333917675698
2 0.397237049390337
3 0.414222635471296
4 0.238047400375938
5 0.00308047970388785
6 -0.174788765457712
7 -0.258633941031468
8 -0.205482613466907
9 -0.198083923790311
10 -0.325854715039732
11 -0.442227685106249
12 -0.32688142518419
13 -0.180369582248107
14 -0.108723203048925
15 -0.0638803514428966
16 -0.0126085864101726
17 0.00364654440080977
18 0.0434764176065132
19 0.0485710868125592
20 0.0353873612040067
21 -0.00883286921616605
22 -0.0477309052846402
23 -0.0660620466995218
24 -0.0263214455532511
25 -0.0028081678632351
26 0.0203388909190874
27 0.0389618401357581
28 0.034593005357047
29 0.0255359828117233
30 0.0322946762267709
31 0.0170046264758021
32 -0.0116292080533578
33 0.00162742287809635
34 0.0123826816310767
35 -0.0106072146857199
36 -0.0104176561926935
37 0.00719424253745595
38 0.0228650049123552
39 0.0363522828860063
};
\nextgroupplot[
title={Episode 9},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.019397302343175)
--(axis cs:0,0.432372174107859)
--(axis cs:1,0.488735428772797)
--(axis cs:2,0.479422689637567)
--(axis cs:3,0.429176268008145)
--(axis cs:4,0.315893776429173)
--(axis cs:5,0.163663595347349)
--(axis cs:6,0.0706188455879009)
--(axis cs:7,0.00410178642719933)
--(axis cs:8,-0.0453810730275616)
--(axis cs:9,-0.083225525405945)
--(axis cs:10,-0.105478508630006)
--(axis cs:11,-0.099902140045123)
--(axis cs:12,-0.0570806164941)
--(axis cs:13,0.0254317335528498)
--(axis cs:14,0.0958719789328465)
--(axis cs:15,0.141566721667853)
--(axis cs:16,0.16953873237342)
--(axis cs:17,0.187596553362156)
--(axis cs:18,0.2005745205017)
--(axis cs:19,0.204440634199551)
--(axis cs:20,0.205070845970431)
--(axis cs:21,0.201220397807952)
--(axis cs:22,0.196189418965066)
--(axis cs:23,0.200547908735914)
--(axis cs:24,0.198234691768961)
--(axis cs:25,0.1979340809825)
--(axis cs:26,0.199188651407139)
--(axis cs:27,0.200208773107682)
--(axis cs:28,0.201043296060443)
--(axis cs:29,0.196933686297964)
--(axis cs:30,0.203985898739373)
--(axis cs:31,0.199915668593856)
--(axis cs:32,0.203268852041932)
--(axis cs:33,0.20044000655701)
--(axis cs:34,0.200150470406276)
--(axis cs:35,0.194995259509082)
--(axis cs:36,0.201331826903602)
--(axis cs:37,0.199734361759919)
--(axis cs:38,0.197064515626035)
--(axis cs:39,0.197855445754681)
--(axis cs:39,-0.233106540854978)
--(axis cs:39,-0.233106540854978)
--(axis cs:38,-0.232414624320796)
--(axis cs:37,-0.22864295550949)
--(axis cs:36,-0.225862006322696)
--(axis cs:35,-0.231333421216328)
--(axis cs:34,-0.225752029979452)
--(axis cs:33,-0.224462968774524)
--(axis cs:32,-0.220791981954874)
--(axis cs:31,-0.223337558821745)
--(axis cs:30,-0.218605163888104)
--(axis cs:29,-0.224631348909526)
--(axis cs:28,-0.220116116297643)
--(axis cs:27,-0.219938087510569)
--(axis cs:26,-0.220148078188666)
--(axis cs:25,-0.220822802659699)
--(axis cs:24,-0.220109074224621)
--(axis cs:23,-0.217135329454238)
--(axis cs:22,-0.220664816992018)
--(axis cs:21,-0.215386106133331)
--(axis cs:20,-0.210783540069691)
--(axis cs:19,-0.210392495049278)
--(axis cs:18,-0.213464124862741)
--(axis cs:17,-0.225837413133913)
--(axis cs:16,-0.243580138555467)
--(axis cs:15,-0.271120302199998)
--(axis cs:14,-0.315852096339451)
--(axis cs:13,-0.384944299489726)
--(axis cs:12,-0.466876300241563)
--(axis cs:11,-0.510036510636865)
--(axis cs:10,-0.515333228435166)
--(axis cs:9,-0.491693709059261)
--(axis cs:8,-0.452906206402236)
--(axis cs:7,-0.403003908334331)
--(axis cs:6,-0.336489149263201)
--(axis cs:5,-0.243880871574835)
--(axis cs:4,-0.0928499345363773)
--(axis cs:3,0.0192895855406463)
--(axis cs:2,0.0681635425997854)
--(axis cs:1,0.0772578566546048)
--(axis cs:0,0.019397302343175)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.120239006497957
1 0.321574941822015
2 0.449890777557566
3 0.440399944599577
4 0.244397569703528
5 -0.0294237959098317
6 -0.182818671590596
7 -0.245951994017862
8 -0.161757973868421
9 -0.192862959139803
10 -0.326863005418892
11 -0.419395446691208
12 -0.319078144167106
13 -0.163145033637649
14 -0.11152371757653
15 -0.0367634392827246
16 0.0203256056952588
17 0.0620743727958945
18 0.086942662279657
19 0.0399728222176339
20 -0.00401366595580177
21 -0.0272533164720048
22 -0.0432266807652125
23 -0.0338685934670931
24 -0.0288343062828938
25 0.0251394873351833
26 0.0203478728005273
27 0.0115876838716912
28 0.0220174497961984
29 0.00791732557480072
30 0.0158704624879058
31 -0.00228894487906791
32 0.0143450863713821
33 -0.0110321559528324
34 -0.0114569816748034
35 0.00839706717500957
36 0.0105553603205226
37 0.00781187224203669
38 0.00736877814418876
39 0.0216099812380469
};
\nextgroupplot[
title={Episode 10},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0419666030264756)
--(axis cs:0,0.370858306979935)
--(axis cs:1,0.424817246108422)
--(axis cs:2,0.41491632316483)
--(axis cs:3,0.358581022443262)
--(axis cs:4,0.242386643456585)
--(axis cs:5,0.0985392313462606)
--(axis cs:6,0.0126383435027025)
--(axis cs:7,-0.0473766865361369)
--(axis cs:8,-0.0876679856229179)
--(axis cs:9,-0.116722671137409)
--(axis cs:10,-0.13380598086769)
--(axis cs:11,-0.12231563285149)
--(axis cs:12,-0.0745049208052286)
--(axis cs:13,0.0184759868286381)
--(axis cs:14,0.0890871497659442)
--(axis cs:15,0.13327465127166)
--(axis cs:16,0.160635549531353)
--(axis cs:17,0.187749436636235)
--(axis cs:18,0.195340641481285)
--(axis cs:19,0.197474407308405)
--(axis cs:20,0.198541296803654)
--(axis cs:21,0.196493850863498)
--(axis cs:22,0.195650929521815)
--(axis cs:23,0.195670106103344)
--(axis cs:24,0.201440808230469)
--(axis cs:25,0.200489783371575)
--(axis cs:26,0.206627145600299)
--(axis cs:27,0.204610796673719)
--(axis cs:28,0.206383332652483)
--(axis cs:29,0.203675104356135)
--(axis cs:30,0.206176511879268)
--(axis cs:31,0.202560309829751)
--(axis cs:32,0.203412870122638)
--(axis cs:33,0.202271372711542)
--(axis cs:34,0.200611338529417)
--(axis cs:35,0.203717621729546)
--(axis cs:36,0.202940363097102)
--(axis cs:37,0.203300584720032)
--(axis cs:38,0.20279009682034)
--(axis cs:39,0.206510755192744)
--(axis cs:39,-0.228128939329238)
--(axis cs:39,-0.228128939329238)
--(axis cs:38,-0.230110729815224)
--(axis cs:37,-0.22843371457778)
--(axis cs:36,-0.227781385566358)
--(axis cs:35,-0.226025058130998)
--(axis cs:34,-0.228179232127106)
--(axis cs:33,-0.225844932346731)
--(axis cs:32,-0.223691357355752)
--(axis cs:31,-0.223575715603538)
--(axis cs:30,-0.21906153484455)
--(axis cs:29,-0.220394648262009)
--(axis cs:28,-0.216927903773415)
--(axis cs:27,-0.217828629472366)
--(axis cs:26,-0.215108882532902)
--(axis cs:25,-0.220376625692304)
--(axis cs:24,-0.218824357458464)
--(axis cs:23,-0.223539600093313)
--(axis cs:22,-0.223065245015223)
--(axis cs:21,-0.22163092070283)
--(axis cs:20,-0.218819697124624)
--(axis cs:19,-0.218968112789111)
--(axis cs:18,-0.220481024806771)
--(axis cs:17,-0.227164670089561)
--(axis cs:16,-0.25341962477503)
--(axis cs:15,-0.280635410348353)
--(axis cs:14,-0.324154992490442)
--(axis cs:13,-0.393323618576396)
--(axis cs:12,-0.485734992483763)
--(axis cs:11,-0.534290092543426)
--(axis cs:10,-0.545574075597986)
--(axis cs:9,-0.526623537621558)
--(axis cs:8,-0.496155773404607)
--(axis cs:7,-0.455263918617578)
--(axis cs:6,-0.394888825130629)
--(axis cs:5,-0.309012041957862)
--(axis cs:4,-0.165886029809452)
--(axis cs:3,-0.0511483905471454)
--(axis cs:2,0.0036540339666441)
--(axis cs:1,0.0134024886066564)
--(axis cs:0,-0.0419666030264756)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0102720790115386
1 0.175505027739405
2 0.310681749004357
3 0.290554346813099
4 0.0895024944780383
5 -0.126476859961817
6 -0.275255202584595
7 -0.331562329989899
8 -0.242280112343064
9 -0.205754305079249
10 -0.358277027763518
11 -0.434084650571104
12 -0.289237448085095
13 -0.130891615558491
14 -0.049594465015997
15 0.0279550048790894
16 0.0599491977419823
17 0.0709217587312238
18 0.0480685760362635
19 0.0133579223317612
20 -0.018928383907366
21 -0.0465793304863465
22 -0.0479664398906747
23 -0.0489013250040266
24 -0.0272627121369307
25 -0.0141499647581165
26 0.0169039014691448
27 0.0257302522603003
28 0.0219292103973769
29 0.0091706214602318
30 0.00254385540007013
31 -0.0186461281034084
32 -0.0382644438843139
33 -0.0296724287225512
34 -0.0110263186107374
35 0.00452468070475541
36 0.00179535847037011
37 0.0199275780159518
38 0.00376158126172799
39 0.0338413524916664
};
\nextgroupplot[
title={Episode 11},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0520196936906002)
--(axis cs:0,0.36134680507108)
--(axis cs:1,0.413855232756206)
--(axis cs:2,0.403137179628315)
--(axis cs:3,0.345869553780849)
--(axis cs:4,0.228490657997737)
--(axis cs:5,0.0664241502609351)
--(axis cs:6,-0.0288533947128741)
--(axis cs:7,-0.0944601836723127)
--(axis cs:8,-0.137317211628944)
--(axis cs:9,-0.16739997878822)
--(axis cs:10,-0.179320973229267)
--(axis cs:11,-0.155325678627435)
--(axis cs:12,-0.0936206579657664)
--(axis cs:13,0.0101938952557086)
--(axis cs:14,0.0891950775431851)
--(axis cs:15,0.131304968947522)
--(axis cs:16,0.172192781497951)
--(axis cs:17,0.184898670052554)
--(axis cs:18,0.195126149917671)
--(axis cs:19,0.196335188366552)
--(axis cs:20,0.193752713033534)
--(axis cs:21,0.192090911180399)
--(axis cs:22,0.191211505640795)
--(axis cs:23,0.192402063215511)
--(axis cs:24,0.191881671334374)
--(axis cs:25,0.192007069296654)
--(axis cs:26,0.193492086338722)
--(axis cs:27,0.195551836750562)
--(axis cs:28,0.194911459292608)
--(axis cs:29,0.199872431089034)
--(axis cs:30,0.196986294768967)
--(axis cs:31,0.196793464837766)
--(axis cs:32,0.199818225763183)
--(axis cs:33,0.196391783107483)
--(axis cs:34,0.199326546894342)
--(axis cs:35,0.197269957834779)
--(axis cs:36,0.203832283959137)
--(axis cs:37,0.202847273338235)
--(axis cs:38,0.202464285106735)
--(axis cs:39,0.209671073305674)
--(axis cs:39,-0.222800083447327)
--(axis cs:39,-0.222800083447327)
--(axis cs:38,-0.228184593689627)
--(axis cs:37,-0.226852488651506)
--(axis cs:36,-0.2249371092606)
--(axis cs:35,-0.230669251414072)
--(axis cs:34,-0.228141205491403)
--(axis cs:33,-0.230253463364498)
--(axis cs:32,-0.225974558167639)
--(axis cs:31,-0.227547133309569)
--(axis cs:30,-0.226566556527617)
--(axis cs:29,-0.222795822565118)
--(axis cs:28,-0.226646960369061)
--(axis cs:27,-0.225379719744838)
--(axis cs:26,-0.226621192807959)
--(axis cs:25,-0.227449215735832)
--(axis cs:24,-0.226960112539776)
--(axis cs:23,-0.22567138122834)
--(axis cs:22,-0.226007133393329)
--(axis cs:21,-0.224544557263503)
--(axis cs:20,-0.222410186061319)
--(axis cs:19,-0.219316513429691)
--(axis cs:18,-0.219714180020168)
--(axis cs:17,-0.229419089314436)
--(axis cs:16,-0.241747454270642)
--(axis cs:15,-0.281970337132072)
--(axis cs:14,-0.323809330693046)
--(axis cs:13,-0.401244344087005)
--(axis cs:12,-0.504334331958721)
--(axis cs:11,-0.566641959237414)
--(axis cs:10,-0.590764980912173)
--(axis cs:9,-0.577608941373114)
--(axis cs:8,-0.546279393327662)
--(axis cs:7,-0.502886861060376)
--(axis cs:6,-0.436746717987339)
--(axis cs:5,-0.341637160014618)
--(axis cs:4,-0.180165727650947)
--(axis cs:3,-0.0641875975717233)
--(axis cs:2,-0.00872959251975547)
--(axis cs:1,0.0016887686365451)
--(axis cs:0,-0.0520196936906002)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0388463778683824
1 0.18778341179954
2 0.308693220260259
3 0.254538397432237
4 0.075153814674511
5 -0.235822254522921
6 -0.436616698492098
7 -0.453314615082423
8 -0.351167219135294
9 -0.304174486380327
10 -0.454081212589374
11 -0.490501800322533
12 -0.306871901502481
13 -0.128403646477849
14 -0.0582056231162471
15 -0.0069586080475317
16 0.0495466342023952
17 0.0899982276927923
18 0.062052695212097
19 0.0196613123737326
20 -0.0129106533183582
21 -0.0142261091196888
22 -0.0501385306232781
23 -0.0463897254038439
24 -0.0397657994486712
25 -0.0309438746049926
26 -0.000211135768701525
27 0.00784351477197091
28 0.0215572585285604
29 0.0281133425053555
30 0.00645855424072907
31 -0.0143023383007372
32 -0.0294395488049798
33 -0.0382690324045123
34 -0.0210770975415421
35 0.00379936773474695
36 0.0292481380133952
37 0.0568366729039922
38 0.0405030413211597
39 0.0168044347431857
};
\nextgroupplot[
title={Episode 12},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0409098975312696)
--(axis cs:0,0.372165788104642)
--(axis cs:1,0.427109134208221)
--(axis cs:2,0.420046925657505)
--(axis cs:3,0.371981486915679)
--(axis cs:4,0.263463169349294)
--(axis cs:5,0.11347491709852)
--(axis cs:6,0.0236598038829398)
--(axis cs:7,-0.0397887692040424)
--(axis cs:8,-0.0831003040028745)
--(axis cs:9,-0.116103279593954)
--(axis cs:10,-0.131465904872177)
--(axis cs:11,-0.111785861853901)
--(axis cs:12,-0.0574420033453616)
--(axis cs:13,0.0407368613151743)
--(axis cs:14,0.114088143831115)
--(axis cs:15,0.157153148460407)
--(axis cs:16,0.178029924975653)
--(axis cs:17,0.189934480608179)
--(axis cs:18,0.198838611428753)
--(axis cs:19,0.201346238042859)
--(axis cs:20,0.201990779668307)
--(axis cs:21,0.200639223861222)
--(axis cs:22,0.203666746724892)
--(axis cs:23,0.206197884099246)
--(axis cs:24,0.203913721076459)
--(axis cs:25,0.202439252237053)
--(axis cs:26,0.200989012377405)
--(axis cs:27,0.199013171945909)
--(axis cs:28,0.201283642342862)
--(axis cs:29,0.202950516179917)
--(axis cs:30,0.200306506331246)
--(axis cs:31,0.20424276093908)
--(axis cs:32,0.201329138027379)
--(axis cs:33,0.203080294182381)
--(axis cs:34,0.200407813336274)
--(axis cs:35,0.19998401478587)
--(axis cs:36,0.196786639532787)
--(axis cs:37,0.195340045100989)
--(axis cs:38,0.210855531712643)
--(axis cs:39,0.2119743843029)
--(axis cs:39,-0.220651201356797)
--(axis cs:39,-0.220651201356797)
--(axis cs:38,-0.219683199603997)
--(axis cs:37,-0.233986116004559)
--(axis cs:36,-0.232439617172721)
--(axis cs:35,-0.228549218501685)
--(axis cs:34,-0.226867223646223)
--(axis cs:33,-0.222903636770927)
--(axis cs:32,-0.223411675281556)
--(axis cs:31,-0.219632238675535)
--(axis cs:30,-0.222648944968578)
--(axis cs:29,-0.219461856278531)
--(axis cs:28,-0.220196501489792)
--(axis cs:27,-0.221813820568717)
--(axis cs:26,-0.219327599038941)
--(axis cs:25,-0.21706713049975)
--(axis cs:24,-0.214748615684935)
--(axis cs:23,-0.211516309755829)
--(axis cs:22,-0.21301438943519)
--(axis cs:21,-0.215553633865278)
--(axis cs:20,-0.213979346959022)
--(axis cs:19,-0.214075037972838)
--(axis cs:18,-0.215860566871044)
--(axis cs:17,-0.22398898935244)
--(axis cs:16,-0.235448119505802)
--(axis cs:15,-0.255693066715549)
--(axis cs:14,-0.297498613096631)
--(axis cs:13,-0.369350947621765)
--(axis cs:12,-0.466988626556942)
--(axis cs:11,-0.5219373729307)
--(axis cs:10,-0.541714143572747)
--(axis cs:9,-0.525021126213115)
--(axis cs:8,-0.490801393823675)
--(axis cs:7,-0.447210239413836)
--(axis cs:6,-0.383529025098369)
--(axis cs:5,-0.294020753613836)
--(axis cs:4,-0.144909366190924)
--(axis cs:3,-0.0376539654729863)
--(axis cs:2,0.00880891393961628)
--(axis cs:1,0.0154606188396032)
--(axis cs:0,-0.0409098975312696)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0224566836465873
1 0.200783295346752
2 0.333253175985329
3 0.329086582245495
4 0.145587638138322
5 -0.100212705916973
6 -0.275381044968974
7 -0.29366693355547
8 -0.188781917233918
9 -0.167513654860359
10 -0.346773472242979
11 -0.381530246561506
12 -0.228562080808212
13 -0.0553132071659778
14 -0.0190524705363172
15 -0.0134525913638512
16 0.00880232701370684
17 -0.00763184887891023
18 -0.00223761134766256
19 -0.0150973802783968
20 0.00561304215170076
21 0.0250496344977639
22 0.0379596650771648
23 0.00570565411196549
24 -0.0250979742586145
25 -0.042164791622682
26 -0.0336439260530202
27 -0.00879330557109958
28 0.0227276626785872
29 0.0417789969927057
30 0.0430380009195931
31 0.0470376475540818
32 0.0213000369311337
33 -0.0246626737420677
34 -0.0702962069689821
35 -0.0717035721463945
36 -0.0325050878892195
37 0.0183575564405968
38 0.0671219704757372
39 0.0436113661351217
};
\nextgroupplot[
title={Episode 13},
ylabel={\textcolor{color0}{cart position}},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.0826222565956859)
--(axis cs:0,0.495258043403777)
--(axis cs:1,0.549434651082734)
--(axis cs:2,0.538950585548387)
--(axis cs:3,0.487433723148178)
--(axis cs:4,0.372391886422858)
--(axis cs:5,0.216974916268793)
--(axis cs:6,0.119649557353625)
--(axis cs:7,0.0465035675945253)
--(axis cs:8,-0.00597818423536489)
--(axis cs:9,-0.0483161591913611)
--(axis cs:10,-0.0744635981353758)
--(axis cs:11,-0.0672084950187121)
--(axis cs:12,-0.0247055405409866)
--(axis cs:13,0.0671881150736813)
--(axis cs:14,0.138813521168682)
--(axis cs:15,0.181978011905053)
--(axis cs:16,0.194732320397483)
--(axis cs:17,0.201383794874308)
--(axis cs:18,0.206160219401346)
--(axis cs:19,0.206844935524623)
--(axis cs:20,0.204977937393279)
--(axis cs:21,0.209813403165041)
--(axis cs:22,0.206405104860321)
--(axis cs:23,0.208730220938878)
--(axis cs:24,0.204435504874588)
--(axis cs:25,0.20488100114816)
--(axis cs:26,0.201299749688733)
--(axis cs:27,0.197829087603597)
--(axis cs:28,0.198624573731126)
--(axis cs:29,0.197745810464763)
--(axis cs:30,0.197650155733921)
--(axis cs:31,0.194356056443574)
--(axis cs:32,0.195184975865298)
--(axis cs:33,0.195378382648785)
--(axis cs:34,0.196137017166561)
--(axis cs:35,0.197802819380417)
--(axis cs:36,0.195944402028233)
--(axis cs:37,0.194999120871561)
--(axis cs:38,0.195197859548947)
--(axis cs:39,0.193963732673739)
--(axis cs:39,-0.235905121297382)
--(axis cs:39,-0.235905121297382)
--(axis cs:38,-0.233164898135782)
--(axis cs:37,-0.232043222128453)
--(axis cs:36,-0.230220195120403)
--(axis cs:35,-0.227539795165143)
--(axis cs:34,-0.228335655796044)
--(axis cs:33,-0.228437571060262)
--(axis cs:32,-0.227986343044367)
--(axis cs:31,-0.228209037905441)
--(axis cs:30,-0.224180662116146)
--(axis cs:29,-0.222884464483346)
--(axis cs:28,-0.221104427942313)
--(axis cs:27,-0.221231679828122)
--(axis cs:26,-0.217327503698925)
--(axis cs:25,-0.212994030625606)
--(axis cs:24,-0.212668040366804)
--(axis cs:23,-0.207872814293739)
--(axis cs:22,-0.209576915192963)
--(axis cs:21,-0.205763575762479)
--(axis cs:20,-0.209854252410543)
--(axis cs:19,-0.207732268117779)
--(axis cs:18,-0.207768411183103)
--(axis cs:17,-0.211940701721772)
--(axis cs:16,-0.218272731002144)
--(axis cs:15,-0.230308994378384)
--(axis cs:14,-0.271688051460958)
--(axis cs:13,-0.341882993971423)
--(axis cs:12,-0.433244668473315)
--(axis cs:11,-0.476120474880838)
--(axis cs:10,-0.483374290414483)
--(axis cs:9,-0.455930588349971)
--(axis cs:8,-0.412828052874221)
--(axis cs:7,-0.360038287232836)
--(axis cs:6,-0.286861958471527)
--(axis cs:5,-0.190169678462993)
--(axis cs:4,-0.0360895361842437)
--(axis cs:3,0.0778936917358826)
--(axis cs:2,0.128150137335426)
--(axis cs:1,0.13828711629757)
--(axis cs:0,0.0826222565956859)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.269150989728378
1 0.452783472363526
2 0.5561114125914
3 0.527616149585984
4 0.293503607770121
5 0.0487717996235328
6 -0.133934202814704
7 -0.205834920254261
8 -0.134296300327193
9 -0.108619924136502
10 -0.299576102728298
11 -0.37206555277095
12 -0.235430660570018
13 -0.0491835739858563
14 -0.0280186288893108
15 -0.0296858062640047
16 -0.0620758286232536
17 -0.0389619103744957
18 -0.0494781164867506
19 -0.0203129080867264
20 -0.0191308887740789
21 0.00517375385894529
22 0.0185351001902627
23 0.030709898685908
24 0.0113460849115986
25 -0.00212289508862791
26 -0.00861663848009972
27 0.00478353507913973
28 0.0110959270373332
29 -0.00496459612429771
30 -0.0475599610978098
31 -0.0427046820141318
32 -0.0226676611010886
33 -0.00293811780874721
34 0.0118190439979452
35 0.0269645758414323
36 0.0323523513847582
37 0.0144851288962996
38 0.0236911359701052
39 -0.0196608722353613
};
\nextgroupplot[
title={Episode 14},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0408355743114409)
--(axis cs:0,0.37215169961982)
--(axis cs:1,0.427488076992165)
--(axis cs:2,0.415882662288138)
--(axis cs:3,0.362269180350259)
--(axis cs:4,0.245617307868274)
--(axis cs:5,0.0885625363562386)
--(axis cs:6,-0.00306503765787466)
--(axis cs:7,-0.0643665101858105)
--(axis cs:8,-0.105251248844475)
--(axis cs:9,-0.136822124009955)
--(axis cs:10,-0.151091975111448)
--(axis cs:11,-0.12857841325174)
--(axis cs:12,-0.064339152640481)
--(axis cs:13,0.0314720311879143)
--(axis cs:14,0.0998446594651289)
--(axis cs:15,0.139397478203601)
--(axis cs:16,0.168125560540145)
--(axis cs:17,0.18776884490232)
--(axis cs:18,0.201240102160997)
--(axis cs:19,0.202521940123814)
--(axis cs:20,0.203418831081148)
--(axis cs:21,0.203487423392934)
--(axis cs:22,0.20133503864646)
--(axis cs:23,0.198946822741706)
--(axis cs:24,0.201548528390026)
--(axis cs:25,0.205045167297655)
--(axis cs:26,0.204820615993898)
--(axis cs:27,0.207195049114066)
--(axis cs:28,0.206364355026166)
--(axis cs:29,0.203134697357659)
--(axis cs:30,0.203195989652133)
--(axis cs:31,0.200797912217627)
--(axis cs:32,0.204707827502964)
--(axis cs:33,0.206246709881918)
--(axis cs:34,0.203410549354121)
--(axis cs:35,0.211737760021333)
--(axis cs:36,0.207871620822559)
--(axis cs:37,0.211440685692556)
--(axis cs:38,0.208459453839906)
--(axis cs:39,0.206387967236689)
--(axis cs:39,-0.226645218960067)
--(axis cs:39,-0.226645218960067)
--(axis cs:38,-0.223035000635525)
--(axis cs:37,-0.218538600410738)
--(axis cs:36,-0.22099397674785)
--(axis cs:35,-0.21625834465318)
--(axis cs:34,-0.223459598273397)
--(axis cs:33,-0.220106397682605)
--(axis cs:32,-0.220485462162972)
--(axis cs:31,-0.223564940611431)
--(axis cs:30,-0.220592542165207)
--(axis cs:29,-0.219754836529991)
--(axis cs:28,-0.215678416638451)
--(axis cs:27,-0.21365471471578)
--(axis cs:26,-0.215155870623663)
--(axis cs:25,-0.214313239889996)
--(axis cs:24,-0.217096014663303)
--(axis cs:23,-0.219336010667264)
--(axis cs:22,-0.216707940866872)
--(axis cs:21,-0.213809368498981)
--(axis cs:20,-0.212844707656498)
--(axis cs:19,-0.213102138780775)
--(axis cs:18,-0.213745287456264)
--(axis cs:17,-0.226292794769144)
--(axis cs:16,-0.245497398652507)
--(axis cs:15,-0.273981146099221)
--(axis cs:14,-0.313042277687198)
--(axis cs:13,-0.379833286940556)
--(axis cs:12,-0.474741643901027)
--(axis cs:11,-0.539429498678264)
--(axis cs:10,-0.56220615879832)
--(axis cs:9,-0.546536953140416)
--(axis cs:8,-0.513580006241443)
--(axis cs:7,-0.47229711555624)
--(axis cs:6,-0.410610540052665)
--(axis cs:5,-0.31914657642906)
--(axis cs:4,-0.16273212687391)
--(axis cs:3,-0.0474119542930275)
--(axis cs:2,0.00458105534637085)
--(axis cs:1,0.0158525588036627)
--(axis cs:0,-0.0408355743114409)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 0.0253950685843094
1 0.20075043633341
2 0.308552341096544
3 0.285534426302158
4 0.0875033528930171
5 -0.182667735195624
6 -0.377855349583369
7 -0.355645855254564
8 -0.237255853041922
9 -0.22515221963087
10 -0.419349034756135
11 -0.430077976063481
12 -0.273865271633947
13 -0.121816898028831
14 -0.0751611947326146
15 -0.0100938864023973
16 0.030552503429983
17 0.0744363210555496
18 0.0606343226900528
19 0.0259966638531252
20 -0.011166096367145
21 -0.0518549550060352
22 -0.0546967405011624
23 -0.0198319453553773
24 0.0112610455685482
25 0.0373100031723056
26 0.0528706942725382
27 0.0507890949566627
28 9.10556243606565e-05
29 -0.019097958903386
30 -0.0185880917619584
31 -0.0218511838983297
32 0.0117468805347716
33 0.0041652477711236
34 -0.00164894528149832
35 0.0169094826326179
36 -0.00423318066147232
37 -0.00566653953424601
38 -0.0221969621316623
39 -0.0104049208755806
};
\nextgroupplot[
title={Episode 15},
xmin=-1.95, xmax=40.95,
ymin=-16.9577538752907, ymax=1.69453273508436,
width=\figurewidth,
height=\figureheight,
ytick={-20,-10,0,10},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,-0.0660964853262585)
--(axis cs:0,0.347138686399364)
--(axis cs:1,0.401853027792233)
--(axis cs:2,0.389530362581756)
--(axis cs:3,0.337290749517253)
--(axis cs:4,0.218400658042316)
--(axis cs:5,0.0630188050223331)
--(axis cs:6,-0.0279092898598103)
--(axis cs:7,-0.0916506667401788)
--(axis cs:8,-0.132858267602218)
--(axis cs:9,-0.164433390652278)
--(axis cs:10,-0.176033889163204)
--(axis cs:11,-0.150673822124491)
--(axis cs:12,-0.0859979627218462)
--(axis cs:13,0.0169332555928342)
--(axis cs:14,0.0975804266538375)
--(axis cs:15,0.13593164465608)
--(axis cs:16,0.169509400083799)
--(axis cs:17,0.184839608847224)
--(axis cs:18,0.188745251980461)
--(axis cs:19,0.189813738768516)
--(axis cs:20,0.191724151343199)
--(axis cs:21,0.192114407528345)
--(axis cs:22,0.189968818068099)
--(axis cs:23,0.191279169844776)
--(axis cs:24,0.19427178011684)
--(axis cs:25,0.19389604617447)
--(axis cs:26,0.192208416015455)
--(axis cs:27,0.193448610952362)
--(axis cs:28,0.191428821959593)
--(axis cs:29,0.199459704529313)
--(axis cs:30,0.19859630265237)
--(axis cs:31,0.194276134808706)
--(axis cs:32,0.194014328537855)
--(axis cs:33,0.194230897863503)
--(axis cs:34,0.192520052976509)
--(axis cs:35,0.191100781822687)
--(axis cs:36,0.190467768860149)
--(axis cs:37,0.202178942908468)
--(axis cs:38,0.201976230161421)
--(axis cs:39,0.208909635829784)
--(axis cs:39,-0.22421768450173)
--(axis cs:39,-0.22421768450173)
--(axis cs:38,-0.229326207965597)
--(axis cs:37,-0.227878187229318)
--(axis cs:36,-0.238596199113323)
--(axis cs:35,-0.237768932243054)
--(axis cs:34,-0.235655990159313)
--(axis cs:33,-0.232732990122627)
--(axis cs:32,-0.231613034211434)
--(axis cs:31,-0.230459910933156)
--(axis cs:30,-0.225355777945879)
--(axis cs:29,-0.223152839538461)
--(axis cs:28,-0.230222366818708)
--(axis cs:27,-0.227853560218074)
--(axis cs:26,-0.228365835180801)
--(axis cs:25,-0.226024848833728)
--(axis cs:24,-0.22461634236445)
--(axis cs:23,-0.22665954328595)
--(axis cs:22,-0.22752152024688)
--(axis cs:21,-0.224977345217898)
--(axis cs:20,-0.224522194983225)
--(axis cs:19,-0.22581695793406)
--(axis cs:18,-0.226558178729719)
--(axis cs:17,-0.229939511275476)
--(axis cs:16,-0.244343064520438)
--(axis cs:15,-0.277389387273191)
--(axis cs:14,-0.31533196874176)
--(axis cs:13,-0.394255550760356)
--(axis cs:12,-0.496516743051096)
--(axis cs:11,-0.561843802915949)
--(axis cs:10,-0.587514622248246)
--(axis cs:9,-0.574595455944669)
--(axis cs:8,-0.541713243656976)
--(axis cs:7,-0.499985205092588)
--(axis cs:6,-0.435678925188899)
--(axis cs:5,-0.344833227463496)
--(axis cs:4,-0.189966582562869)
--(axis cs:3,-0.0725184725792185)
--(axis cs:2,-0.0219867082999842)
--(axis cs:1,-0.0100697346085932)
--(axis cs:0,-0.0660964853262585)
--cycle;

\addplot [line width=0.0pt, color0, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0102158415165496
1 0.185551123745623
2 0.273158637838153
3 0.261592768256334
4 0.0332104920794604
5 -0.219059636186979
6 -0.401887437798163
7 -0.430078856155877
8 -0.295053904221125
9 -0.285984237189318
10 -0.448432279784057
11 -0.445029135431667
12 -0.254938186229164
13 -0.0918200045051024
14 -0.0209859236461948
15 0.0128798159118116
16 0.0217350871028292
17 0.015811615634184
18 0.0084685046940517
19 0.00915612398169545
20 0.00121091142986702
21 -0.0153232914693037
22 0.000588317656266872
23 -0.00695792344340539
24 -0.0108975689069054
25 -0.0318818681240611
26 -0.020348340709948
27 0.00921989097899967
28 0.0292881413586223
29 0.0315170586598853
30 0.00656863411404839
31 -0.0076546986433319
32 -0.0189350098069176
33 -0.047002684588112
34 -0.0607786982912945
35 -0.0266136506773757
36 0.019614126078283
37 0.0437852402658571
38 0.0431009067955025
39 0.0317357551534306
};
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 5}]
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-22.9459550665676, ymax=4.83534745456566,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,3.16551181635024)
--(axis cs:0,3.5992014187643)
--(axis cs:1,3.14414041768419)
--(axis cs:2,2.57777725578196)
--(axis cs:3,1.8964048254858)
--(axis cs:4,1.02877630680018)
--(axis cs:5,0.00246927136364261)
--(axis cs:6,-1.05672031942525)
--(axis cs:7,-2.13853285481074)
--(axis cs:8,-3.25863448986344)
--(axis cs:9,-4.41487752948847)
--(axis cs:10,-5.62289839709441)
--(axis cs:11,-6.83710159060601)
--(axis cs:12,-7.99435967301698)
--(axis cs:13,-9.16753903562785)
--(axis cs:14,-10.2813237823421)
--(axis cs:15,-11.3644439414162)
--(axis cs:16,-12.4343271904439)
--(axis cs:17,-13.4612151187239)
--(axis cs:18,-14.443281416609)
--(axis cs:19,-15.3867103141333)
--(axis cs:20,-16.3284186166501)
--(axis cs:21,-17.283465249939)
--(axis cs:22,-18.2638940857604)
--(axis cs:23,-19.1284877595039)
--(axis cs:24,-19.8713907960757)
--(axis cs:25,-20.2583076682743)
--(axis cs:26,-20.4066095038628)
--(axis cs:27,-20.2615568063257)
--(axis cs:28,-19.8692060450311)
--(axis cs:29,-19.2286676532233)
--(axis cs:30,-18.4291526643265)
--(axis cs:31,-17.7098838337889)
--(axis cs:32,-17.2486157451653)
--(axis cs:33,-17.0111069247348)
--(axis cs:34,-17.014895431576)
--(axis cs:35,-17.2764040443948)
--(axis cs:36,-17.7018724748475)
--(axis cs:37,-18.3049588346165)
--(axis cs:38,-18.9865774783608)
--(axis cs:39,-19.5672453026661)
--(axis cs:39,-20.2520027383053)
--(axis cs:39,-20.2520027383053)
--(axis cs:38,-19.6531033266702)
--(axis cs:37,-18.9551508310695)
--(axis cs:36,-18.3375121072975)
--(axis cs:35,-17.8993650091922)
--(axis cs:34,-17.6285108827485)
--(axis cs:33,-17.6169260155928)
--(axis cs:32,-17.8493996438324)
--(axis cs:31,-18.3084343672479)
--(axis cs:30,-19.0279715576308)
--(axis cs:29,-19.8287704754084)
--(axis cs:28,-20.4698450445589)
--(axis cs:27,-20.8583938998457)
--(axis cs:26,-20.9992819027719)
--(axis cs:25,-20.8428322089425)
--(axis cs:24,-20.4404729455761)
--(axis cs:23,-19.6804890034317)
--(axis cs:22,-18.8028124434552)
--(axis cs:21,-17.8070201620899)
--(axis cs:20,-16.8402053512914)
--(axis cs:19,-15.8870005813123)
--(axis cs:18,-14.932187335928)
--(axis cs:17,-13.94040564874)
--(axis cs:16,-12.9044631184672)
--(axis cs:15,-11.8270750737053)
--(axis cs:14,-10.7376009909668)
--(axis cs:13,-9.61956252528234)
--(axis cs:12,-8.44260885078702)
--(axis cs:11,-7.27990793417999)
--(axis cs:10,-6.06169893421112)
--(axis cs:9,-4.84889586419238)
--(axis cs:8,-3.68987715772246)
--(axis cs:7,-2.5688202201238)
--(axis cs:6,-1.48553829886219)
--(axis cs:5,-0.42239488126446)
--(axis cs:4,0.604664933755939)
--(axis cs:3,1.47105770370414)
--(axis cs:2,2.15166721494148)
--(axis cs:1,2.71685675260368)
--(axis cs:0,3.16551181635024)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 3.00259566423752
1 2.88483803689974
2 2.60116097121772
3 1.98110776542792
4 1.05141312206935
5 -0.3905756379882
6 -1.55183319244799
7 -2.39112822655164
8 -3.27775864729352
9 -4.36068613917073
10 -5.72742708043869
11 -7.3373665334838
12 -8.5088606905529
13 -9.52914322186455
14 -10.4036264805764
15 -11.380832527123
16 -12.7524200466168
17 -14.0060934407862
18 -14.89231534131
19 -15.6243351997151
20 -16.3390697781614
21 -17.2204855226551
22 -18.3922863355499
23 -19.631964988168
24 -20.3512637082213
25 -20.7247949226283
26 -20.8505490216273
27 -20.7825133090607
28 -20.4115394298881
29 -19.6975009735882
30 -18.6920521726495
31 -17.869527530544
32 -17.3581465319258
33 -17.1027448983041
34 -17.1218791803327
35 -17.4059344458249
36 -18.0266889667628
37 -18.9052478162888
38 -19.6590670802443
39 -20.1939033492494
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-2.8400106863306, ymax=15.8087081452824,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.482410064111166)
--(axis cs:0,-0.0388479774994613)
--(axis cs:1,-0.128169061949555)
--(axis cs:2,-0.0853397986810829)
--(axis cs:3,0.111219597561154)
--(axis cs:4,0.445904812161849)
--(axis cs:5,0.835681891172961)
--(axis cs:6,1.14468845172557)
--(axis cs:7,1.1771719753043)
--(axis cs:8,0.854139454940983)
--(axis cs:9,0.235627480256775)
--(axis cs:10,-0.396184923084745)
--(axis cs:11,-1.04754859685891)
--(axis cs:12,-1.55007432689407)
--(axis cs:13,-1.74182764830194)
--(axis cs:14,-1.63708722460982)
--(axis cs:15,-1.20215462114814)
--(axis cs:16,-0.569450270202272)
--(axis cs:17,0.163063622773354)
--(axis cs:18,0.991390163517788)
--(axis cs:19,1.82707852194461)
--(axis cs:20,2.5308351073974)
--(axis cs:21,3.1583242287116)
--(axis cs:22,3.91084500025022)
--(axis cs:23,4.83067677536393)
--(axis cs:24,5.88192266751712)
--(axis cs:25,6.95559452424127)
--(axis cs:26,7.78956844887467)
--(axis cs:27,8.37284713637729)
--(axis cs:28,8.7917025944661)
--(axis cs:29,9.16830984071237)
--(axis cs:30,9.4570215456939)
--(axis cs:31,9.73633983419305)
--(axis cs:32,10.041276135214)
--(axis cs:33,10.4240176142782)
--(axis cs:34,10.933315707144)
--(axis cs:35,11.6234098520067)
--(axis cs:36,12.5093129989443)
--(axis cs:37,13.4582449668748)
--(axis cs:38,14.3078341213554)
--(axis cs:39,15.1286656685494)
--(axis cs:39,14.6162125902295)
--(axis cs:39,14.6162125902295)
--(axis cs:38,13.8129154927077)
--(axis cs:37,12.9779255861096)
--(axis cs:36,12.0399772526113)
--(axis cs:35,11.1622632323483)
--(axis cs:34,10.4802880919098)
--(axis cs:33,9.97771778874286)
--(axis cs:32,9.5999357054704)
--(axis cs:31,9.2986645798763)
--(axis cs:30,9.02219665010723)
--(axis cs:29,8.73532158109163)
--(axis cs:28,8.36049902219932)
--(axis cs:27,7.94736673789863)
--(axis cs:26,7.36754873995701)
--(axis cs:25,6.53641392701881)
--(axis cs:24,5.46374937937275)
--(axis cs:23,4.41294311365034)
--(axis cs:22,3.49404795517034)
--(axis cs:21,2.74055816320061)
--(axis cs:20,2.10902335916608)
--(axis cs:19,1.39994654722644)
--(axis cs:18,0.557796814382219)
--(axis cs:17,-0.271826794511456)
--(axis cs:16,-1.00132721927396)
--(axis cs:15,-1.63072654143547)
--(axis cs:14,-2.06501090145141)
--(axis cs:13,-2.17318934175563)
--(axis cs:12,-1.98331506637165)
--(axis cs:11,-1.479193528834)
--(axis cs:10,-0.82668871805966)
--(axis cs:9,-0.194963244305138)
--(axis cs:8,0.425348730595411)
--(axis cs:7,0.748510672608039)
--(axis cs:6,0.716037821323544)
--(axis cs:5,0.405651032371805)
--(axis cs:4,0.0163447209134306)
--(axis cs:3,-0.315937151346147)
--(axis cs:2,-0.511245661380843)
--(axis cs:1,-0.558068605726411)
--(axis cs:0,-0.482410064111166)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.141591693868793
1 -0.231732013026536
2 -0.290089134825014
3 -0.192621619611757
4 0.133113706470289
5 0.595693483619657
6 0.955629967362459
7 1.05282840301484
8 0.810091525960724
9 0.0462532562994197
10 -0.913521896030989
11 -1.5373514043987
12 -1.88809613163506
13 -1.97747071428823
14 -1.8719070306732
15 -1.55426065455969
16 -0.930368601384318
17 0.0562140902345158
18 1.1298513343613
19 1.86360615109548
20 2.39246623638151
21 2.85013227290372
22 3.522362014796
23 4.35280993173527
24 5.42895706113076
25 6.78789827574719
26 7.81164845912986
27 8.51425705516631
28 8.84356051113017
29 9.02820339695893
30 9.22850426692489
31 9.4285901075207
32 9.6597376986266
33 10.0179838255475
34 10.5602861231496
35 11.3031658609351
36 12.3950005661984
37 13.5861191009398
38 14.4266641560616
39 14.9610391074818
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.72100919559401, ymax=2.72753446703864,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.377468232383316)
--(axis cs:0,0.0623026505816736)
--(axis cs:1,-0.391798201206979)
--(axis cs:2,-0.528408843625823)
--(axis cs:3,-0.289771452845274)
--(axis cs:4,0.319746925828914)
--(axis cs:5,1.02723071943968)
--(axis cs:6,1.70988515801146)
--(axis cs:7,2.04106527057479)
--(axis cs:8,2.13461631611268)
--(axis cs:9,2.00460322521072)
--(axis cs:10,1.67499631023238)
--(axis cs:11,1.22275246977918)
--(axis cs:12,0.697484134923005)
--(axis cs:13,0.120279194752163)
--(axis cs:14,-0.53970120484168)
--(axis cs:15,-1.03888453832717)
--(axis cs:16,-1.24540557080804)
--(axis cs:17,-1.04636766406783)
--(axis cs:18,-0.534501321105058)
--(axis cs:19,0.0493230122789093)
--(axis cs:20,0.775672241315749)
--(axis cs:21,1.4709652756649)
--(axis cs:22,1.84716597002335)
--(axis cs:23,1.8637194095839)
--(axis cs:24,1.60840100520124)
--(axis cs:25,1.21055387037807)
--(axis cs:26,0.725272703501058)
--(axis cs:27,0.165515552400636)
--(axis cs:28,-0.514636851735252)
--(axis cs:29,-1.01637069241359)
--(axis cs:30,-1.24502629042834)
--(axis cs:31,-1.0915567926027)
--(axis cs:32,-0.620926074769914)
--(axis cs:33,-0.0591852292895126)
--(axis cs:34,0.590596490900662)
--(axis cs:35,1.28899734334813)
--(axis cs:36,1.72599764044049)
--(axis cs:37,1.80738893905167)
--(axis cs:38,1.66210651625292)
--(axis cs:39,1.4868327417953)
--(axis cs:39,1.05101445410233)
--(axis cs:39,1.05101445410233)
--(axis cs:38,1.23406435498439)
--(axis cs:37,1.38109088952811)
--(axis cs:36,1.29898540204092)
--(axis cs:35,0.863345471146891)
--(axis cs:34,0.161316991648014)
--(axis cs:33,-0.490174492633932)
--(axis cs:32,-1.05415287486276)
--(axis cs:31,-1.52674944211935)
--(axis cs:30,-1.68120380426703)
--(axis cs:29,-1.45149275802263)
--(axis cs:28,-0.94656360724714)
--(axis cs:27,-0.265323662152396)
--(axis cs:26,0.293609329366786)
--(axis cs:25,0.779094592707852)
--(axis cs:24,1.18037804286419)
--(axis cs:23,1.4386579935877)
--(axis cs:22,1.42125272827967)
--(axis cs:21,1.04399574800974)
--(axis cs:20,0.346259709948277)
--(axis cs:19,-0.378427655130735)
--(axis cs:18,-0.961738975933448)
--(axis cs:17,-1.47452264645935)
--(axis cs:16,-1.67444942504876)
--(axis cs:15,-1.46776396376357)
--(axis cs:14,-0.968121137609375)
--(axis cs:13,-0.307769796207928)
--(axis cs:12,0.26750273176769)
--(axis cs:11,0.791026015444709)
--(axis cs:10,1.24426703901064)
--(axis cs:9,1.57882768225929)
--(axis cs:8,1.71388981930886)
--(axis cs:7,1.62182350406401)
--(axis cs:6,1.28907159458288)
--(axis cs:5,0.602309475834788)
--(axis cs:4,-0.108799604569828)
--(axis cs:3,-0.718169296513534)
--(axis cs:2,-0.955053123455876)
--(axis cs:1,-0.819842013276098)
--(axis cs:0,-0.377468232383316)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.0694286350055105
1 -0.532096094856129
2 -0.801847126172153
3 -0.631096918953054
4 0.0472248958714199
5 0.940366609864634
6 1.5191930353112
7 1.86074361139125
8 2.00058995545991
9 1.94189832562877
10 1.69302791218859
11 1.15023567160281
12 0.422043949179582
13 -0.279647799447342
14 -0.877048183410592
15 -1.36009654838551
16 -1.51880266547434
17 -1.38765625123707
18 -0.93862685721956
19 -0.199218445960823
20 0.614589450497483
21 1.28252346601899
22 1.65856834596585
23 1.78271245157089
24 1.63010564606557
25 1.18480437131333
26 0.544073950669974
27 -0.129809991048598
28 -0.816045123024942
29 -1.32239664253846
30 -1.51074067146482
31 -1.38364503740434
32 -0.998076037493711
33 -0.292658142830097
34 0.520565548329666
35 1.18557794062531
36 1.55942407198835
37 1.65133780990126
38 1.49428569071826
39 1.02531616445579
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.58692254689295, ymax=10.26516238094,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.302660833291102)
--(axis cs:0,0.140143933705027)
--(axis cs:1,-0.442434771590282)
--(axis cs:2,-0.772991884684257)
--(axis cs:3,-0.764111660203931)
--(axis cs:4,-0.352357769268298)
--(axis cs:5,0.401077447062089)
--(axis cs:6,1.31187611748878)
--(axis cs:7,2.2035701421634)
--(axis cs:8,2.8831568025415)
--(axis cs:9,3.66918947455816)
--(axis cs:10,4.63569955525889)
--(axis cs:11,5.73656824921513)
--(axis cs:12,6.8923269045809)
--(axis cs:13,7.8749984248836)
--(axis cs:14,8.59278724491759)
--(axis cs:15,9.05640822401501)
--(axis cs:16,9.33851800502289)
--(axis cs:17,9.49524154840452)
--(axis cs:18,9.56508938925465)
--(axis cs:19,9.59954383881493)
--(axis cs:20,9.60537082380599)
--(axis cs:21,9.61457505303185)
--(axis cs:22,9.61003228798267)
--(axis cs:23,9.60698515294765)
--(axis cs:24,9.61547698484397)
--(axis cs:25,9.61484149489067)
--(axis cs:26,9.608691727337)
--(axis cs:27,9.60731247231351)
--(axis cs:28,9.62309322744484)
--(axis cs:29,9.61064357415813)
--(axis cs:30,9.60437302279465)
--(axis cs:31,9.60426689948934)
--(axis cs:32,9.60921174452053)
--(axis cs:33,9.60582958317719)
--(axis cs:34,9.6059703558738)
--(axis cs:35,9.61752135849868)
--(axis cs:36,9.60645754736737)
--(axis cs:37,9.61679423945438)
--(axis cs:38,9.60292108018827)
--(axis cs:39,9.59002839387778)
--(axis cs:39,9.12810446390725)
--(axis cs:39,9.12810446390725)
--(axis cs:38,9.14380403861361)
--(axis cs:37,9.15936625202709)
--(axis cs:36,9.15033006205534)
--(axis cs:35,9.16215330435404)
--(axis cs:34,9.15153509725158)
--(axis cs:33,9.15338812449203)
--(axis cs:32,9.15782535042218)
--(axis cs:31,9.15299702389251)
--(axis cs:30,9.15445536758919)
--(axis cs:29,9.16289590495073)
--(axis cs:28,9.17561094732423)
--(axis cs:27,9.15975685975392)
--(axis cs:26,9.16258805057035)
--(axis cs:25,9.17084228526947)
--(axis cs:24,9.1722945927149)
--(axis cs:23,9.16404254703969)
--(axis cs:22,9.16820384386009)
--(axis cs:21,9.17326574388056)
--(axis cs:20,9.16451333353277)
--(axis cs:19,9.15997553839905)
--(axis cs:18,9.12698782419811)
--(axis cs:17,9.05851892507214)
--(axis cs:16,8.90231030026128)
--(axis cs:15,8.62080829800466)
--(axis cs:14,8.16077304438591)
--(axis cs:13,7.44833697679173)
--(axis cs:12,6.46708906876811)
--(axis cs:11,5.31184852491178)
--(axis cs:10,4.21331953346014)
--(axis cs:9,3.24970884912316)
--(axis cs:8,2.46480642705004)
--(axis cs:7,1.78331604862322)
--(axis cs:6,0.889802186071975)
--(axis cs:5,-0.0243079135007127)
--(axis cs:4,-0.778485401231491)
--(axis cs:3,-1.18953591083343)
--(axis cs:2,-1.20098719118438)
--(axis cs:1,-0.874428956222969)
--(axis cs:0,-0.302660833291102)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.112707159717893
1 -0.663251439022161
2 -1.01903693019989
3 -1.04819141380963
4 -0.595470366686847
5 0.353261924747684
6 1.38507115202741
7 2.09150718027436
8 2.67082298919932
9 3.37155136765598
10 4.28091615033224
11 5.42373761240878
12 6.76184996287299
13 7.72675298909095
14 8.39483172565129
15 8.84786256762207
16 9.16046692642769
17 9.37480560285647
18 9.43976009322803
19 9.44938320406637
20 9.40031197828693
21 9.41892200635901
22 9.43954936952147
23 9.39318948493828
24 9.45834121702996
25 9.47747203274079
26 9.42706679856185
27 9.33495059034161
28 9.41559589257135
29 9.4914774096655
30 9.41330238284164
31 9.37244536093139
32 9.44696221777696
33 9.44683841302185
34 9.38788235291225
35 9.40784627680575
36 9.4026922505393
37 9.45423251095364
38 9.41698463731472
39 9.37641808407562
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.43891484269964, ymax=10.2527494396471,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.532584771503584)
--(axis cs:0,-0.0876586153273035)
--(axis cs:1,-0.547435001453007)
--(axis cs:2,-0.686486508437889)
--(axis cs:3,-0.423230735189763)
--(axis cs:4,0.269149548507171)
--(axis cs:5,1.19041224524245)
--(axis cs:6,2.02219815907047)
--(axis cs:7,2.7318600834358)
--(axis cs:8,3.5592171500027)
--(axis cs:9,4.58085225066593)
--(axis cs:10,5.70144789141806)
--(axis cs:11,6.89098848573521)
--(axis cs:12,7.90604382860572)
--(axis cs:13,8.6348426884325)
--(axis cs:14,9.12154545668901)
--(axis cs:15,9.41406290604622)
--(axis cs:16,9.58292007930639)
--(axis cs:17,9.65073981491615)
--(axis cs:18,9.67233980109537)
--(axis cs:19,9.65355050908767)
--(axis cs:20,9.62700411056374)
--(axis cs:21,9.61630480572057)
--(axis cs:22,9.62201850816078)
--(axis cs:23,9.62035660139956)
--(axis cs:24,9.63443098273021)
--(axis cs:25,9.63598185559127)
--(axis cs:26,9.62865846417733)
--(axis cs:27,9.62488493040859)
--(axis cs:28,9.62223423316678)
--(axis cs:29,9.62793405393073)
--(axis cs:30,9.61925050697344)
--(axis cs:31,9.62346055216053)
--(axis cs:32,9.62303443885222)
--(axis cs:33,9.62359473130701)
--(axis cs:34,9.61763287971895)
--(axis cs:35,9.63314970496996)
--(axis cs:36,9.63858925125038)
--(axis cs:37,9.63660129065967)
--(axis cs:38,9.63663118425834)
--(axis cs:39,9.63782192477945)
--(axis cs:39,9.16566342468349)
--(axis cs:39,9.16566342468349)
--(axis cs:38,9.16753832826876)
--(axis cs:37,9.16978491522862)
--(axis cs:36,9.17258632181126)
--(axis cs:35,9.16733751126618)
--(axis cs:34,9.15310149941777)
--(axis cs:33,9.16137365858817)
--(axis cs:32,9.16301479738693)
--(axis cs:31,9.16483043254187)
--(axis cs:30,9.1619477704986)
--(axis cs:29,9.17168187904522)
--(axis cs:28,9.16696203468751)
--(axis cs:27,9.17122805544688)
--(axis cs:26,9.17673480438377)
--(axis cs:25,9.18521597782716)
--(axis cs:24,9.18397292863796)
--(axis cs:23,9.17047831935201)
--(axis cs:22,9.17341244066009)
--(axis cs:21,9.16910718863654)
--(axis cs:20,9.18163860121684)
--(axis cs:19,9.21056816322488)
--(axis cs:18,9.23143371323485)
--(axis cs:17,9.21072724604603)
--(axis cs:16,9.14268389905123)
--(axis cs:15,8.97314764421978)
--(axis cs:14,8.68159110975538)
--(axis cs:13,8.19817299912132)
--(axis cs:12,7.47319062518062)
--(axis cs:11,6.45828735591098)
--(axis cs:10,5.26667782792553)
--(axis cs:9,4.14787533565372)
--(axis cs:8,3.13087131320612)
--(axis cs:7,2.30695749657189)
--(axis cs:6,1.59858667693174)
--(axis cs:5,0.768354650099878)
--(axis cs:4,-0.155444024091038)
--(axis cs:3,-0.849637856295336)
--(axis cs:2,-1.11566798115564)
--(axis cs:1,-0.980923099873693)
--(axis cs:0,-0.532584771503584)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.233690530586418
1 -0.675350317638167
2 -0.893783772800208
3 -0.696771588416594
4 0.0791677126892148
5 1.13214049326381
6 1.91703010210455
7 2.50754890097869
8 3.27370388913442
9 4.17465077463906
10 5.26385955602358
11 6.69574645441954
12 7.76969774214641
13 8.45480406886997
14 8.93358290546637
15 9.20885581763601
16 9.42336600266352
17 9.56615009818677
18 9.63462065664613
19 9.55081878121478
20 9.43312687197438
21 9.33814017518801
22 9.30938532362452
23 9.32412924056472
24 9.3923780617326
25 9.4933569834879
26 9.5113431957948
27 9.47691324107203
28 9.41259943604206
29 9.42045473077263
30 9.42735011893346
31 9.4283623682899
32 9.45180794370819
33 9.42120078181293
34 9.36195770603719
35 9.33394938373824
36 9.42004668711978
37 9.50511725907319
38 9.47024670156568
39 9.41562319271982
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.36895435047175, ymax=10.1762047631459,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.508915717118295)
--(axis cs:0,-0.0601664247473747)
--(axis cs:1,-0.494430400764929)
--(axis cs:2,-0.526054897959383)
--(axis cs:3,-0.16535712866649)
--(axis cs:4,0.59346016483897)
--(axis cs:5,1.54643076266431)
--(axis cs:6,2.26514666315838)
--(axis cs:7,3.00784349860584)
--(axis cs:8,3.98715105691613)
--(axis cs:9,5.05926334680292)
--(axis cs:10,6.28355234220747)
--(axis cs:11,7.48210523199525)
--(axis cs:12,8.40522699875347)
--(axis cs:13,9.01934145345519)
--(axis cs:14,9.38484024450158)
--(axis cs:15,9.58757213322686)
--(axis cs:16,9.68488228057527)
--(axis cs:17,9.70322441823363)
--(axis cs:18,9.68636254587754)
--(axis cs:19,9.66028913202955)
--(axis cs:20,9.63636343517349)
--(axis cs:21,9.63486795847939)
--(axis cs:22,9.62252768963637)
--(axis cs:23,9.62943312303871)
--(axis cs:24,9.62743313949652)
--(axis cs:25,9.63385379516618)
--(axis cs:26,9.63716219823945)
--(axis cs:27,9.63327524983504)
--(axis cs:28,9.62483722099892)
--(axis cs:29,9.6407871488439)
--(axis cs:30,9.6195551095668)
--(axis cs:31,9.61449981188679)
--(axis cs:32,9.60687591168607)
--(axis cs:33,9.59797099471379)
--(axis cs:34,9.61063333740212)
--(axis cs:35,9.60915863424638)
--(axis cs:36,9.6187839004945)
--(axis cs:37,9.619872056844)
--(axis cs:38,9.61829632648234)
--(axis cs:39,9.64405209182682)
--(axis cs:39,9.17328189768089)
--(axis cs:39,9.17328189768089)
--(axis cs:38,9.15079365198299)
--(axis cs:37,9.1544623225967)
--(axis cs:36,9.1542739456221)
--(axis cs:35,9.14604731349521)
--(axis cs:34,9.14895015606236)
--(axis cs:33,9.13785677063519)
--(axis cs:32,9.14818253259524)
--(axis cs:31,9.15671894007155)
--(axis cs:30,9.16376633192404)
--(axis cs:29,9.18620159449529)
--(axis cs:28,9.17104703104163)
--(axis cs:27,9.18172827926176)
--(axis cs:26,9.18704645194864)
--(axis cs:25,9.18390391208222)
--(axis cs:24,9.17782623591427)
--(axis cs:23,9.18103557584356)
--(axis cs:22,9.17586043376921)
--(axis cs:21,9.18969102898662)
--(axis cs:20,9.1920517381391)
--(axis cs:19,9.21785560628134)
--(axis cs:18,9.24544828240089)
--(axis cs:17,9.26363954815441)
--(axis cs:16,9.24559756369396)
--(axis cs:15,9.14721612135704)
--(axis cs:14,8.94426294783176)
--(axis cs:13,8.58147281033177)
--(axis cs:12,7.97032341892425)
--(axis cs:11,7.04841632436607)
--(axis cs:10,5.84882251682513)
--(axis cs:9,4.62454000945862)
--(axis cs:8,3.55636973559234)
--(axis cs:7,2.58236312833935)
--(axis cs:6,1.84199853331716)
--(axis cs:5,1.12348121276037)
--(axis cs:4,0.169037001058102)
--(axis cs:3,-0.59270064486464)
--(axis cs:2,-0.957851051341994)
--(axis cs:1,-0.930677809558605)
--(axis cs:0,-0.508915717118295)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.151787818590117
1 -0.657991222895629
2 -0.83078018751373
3 -0.497882607144103
4 0.435855672169771
5 1.42591572442545
6 2.13229798148071
7 2.84040107365155
8 3.66085908239379
9 4.67096273061245
10 5.97876538508444
11 7.34253403374398
12 8.21427139244794
13 8.78959187646541
14 9.1359846447165
15 9.33304098359692
16 9.52795586472198
17 9.58927057894054
18 9.56659418806925
19 9.51729173631239
20 9.39613379015639
21 9.37623229292786
22 9.36922190949391
23 9.3585992683761
24 9.36576398054136
25 9.41314422461999
26 9.51397347525869
27 9.53805008827552
28 9.41461138129591
29 9.43149988096752
30 9.42064206599594
31 9.36979869206213
32 9.41701042282429
33 9.41208938381015
34 9.41419077734894
35 9.41643111058925
36 9.39353782549183
37 9.4689669720872
38 9.44939541891406
39 9.44916001153735
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.46659519725653, ymax=10.1997534783292,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.541695198154065)
--(axis cs:0,-0.0927492014798541)
--(axis cs:1,-0.539871863798913)
--(axis cs:2,-0.572034905428337)
--(axis cs:3,-0.19817657049576)
--(axis cs:4,0.575073820209804)
--(axis cs:5,1.51880913818587)
--(axis cs:6,2.289301717606)
--(axis cs:7,3.06484305482857)
--(axis cs:8,4.03806951961247)
--(axis cs:9,5.13639125620955)
--(axis cs:10,6.39528363695439)
--(axis cs:11,7.58587830811231)
--(axis cs:12,8.49447906061446)
--(axis cs:13,9.0793123448206)
--(axis cs:14,9.40861961517806)
--(axis cs:15,9.58019562961223)
--(axis cs:16,9.66811024406019)
--(axis cs:17,9.68875588303818)
--(axis cs:18,9.69287448191619)
--(axis cs:19,9.68193639989573)
--(axis cs:20,9.6686689104894)
--(axis cs:21,9.65427707994314)
--(axis cs:22,9.65162327705921)
--(axis cs:23,9.65063377048733)
--(axis cs:24,9.64140866134487)
--(axis cs:25,9.64350001799354)
--(axis cs:26,9.63357049547292)
--(axis cs:27,9.63141999491986)
--(axis cs:28,9.6288534758694)
--(axis cs:29,9.63165655137252)
--(axis cs:30,9.63016627768135)
--(axis cs:31,9.62956890819609)
--(axis cs:32,9.63441532543993)
--(axis cs:33,9.64182543960398)
--(axis cs:34,9.63724388836335)
--(axis cs:35,9.63339733207915)
--(axis cs:36,9.641901570798)
--(axis cs:37,9.64176288074814)
--(axis cs:38,9.65073218530571)
--(axis cs:39,9.62824493403772)
--(axis cs:39,9.15750024661362)
--(axis cs:39,9.15750024661362)
--(axis cs:38,9.18222050151217)
--(axis cs:37,9.17527140532802)
--(axis cs:36,9.17684803132495)
--(axis cs:35,9.16922632793053)
--(axis cs:34,9.1748188838669)
--(axis cs:33,9.18072086764179)
--(axis cs:32,9.17403745651737)
--(axis cs:31,9.17073214842294)
--(axis cs:30,9.17365605394358)
--(axis cs:29,9.17694532284759)
--(axis cs:28,9.17505282548468)
--(axis cs:27,9.17883209776903)
--(axis cs:26,9.18253083316991)
--(axis cs:25,9.19351400686335)
--(axis cs:24,9.1926875781365)
--(axis cs:23,9.2034921263196)
--(axis cs:22,9.20508906927162)
--(axis cs:21,9.20900344843303)
--(axis cs:20,9.22526749156218)
--(axis cs:19,9.23989837386506)
--(axis cs:18,9.25222234146584)
--(axis cs:17,9.24899750104163)
--(axis cs:16,9.22828452141989)
--(axis cs:15,9.13994548567807)
--(axis cs:14,8.97045287053717)
--(axis cs:13,8.64526446622997)
--(axis cs:12,8.06278362247194)
--(axis cs:11,7.15387886482551)
--(axis cs:10,5.9632631348744)
--(axis cs:9,4.7070250416668)
--(axis cs:8,3.611544564449)
--(axis cs:7,2.64201382738192)
--(axis cs:6,1.86783624696866)
--(axis cs:5,1.09750974703437)
--(axis cs:4,0.152028982526886)
--(axis cs:3,-0.624281492660986)
--(axis cs:2,-1.00227342112982)
--(axis cs:1,-0.975172898824473)
--(axis cs:0,-0.541695198154065)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.298405602649432
1 -0.719910865740176
2 -0.848628497932544
3 -0.497624120367149
4 0.500055701445737
5 1.45498639555905
6 2.18150007495363
7 2.88667822757553
8 3.71903427862415
9 4.74189696915712
10 6.13020682089175
11 7.47876006020609
12 8.34222041453187
13 8.93098164853123
14 9.21115755563188
15 9.29402929232288
16 9.39219448104584
17 9.49582188198521
18 9.51948770803388
19 9.49243067816863
20 9.48102448046992
21 9.42333360008384
22 9.37457911629446
23 9.41603179464119
24 9.41561622196243
25 9.4238330163142
26 9.4443293584971
27 9.43308234455124
28 9.4059256347484
29 9.46355613770345
30 9.45901302061824
31 9.3998663314291
32 9.35447528506544
33 9.41418913746541
34 9.43641061221236
35 9.40815231944621
36 9.4444200395673
37 9.43975573062091
38 9.44827735258336
39 9.43003267869577
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.46406024337125, ymax=10.2399467711847,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.478748732710905)
--(axis cs:0,-0.0317434895707772)
--(axis cs:1,-0.517416981145444)
--(axis cs:2,-0.579772064021195)
--(axis cs:3,-0.245283648133464)
--(axis cs:4,0.513444426641259)
--(axis cs:5,1.4853181212234)
--(axis cs:6,2.30874607188896)
--(axis cs:7,3.07402528648701)
--(axis cs:8,4.03188951435027)
--(axis cs:9,5.15419848616612)
--(axis cs:10,6.42803787056879)
--(axis cs:11,7.63126631616731)
--(axis cs:12,8.55691075127323)
--(axis cs:13,9.13300123500082)
--(axis cs:14,9.44710835809683)
--(axis cs:15,9.60486495943455)
--(axis cs:16,9.6652340228428)
--(axis cs:17,9.68785178441079)
--(axis cs:18,9.68079307544068)
--(axis cs:19,9.68327452176441)
--(axis cs:20,9.66168853133874)
--(axis cs:21,9.6381223926879)
--(axis cs:22,9.62421251275508)
--(axis cs:23,9.62334466350996)
--(axis cs:24,9.62164977840001)
--(axis cs:25,9.6358859280735)
--(axis cs:26,9.63398660657742)
--(axis cs:27,9.63432483230125)
--(axis cs:28,9.62427111106833)
--(axis cs:29,9.6205425469338)
--(axis cs:30,9.6128692981078)
--(axis cs:31,9.60977221170746)
--(axis cs:32,9.61279908590499)
--(axis cs:33,9.61200592574512)
--(axis cs:34,9.60598002172728)
--(axis cs:35,9.61205855014235)
--(axis cs:36,9.6070740339508)
--(axis cs:37,9.61736576275906)
--(axis cs:38,9.62176287682842)
--(axis cs:39,9.63705474638959)
--(axis cs:39,9.17028577950371)
--(axis cs:39,9.17028577950371)
--(axis cs:38,9.15763898632241)
--(axis cs:37,9.15433086279777)
--(axis cs:36,9.14559982034417)
--(axis cs:35,9.15252629752265)
--(axis cs:34,9.14801174168368)
--(axis cs:33,9.15529518522771)
--(axis cs:32,9.1571597481196)
--(axis cs:31,9.15572417218329)
--(axis cs:30,9.16032570818612)
--(axis cs:29,9.16901477503885)
--(axis cs:28,9.1740739562079)
--(axis cs:27,9.18518653219726)
--(axis cs:26,9.18595367713699)
--(axis cs:25,9.18875426540262)
--(axis cs:24,9.17475498632364)
--(axis cs:23,9.17721355945481)
--(axis cs:22,9.17920224137129)
--(axis cs:21,9.19502027523524)
--(axis cs:20,9.2214125903191)
--(axis cs:19,9.24418490410017)
--(axis cs:18,9.24143531125967)
--(axis cs:17,9.24933146789918)
--(axis cs:16,9.22735035330097)
--(axis cs:15,9.16720112855845)
--(axis cs:14,9.01111291626195)
--(axis cs:13,8.70120620780218)
--(axis cs:12,8.12666929955776)
--(axis cs:11,7.19991353658475)
--(axis cs:10,5.99754853050848)
--(axis cs:9,4.72765904974078)
--(axis cs:8,3.60849631989267)
--(axis cs:7,2.65329440627382)
--(axis cs:6,1.88849009491609)
--(axis cs:5,1.06480536838352)
--(axis cs:4,0.089843274833036)
--(axis cs:3,-0.67023240006792)
--(axis cs:2,-1.00794282218779)
--(axis cs:1,-0.950606099785818)
--(axis cs:0,-0.478748732710905)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.246074265115372
1 -0.688734280137367
2 -0.886262777293692
3 -0.550502409308897
4 0.405289439763331
5 1.40578048189523
6 2.14627923014397
7 2.83585568296973
8 3.73869892339217
9 4.80154031658419
10 6.18843359325071
11 7.51537122736481
12 8.38391972260157
13 8.96607341763328
14 9.21356190718021
15 9.33186957650252
16 9.4397954361299
17 9.49075292592716
18 9.46298042247044
19 9.53241749045137
20 9.52332528389185
21 9.4209675003109
22 9.34412600609859
23 9.32892859690928
24 9.35446765795105
25 9.45126747543689
26 9.47278025999333
27 9.48579144112378
28 9.47279615297214
29 9.43829333214569
30 9.44392477549223
31 9.42369975315545
32 9.38094291737029
33 9.41320601062294
34 9.42366523076833
35 9.44310146320114
36 9.40971572743426
37 9.39492096383517
38 9.43189795382853
39 9.47886197906575
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.41686521852946, ymax=10.2218307354494,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.493383707922437)
--(axis cs:0,-0.0470571423157063)
--(axis cs:1,-0.508547958607926)
--(axis cs:2,-0.544931868976694)
--(axis cs:3,-0.179829824293953)
--(axis cs:4,0.606434929445704)
--(axis cs:5,1.59431961030987)
--(axis cs:6,2.36934377317075)
--(axis cs:7,3.1314943430495)
--(axis cs:8,4.09039304574155)
--(axis cs:9,5.24092371672425)
--(axis cs:10,6.51043070400314)
--(axis cs:11,7.68951586550611)
--(axis cs:12,8.59934028435119)
--(axis cs:13,9.16331322388747)
--(axis cs:14,9.47641049846134)
--(axis cs:15,9.62317880012531)
--(axis cs:16,9.68232165850876)
--(axis cs:17,9.69838184110395)
--(axis cs:18,9.68755835460327)
--(axis cs:19,9.67111694079746)
--(axis cs:20,9.64760301981189)
--(axis cs:21,9.63231088831255)
--(axis cs:22,9.63720386641512)
--(axis cs:23,9.62764485603955)
--(axis cs:24,9.63003129409556)
--(axis cs:25,9.624005324823)
--(axis cs:26,9.62916278313594)
--(axis cs:27,9.63436229530474)
--(axis cs:28,9.62939421973302)
--(axis cs:29,9.64609168279098)
--(axis cs:30,9.63036999695326)
--(axis cs:31,9.63528728632957)
--(axis cs:32,9.61222723235612)
--(axis cs:33,9.61120212013888)
--(axis cs:34,9.6063623422044)
--(axis cs:35,9.62394708710267)
--(axis cs:36,9.60766584976687)
--(axis cs:37,9.60204524866523)
--(axis cs:38,9.60593842496024)
--(axis cs:39,9.6154919862411)
--(axis cs:39,9.15000933422391)
--(axis cs:39,9.15000933422391)
--(axis cs:38,9.14297456095842)
--(axis cs:37,9.14099179820242)
--(axis cs:36,9.14887260416253)
--(axis cs:35,9.16584086780058)
--(axis cs:34,9.14893072534817)
--(axis cs:33,9.15542034322867)
--(axis cs:32,9.15810954323593)
--(axis cs:31,9.18193111272241)
--(axis cs:30,9.17844283722018)
--(axis cs:29,9.19544344403715)
--(axis cs:28,9.17932123244186)
--(axis cs:27,9.18603226619345)
--(axis cs:26,9.18222150045455)
--(axis cs:25,9.17771543480441)
--(axis cs:24,9.183833158048)
--(axis cs:23,9.18293657361404)
--(axis cs:22,9.19391192212935)
--(axis cs:21,9.18940034151523)
--(axis cs:20,9.20638266742682)
--(axis cs:19,9.23220009913744)
--(axis cs:18,9.25035409128541)
--(axis cs:17,9.26193591785929)
--(axis cs:16,9.24554480698846)
--(axis cs:15,9.18621504615747)
--(axis cs:14,9.04121178365456)
--(axis cs:13,8.73182578594221)
--(axis cs:12,8.16906647196563)
--(axis cs:11,7.25810352264439)
--(axis cs:10,6.07992386162469)
--(axis cs:9,4.81497791470883)
--(axis cs:8,3.66788324904822)
--(axis cs:7,2.71098434338083)
--(axis cs:6,1.94936129957328)
--(axis cs:5,1.17301422621592)
--(axis cs:4,0.181977340865207)
--(axis cs:3,-0.605547362504257)
--(axis cs:2,-0.973441984663816)
--(axis cs:1,-0.941656786574007)
--(axis cs:0,-0.493383707922437)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.231831984691954
1 -0.703464495007249
2 -0.845817949439034
3 -0.480272374787844
4 0.490203947871156
5 1.44488621931481
6 2.15442965810207
7 2.86074145142758
8 3.80171652195623
9 4.86295374384872
10 6.27498468032804
11 7.57841264528522
12 8.39182820896033
13 8.98297025760773
14 9.23816039593387
15 9.37489079517737
16 9.44402084350026
17 9.53539260716435
18 9.56646613174172
19 9.51445760095608
20 9.41950641258643
21 9.3216203273998
22 9.36785410520716
23 9.3949647593477
24 9.36991554344936
25 9.44338188430042
26 9.47996151288309
27 9.48961053253595
28 9.42274589352287
29 9.45566977837545
30 9.42442786264659
31 9.40721208990621
32 9.4390988345505
33 9.42611048699812
34 9.37740922872834
35 9.43142485472687
36 9.46053012479054
37 9.43040808215098
38 9.40841069854612
39 9.43654859985183
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.5643992848735, ymax=10.2530042238068,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xtick pos=left,
xticklabels={},
yticklabels={},
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.552869310690368)
--(axis cs:0,-0.104023938096461)
--(axis cs:1,-0.563847476091365)
--(axis cs:2,-0.5886057326712)
--(axis cs:3,-0.191686610246251)
--(axis cs:4,0.60637293003408)
--(axis cs:5,1.5865008034716)
--(axis cs:6,2.36982307974663)
--(axis cs:7,3.16104293620927)
--(axis cs:8,4.12284039541371)
--(axis cs:9,5.29435757502579)
--(axis cs:10,6.58323896608077)
--(axis cs:11,7.76867975549744)
--(axis cs:12,8.67336884282395)
--(axis cs:13,9.21471813286894)
--(axis cs:14,9.49349174221246)
--(axis cs:15,9.62239794459518)
--(axis cs:16,9.68592759443158)
--(axis cs:17,9.6888754680149)
--(axis cs:18,9.66829096846143)
--(axis cs:19,9.64560434099408)
--(axis cs:20,9.62820432788298)
--(axis cs:21,9.62640578993224)
--(axis cs:22,9.62702994630511)
--(axis cs:23,9.63872548806739)
--(axis cs:24,9.63839648247305)
--(axis cs:25,9.65019298938861)
--(axis cs:26,9.6335655558507)
--(axis cs:27,9.63184152259894)
--(axis cs:28,9.62132659087669)
--(axis cs:29,9.62474707587911)
--(axis cs:30,9.61453234931434)
--(axis cs:31,9.62233846063601)
--(axis cs:32,9.61718944223596)
--(axis cs:33,9.61869848029064)
--(axis cs:34,9.62616999075428)
--(axis cs:35,9.62303823808036)
--(axis cs:36,9.62813458674269)
--(axis cs:37,9.62828637091899)
--(axis cs:38,9.64032120794551)
--(axis cs:39,9.63932931482772)
--(axis cs:39,9.16787219280955)
--(axis cs:39,9.16787219280955)
--(axis cs:38,9.17153001796129)
--(axis cs:37,9.16145874896283)
--(axis cs:36,9.16271227547811)
--(axis cs:35,9.15929633636274)
--(axis cs:34,9.1636120004545)
--(axis cs:33,9.15700712501553)
--(axis cs:32,9.15730736184411)
--(axis cs:31,9.16390910466224)
--(axis cs:30,9.15797161442081)
--(axis cs:29,9.17013688830497)
--(axis cs:28,9.16809003249651)
--(axis cs:27,9.17974052059668)
--(axis cs:26,9.1825226431281)
--(axis cs:25,9.19986856358854)
--(axis cs:24,9.18900330178468)
--(axis cs:23,9.19110691525951)
--(axis cs:22,9.1801664320339)
--(axis cs:21,9.18065310960362)
--(axis cs:20,9.18440313186398)
--(axis cs:19,9.20403994866591)
--(axis cs:18,9.22801056644923)
--(axis cs:17,9.25085216851403)
--(axis cs:16,9.24937267125938)
--(axis cs:15,9.1851568518217)
--(axis cs:14,9.05725429710484)
--(axis cs:13,8.78280276411587)
--(axis cs:12,8.24246002113931)
--(axis cs:11,7.3346891675894)
--(axis cs:10,6.14880620615473)
--(axis cs:9,4.86527282436709)
--(axis cs:8,3.6982199614931)
--(axis cs:7,2.73915161505761)
--(axis cs:6,1.94955967565733)
--(axis cs:5,1.16647262607762)
--(axis cs:4,0.184759003973531)
--(axis cs:3,-0.61639193940101)
--(axis cs:2,-1.01781401279489)
--(axis cs:1,-0.998682061116099)
--(axis cs:0,-0.552869310690368)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.365602098577905
1 -0.724247871135544
2 -0.843396975506685
3 -0.425882152376313
4 0.561861664176292
5 1.51694458008315
6 2.20289621904459
7 2.90311476392268
8 3.82928115992956
9 4.91819615106759
10 6.40795794836819
11 7.68901513130725
12 8.51475193135861
13 9.07076702421083
14 9.3091828010001
15 9.41522808225395
16 9.56586019172343
17 9.5524615623658
18 9.46086816523483
19 9.43423497984082
20 9.38260329633823
21 9.33888589225511
22 9.32850742768023
23 9.39994493024894
24 9.40809654859395
25 9.42344651410063
26 9.45987500450785
27 9.46195957506086
28 9.4494879154373
29 9.45882396975254
30 9.42266893681182
31 9.39261532837097
32 9.38885025422994
33 9.37301736068987
34 9.42148778075114
35 9.4524530318067
36 9.4381975975773
37 9.44540554510346
38 9.43741727804642
39 9.46290317334137
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.3973262967942, ymax=10.2177466952452,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.507805362313597)
--(axis cs:0,-0.0604632079818685)
--(axis cs:1,-0.520788063840003)
--(axis cs:2,-0.568310291871571)
--(axis cs:3,-0.213860930147988)
--(axis cs:4,0.555729173942917)
--(axis cs:5,1.56679938616694)
--(axis cs:6,2.32210980918998)
--(axis cs:7,3.14384035921079)
--(axis cs:8,4.13390754897171)
--(axis cs:9,5.38946177328976)
--(axis cs:10,6.7266272345257)
--(axis cs:11,7.92800738736746)
--(axis cs:12,8.81933722746166)
--(axis cs:13,9.33744066851569)
--(axis cs:14,9.58393960851135)
--(axis cs:15,9.70195200728259)
--(axis cs:16,9.70812570915552)
--(axis cs:17,9.69236541345364)
--(axis cs:18,9.66335641741528)
--(axis cs:19,9.63884776603671)
--(axis cs:20,9.62492056303239)
--(axis cs:21,9.61433449895657)
--(axis cs:22,9.61563376115747)
--(axis cs:23,9.61410578978972)
--(axis cs:24,9.61841297544046)
--(axis cs:25,9.62355504815595)
--(axis cs:26,9.62515592071641)
--(axis cs:27,9.62339565064996)
--(axis cs:28,9.62721082275574)
--(axis cs:29,9.61661320168133)
--(axis cs:30,9.61948983773124)
--(axis cs:31,9.61895900881063)
--(axis cs:32,9.61849589165955)
--(axis cs:33,9.6456519344253)
--(axis cs:34,9.64231454215201)
--(axis cs:35,9.66079421066173)
--(axis cs:36,9.65306131810776)
--(axis cs:37,9.65131896263155)
--(axis cs:38,9.65360377988674)
--(axis cs:39,9.61083253557413)
--(axis cs:39,9.14343236565908)
--(axis cs:39,9.14343236565908)
--(axis cs:38,9.188447154032)
--(axis cs:37,9.18757509265791)
--(axis cs:36,9.19084368056822)
--(axis cs:35,9.19927261141267)
--(axis cs:34,9.18134964702539)
--(axis cs:33,9.18535681082251)
--(axis cs:32,9.15998720597913)
--(axis cs:31,9.16313250725915)
--(axis cs:30,9.16471269804386)
--(axis cs:29,9.16349942255989)
--(axis cs:28,9.17567937966643)
--(axis cs:27,9.17261038983309)
--(axis cs:26,9.17547930946948)
--(axis cs:25,9.17458834125967)
--(axis cs:24,9.17022627950988)
--(axis cs:23,9.16742660849092)
--(axis cs:22,9.17081396541299)
--(axis cs:21,9.1709723682471)
--(axis cs:20,9.18265641078173)
--(axis cs:19,9.19801936865065)
--(axis cs:18,9.22482892808918)
--(axis cs:17,9.2547674393221)
--(axis cs:16,9.27107171556323)
--(axis cs:15,9.26521987199893)
--(axis cs:14,9.14699821861855)
--(axis cs:13,8.90464939431815)
--(axis cs:12,8.38762180168979)
--(axis cs:11,7.49388212856161)
--(axis cs:10,6.29178321197846)
--(axis cs:9,4.95864114029236)
--(axis cs:8,3.70673512587812)
--(axis cs:7,2.71925616799516)
--(axis cs:6,1.89982634603734)
--(axis cs:5,1.1442607643376)
--(axis cs:4,0.13171097994347)
--(axis cs:3,-0.639993225196041)
--(axis cs:2,-0.99858988557941)
--(axis cs:1,-0.955860222207398)
--(axis cs:0,-0.507805362313597)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.147176185784572
1 -0.655811490114684
2 -0.856667830188558
3 -0.540102161129736
4 0.369706212310603
5 1.38110991560899
6 2.10058108791935
7 2.82024952521141
8 3.86000006256831
9 5.07462494908271
10 6.63470259495254
11 7.82269854929532
12 8.62571635207843
13 9.19081466585541
14 9.35527253214444
15 9.48926826370421
16 9.53077738614288
17 9.54932286129676
18 9.53658463619148
19 9.42978075465453
20 9.3643540925749
21 9.37592094965684
22 9.36912051574221
23 9.37835115546945
24 9.37281180698942
25 9.39355520329259
26 9.44868109596587
27 9.43196941924199
28 9.47954275412703
29 9.46787469745979
30 9.40428839068744
31 9.44426031233756
32 9.37680954921848
33 9.3612399909414
34 9.38555396358401
35 9.4413357239574
36 9.48749311719036
37 9.4774647516384
38 9.51048772136275
39 9.40528287798971
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.44343203960846, ymax=10.2585923956815,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.508766440540066)
--(axis cs:0,-0.0620286606679255)
--(axis cs:1,-0.527050755823467)
--(axis cs:2,-0.576890027008947)
--(axis cs:3,-0.223859029684868)
--(axis cs:4,0.551185142688713)
--(axis cs:5,1.55955821440461)
--(axis cs:6,2.33819320263725)
--(axis cs:7,3.16481477364256)
--(axis cs:8,4.17646716790956)
--(axis cs:9,5.44287628977371)
--(axis cs:10,6.76981364732229)
--(axis cs:11,7.94663926137049)
--(axis cs:12,8.82132382038816)
--(axis cs:13,9.31673772686192)
--(axis cs:14,9.54385453148934)
--(axis cs:15,9.62767981382597)
--(axis cs:16,9.65855130812927)
--(axis cs:17,9.67051425685483)
--(axis cs:18,9.66746846152936)
--(axis cs:19,9.66366077750427)
--(axis cs:20,9.65605381373231)
--(axis cs:21,9.65586836559376)
--(axis cs:22,9.64878070441798)
--(axis cs:23,9.63992283089589)
--(axis cs:24,9.63587117904641)
--(axis cs:25,9.63131425208742)
--(axis cs:26,9.63026263916881)
--(axis cs:27,9.63643068142349)
--(axis cs:28,9.6333380407249)
--(axis cs:29,9.62845750339602)
--(axis cs:30,9.63271297212292)
--(axis cs:31,9.61752099778585)
--(axis cs:32,9.61591083868783)
--(axis cs:33,9.605744058435)
--(axis cs:34,9.61195479892154)
--(axis cs:35,9.61316410053431)
--(axis cs:36,9.63675181756766)
--(axis cs:37,9.66595097069333)
--(axis cs:38,9.66553380924908)
--(axis cs:39,9.66862860608162)
--(axis cs:39,9.20054335125805)
--(axis cs:39,9.20054335125805)
--(axis cs:38,9.20165484092302)
--(axis cs:37,9.20295856049435)
--(axis cs:36,9.17293449889596)
--(axis cs:35,9.15017316239009)
--(axis cs:34,9.15103874614781)
--(axis cs:33,9.14761172979613)
--(axis cs:32,9.15998707074701)
--(axis cs:31,9.16327532387728)
--(axis cs:30,9.1795985862211)
--(axis cs:29,9.17601273135997)
--(axis cs:28,9.18233338110123)
--(axis cs:27,9.18601605001193)
--(axis cs:26,9.18036969301384)
--(axis cs:25,9.1827698132385)
--(axis cs:24,9.18880139425308)
--(axis cs:23,9.19498640087056)
--(axis cs:22,9.20609505908685)
--(axis cs:21,9.21375156008395)
--(axis cs:20,9.21395792344656)
--(axis cs:19,9.22244603763107)
--(axis cs:18,9.22788345052635)
--(axis cs:17,9.23251493119802)
--(axis cs:16,9.22104840770884)
--(axis cs:15,9.19102689520277)
--(axis cs:14,9.11020551995978)
--(axis cs:13,8.88746774000337)
--(axis cs:12,8.39279921588251)
--(axis cs:11,7.51579177443953)
--(axis cs:10,6.33834409477752)
--(axis cs:9,5.01593977764729)
--(axis cs:8,3.7531321951845)
--(axis cs:7,2.74316733750588)
--(axis cs:6,1.91787012218767)
--(axis cs:5,1.13833545651432)
--(axis cs:4,0.127748078910725)
--(axis cs:3,-0.648913273753752)
--(axis cs:2,-1.0054991469763)
--(axis cs:1,-0.960794539707378)
--(axis cs:0,-0.508766440540066)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.230021136263181
1 -0.67879529633066
2 -0.874701923095879
3 -0.501136493718631
4 0.413450941044137
5 1.42358781786814
6 2.15366190540331
7 2.88493664461727
8 3.96059843110788
9 5.12586172953007
10 6.70792973033226
11 7.86271758866341
12 8.67164763177856
13 9.21796681761364
14 9.39316254875196
15 9.4064279934526
16 9.42273283960146
17 9.44279058511622
18 9.44982473841552
19 9.40524702828937
20 9.3990273309377
21 9.42627473528641
22 9.50540513507851
23 9.44736382186767
24 9.39264679895667
25 9.3808172566886
26 9.36533582928709
27 9.40576247924443
28 9.47764251594378
29 9.46287874652259
30 9.47276458612986
31 9.46780507144302
32 9.4578200632976
33 9.40182820811808
34 9.35816104002005
35 9.31185141223853
36 9.31166131193155
37 9.48709416689687
38 9.56590397910141
39 9.50392757401683
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.34042205072524, ymax=10.2688727425407,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.477801842748182)
--(axis cs:0,-0.0337592805334931)
--(axis cs:1,-0.466544551999433)
--(axis cs:2,-0.483709605370118)
--(axis cs:3,-0.106387930250627)
--(axis cs:4,0.684531810530924)
--(axis cs:5,1.68050931324268)
--(axis cs:6,2.43367203800415)
--(axis cs:7,3.21868435814521)
--(axis cs:8,4.16852738888507)
--(axis cs:9,5.3952430240649)
--(axis cs:10,6.71208397934877)
--(axis cs:11,7.89648647746065)
--(axis cs:12,8.79519112353776)
--(axis cs:13,9.29728483493648)
--(axis cs:14,9.52148407165376)
--(axis cs:15,9.58464065621826)
--(axis cs:16,9.62030532900808)
--(axis cs:17,9.62255688243073)
--(axis cs:18,9.62889009963606)
--(axis cs:19,9.63292834994911)
--(axis cs:20,9.64758882982296)
--(axis cs:21,9.64067798690468)
--(axis cs:22,9.644310661154)
--(axis cs:23,9.62586737500239)
--(axis cs:24,9.62685624249567)
--(axis cs:25,9.61672683051794)
--(axis cs:26,9.61392336696293)
--(axis cs:27,9.61357836548755)
--(axis cs:28,9.60793393104605)
--(axis cs:29,9.61104567308676)
--(axis cs:30,9.61467826097984)
--(axis cs:31,9.63076469997324)
--(axis cs:32,9.62865600613366)
--(axis cs:33,9.63127482884911)
--(axis cs:34,9.63148130592013)
--(axis cs:35,9.62436422230671)
--(axis cs:36,9.62066751646051)
--(axis cs:37,9.61760525833412)
--(axis cs:38,9.61541636201837)
--(axis cs:39,9.63655270521883)
--(axis cs:39,9.17168038367381)
--(axis cs:39,9.17168038367381)
--(axis cs:38,9.15374406065502)
--(axis cs:37,9.15824905016898)
--(axis cs:36,9.16268784248698)
--(axis cs:35,9.16772357381884)
--(axis cs:34,9.17609004561123)
--(axis cs:33,9.17669989459842)
--(axis cs:32,9.17487616451772)
--(axis cs:31,9.1773914341317)
--(axis cs:30,9.16269766810288)
--(axis cs:29,9.16151472436565)
--(axis cs:28,9.16020278631601)
--(axis cs:27,9.16676199995764)
--(axis cs:26,9.16764383872602)
--(axis cs:25,9.17208696084436)
--(axis cs:24,9.18357981432656)
--(axis cs:23,9.1836711511539)
--(axis cs:22,9.20281007098232)
--(axis cs:21,9.19990484840657)
--(axis cs:20,9.20784400488886)
--(axis cs:19,9.19335070993203)
--(axis cs:18,9.19060856615194)
--(axis cs:17,9.18524437451056)
--(axis cs:16,9.18279286132856)
--(axis cs:15,9.14852550844163)
--(axis cs:14,9.08972961188839)
--(axis cs:13,8.86923801302395)
--(axis cs:12,8.36729082656693)
--(axis cs:11,7.46726835028669)
--(axis cs:10,6.2833681841359)
--(axis cs:9,4.97152792610625)
--(axis cs:8,3.74667306080412)
--(axis cs:7,2.79875506847598)
--(axis cs:6,2.01438140209624)
--(axis cs:5,1.25909973181753)
--(axis cs:4,0.259520760493652)
--(axis cs:3,-0.531517185276066)
--(axis cs:2,-0.910260854510964)
--(axis cs:1,-0.897653056463825)
--(axis cs:0,-0.477801842748182)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.141720040792558
1 -0.606502722911395
2 -0.792765406290964
3 -0.407351154601909
4 0.507900842081314
5 1.4861767712389
6 2.15545158140526
7 2.828334572847
8 3.83867358810965
9 5.00624406570234
10 6.55557562313739
11 7.78128104175307
12 8.63802141706511
13 9.20827299834111
14 9.41349636669184
15 9.3574105309944
16 9.29646500927704
17 9.37534292409749
18 9.41262559927361
19 9.40120427895916
20 9.45111896089008
21 9.44646677905874
22 9.45799060320429
23 9.45193870451616
24 9.44374865249176
25 9.43257356819501
26 9.38313739218385
27 9.41351489146722
28 9.44529563025638
29 9.4524610332041
30 9.36592323368771
31 9.34855041078668
32 9.4007320412069
33 9.43079199942701
34 9.4650312870664
35 9.4738198337851
36 9.46046115364795
37 9.45430731470026
38 9.42451980808025
39 9.40504832949035
};
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-1.48424178556507, ymax=10.2686679724143,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
yticklabels={},
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.526233808174596)
--(axis cs:0,-0.078961680241368)
--(axis cs:1,-0.548200637119605)
--(axis cs:2,-0.587074542400377)
--(axis cs:3,-0.219044853119915)
--(axis cs:4,0.5722852579275)
--(axis cs:5,1.59498906700523)
--(axis cs:6,2.36552393039126)
--(axis cs:7,3.19182494048076)
--(axis cs:8,4.20526874655805)
--(axis cs:9,5.47357075438849)
--(axis cs:10,6.80383778611719)
--(axis cs:11,7.96361157968681)
--(axis cs:12,8.79489028450546)
--(axis cs:13,9.2861070712608)
--(axis cs:14,9.53539086475067)
--(axis cs:15,9.66094166801761)
--(axis cs:16,9.70788049114899)
--(axis cs:17,9.71426805553666)
--(axis cs:18,9.69522817585904)
--(axis cs:19,9.67645819713378)
--(axis cs:20,9.65562154736319)
--(axis cs:21,9.64426158548502)
--(axis cs:22,9.64459098599728)
--(axis cs:23,9.65296620075026)
--(axis cs:24,9.653941325544)
--(axis cs:25,9.65078526682802)
--(axis cs:26,9.64715634824264)
--(axis cs:27,9.63696214099218)
--(axis cs:28,9.63091564416387)
--(axis cs:29,9.63425913287528)
--(axis cs:30,9.62789601575218)
--(axis cs:31,9.64097120297159)
--(axis cs:32,9.6362344567021)
--(axis cs:33,9.63491505600874)
--(axis cs:34,9.65396425496755)
--(axis cs:35,9.63551158356875)
--(axis cs:36,9.63826986270311)
--(axis cs:37,9.61128399141422)
--(axis cs:38,9.60430473169575)
--(axis cs:39,9.6129311785218)
--(axis cs:39,9.14343315438306)
--(axis cs:39,9.14343315438306)
--(axis cs:38,9.13764947276312)
--(axis cs:37,9.14755569941802)
--(axis cs:36,9.17573682094898)
--(axis cs:35,9.17465207932423)
--(axis cs:34,9.19422090315483)
--(axis cs:33,9.17587229597303)
--(axis cs:32,9.17922310054599)
--(axis cs:31,9.18486418167324)
--(axis cs:30,9.17268841132212)
--(axis cs:29,9.18040128741417)
--(axis cs:28,9.17868547136769)
--(axis cs:27,9.18722813529487)
--(axis cs:26,9.19873554728415)
--(axis cs:25,9.20326584381967)
--(axis cs:24,9.20748474121475)
--(axis cs:23,9.20653369235853)
--(axis cs:22,9.19816532627353)
--(axis cs:21,9.19959901305193)
--(axis cs:20,9.21355834657243)
--(axis cs:19,9.23572463203264)
--(axis cs:18,9.25601741852725)
--(axis cs:17,9.27705105304036)
--(axis cs:16,9.27105853368784)
--(axis cs:15,9.22356213823332)
--(axis cs:14,9.09837256443894)
--(axis cs:13,8.85351699088943)
--(axis cs:12,8.36436502068075)
--(axis cs:11,7.53106076669661)
--(axis cs:10,6.37003843192804)
--(axis cs:9,5.04438158872693)
--(axis cs:8,3.78010266534045)
--(axis cs:7,2.76866664543859)
--(axis cs:6,1.94432084168645)
--(axis cs:5,1.1735219685268)
--(axis cs:4,0.149348168001323)
--(axis cs:3,-0.644157778187314)
--(axis cs:2,-1.01624924767282)
--(axis cs:1,-0.982631913638304)
--(axis cs:0,-0.526233808174596)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.242353706212884
1 -0.697206710254343
2 -0.865999425445582
3 -0.520237958855516
4 0.39789266919215
5 1.42054157246037
6 2.15310154617933
7 2.92246691515114
8 3.99421311357601
9 5.18182261641243
10 6.80271036570357
11 7.89644907041253
12 8.65179867183734
13 9.15010056916395
14 9.29118532530921
15 9.39761058645804
16 9.4987949424369
17 9.58746082763794
18 9.52185536970454
19 9.43552282222785
20 9.42148091086706
21 9.36118608465988
22 9.29979620176895
23 9.35861248433664
24 9.46581279817616
25 9.48853105605776
26 9.49868459400622
27 9.51885027879569
28 9.41421240413719
29 9.38260847759858
30 9.35874243922992
31 9.38020784204185
32 9.47302142269134
33 9.4022600623527
34 9.44431097037228
35 9.4471526634018
36 9.42857015337297
37 9.44865198723421
38 9.38033823821128
39 9.40978173362713
};
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
xmin=-1.95, xmax=40.95,
ymin=-1.41661756023642, ymax=10.204799460925,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,-0.507937141610648)
--(axis cs:0,-0.0606843103375338)
--(axis cs:1,-0.520361347736071)
--(axis cs:2,-0.558535343189722)
--(axis cs:3,-0.199648047800231)
--(axis cs:4,0.584947109971265)
--(axis cs:5,1.58999431625591)
--(axis cs:6,2.34555464290745)
--(axis cs:7,3.17665959888056)
--(axis cs:8,4.17958680630687)
--(axis cs:9,5.46427188593927)
--(axis cs:10,6.81344033686075)
--(axis cs:11,7.99970934677134)
--(axis cs:12,8.86495691880205)
--(axis cs:13,9.36282364633138)
--(axis cs:14,9.58233634763155)
--(axis cs:15,9.68086054141099)
--(axis cs:16,9.68916086657777)
--(axis cs:17,9.6729579761741)
--(axis cs:18,9.65672538012749)
--(axis cs:19,9.64459270672509)
--(axis cs:20,9.63605603439885)
--(axis cs:21,9.62947310144986)
--(axis cs:22,9.63372175487873)
--(axis cs:23,9.63285091071254)
--(axis cs:24,9.6304130517152)
--(axis cs:25,9.62922239672605)
--(axis cs:26,9.63318218316548)
--(axis cs:27,9.62747552666439)
--(axis cs:28,9.63734480833379)
--(axis cs:29,9.62274886274214)
--(axis cs:30,9.60562038854581)
--(axis cs:31,9.60170743036172)
--(axis cs:32,9.5953772390695)
--(axis cs:33,9.60034361341805)
--(axis cs:34,9.61848465270434)
--(axis cs:35,9.64060465040909)
--(axis cs:36,9.66920116787392)
--(axis cs:37,9.67071398649388)
--(axis cs:38,9.67082303339329)
--(axis cs:39,9.63353060871705)
--(axis cs:39,9.16515675142604)
--(axis cs:39,9.16515675142604)
--(axis cs:38,9.20462774571325)
--(axis cs:37,9.20675274774768)
--(axis cs:36,9.20608522725931)
--(axis cs:35,9.17702309569029)
--(axis cs:34,9.15564866374872)
--(axis cs:33,9.13992948844925)
--(axis cs:32,9.1376002916209)
--(axis cs:31,9.1451830868876)
--(axis cs:30,9.15034535374844)
--(axis cs:29,9.17021567971694)
--(axis cs:28,9.18593740182596)
--(axis cs:27,9.1761870771921)
--(axis cs:26,9.1826326807877)
--(axis cs:25,9.17955631865135)
--(axis cs:24,9.18292533226233)
--(axis cs:23,9.1872399181736)
--(axis cs:22,9.18859666076088)
--(axis cs:21,9.18504304107984)
--(axis cs:20,9.19368616128902)
--(axis cs:19,9.20362811164811)
--(axis cs:18,9.21633593518467)
--(axis cs:17,9.23378373668632)
--(axis cs:16,9.25225779642684)
--(axis cs:15,9.24419281842215)
--(axis cs:14,9.14604169567792)
--(axis cs:13,8.93115835273444)
--(axis cs:12,8.43435687433369)
--(axis cs:11,7.56639643435757)
--(axis cs:10,6.37872000863276)
--(axis cs:9,5.0338750157261)
--(axis cs:8,3.75289276894798)
--(axis cs:7,2.75244338014256)
--(axis cs:6,1.92371374020845)
--(axis cs:5,1.16810771495185)
--(axis cs:4,0.161843546697746)
--(axis cs:3,-0.625130504713242)
--(axis cs:2,-0.987975309124985)
--(axis cs:1,-0.954865009244704)
--(axis cs:0,-0.507937141610648)
--cycle;

\addplot [line width=0.0pt, color1, mark=*, mark size=1, mark options={solid,draw=black}]
table {%
0 -0.172976371163601
1 -0.663942817213388
2 -0.843907888303081
3 -0.518933699935982
4 0.409324042761457
5 1.41177388937449
6 2.12399984209326
7 2.8681465015068
8 3.92203239409097
9 5.1503964364783
10 6.76179293036138
11 7.90888017425225
12 8.72043947858859
13 9.26136826847738
14 9.38732044292449
15 9.44159387137199
16 9.52903888708328
17 9.47318639942606
18 9.41773257783341
19 9.43336068492949
20 9.44881023751292
21 9.3783386234252
22 9.38134586761089
23 9.43931541390834
24 9.45337004728908
25 9.38237892230683
26 9.40228350813425
27 9.40774285609686
28 9.47674340086841
29 9.5113646641197
30 9.41187908958649
31 9.38964527177101
32 9.41653236275805
33 9.38369087622279
34 9.33655437968099
35 9.33149544465211
36 9.47038948440665
37 9.52375809596081
38 9.51029806016344
39 9.49358205753751
};
\end{groupplot}

\end{tikzpicture}


==> experiments/figs/cart_pole/tikz_samples_ep-15-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\input{\figpath/cart_pole/tikz_samples_ep-15-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-0.45, ymax=0.45,
width=\figurewidth,
height=\figureheight,
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0748255505887472
1 0.166871250493935
2 0.235722840265184
3 0.195512681199967
4 0.128115552345362
5 0.0122336935952849
6 -0.144446421233219
7 -0.184088986366831
8 -0.22561843686241
9 -0.238800708580967
10 -0.262284638379166
11 -0.301003530304552
12 -0.289522107625717
13 -0.301617688158463
14 -0.315293461273581
15 -0.315184418795642
16 -0.2930209091986
17 -0.304896303887622
18 -0.320652828172151
19 -0.353146201390793
20 -0.35596102526548
21 -0.457553067710216
22 -0.539257992497993
23 -0.676801298166751
24 -0.830591543080601
25 -1.01344322262915
26 -1.30686159123013
27 -1.62311147304974
28 -1.93828297722069
29 -2.30114210659404
30 -2.67699462322184
31 -3.0390092938929
32 -3.40018309808464
33 -3.70844740599556
34 -4.01190040998449
35 -4.34651607775103
36 -4.66523568421439
37 -5.00955782736815
38 -5.34148221714168
39 -5.78431558588434
40 -6.24180915863632
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0491114760114684
1 0.110867668703222
2 0.160926362593327
3 0.136864510164055
4 0.105426513828824
5 -0.0232814367530296
6 -0.169755016534121
7 -0.229621990921657
8 -0.275738637830139
9 -0.338192148455751
10 -0.374292597727543
11 -0.371305070186505
12 -0.398268309007943
13 -0.430047812509078
14 -0.399415284864167
15 -0.362362584306226
16 -0.326419567993574
17 -0.3147814219847
18 -0.325852949600452
19 -0.305147891440694
20 -0.293469726989861
21 -0.275426630320947
22 -0.278216615856399
23 -0.261061841255382
24 -0.229756957506753
25 -0.234975160018765
26 -0.224867161803596
27 -0.219266341428946
28 -0.216988249910154
29 -0.197881824275796
30 -0.187024291529223
31 -0.155562134012815
32 -0.169458216783672
33 -0.170437064626916
34 -0.18067749503013
35 -0.159894930030609
36 -0.159073674595893
37 -0.162111918119964
38 -0.15716854845593
39 -0.151010406718249
40 -0.154297108585965
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0581111306802193
1 0.0749430931959192
2 0.134035536049593
3 0.126829409178848
4 0.0932881466362283
5 -0.00901338368543225
6 -0.164753835508485
7 -0.236624238953016
8 -0.263807020518743
9 -0.29727079671543
10 -0.336635616505081
11 -0.36305590262735
12 -0.358899379120962
13 -0.300323784830963
14 -0.266031293043264
15 -0.217031849205794
16 -0.180753574243823
17 -0.160536026642722
18 -0.138844336735903
19 -0.127015239285865
20 -0.1299538709954
21 -0.114684304547634
22 -0.11929262438185
23 -0.106871839206248
24 -0.121216633190875
25 -0.116508561105183
26 -0.1352248903753
27 -0.125771346710505
28 -0.0888774947841382
29 -0.0956392175809797
30 -0.11210586793279
31 -0.160952530834606
32 -0.160698214471678
33 -0.130987274672483
34 -0.164971708691242
35 -0.19400031237212
36 -0.25125713750952
37 -0.273246853745652
38 -0.344314339653347
39 -0.363504301305798
40 -0.397805987263258
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0789926514038264
1 0.186134915357911
2 0.249079991615381
3 0.21983617551792
4 0.161514765716478
5 0.0234073778318868
6 -0.11830416060523
7 -0.194624982796781
8 -0.260363280958562
9 -0.292913605205427
10 -0.331635398670322
11 -0.334643644060865
12 -0.331416134419217
13 -0.317935956487493
14 -0.225634866912703
15 -0.184276281920743
16 -0.145060585920498
17 -0.112394502847714
18 -0.0856321711532657
19 -0.0946016293034115
20 -0.0582579502370737
21 -0.0359404949566495
22 -0.0357048873680195
23 -0.0388579382255552
24 -0.0464472778097091
25 -0.0288558794098841
26 -0.0397240577013864
27 -0.0414142922925831
28 -0.0323451782963633
29 -0.0315307118717616
30 -0.0166562490362527
31 -0.0250321767540682
32 -0.0414661738643285
33 -0.0377353863122698
34 -0.00860210043652865
35 -0.0341679873367311
36 -0.0608338528576873
37 -0.0587849247324161
38 -0.0639628850885248
39 -0.0709798046312917
40 -0.0750439192718888
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0880295369024764
1 0.15385375510038
2 0.244522498157596
3 0.227508316874724
4 0.175474037209634
5 0.0773950911168684
6 -0.0660883898911035
7 -0.140337676171357
8 -0.203562048528135
9 -0.242546252293397
10 -0.243006677509656
11 -0.251653036645908
12 -0.269771788324253
13 -0.238199985839017
14 -0.173182063804343
15 -0.111285979593275
16 -0.0669724536213745
17 -0.045240311981261
18 -0.0382745625461141
19 -0.0235926227537844
20 -0.0173753412813134
21 -0.00289612996666966
22 -0.0180561146705811
23 -0.00554802833384649
24 0.0127080872935283
25 -0.00713359346691034
26 -0.00581927524651249
27 -0.0328217201599332
28 -0.0115674972386453
29 -0.0185966788324428
30 -0.011071481187146
31 -0.0037465108057102
32 0.0161596552459589
33 0.0583594868636239
34 0.0469957791518687
35 0.0798971861453635
36 0.0509947180067374
37 0.0481799243042564
38 0.0592223953831201
39 0.0617833961202741
40 0.0599346009704949
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.104619765966139
1 0.16056534541222
2 0.219658386375264
3 0.217272394926194
4 0.171800931542591
5 0.0675647064195108
6 -0.101408598118938
7 -0.176431993458035
8 -0.239794828019003
9 -0.289359030025561
10 -0.326077726898582
11 -0.367853713805174
12 -0.361678439079888
13 -0.316153876820005
14 -0.222490704350232
15 -0.165315003766485
16 -0.122586130611555
17 -0.0941665028282244
18 -0.0762634236248072
19 -0.0824715469979704
20 -0.0521601314014353
21 -0.0590254828029066
22 -0.0578874412556827
23 -0.0937725520207056
24 -0.0856721436534271
25 -0.0671168747017905
26 -0.0640130357080042
27 -0.0268770470815904
28 -0.0167910195322936
29 -0.0292461617549269
30 -0.0378249020166828
31 -0.047153164633122
32 -0.0220793496888461
33 -0.0266361724390323
34 -0.0447670366910371
35 -0.0553406035714659
36 -0.0696281857057595
37 -0.0767256220745254
38 -0.0750077547619101
39 -0.078027888654022
40 -0.0681973058852279
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0728316712140318
1 0.122958915372577
2 0.186474424221552
3 0.140314434732788
4 0.0885005760212816
5 -0.0381291576121758
6 -0.150443305494707
7 -0.236908514883643
8 -0.306083593459829
9 -0.350904901591775
10 -0.39760236253623
11 -0.42058383187196
12 -0.438856956955764
13 -0.412552699653736
14 -0.322058959487403
15 -0.215200877461283
16 -0.1512649769182
17 -0.140354098483287
18 -0.115447952861253
19 -0.0874027850023742
20 -0.0612375436662522
21 -0.0390147156503535
22 -0.0191677471031588
23 0.0106660890161669
24 -0.0132696895894271
25 0.0137191526219933
26 0.0150803905075518
27 0.0163247350348765
28 0.0434007348389112
29 0.0687276613632428
30 0.0846924492203955
31 0.0663655183737508
32 0.0781870467238699
33 0.112604276129838
34 0.128927392075549
35 0.105459599763364
36 0.0947737025679487
37 0.108349247976944
38 0.100864192583066
39 0.0994507683426051
40 0.0874253682443364
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0887290910879401
1 0.15212337855864
2 0.212711933684504
3 0.172533706555519
4 0.0961095064581783
5 -0.0276572017794452
6 -0.188455266816669
7 -0.269765118918963
8 -0.346170428126151
9 -0.408644944229615
10 -0.426895021644335
11 -0.436191551711589
12 -0.430375067926312
13 -0.366909202033016
14 -0.265547111829234
15 -0.255251792630352
16 -0.171359167533939
17 -0.1363218052517
18 -0.100119483222359
19 -0.0906884584931356
20 -0.0615797767965001
21 -0.0803180147637717
22 -0.0978634047577822
23 -0.0926168800179266
24 -0.0950882116496303
25 -0.0870634581127208
26 -0.0809137902271257
27 -0.0504858470004468
28 -0.0497636583163592
29 -0.0676589335966078
30 -0.0939877681415107
31 -0.110774214284915
32 -0.0820511997743982
33 -0.0738418382078305
34 -0.0976697025665398
35 -0.106086896674185
36 -0.139983121321278
37 -0.155302469967295
38 -0.177093256627585
39 -0.217767309513382
40 -0.238215130960415
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.112529293440726
1 0.16538242146558
2 0.242494005978831
3 0.214892156750174
4 0.150997854985741
5 0.0219715515166281
6 -0.151352813336478
7 -0.256788548192788
8 -0.337471758916709
9 -0.40032424246069
10 -0.410515567019199
11 -0.456547653029798
12 -0.421037598165688
13 -0.380088930172152
14 -0.290705784989317
15 -0.204925538091083
16 -0.178726815993481
17 -0.106017327576048
18 -0.0551819248494372
19 -0.00179428469365117
20 0.0227432078737411
21 0.0694994514144467
22 0.0973591849246032
23 0.13265221163559
24 0.170405006977802
25 0.172554847580893
26 0.167092213747013
27 0.180277090633656
28 0.171104551529596
29 0.137148317274404
30 0.138697617829512
31 0.145371946665696
32 0.137494719290469
33 0.128163086949098
34 0.136190646486937
35 0.139998828859894
36 0.11564454336523
37 0.0799843420462167
38 0.0824237876596197
39 0.10701236618541
40 0.0913901653784133
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0714766837189855
1 0.120173575159365
2 0.157223948916235
3 0.142951584547347
4 0.0952525749707598
5 0.00166101680581932
6 -0.129978113736346
7 -0.219610516322243
8 -0.285427412480799
9 -0.348543442463576
10 -0.401946383064155
11 -0.459328212980863
12 -0.439469750634385
13 -0.446308266026962
14 -0.417985607103071
15 -0.361288568750986
16 -0.320210177832914
17 -0.264813311192051
18 -0.202179096092091
19 -0.172821423834991
20 -0.154223494311844
21 -0.174997419923012
22 -0.147299416088101
23 -0.158110263345642
24 -0.141762438675825
25 -0.142896204676047
26 -0.141234102294729
27 -0.127460571744997
28 -0.135907443980529
29 -0.160930948667312
30 -0.18366059689548
31 -0.18620252779314
32 -0.187651368038695
33 -0.180492092524613
34 -0.196295742861648
35 -0.167906132261503
36 -0.150497246395101
37 -0.144078931578031
38 -0.138053114654457
39 -0.136728791420645
40 -0.150170434500025
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0808645153627388
1 0.130533489048093
2 0.201479791376161
3 0.173597986894557
4 0.12994551286606
5 0.0736077331589979
6 -0.0722422769285234
7 -0.14339135913486
8 -0.225882757381836
9 -0.297017937552005
10 -0.368645485553897
11 -0.441885165394418
12 -0.480578999085189
13 -0.464306461212835
14 -0.371320303397757
15 -0.276494835736127
16 -0.218548202492557
17 -0.184642556060246
18 -0.140559617790076
19 -0.130889342675564
20 -0.123651549259132
21 -0.123486470237986
22 -0.113913457915864
23 -0.112394730493793
24 -0.121614736498563
25 -0.102452575808205
26 -0.0922152045496949
27 -0.111072582890598
28 -0.112618503848868
29 -0.0865312258313473
30 -0.0899693333097358
31 -0.105850343102228
32 -0.0685636342171341
33 -0.0600782650614127
34 -0.0781077943102035
35 -0.0719791872282145
36 -0.034347569386179
37 -0.0415508841735068
38 -0.0319704975747013
39 -0.0430455321718499
40 -0.0520892825447703
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0986887033448678
1 0.13574253776168
2 0.189847271855268
3 0.19085856736557
4 0.126955035511088
5 0.00973605012468282
6 -0.150917983749752
7 -0.208121992408322
8 -0.275770613944072
9 -0.314461942817264
10 -0.331612827611186
11 -0.377796829792759
12 -0.431707900784942
13 -0.450826135613194
14 -0.430737984244506
15 -0.437075622022876
16 -0.436924038963638
17 -0.475800875259943
18 -0.476358180503975
19 -0.487744990238713
20 -0.525383475552863
21 -0.528743831356115
22 -0.544156810049077
23 -0.527482966202372
24 -0.528068579243516
25 -0.530870021614617
26 -0.552716355927499
27 -0.542108080133031
28 -0.531614140643367
29 -0.54930352445679
30 -0.564498092484302
31 -0.650643240599679
32 -0.766195753882749
33 -0.888460008149293
34 -1.04476310206928
35 -1.23658282152051
36 -1.47711045793416
37 -1.76510665425061
38 -2.09449793348003
39 -2.383602106026
40 -2.69427829650316
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0819536859814747
1 0.152822960016493
2 0.201801347817258
3 0.176920481644957
4 0.132075510521645
5 0.00725551573954686
6 -0.112425817719592
7 -0.194214812722311
8 -0.229714738762011
9 -0.256168395871747
10 -0.294068361943362
11 -0.32943074802033
12 -0.293596094948018
13 -0.228486141320044
14 -0.120534084609937
15 -0.082239691879348
16 -0.0243838364220541
17 0.0121226022259942
18 0.0401415367146716
19 0.0728990082524694
20 0.103680569617041
21 0.0712200030503385
22 0.0579010366221517
23 0.0839515809128666
24 0.0652874673793162
25 0.101569314972809
26 0.0898607255797867
27 0.126281035450941
28 0.128881382637475
29 0.128075794464915
30 0.111728202803093
31 0.0798090564295508
32 0.0839062053639728
33 0.0750823538930301
34 0.0312836762010837
35 -0.00218270363922146
36 -0.0109725482550949
37 -0.0220344879241083
38 -0.0234363853570003
39 -0.0438050989989605
40 -0.0401818490554606
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0753838185790667
1 0.139526008159553
2 0.140140649250528
3 0.0684184181785406
4 -0.00187593769178163
5 -0.124753431722219
6 -0.291436392811533
7 -0.381941702290608
8 -0.473313824628251
9 -0.525478745321306
10 -0.587903390151363
11 -0.560058426431493
12 -0.507918272313814
13 -0.429995048611965
14 -0.317272779020064
15 -0.257621450939967
16 -0.201660967537671
17 -0.16144641476621
18 -0.131498376354884
19 -0.113240878920242
20 -0.0793031534717969
21 -0.0710217010977838
22 -0.0574179624605358
23 -0.0620822353449002
24 -0.0579795386015309
25 -0.0554698766132846
26 -0.0473837649825359
27 -0.0760950638113433
28 -0.0687610444244617
29 -0.0670746782300831
30 -0.060159943323097
31 -0.0185020101998279
32 -0.0362980872339405
33 -0.0178182096970274
34 -0.0631161358024213
35 -0.0703765257194582
36 -0.0743951761569481
37 -0.049031606204526
38 -0.0721361687254212
39 -0.0372858276121759
40 -0.0563571368141034
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.111398938713545
1 0.213305752796301
2 0.212145043732359
3 0.191879816973842
4 0.149608955186087
5 0.0298202755351253
6 -0.124461863014701
7 -0.203183301757181
8 -0.267653644077061
9 -0.302616427165459
10 -0.277081598739409
11 -0.273524058840261
12 -0.294099171580247
13 -0.274604394518847
14 -0.215714687415447
15 -0.150105247317173
16 -0.141182055668625
17 -0.15076696017744
18 -0.123938772412893
19 -0.118937806329266
20 -0.118572710921657
21 -0.110533619689978
22 -0.100774909285229
23 -0.0944789119556502
24 -0.0965497282214138
25 -0.114428973570616
26 -0.113937364471949
27 -0.126363771329359
28 -0.120533447922913
29 -0.103272056488707
30 -0.106626281248178
31 -0.150803144033863
32 -0.137977926652725
33 -0.14051787008895
34 -0.133933843264192
35 -0.128210196269857
36 -0.0859797923577754
37 -0.0521211666092052
38 -0.0471391467239952
39 -0.0650878640755139
40 -0.0552477094965216
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0567627015018619
1 0.125604822966757
2 0.208107500714618
3 0.16776827857688
4 0.0983936833477181
5 0.0163038184901043
6 -0.116857251441684
7 -0.195318234518821
8 -0.294912891863767
9 -0.339090579099933
10 -0.396966269362788
11 -0.436784294015501
12 -0.444807200961053
13 -0.427976290682551
14 -0.345926158723182
15 -0.246626994282778
16 -0.127385798969514
17 -0.0699411035805237
18 -0.0368213562926667
19 0.0277551885527765
20 0.0372646292860144
21 0.0802177302336391
22 0.131795154325029
23 0.153544639903004
24 0.158876496610934
25 0.214652283245141
26 0.253222351309168
27 0.282364880918426
28 0.334257278533183
29 0.377346695120903
30 0.39969329673198
31 0.431892125623452
32 0.417586435057987
33 0.376354475384505
34 0.393618841754658
35 0.413975958495571
36 0.449707151708747
37 0.485444768649782
38 0.505083362112405
39 0.500082770794337
40 0.548703626876989
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0530830962560667
1 0.144530629485781
2 0.155611993427042
3 0.117244451207297
4 0.0672909138055959
5 -0.0599002555583361
6 -0.204187635577281
7 -0.327379468705669
8 -0.380405482611698
9 -0.424091122700034
10 -0.492282188762271
11 -0.469211456805365
12 -0.455913839631157
13 -0.439757072796689
14 -0.364536655552341
15 -0.30065437727124
16 -0.256553809362229
17 -0.194764738219589
18 -0.173020483500561
19 -0.158597661999911
20 -0.165363545701004
21 -0.16815317857651
22 -0.166871215968248
23 -0.180641562052755
24 -0.162415091262412
25 -0.182599791025821
26 -0.188257342791294
27 -0.230017902585402
28 -0.240659325630683
29 -0.228115154192299
30 -0.209318790345995
31 -0.219547995592821
32 -0.206429711530773
33 -0.215268814048649
34 -0.216811166684618
35 -0.212240069213758
36 -0.217947547505547
37 -0.227154712637905
38 -0.224711330366332
39 -0.24101758526304
40 -0.24921379676703
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0846938084340145
1 0.157731869381597
2 0.217803961755887
3 0.192193671529897
4 0.130381957011051
5 0.0392831438988561
6 -0.12611687325975
7 -0.205891971829001
8 -0.29384282972672
9 -0.322871299073438
10 -0.354457848110028
11 -0.362619008349651
12 -0.379342259295037
13 -0.321031346744161
14 -0.19782144568821
15 -0.101791638122308
16 -0.0523244293729674
17 -0.0520610367284724
18 -0.0232805437060093
19 -0.0211103137163482
20 -0.00417047274172644
21 0.0170463190389061
22 0.0106520316519303
23 0.00288591579491904
24 0.0301435074927836
25 0.00507213040057497
26 4.73703311398843e-05
27 0.0435850782042029
28 0.0626837382880581
29 0.0610316561975797
30 0.0845571874077455
31 0.0926813017778905
32 0.0737131490771157
33 0.0815431883301483
34 0.074623246820031
35 0.0966738889385232
36 0.117044507072998
37 0.106480296176545
38 0.107599914519627
39 0.115950473748089
40 0.164856496242221
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0489122519335745
1 0.124479901694167
2 0.17017488278686
3 0.150029403903913
4 0.0978630825439581
5 -0.0137971933810626
6 -0.187995923728165
7 -0.272131638274856
8 -0.336154485823051
9 -0.393182171886526
10 -0.460525565235779
11 -0.456683117195388
12 -0.471998857520143
13 -0.382917536858684
14 -0.277440595167947
15 -0.198696745652226
16 -0.132244081240064
17 -0.104165750404125
18 -0.056723808744382
19 -0.0590268762826267
20 -0.026683871520039
21 -0.0557957768858133
22 -0.0701839058936402
23 -0.0563371359780325
24 -0.0445506540904295
25 -0.0328481619952736
26 -0.0336568130918438
27 -0.0139473089017268
28 -0.00543763358850757
29 -0.00254681999191586
30 0.0145598021872653
31 0.0386433349103692
32 0.0493501081790733
33 0.0297578743559979
34 0.05849372234607
35 0.075514636198216
36 0.0539988296198235
37 0.0538874251544481
38 0.0607918186050642
39 0.0759290655198295
40 0.0773171409053828
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0669650106339321
1 0.111971857056068
2 0.156139226996018
3 0.124526854816479
4 0.0999697202076226
5 -0.0112769481009791
6 -0.132110758062236
7 -0.23120842139849
8 -0.287275117218296
9 -0.298768326698509
10 -0.349219218432303
11 -0.343498415026785
12 -0.29323109916667
13 -0.236287677380454
14 -0.153066449107278
15 -0.100667162162049
16 -0.00470055348205056
17 0.0607208517285427
18 0.097990469503364
19 0.15281732482811
20 0.141541494252314
21 0.166514732325261
22 0.200111245342276
23 0.227641933851023
24 0.285462904506201
25 0.323375572040716
26 0.351128264145509
27 0.392641544582008
28 0.421445392430641
29 0.429923722527171
30 0.436040394918113
31 0.407728749323154
32 0.405456752018545
33 0.399480827600187
34 0.426715275382911
35 0.480275553114712
36 0.492563920271877
37 0.484298329622498
38 0.482408571530026
39 0.487251531816105
40 0.499629484110432
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0949190903443702
1 0.147988090650491
2 0.217751947021522
3 0.254209343257531
4 0.217429477606335
5 0.0740023698703989
6 -0.0581906300187955
7 -0.154537997644319
8 -0.21539700302134
9 -0.235356527805474
10 -0.231711814959322
11 -0.265410390119981
12 -0.256331488598713
13 -0.188028076819164
14 -0.118185868112268
15 -0.049994399628746
16 -0.0194588794580297
17 0.00707408520405783
18 0.052339488396278
19 0.0694387065705766
20 0.0946329480569639
21 0.0985096653618611
22 0.106683327618879
23 0.107450718355313
24 0.117379555954765
25 0.143641154202126
26 0.135202232968611
27 0.159869332714152
28 0.156599079876122
29 0.126005603637153
30 0.123604608061328
31 0.120966575056221
32 0.112727328218831
33 0.103134193086682
34 0.0862124646774167
35 0.115769157422964
36 0.112542406982902
37 0.118706464067285
38 0.134991798463044
39 0.145435584024233
40 0.19345533192036
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0679576004172424
1 0.145632681833439
2 0.192710661415254
3 0.200535237381902
4 0.20003035499644
5 0.109331877140857
6 -0.049991160623343
7 -0.105587742826061
8 -0.162742513604786
9 -0.219524933871836
10 -0.333104088727537
11 -0.335726704943902
12 -0.34324671566914
13 -0.346439072849382
14 -0.344310162681469
15 -0.358592501624888
16 -0.371542855187689
17 -0.364172729058183
18 -0.381502908803698
19 -0.401096340545716
20 -0.434231448482857
21 -0.523827082358806
22 -0.579276631194184
23 -0.689470939235655
24 -0.750929710102529
25 -0.776604858274478
26 -0.811401502123101
27 -0.903066542951903
28 -1.0070992826545
29 -1.13384953684249
30 -1.2596361966404
31 -1.45976043722991
32 -1.65342776517499
33 -1.87544363292782
34 -2.14098210191172
35 -2.40658509676507
36 -2.65693354110708
37 -2.96108065502101
38 -3.28060032815175
39 -3.60209979710083
40 -3.89498133676909
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0799566491242922
1 0.140737078451944
2 0.185587165052434
3 0.162232769430906
4 0.0955896078596266
5 -0.0529801754803612
6 -0.211542720523321
7 -0.29000211653149
8 -0.337863111310236
9 -0.383524113246357
10 -0.430792170228471
11 -0.452382223685043
12 -0.406584420235528
13 -0.375025094559639
14 -0.291036516232762
15 -0.189395538204626
16 -0.148319459033941
17 -0.112174697767133
18 -0.0800205425134028
19 -0.045919601934528
20 0.0148441483348734
21 0.0623430041838722
22 0.0783927501346682
23 0.0944798548113366
24 0.125658422656086
25 0.12052745833553
26 0.0965582517345762
27 0.0996712479171409
28 0.107635032519045
29 0.115817036453427
30 0.108345502214737
31 0.10606992012622
32 0.155062513932674
33 0.118236716023616
34 0.136453738744294
35 0.165365900019034
36 0.173805538261785
37 0.147807793883542
38 0.142051544031501
39 0.147752473773179
40 0.145684580716605
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.124176347723074
1 0.197542586768677
2 0.23514990660899
3 0.270602947025242
4 0.235417578442096
5 0.120279828754556
6 0.00823065109702847
7 -0.0775693136155939
8 -0.161702506955866
9 -0.196863495112886
10 -0.247042626585817
11 -0.309574105419309
12 -0.333335777164931
13 -0.295740110897252
14 -0.197834702832338
15 -0.125711145085719
16 -0.068938235315581
17 -0.0228301935670143
18 0.000822790858737044
19 0.0259582482999967
20 0.0713092830497386
21 0.0798418752414642
22 0.074012379914095
23 0.100374035156854
24 0.112074532400545
25 0.11595319781894
26 0.1181417282294
27 0.109528092197357
28 0.084229225568349
29 0.123231240004311
30 0.128392337078559
31 0.122735587213505
32 0.11417509347182
33 0.127370712045777
34 0.111546811757675
35 0.130623294286619
36 0.136370891629926
37 0.142445284891513
38 0.142057804119166
39 0.14149022999138
40 0.158783887772897
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.109791210094026
1 0.135606287097388
2 0.188928135801047
3 0.164278261420973
4 0.136417299208642
5 0.0390922295756497
6 -0.0770244049690816
7 -0.152425059134251
8 -0.226275329565607
9 -0.262883144855609
10 -0.319222460969387
11 -0.325229455630633
12 -0.336616542714348
13 -0.304446603677889
14 -0.215512948782789
15 -0.159554681198493
16 -0.101981376288117
17 -0.0734938503907734
18 -0.0590121024653185
19 -0.0387244953918979
20 -0.00859669081905778
21 0.0171694816330508
22 0.0345812710478444
23 0.0359707626105035
24 0.0546057337618877
25 0.0913215684936288
26 0.164342217851146
27 0.21307376850549
28 0.223591922371443
29 0.233425237723779
30 0.213482523072741
31 0.253112204442552
32 0.27090209592913
33 0.301838143811477
34 0.252501844373686
35 0.274408925062339
36 0.304159199409176
37 0.316691966012241
38 0.281223637740579
39 0.265556880451543
40 0.233571515474303
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0705286485625947
1 0.161304649990739
2 0.219409776775057
3 0.219263537210791
4 0.160165411156904
5 0.0556874970273218
6 -0.0922047601941531
7 -0.205571101012489
8 -0.26600081874559
9 -0.340487984908207
10 -0.402224603707077
11 -0.44938625247174
12 -0.47171873812224
13 -0.488949720883828
14 -0.406371193544955
15 -0.338347295124802
16 -0.29568754191349
17 -0.249151286482054
18 -0.196953547151145
19 -0.163589183178102
20 -0.125128635932501
21 -0.0931749348953939
22 -0.0837510435498001
23 -0.0675911878067139
24 -0.0540251426380971
25 -0.0586233224051607
26 -0.0877097393709025
27 -0.0855360705048893
28 -0.104672084524962
29 -0.0935611327896457
30 -0.0915430502901788
31 -0.0939066527230525
32 -0.0482557172091052
33 -0.0351600193940751
34 -0.0124477508118748
35 0.00476839379354699
36 0.00163378181036355
37 0.0010285282368141
38 0.0102455198878535
39 0.0292294200033463
40 0.0508561375963206
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0707836272404445
1 0.162354174861252
2 0.224696577931743
3 0.212892408608772
4 0.1592517617073
5 0.0588578571743885
6 -0.078644423119155
7 -0.159320233360074
8 -0.19966946738615
9 -0.292700497502532
10 -0.333533614298096
11 -0.415461701248648
12 -0.4073115031832
13 -0.426405868768353
14 -0.429976364967456
15 -0.405257883733424
16 -0.421025542176594
17 -0.411614499214823
18 -0.408676244202578
19 -0.42529250724033
20 -0.429791487938621
21 -0.417023892606224
22 -0.435384666553109
23 -0.43350989577978
24 -0.421170878214855
25 -0.423238084345852
26 -0.445738415828727
27 -0.478796137539591
28 -0.49219449429829
29 -0.542475970090039
30 -0.580175895458012
31 -0.642754425752678
32 -0.712444104615666
33 -0.743806838079088
34 -0.806303778137329
35 -0.853274428635443
36 -0.891651789178525
37 -0.905901468288565
38 -0.927179974130401
39 -0.933782406362455
40 -0.94389137593209
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0878432441784622
1 0.15887404993151
2 0.179397815618991
3 0.168154012875167
4 0.111572625643797
5 -0.0348474591279344
6 -0.183736674184614
7 -0.240379475546464
8 -0.297436945062314
9 -0.326713563163591
10 -0.339750371606967
11 -0.366027542371201
12 -0.362570441878973
13 -0.359771699558359
14 -0.303760805226221
15 -0.239427735478263
16 -0.202249690210429
17 -0.187044605417666
18 -0.16973187039269
19 -0.137127372818591
20 -0.12373139555202
21 -0.117128507851643
22 -0.106907019353407
23 -0.115335348758455
24 -0.138939543184457
25 -0.16211997681481
26 -0.158017882869158
27 -0.182475990567329
28 -0.151030320092679
29 -0.124930745248323
30 -0.143562143745348
31 -0.148991442395087
32 -0.155655316822566
33 -0.166030503790431
34 -0.185214373016549
35 -0.187959169525554
36 -0.212655243285194
37 -0.226680541175327
38 -0.203389328352572
39 -0.216860387619358
40 -0.208126941888505
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0891105625700432
1 0.159080272545002
2 0.235857496443532
3 0.26113365192624
4 0.186153212111043
5 0.0738171314385774
6 -0.0801164628416964
7 -0.149430820333802
8 -0.179741363348734
9 -0.242036051070285
10 -0.271484200891122
11 -0.277400389842355
12 -0.285661182624183
13 -0.191884936110289
14 -0.0983737307176988
15 -0.00105375471562219
16 0.0359595831334367
17 0.0677952372509751
18 0.112173916178174
19 0.111842429910237
20 0.111838405752139
21 0.132828535343123
22 0.148282168000561
23 0.173456561444012
24 0.15459107413594
25 0.152304843716839
26 0.145948256504508
27 0.119381513725952
28 0.129994267509324
29 0.111443489931481
30 0.123946826626039
31 0.103108813634705
32 0.100098958320442
33 0.120671339880433
34 0.137777427936889
35 0.144364120134133
36 0.13026560017276
37 0.131969407863286
38 0.12232128271096
39 0.106831649629662
40 0.0754363265148164
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0540845458643155
1 0.109250807998033
2 0.143065302939884
3 0.150456358889246
4 0.116512742265473
5 0.0139363682205218
6 -0.141302724119327
7 -0.213529490114885
8 -0.276740908421074
9 -0.370818265140901
10 -0.399921179521208
11 -0.405816988975551
12 -0.412935010448225
13 -0.402615230218896
14 -0.303464412762894
15 -0.252519716345326
16 -0.237683182106042
17 -0.235152367684548
18 -0.215587863066676
19 -0.196097735333014
20 -0.196662465926714
21 -0.18752554705639
22 -0.18106227882983
23 -0.150709095455568
24 -0.157161291647355
25 -0.161614002961287
26 -0.145999165884937
27 -0.127637506300815
28 -0.113620657169658
29 -0.117775898151624
30 -0.134585929364015
31 -0.135275795342334
32 -0.117580985246392
33 -0.117144498789711
34 -0.123745766999343
35 -0.125349567004935
36 -0.1378785666072
37 -0.115461932258367
38 -0.0785713708453852
39 -0.102849661288593
40 -0.0962443727764999
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0577757108715953
1 0.111395928689975
2 0.155567760170854
3 0.108764395650198
4 0.051048147251763
5 -0.0568265898548184
6 -0.188405835334676
7 -0.3033902048592
8 -0.360748048318311
9 -0.404161723781634
10 -0.464621804312709
11 -0.455420473223469
12 -0.442835861136777
13 -0.411185414562883
14 -0.334523375699757
15 -0.242131590981953
16 -0.18044304964884
17 -0.176545573464932
18 -0.160791149719156
19 -0.157241522933422
20 -0.180905590768296
21 -0.159429875886285
22 -0.154249606634508
23 -0.159950596359368
24 -0.154831386829364
25 -0.152454021989911
26 -0.132627404560814
27 -0.134985944185845
28 -0.15859068258455
29 -0.158119779540466
30 -0.102388438162105
31 -0.0852222138445757
32 -0.0941752184829134
33 -0.0754400161052113
34 -0.0957937048142545
35 -0.107104075547674
36 -0.100936059143073
37 -0.0856944243213422
38 -0.114512155849123
39 -0.093380486454778
40 -0.0913216680976539
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0768992542810158
1 0.143190398339019
2 0.162591100463923
3 0.120113662003213
4 0.0630677392025993
5 -0.0790985119430228
6 -0.219372232593745
7 -0.311855870989711
8 -0.381305704597801
9 -0.441307898384964
10 -0.468788740479953
11 -0.51627837668538
12 -0.491640767633702
13 -0.477524495663266
14 -0.402644078150417
15 -0.30143022885138
16 -0.256672258912162
17 -0.229773288818962
18 -0.193089060768392
19 -0.177326397704151
20 -0.185828842202096
21 -0.148290466395357
22 -0.126663645148953
23 -0.121848985005517
24 -0.118423908288861
25 -0.112093018348288
26 -0.149886610757981
27 -0.146987759400818
28 -0.132437927550497
29 -0.129015572344712
30 -0.133408336098405
31 -0.117107366296836
32 -0.0894479292849306
33 -0.0831785025308935
34 -0.116242252909958
35 -0.114428388927489
36 -0.0968250063296749
37 -0.080863740764618
38 -0.0617943637581404
39 -0.0895947073857313
40 -0.0992651986568793
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.127419073244525
1 0.20968544990047
2 0.255439319105098
3 0.266814905457351
4 0.250060143603295
5 0.129778405040087
6 -0.0407175692837773
7 -0.124638200724336
8 -0.189013381516734
9 -0.205548985196087
10 -0.188261730253659
11 -0.209564405985359
12 -0.218504559273926
13 -0.203285586036885
14 -0.123548275884097
15 -0.0490400430646054
16 0.00489415897484724
17 0.0221002765173797
18 0.0874818379476539
19 0.0980640026617219
20 0.117372167749493
21 0.148532159120397
22 0.142147378039649
23 0.129685849962297
24 0.0936721153315765
25 0.0832167460465216
26 0.0766466036656483
27 0.0457838906817458
28 0.0233947104749417
29 -0.0595797970727583
30 -0.133076357233142
31 -0.210654696904337
32 -0.2573804473195
33 -0.285327418440626
34 -0.352077048026894
35 -0.390979071404894
36 -0.427608411628253
37 -0.431903698148378
38 -0.428534381138429
39 -0.412199067952373
40 -0.376753271835939
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0496851679567123
1 0.0745865209704037
2 0.130628855054729
3 0.13837884642516
4 0.0901389662507248
5 -0.0242620738334982
6 -0.148387666727439
7 -0.197520860636123
8 -0.250504945247841
9 -0.324943527948618
10 -0.375983208761179
11 -0.405811413603714
12 -0.449963902528309
13 -0.453587635673935
14 -0.475482304304484
15 -0.484297971890539
16 -0.505152295915794
17 -0.519141923648178
18 -0.501803606496873
19 -0.560842304555778
20 -0.579560253028548
21 -0.64290408123835
22 -0.718663931696155
23 -0.781777914432702
24 -0.82307529910567
25 -0.874463420119365
26 -0.937863176240942
27 -1.01190413055562
28 -1.0794940286509
29 -1.16343398018204
30 -1.25992598539892
31 -1.35186373732107
32 -1.43617483424804
33 -1.55071100847665
34 -1.56949702714941
35 -1.58141858199717
36 -1.55760858238574
37 -1.49529904727755
38 -1.40800670631775
39 -1.38255526162032
40 -1.34415560479657
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.118712079353625
1 0.221430032595064
2 0.29991509240146
3 0.287575105020835
4 0.254624260492391
5 0.152411617211784
6 -0.00423105943360547
7 -0.060140243232317
8 -0.107340305267975
9 -0.169104288131525
10 -0.20767654034824
11 -0.225994091809758
12 -0.234763157807551
13 -0.233058710351232
14 -0.0981464363766604
15 0.00302236673053846
16 0.0603083557060846
17 0.0418009457634096
18 0.0386044951141056
19 0.029477487342163
20 0.0520538437300648
21 0.0606326836346187
22 0.0728655323815981
23 0.0503840091088095
24 0.0369747124292785
25 0.0477907745703501
26 0.0606423192272056
27 0.026824589071563
28 0.0317183899280442
29 0.0245492669191991
30 0.0296660518748504
31 0.0143969845767886
32 0.0129622247792924
33 0.00117826414977085
34 0.0242476061691432
35 0.00956769980345307
36 0.0191021052534617
37 0.0103199848194007
38 -0.00388925415609442
39 -0.0257888278189253
40 -0.0217674104735699
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0755239761595021
1 0.151472835433474
2 0.220389222585482
3 0.171556899100842
4 0.0723318710727998
5 -0.0282739204924085
6 -0.223015470295363
7 -0.294689383619826
8 -0.323767610496244
9 -0.385639547214045
10 -0.419927769367073
11 -0.416452071104701
12 -0.383070767829492
13 -0.279411182564679
14 -0.208700120564363
15 -0.162437245872376
16 -0.0978181068622885
17 -0.0577229229447789
18 -0.0337467405544132
19 -0.0493364251935366
20 -0.050759876959058
21 -0.028750662071221
22 -0.0270430241638677
23 -0.0111330240673144
24 -0.0119140014950534
25 -0.0124703635044274
26 -0.0166527567180341
27 0.0160932778436234
28 0.00459137832949352
29 -0.015516838511211
30 -0.0189027957124765
31 -0.0224276803083949
32 -0.0107825851508512
33 0.00991740073933034
34 0.00489690166187762
35 -0.0346936449323056
36 -0.060079509412287
37 -0.0360126217223429
38 -0.0347653557784553
39 -0.0343636358944539
40 -0.019013377801794
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0615858892448653
1 0.10180500625557
2 0.162659265520265
3 0.138832227252812
4 0.0884955446957769
5 -0.004538882250404
6 -0.165362116640499
7 -0.261985350328443
8 -0.298385892967354
9 -0.348423831111602
10 -0.432058898342512
11 -0.435887490763505
12 -0.386942514462287
13 -0.3421064176049
14 -0.273377227846734
15 -0.17374854988431
16 -0.105152508920498
17 -0.0672106363752123
18 -0.0140822664098255
19 -0.00352560798403001
20 0.0359194142496055
21 0.0779014070212045
22 0.103867798576688
23 0.100139287906976
24 0.108998024468833
25 0.138843972671329
26 0.143008820312381
27 0.122281598159569
28 0.166145099806779
29 0.192691531922741
30 0.216400581904986
31 0.243561525838889
32 0.244162499250336
33 0.265614119357572
34 0.299398532344931
35 0.327331176004555
36 0.271087960470956
37 0.218083239020747
38 0.228988613761518
39 0.198728209503245
40 0.159220799435065
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0842797104135959
1 0.136514350678991
2 0.157874685008355
3 0.13693276425803
4 0.0525245339443656
5 -0.0911655062040055
6 -0.240580979914349
7 -0.347439319293914
8 -0.409748045337337
9 -0.430387626902459
10 -0.449365961051017
11 -0.440504780631348
12 -0.461697371042177
13 -0.476084272385986
14 -0.423405932073503
15 -0.363269051530696
16 -0.343461800602606
17 -0.317672345865129
18 -0.313207658921995
19 -0.323550239156745
20 -0.317819197850955
21 -0.298741622064034
22 -0.285923978849578
23 -0.285417025947617
24 -0.325514086986856
25 -0.324561939305429
26 -0.3078209929323
27 -0.341378901159343
28 -0.324335430065334
29 -0.337393979959935
30 -0.311120049124717
31 -0.323552636680045
32 -0.347233034354969
33 -0.319138581299681
34 -0.333264370780619
35 -0.343533675153314
36 -0.331357740126989
37 -0.295001401398321
38 -0.305953127440583
39 -0.29291513447532
40 -0.274200008996592
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.093943885972418
1 0.154129232911415
2 0.260944133408139
3 0.296235380381887
4 0.251434656980595
5 0.116239205924883
6 -0.0328944668012179
7 -0.115673187642684
8 -0.1893043617317
9 -0.229590821740041
10 -0.256328356968771
11 -0.264544244065082
12 -0.246811970341362
13 -0.213112932834534
14 -0.125812895651805
15 -0.0800914343588355
16 -0.0459305813909725
17 -0.0318902755320836
18 0.00824504315495389
19 0.0371799235484365
20 0.0313433566971484
21 0.0568797285579046
22 0.0271993675460886
23 0.0365558393439884
24 0.0633802474188139
25 0.0532952999524268
26 0.0520019232119076
27 0.0599818526223621
28 0.0801251112002377
29 0.122171706612777
30 0.117644164867903
31 0.101947007496095
32 0.0863253203286067
33 0.0830533589667479
34 0.0744222642010084
35 0.0845647238806904
36 0.0665925974302821
37 0.0537648499130046
38 0.0660953874072283
39 0.0576575019964904
40 0.043111346299495
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0716514356107765
1 0.123799366211228
2 0.197377049848647
3 0.205432114654486
4 0.133992654201682
5 0.0131601797845549
6 -0.146238492564397
7 -0.21106001045159
8 -0.274568663761799
9 -0.294802615592542
10 -0.314709877938114
11 -0.315181535754942
12 -0.307292395628818
13 -0.256993106709499
14 -0.184814052945736
15 -0.0960571169616973
16 -0.0686131217419792
17 -0.0641687823171191
18 -0.060777476776591
19 -0.0472468426040202
20 -0.0417462197156433
21 -0.0449755130922731
22 -0.0465974204186224
23 -0.0298504531246579
24 -0.0188423764656052
25 -0.00225671242023573
26 -0.00324510384799659
27 0.0156403046300908
28 0.0280553050756622
29 0.0267008295617206
30 0.0264020523319139
31 0.0510303364820199
32 0.0210857387393255
33 0.0208704847313292
34 0.00839827685464689
35 -0.000890363201629718
36 0.00705991513682092
37 -0.0196319588521994
38 -0.0142383331257738
39 0.00829763215646784
40 -0.000737535514924392
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0946290772011835
1 0.140429695094045
2 0.23332498463589
3 0.188225384726883
4 0.166531185352447
5 0.112732464044351
6 0.00487573926331786
7 -0.0498623010356742
8 -0.103279684449532
9 -0.158055334200748
10 -0.239550290286956
11 -0.258948001362082
12 -0.275630755533124
13 -0.294128046512519
14 -0.320129899032637
15 -0.284902534764152
16 -0.23064078968318
17 -0.211350288837218
18 -0.22159442010516
19 -0.236857787704844
20 -0.251362291798091
21 -0.276216853841896
22 -0.28367802944679
23 -0.301055801828236
24 -0.299587900841087
25 -0.307986535759444
26 -0.331062973626217
27 -0.305639033008586
28 -0.323747375251966
29 -0.364632401287298
30 -0.363036744690765
31 -0.381207590935279
32 -0.387271732865894
33 -0.417628518975282
34 -0.46621638114391
35 -0.537277831622032
36 -0.561164349917642
37 -0.651718454664748
38 -0.684832588534072
39 -0.746687134443287
40 -0.844176965498727
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0379571640884264
1 0.103253599626587
2 0.134694371975749
3 0.0952597228582852
4 0.0603894089469477
5 -0.0529297900693968
6 -0.151596238859263
7 -0.216323480408757
8 -0.270583059587035
9 -0.277036591152256
10 -0.291081137405868
11 -0.259075074291615
12 -0.226387348682987
13 -0.196896799435951
14 -0.118109401376857
15 -0.07403754228099
16 -0.0149410167872506
17 -0.00240177194636759
18 0.00259348366419587
19 -0.00808533331916905
20 0.000798407904860188
21 0.0161219783782149
22 0.0381028574423996
23 0.0457948786144935
24 0.0356084911848518
25 0.0405427663121847
26 0.0450651915586993
27 0.0384769449485609
28 0.0384431259413813
29 0.0304108065461723
30 0.0151096654847627
31 -0.00111557182648836
32 -0.00484894070648556
33 -0.0323454766802507
34 -0.0432723619682287
35 -0.0377289610393614
36 -0.0579437552583255
37 -0.0418331204536231
38 -0.0260086525815351
39 -0.024909300009198
40 -0.0169649470884585
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.109258597173263
1 0.154419526066376
2 0.195829411194857
3 0.145754649993353
4 0.110671700538955
5 -0.0294881163112808
6 -0.187933992493002
7 -0.278511501856706
8 -0.337476330553621
9 -0.40624218582551
10 -0.444261685258204
11 -0.467854883250661
12 -0.458178327943093
13 -0.387366587677735
14 -0.282236310785395
15 -0.188085367101963
16 -0.105901270150247
17 -0.0358157929213618
18 0.0409590655850036
19 0.0770214791053121
20 0.0878490793827216
21 0.128099544617597
22 0.181539329724663
23 0.232140868580098
24 0.283762967262071
25 0.323913062966872
26 0.37844248509648
27 0.383578892939537
28 0.454750650394709
29 0.467994384219742
30 0.477733206080373
31 0.480818366630295
32 0.510882033117749
33 0.535208618788158
34 0.553275191328212
35 0.597127694273796
36 0.621631619483841
37 0.629030152615266
38 0.651494565912344
39 0.657099797315672
40 0.676871134051172
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0724069876205831
1 0.136848004961947
2 0.193209277801359
3 0.178814748500113
4 0.126021826460992
5 0.0338838389057678
6 -0.135142025214695
7 -0.2091037165146
8 -0.248743714678719
9 -0.275514560753232
10 -0.340782957493805
11 -0.402979768611621
12 -0.423733105576592
13 -0.386057085909786
14 -0.314446798449062
15 -0.249009827877396
16 -0.189638501862936
17 -0.163922756530357
18 -0.115735015250022
19 -0.124489801809149
20 -0.124447734069217
21 -0.094571686526201
22 -0.0744713839962925
23 -0.0657740961119937
24 -0.0856055686035675
25 -0.0597504782988865
26 -0.0470150738873665
27 -0.0528265678131787
28 -0.037546555236371
29 -0.0409731149259946
30 -0.0472270077866672
31 -0.0581666127087384
32 -0.0329128325864505
33 -0.02378666590654
34 -0.0318988737534993
35 -0.0535704989031922
36 -0.0304342042460033
37 -0.031291208078577
38 -0.0613883735596978
39 -0.0448371627452442
40 -0.0315897649410326
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0861589891861336
1 0.150741704763505
2 0.234723535173326
3 0.235540005530988
4 0.149997028207546
5 0.0253958180731106
6 -0.064317787306384
7 -0.161956756499002
8 -0.23694356687684
9 -0.30301828177078
10 -0.366880884126781
11 -0.364809261945457
12 -0.318105680382746
13 -0.196259671297098
14 -0.112185070736048
15 -0.0437454620283941
16 0.0339152172687021
17 0.0809781235423817
18 0.0873758429478304
19 0.0715565263117983
20 0.0731335815494143
21 0.123313023113537
22 0.155859987829566
23 0.167971528456707
24 0.179006313118396
25 0.195018693002202
26 0.226759426667293
27 0.234309323164979
28 0.250809949780809
29 0.283180942452033
30 0.32374994804406
31 0.296054285740151
32 0.28702293214754
33 0.31665066064306
34 0.302217829763125
35 0.340207679998237
36 0.354041478711145
37 0.423698258639176
38 0.423797077404582
39 0.465437664301454
40 0.503946559116474
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.107539248756991
1 0.175970983369342
2 0.226644017604799
3 0.215177559797343
4 0.185666559397698
5 0.0708890821299999
6 -0.0463143060673454
7 -0.124605416761815
8 -0.205782012554177
9 -0.248342344708196
10 -0.283948267854269
11 -0.309556286643431
12 -0.33543773075857
13 -0.304782108677928
14 -0.20098540721281
15 -0.128947907961501
16 -0.0928542525306488
17 -0.0700338574297095
18 -0.0661000009890511
19 -0.055384860060764
20 -0.0401506207726312
21 -0.00801624148245716
22 0.00280411887338916
23 0.0138184451083316
24 0.00327052452856647
25 0.0054471138928438
26 0.0202085214467091
27 0.00665340219518518
28 0.0113168782154203
29 0.0105668262696943
30 0.0166212820856404
31 0.00807473679659498
32 0.0060099489724843
33 -0.0358596037785324
34 -0.0364321347861263
35 -0.0263703779094131
36 -0.0179799794888811
37 -0.0208320986774098
38 -0.016456698859534
39 -0.00907473584191276
40 -0.0118768640313851
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.048897227703999
1 0.112122529070762
2 0.150802718523246
3 0.181139870403861
4 0.138373470563967
5 0.0373020803477409
6 -0.112028711135504
7 -0.177053887012616
8 -0.270897288476275
9 -0.321958885453025
10 -0.357997516621259
11 -0.348148529247596
12 -0.335205856641516
13 -0.286315472901998
14 -0.223303058944793
15 -0.167914980542286
16 -0.141368780877937
17 -0.117250468357221
18 -0.05855682745708
19 -0.0554065038712883
20 -0.0647349442009766
21 -0.0231287390271535
22 -0.00661667904878671
23 0.0172898100913454
24 0.0329397470691335
25 0.0398736490620801
26 0.0427892029958765
27 0.0652960159821041
28 0.0773064002130224
29 0.0753162263115867
30 0.0764695629435654
31 0.089679400166883
32 0.054600361148482
33 0.0554055541265668
34 0.0460800990681918
35 0.0417060298487111
36 0.047758200077038
37 0.056606362106518
38 0.0701737757426657
39 0.0900066611750545
40 0.0855057127698924
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0895573378918777
1 0.137918503178583
2 0.203865075186156
3 0.246749194716553
4 0.188200976956774
5 0.0446786523930069
6 -0.127678548571251
7 -0.216994410087985
8 -0.253836746490186
9 -0.313296640789236
10 -0.375482209286289
11 -0.405898479992993
12 -0.397806143577774
13 -0.361280878080779
14 -0.252851001839106
15 -0.157823100747226
16 -0.127945898811658
17 -0.111883327435749
18 -0.109594946468313
19 -0.0882575231356446
20 -0.0887631963690545
21 -0.0897512349314487
22 -0.0640796946899695
23 -0.0699181147887979
24 -0.0314132567633876
25 -0.0259931046154107
26 -0.0172514949683138
27 -0.0487501660765939
28 -0.0614647810613218
29 -0.0512637560695004
30 -0.0591465126795785
31 -0.0710336905187168
32 -0.0770102707394611
33 -0.0977032121727501
34 -0.107622511190781
35 -0.131037947956878
36 -0.127810575907921
37 -0.156999910903236
38 -0.208832806254017
39 -0.241658427631113
40 -0.268211429262395
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.106324269147174
1 0.193664846971702
2 0.247867208865012
3 0.220675176903557
4 0.190661857738329
5 0.0566381808587813
6 -0.104995549810155
7 -0.187179552550748
8 -0.217491589228835
9 -0.275198635042204
10 -0.312821727720176
11 -0.346007604076287
12 -0.318132495114468
13 -0.247212706317229
14 -0.194085328919242
15 -0.133498984291811
16 -0.0776298471604746
17 -0.0381997066886313
18 -0.00102636101510933
19 -0.0264296099397185
20 -0.0534306388949841
21 -0.0558499842490465
22 -0.0588912547401792
23 -0.0475011366016109
24 -0.0705151722694866
25 -0.0312292371970782
26 -0.0318843985677844
27 -0.0141977378828324
28 0.0190161220973923
29 0.0700906667186803
30 0.0934197295768793
31 0.0822279216219752
32 0.0724300695707143
33 0.0874354239420709
34 0.0981226544414633
35 0.105136867362448
36 0.129687045029801
37 0.129076736212449
38 0.114499141422133
39 0.125649204411758
40 0.0911217140293199
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.081184522980196
1 0.140057875525538
2 0.173264571506002
3 0.16846414984277
4 0.0851967744004498
5 -0.00780532543246748
6 -0.131262821501973
7 -0.222534075148621
8 -0.275846859721925
9 -0.329216176660065
10 -0.327312646217873
11 -0.343369639831959
12 -0.351495840702079
13 -0.314678623458091
14 -0.239403052718145
15 -0.185812660289981
16 -0.151577731083749
17 -0.157368185580796
18 -0.167295206708029
19 -0.142333482464019
20 -0.146575588744074
21 -0.135742798439724
22 -0.106684541322678
23 -0.0874895095282939
24 -0.121074458355131
25 -0.122006411114134
26 -0.109140158147964
27 -0.109298745615026
28 -0.0958167880860898
29 -0.0791652668409566
30 -0.0570108208132383
31 -0.090548076683223
32 -0.114620653775078
33 -0.110539219155565
34 -0.121711454176216
35 -0.141517688928582
36 -0.141822208306897
37 -0.136554345318241
38 -0.121139941355094
39 -0.117969392768032
40 -0.115458647993327
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0878960209524959
1 0.128128128550205
2 0.16412051194402
3 0.159243404372926
4 0.0731210985979858
5 -0.0446155714450875
6 -0.184838547567016
7 -0.249292188918618
8 -0.303612931536919
9 -0.341917227633613
10 -0.378716419921163
11 -0.397977950260726
12 -0.358410481757805
13 -0.364752514682358
14 -0.261857942495124
15 -0.201225151669407
16 -0.193234780474113
17 -0.144801724848852
18 -0.136777659722073
19 -0.115894633515036
20 -0.101970758501744
21 -0.0980342392942442
22 -0.0957483704915147
23 -0.0804842592665271
24 -0.0465465099274489
25 -0.0393713613912916
26 -0.0822729307218988
27 -0.0907542036803299
28 -0.0532956701096503
29 -0.0402330115929974
30 -0.0535466610871471
31 -0.058665660283951
32 -0.0661824197371872
33 -0.0742075138292799
34 -0.0775014407948458
35 -0.0616673300932407
36 -0.0674840463668205
37 -0.038342046526588
38 -0.0191452094210853
39 -0.00712055846083137
40 -0.00416550164907781
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.122852091115278
1 0.20341677676858
2 0.213265536241156
3 0.204704954227681
4 0.152050024971439
5 0.0626532544918157
6 -0.0865897310301302
7 -0.165405086049228
8 -0.212576445493309
9 -0.272477132522676
10 -0.338751963079362
11 -0.368247705063768
12 -0.385690075618961
13 -0.387194298434643
14 -0.304849596449158
15 -0.26499665139971
16 -0.19934344856697
17 -0.20096049549076
18 -0.15426281155797
19 -0.142641900406609
20 -0.143399363459558
21 -0.151459180874112
22 -0.163544246992016
23 -0.17853537037252
24 -0.174705576967215
25 -0.180289256130988
26 -0.140026438592944
27 -0.154435741378726
28 -0.149181930007857
29 -0.131699482318563
30 -0.153670106501747
31 -0.149895004881506
32 -0.176527679446147
33 -0.150197617321638
34 -0.136730080072444
35 -0.128208390128063
36 -0.113699031633924
37 -0.140088771703802
38 -0.16173470890828
39 -0.143620529702256
40 -0.138354478011247
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0643209912371598
1 0.138229914592283
2 0.207487560218417
3 0.212602985903625
4 0.161586459550363
5 0.0917738212838413
6 -0.0514193464850692
7 -0.109473925052677
8 -0.155153378729394
9 -0.214926158445863
10 -0.27286952601549
11 -0.28189567876379
12 -0.295035689149866
13 -0.257151153574371
14 -0.215475461742933
15 -0.149582698978862
16 -0.103691769579676
17 -0.0650735382543499
18 -0.0709920905377825
19 -0.0538280971032088
20 -0.0352316146890277
21 -0.00281202967593552
22 0.000292648028397124
23 0.0231847033426797
24 0.00692552222140286
25 -0.0259959187640093
26 0.00536966934747651
27 -0.00779190502097604
28 -0.014811104394667
29 -0.0264341835842186
30 -0.0203367497355713
31 -0.0241076236050284
32 -0.0608606912738558
33 -0.0430875745049826
34 -0.0117398009479381
35 0.0113677689344875
36 -0.0233354887686041
37 -0.00371314897545227
38 -0.0143632727897818
39 -0.00417025891567446
40 -0.0117010143512308
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0672366679593797
1 0.150493600714605
2 0.211926873456302
3 0.235171601428072
4 0.149178334730787
5 0.00844928822692692
6 -0.116847047412044
7 -0.203301355603656
8 -0.267187336615623
9 -0.28704122835149
10 -0.325774416250998
11 -0.338048910055367
12 -0.312923336116643
13 -0.295655346785883
14 -0.167134937331065
15 -0.0592513324318005
16 -0.0127898251202718
17 0.0140924617044407
18 0.0151985238391603
19 0.0326688808341284
20 0.0410398846006004
21 0.0467421559875909
22 0.0209548666019628
23 -0.023801269666317
24 -0.00818264849289596
25 -0.00918625413136587
26 0.00326103845420844
27 -0.00787552176216177
28 -0.00679685912328054
29 -0.00763409658659464
30 0.010661353525943
31 0.0129081696310496
32 0.0220059397912347
33 0.0415572109653777
34 0.0425535026392732
35 0.0403475258023702
36 0.0437666989696432
37 0.0534591510754714
38 0.0566720275138648
39 0.041658865537177
40 0.0644198403926368
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.100307538732089
1 0.136215633180218
2 0.178795249296077
3 0.166360975653965
4 0.0925228009853467
5 0.0136607625302214
6 -0.129286481628057
7 -0.19358118176488
8 -0.239520442191808
9 -0.271850162238228
10 -0.27238579070554
11 -0.288248766655639
12 -0.26907289032534
13 -0.26182727683551
14 -0.159830409023169
15 -0.0914723244384317
16 -0.0568983550506625
17 -0.0563544127362179
18 -0.0500612646919851
19 -0.0379507776496237
20 -0.0389402851237506
21 -0.036129415625322
22 -0.0334841464536941
23 -0.0459299645496016
24 -0.0588156538993752
25 -0.0745997411425354
26 -0.0965443838974305
27 -0.0670486677296229
28 -0.0782630521438992
29 -0.045382524286198
30 -0.0527511494885871
31 -0.0825331471687036
32 -0.0906373815877695
33 -0.0640192742283543
34 -0.0651311039930809
35 -0.0381308988648859
36 -0.0168088836316356
37 -0.0136340450573429
38 -0.0320218336963261
39 -0.0319596567276603
40 -0.0326009320881262
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.039139172733512
1 0.0801182434249506
2 0.149298090322892
3 0.120501272258189
4 0.0670962511157049
5 -0.0247869280332806
6 -0.180038156049342
7 -0.254247464600373
8 -0.311858401388352
9 -0.379437594776492
10 -0.412429974842418
11 -0.417698731496063
12 -0.380683440183155
13 -0.329730887818008
14 -0.270581011923735
15 -0.211330864240519
16 -0.168712061691875
17 -0.149326330808095
18 -0.142383173508409
19 -0.125918375114482
20 -0.0889308501826065
21 -0.0633589805200945
22 -0.012529592658328
23 0.0170391912228554
24 0.00728606078442562
25 0.0300515650892499
26 0.0295929529054919
27 0.0315313150918732
28 0.0214954084801686
29 0.0406233703507013
30 0.0241606813332873
31 0.0199305845310245
32 0.0239553692795211
33 0.0446764593823006
34 0.0521736134852335
35 0.0282625210676177
36 0.0376106641864742
37 0.0289042694914765
38 0.0362987153250143
39 0.0475709062835921
40 0.0607339341967132
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0577215016875186
1 0.117835293943342
2 0.157160438181054
3 0.133439255666475
4 0.0471852966339044
5 -0.093755531444621
6 -0.233939890730527
7 -0.325531251121388
8 -0.359587917357643
9 -0.409678949612176
10 -0.42543319370871
11 -0.428826846634907
12 -0.402016794142517
13 -0.34751143407239
14 -0.27004683498988
15 -0.204311475228879
16 -0.162431103663321
17 -0.15453508941167
18 -0.122123804240069
19 -0.126372218532605
20 -0.0972138935875257
21 -0.0943029820842844
22 -0.0820706861814453
23 -0.0990262953228958
24 -0.110844004926346
25 -0.111136587553981
26 -0.100953964769695
27 -0.119484887642676
28 -0.116783922720246
29 -0.113809925087932
30 -0.115198345890974
31 -0.102151607570461
32 -0.0903559046006364
33 -0.0671703225364828
34 -0.0990020815904229
35 -0.0665884254376889
36 -0.0534776718903589
37 -0.0501296343205664
38 -0.0532750612713602
39 -0.034064029018797
40 -0.0243070513374475
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0491721796442111
1 0.120444173243324
2 0.189302886076888
3 0.179670914748921
4 0.117325595836377
5 -0.00731055724282736
6 -0.151021506010143
7 -0.212261818513566
8 -0.255591434841399
9 -0.309308627861789
10 -0.322042767740642
11 -0.338558491566638
12 -0.36055079327894
13 -0.32733154517975
14 -0.238030116222165
15 -0.175792177801856
16 -0.0971155393608956
17 -0.101433823602947
18 -0.0678750039594851
19 -0.0496997459021244
20 -0.0277968676779943
21 -0.025552028700198
22 -0.0240525208002267
23 -0.0427837651538714
24 -0.0507070831733922
25 -0.0423266632186143
26 -0.0701297345619376
27 -0.0340446847879234
28 -0.02842889360325
29 -0.0287853514782546
30 0.012528196081397
31 0.0389025913397139
32 0.0293721650621754
33 0.000504813311447361
34 0.0182433226796825
35 0.0134800058060107
36 0.0332418164246424
37 0.0372996566884236
38 0.0268433651272031
39 0.0340069051970029
40 0.0275043206503867
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0932254912901307
1 0.161264870411218
2 0.198111246169631
3 0.209121443987069
4 0.188098255774154
5 0.0999637250785708
6 -0.0436496096162982
7 -0.135376346493353
8 -0.228580599688331
9 -0.284975904879986
10 -0.295674420401059
11 -0.289510456576247
12 -0.326232502891088
13 -0.285766690377284
14 -0.204742031741743
15 -0.132614717462702
16 -0.0563159952363264
17 -0.0293826329983577
18 0.0037306473011971
19 0.013829822068407
20 -0.00192083053814551
21 -0.00269254153038023
22 -0.0142672738411647
23 -0.0150598027255451
24 -0.0322531013343386
25 -0.0238813790143211
26 -0.0130307087696599
27 -0.0583997628450312
28 -0.0433477338487207
29 -0.0051004375182111
30 -0.0158711319359894
31 0.0158808028554538
32 0.0294785012822669
33 0.0216618203695029
34 0.0242909301817997
35 0.0794686239381064
36 0.129553240703458
37 0.159441487263104
38 0.123397660634812
39 0.113025012020303
40 0.119037756167908
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0974360702064589
1 0.169185489583648
2 0.214791900337172
3 0.222507744992086
4 0.198941572207967
5 0.0654013515542395
6 -0.121587455869241
7 -0.170714379770364
8 -0.262095260874096
9 -0.332749668139651
10 -0.361673814878337
11 -0.395205052810908
12 -0.408792724699658
13 -0.357786706519127
14 -0.310316989343193
15 -0.242502949644395
16 -0.188320190734066
17 -0.132509676588042
18 -0.117983350253233
19 -0.0968531315318137
20 -0.0747924068110586
21 -0.0397613522156233
22 -0.0241109982334624
23 0.0182398891254976
24 0.00204458827948661
25 0.00820419696037122
26 0.0146981497100236
27 0.00752754287293866
28 0.0134497047725595
29 0.0223166044772101
30 0.026370392064869
31 0.0297365598017367
32 0.0116253779711197
33 0.0285171892695479
34 0.0281823266848336
35 0.026585745273203
36 0.0512133750528636
37 0.0609358371482962
38 0.0725633098386793
39 0.0699486773869582
40 0.0918064901922775
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.059640082614437
1 0.129197944415731
2 0.212269925171426
3 0.204359791951866
4 0.1700500772939
5 0.0902581009286698
6 -0.101856614008675
7 -0.151313330828054
8 -0.212169670939253
9 -0.279512789602354
10 -0.329914230037396
11 -0.362165324699154
12 -0.374327672383469
13 -0.346174074631475
14 -0.315519761742237
15 -0.299100543667737
16 -0.247450771151272
17 -0.240904046778029
18 -0.225973198278411
19 -0.210556678045273
20 -0.202832540565223
21 -0.18979175717863
22 -0.147034336185237
23 -0.154155258137479
24 -0.179628329728041
25 -0.20030816398926
26 -0.234019854874181
27 -0.241052591261655
28 -0.275545809662052
29 -0.24338466644216
30 -0.211536799112232
31 -0.206298207714167
32 -0.221664635035374
33 -0.240990537437557
34 -0.261528314980298
35 -0.305691680063293
36 -0.308831538814924
37 -0.312626827691365
38 -0.323472662453047
39 -0.338625587477819
40 -0.350096032387036
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0594126323644626
1 0.0907223540960582
2 0.142111750224252
3 0.100479041673404
4 0.0359417868444276
5 -0.0193908497872077
6 -0.132494154427328
7 -0.209148401740329
8 -0.284068803684257
9 -0.331681138151926
10 -0.357119378433855
11 -0.379929939286468
12 -0.422893074074026
13 -0.420393099796257
14 -0.432364445415141
15 -0.402721211745753
16 -0.33136089123721
17 -0.296748483363583
18 -0.257945342098164
19 -0.197161734495915
20 -0.142536055548147
21 -0.0812766272483838
22 -0.0383767788557043
23 -0.0276338771643734
24 0.0175079180782443
25 0.0494245408518634
26 0.0751927388200357
27 0.0595671433901126
28 0.092394421824173
29 0.123307870679726
30 0.143997816396267
31 0.17262793140658
32 0.177650101164711
33 0.204656789466767
34 0.219253564018176
35 0.224755421697893
36 0.221700101743269
37 0.233119705761592
38 0.261477690117383
39 0.274122635670093
40 0.257340344494395
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0888912054220179
1 0.227755150765144
2 0.326260968563664
3 0.315786779767842
4 0.259241850041767
5 0.140390612479115
6 -0.0236213808981014
7 -0.105435361849268
8 -0.180838889433229
9 -0.19508345413781
10 -0.22809371671443
11 -0.198113137461312
12 -0.164456630306919
13 -0.0942755009188354
14 -0.0262997349116638
15 0.0454279501154975
16 0.085020212965468
17 0.109428869019124
18 0.158878306646209
19 0.195532886543912
20 0.168368204111783
21 0.150836947852449
22 0.112814362191079
23 0.113933194853945
24 0.0889689218218508
25 0.110182675303117
26 0.105170736623012
27 0.125938013190457
28 0.111576137202784
29 0.125355009183501
30 0.12605760285307
31 0.184989882260203
32 0.188917405200948
33 0.203787636454769
34 0.250424051633924
35 0.299142872466923
36 0.35920893484204
37 0.423851668524212
38 0.500397318455525
39 0.547427876960221
40 0.63145095342743
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0946957192646534
1 0.157837537791406
2 0.199477985881138
3 0.140261438694495
4 0.111759278064568
5 0.00535735034157536
6 -0.191601073836155
7 -0.249829908112446
8 -0.301525466087524
9 -0.336209334821357
10 -0.38437290278943
11 -0.466130462874328
12 -0.473668675984912
13 -0.448461642101392
14 -0.369187287229663
15 -0.315205537948108
16 -0.271157310741165
17 -0.2237363637204
18 -0.210892342505985
19 -0.179957850524062
20 -0.205139135468361
21 -0.203240121665868
22 -0.188620788350546
23 -0.18006469685478
24 -0.20171517464426
25 -0.192130035659737
26 -0.179082784155662
27 -0.165068963154987
28 -0.146639481435162
29 -0.120014597005103
30 -0.10649340669849
31 -0.145257903197076
32 -0.132659616611481
33 -0.12313611862723
34 -0.121886609514759
35 -0.147560083511606
36 -0.199122696597194
37 -0.198506181528569
38 -0.2085951584566
39 -0.194511817437192
40 -0.168726187695091
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0714626752233429
1 0.162290967495431
2 0.247516666126751
3 0.234798063295509
4 0.159740300872614
5 0.0705211059630106
6 -0.0795110471576108
7 -0.154110314196171
8 -0.199860512258866
9 -0.285099001334649
10 -0.304088095903724
11 -0.306846838579307
12 -0.293748964255929
13 -0.280460151523487
14 -0.142348363252319
15 -0.0575374165424112
16 0.000634695558628273
17 0.0590833766814347
18 0.106979272801067
19 0.126740649489342
20 0.10792649747545
21 0.105390347232567
22 0.0910070222478674
23 0.068837510698319
24 0.0710201045933334
25 0.0802539320337097
26 0.0885343473404299
27 0.0918700460117647
28 0.109114473453455
29 0.0992679827794767
30 0.147177937329093
31 0.15282526874844
32 0.11405565109081
33 0.127855211110391
34 0.108764026133594
35 0.107441009989063
36 0.0981148414747071
37 0.104352850731379
38 0.137759649802087
39 0.145932752819567
40 0.153637784211585
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0833129390037923
1 0.152900747895749
2 0.216750828129844
3 0.199968977454107
4 0.140675938952897
5 0.0312804054028439
6 -0.11619927793665
7 -0.179783347335839
8 -0.253270127876999
9 -0.301560082912877
10 -0.323530805145308
11 -0.353105184850617
12 -0.369400247748089
13 -0.343831904950629
14 -0.231079381664171
15 -0.140189039384313
16 -0.106415637143787
17 -0.0569285455601412
18 -0.0351287688436495
19 -0.0113663227355447
20 0.00939251568718014
21 0.0513635872417093
22 0.0139875051441711
23 0.0183955647270526
24 0.00168576406860987
25 0.00084268049694014
26 -0.0273502907099914
27 -0.0147399484912123
28 0.0153484398533617
29 0.0206521795135086
30 0.0198164801410585
31 0.0206160557651205
32 -0.0208337408382526
33 -0.0193857101259458
34 -0.0127230002864236
35 -0.00702555310671871
36 -0.0159841758674508
37 0.00142098594018414
38 -0.00970691342449781
39 -0.0231667364732102
40 -0.0231940752453381
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.10376290991011
1 0.157128049293848
2 0.225915417965534
3 0.23376668138151
4 0.181503763925506
5 0.0596326963011484
6 -0.113836885449591
7 -0.192929797896227
8 -0.268230945618347
9 -0.315132023643867
10 -0.323598857164243
11 -0.309196183186153
12 -0.329700926588901
13 -0.282020799613199
14 -0.184594583139813
15 -0.108609100958556
16 -0.0366873968186914
17 -0.0286080444717385
18 -0.0235860549218332
19 -0.0226874812462374
20 -0.0200301879477656
21 -0.0148104690302873
22 -0.00473628512437774
23 0.00588725727307837
24 -0.000773968696051952
25 -0.0101284798541186
26 -0.0359446331945255
27 -0.017985859866656
28 -0.0416926687666783
29 -0.0646040577326783
30 -0.0799227065043913
31 -0.0838701029927718
32 -0.0749324209203746
33 -0.0865168604523623
34 -0.0803139094191687
35 -0.0738266934727432
36 -0.0415663624624814
37 -0.0403197046794168
38 -0.034758826857558
39 -0.0247446982754664
40 -0.0175498182275091
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0767904730818478
1 0.131740553301607
2 0.16996346859418
3 0.142583281742207
4 0.0972332076911031
5 0.00506022692971309
6 -0.114080745099346
7 -0.187412427375211
8 -0.262379842094079
9 -0.275386776673939
10 -0.342101879171524
11 -0.347283606852992
12 -0.308059310331193
13 -0.229912127578491
14 -0.158760897318914
15 -0.116408285299757
16 -0.0532736332953285
17 -0.0327279017468478
18 0.0313282307056171
19 0.0861463746466287
20 0.0997409276720815
21 0.103163111734463
22 0.110422301252325
23 0.151349029153682
24 0.147424940372306
25 0.164696345622226
26 0.197875563406336
27 0.23450553709474
28 0.262107539755931
29 0.286141394754788
30 0.334803955650458
31 0.368609496393812
32 0.403111373035658
33 0.501322122915924
34 0.52184398361642
35 0.507744712727358
36 0.538860272910066
37 0.532208047680912
38 0.557295190921703
39 0.571980748172644
40 0.570860817779803
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.11280546683955
1 0.181003495413455
2 0.212617916129521
3 0.162821365430704
4 0.0943294511695796
5 -0.0236023046175444
6 -0.183723744865089
7 -0.284378631979135
8 -0.296464854229559
9 -0.329075928149151
10 -0.366765442320128
11 -0.382585967881101
12 -0.36513370371204
13 -0.332204584320653
14 -0.251807143081415
15 -0.166003120379775
16 -0.0875592066030748
17 -0.0638613899639369
18 -0.0350162473645139
19 -0.0138425503886599
20 -0.0128717730482877
21 -0.00489488880743405
22 -0.0108356222772423
23 0.00880964711438503
24 0.0496775996185486
25 0.0373742199135823
26 0.0187097719185041
27 0.0490700594879647
28 0.0769263221252348
29 0.057492590283736
30 0.0867156166150314
31 0.0635452425393339
32 0.0712150566468845
33 0.0799740465367127
34 0.0489281492595541
35 0.0182137311061221
36 -0.0146353592772979
37 -0.0204543870476206
38 -0.0115036686941963
39 -0.00671560241363656
40 -0.0202997653177874
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0854664407927737
1 0.169257297120149
2 0.207539867918092
3 0.201334043268001
4 0.146774638704091
5 -0.0268585831100769
6 -0.18900453344158
7 -0.253280118591048
8 -0.300702981111097
9 -0.357672305089666
10 -0.370741085040368
11 -0.374950099246552
12 -0.360713901062443
13 -0.326514187990341
14 -0.228845187305338
15 -0.110684461566681
16 -0.0363133143737833
17 0.000731985072401464
18 0.0200849962958132
19 0.0326142755510279
20 0.0484696654252272
21 0.0348652848041286
22 0.0237428346794202
23 0.0439555729833652
24 0.0452974737600238
25 0.0278312742952136
26 0.029487035693192
27 0.0359135735894291
28 0.0484158502856582
29 0.0722125675506793
30 0.0881295307025787
31 0.0609415543893723
32 0.0759837027529637
33 0.133736924090272
34 0.122557682442959
35 0.123807346551929
36 0.121031538430854
37 0.10685607896962
38 0.121650228512423
39 0.120126187473187
40 0.138399815847874
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0849371678896307
1 0.134856319812469
2 0.205693746781364
3 0.206051836890019
4 0.163902446676935
5 0.0312236882567531
6 -0.113221059036873
7 -0.175794480712921
8 -0.23771520716668
9 -0.32173857520013
10 -0.378994651867436
11 -0.421536078075717
12 -0.455682366320322
13 -0.41510747799786
14 -0.341081176261504
15 -0.252669844428187
16 -0.191135046932481
17 -0.14927420906614
18 -0.149663772390289
19 -0.149827888543447
20 -0.141556367105911
21 -0.147657532821441
22 -0.155082671098528
23 -0.156095778438806
24 -0.176267541032614
25 -0.183484628657859
26 -0.190539635854758
27 -0.22238534567378
28 -0.253416844520373
29 -0.26612711899272
30 -0.289776780671189
31 -0.274847427338936
32 -0.324168548025306
33 -0.333213015902649
34 -0.350777953048913
35 -0.316014921393644
36 -0.366026601765415
37 -0.400597554156305
38 -0.465671684175597
39 -0.537356002089836
40 -0.568843952157718
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.106583736325574
1 0.145161079624507
2 0.258283277768378
3 0.241675662803745
4 0.189119005988943
5 0.0423467002065849
6 -0.0768024736362816
7 -0.161410313456265
8 -0.247702180907184
9 -0.335344217908602
10 -0.385120260710093
11 -0.405083446075166
12 -0.395416370604495
13 -0.34426068577682
14 -0.274790253328284
15 -0.19642048911407
16 -0.137570444849608
17 -0.116560335506831
18 -0.104961056849402
19 -0.103524579784782
20 -0.106830120154293
21 -0.10402738404271
22 -0.0922395246663634
23 -0.0930817102053902
24 -0.0983059953071574
25 -0.0967256458686072
26 -0.0907776034563885
27 -0.0928515775482661
28 -0.0787235989105057
29 -0.077865184605773
30 -0.0904189246775573
31 -0.0887795973180201
32 -0.099882669510575
33 -0.0625416915211239
34 -0.0933113314135414
35 -0.109614218975412
36 -0.0801888610585286
37 -0.073476127598838
38 -0.0989449800062467
39 -0.130171730346001
40 -0.0854364468793047
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.114502623895385
1 0.155604072751852
2 0.189029951089457
3 0.155833594582519
4 0.106016060450884
5 0.00288772051722663
6 -0.133922400904723
7 -0.228043651199013
8 -0.313715620141518
9 -0.404634542184475
10 -0.449712856848031
11 -0.471709518931453
12 -0.471754445835758
13 -0.4293699089877
14 -0.338835974039291
15 -0.244439844997435
16 -0.214521637682294
17 -0.182823758510172
18 -0.139486505421145
19 -0.13611344788098
20 -0.0985428401728634
21 -0.0815275128256885
22 -0.085901305381435
23 -0.0923558581995882
24 -0.0993927117426296
25 -0.083126104779732
26 -0.0972965024966923
27 -0.0761052261814452
28 -0.0512894622760598
29 -0.0193073706718181
30 -0.0265668363736165
31 -0.0103598856169338
32 0.00207939869721319
33 0.0430484167638894
34 0.0119938022306014
35 0.0205616760769098
36 0.0287616818156851
37 0.0443338668293687
38 0.0634841534083646
39 0.0392911412783987
40 0.0170295880584006
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.063120253413171
1 0.138049037775617
2 0.207700981041794
3 0.223051232365425
4 0.198157651547116
5 0.0883372481398914
6 -0.0577851362949127
7 -0.121002298238227
8 -0.185774948475594
9 -0.213583639647945
10 -0.221457465077585
11 -0.189364301060435
12 -0.169503017224703
13 -0.139939160131922
14 -0.0346708192317333
15 0.0376960037133927
16 0.103086701363059
17 0.137601501290326
18 0.146418767075124
19 0.200438737727061
20 0.204680567825005
21 0.218664055429624
22 0.251479340335623
23 0.281113142242343
24 0.328339050369524
25 0.363878571240383
26 0.359759761426851
27 0.33783947346992
28 0.328961429649761
29 0.339497278485407
30 0.350257548068936
31 0.382263523074446
32 0.406821403401593
33 0.430454634445261
34 0.465455637905754
35 0.476704479182784
36 0.512785895117965
37 0.49340511563191
38 0.496567932490735
39 0.520815137771484
40 0.517466706802236
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0939434404748405
1 0.158113443218104
2 0.24493337030713
3 0.225660492480791
4 0.180333361979204
5 0.069240787449369
6 -0.072745902479753
7 -0.173731424526305
8 -0.23037627519056
9 -0.237093776448444
10 -0.258995802169821
11 -0.279634809202738
12 -0.256565152735497
13 -0.20266523372058
14 -0.110570881109587
15 -0.0414163655249493
16 -0.000386726081404998
17 0.0265919737039195
18 0.0409078459192251
19 0.059229677971476
20 0.0398838330939189
21 0.0272597905964207
22 0.00580892678791667
23 0.00186473476881055
24 -0.0159613546308588
25 -0.00857387315131497
26 -0.0191416911137705
27 -0.0193440635689739
28 -0.0109043137201845
29 0.019585057912185
30 -0.0133399722944501
31 -0.0339817823701525
32 -0.047794507708641
33 -0.0505535271982858
34 -0.0442650329013214
35 -0.0161885372491541
36 -0.0324994658985758
37 -0.0388868215501588
38 -0.0168029188434358
39 -0.0361917137075087
40 -0.0225173327949402
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0415464694123431
1 0.124733735632079
2 0.155772227658148
3 0.177814937037262
4 0.117424147767319
5 0.0322007491566541
6 -0.0948821916470544
7 -0.190715687819616
8 -0.289440213295541
9 -0.344155540273087
10 -0.398848916060891
11 -0.407611003494999
12 -0.370558536749505
13 -0.320329796477571
14 -0.260964038185959
15 -0.214833747565948
16 -0.17576360038171
17 -0.15594438852975
18 -0.135210896345446
19 -0.125336325540082
20 -0.109127723295474
21 -0.104315560738113
22 -0.0843849762263771
23 -0.0473646089245845
24 -0.0672478477320899
25 -0.049666558566944
26 -0.0770797901259317
27 -0.0449267137144678
28 -0.0351289931643701
29 -0.035691865993861
30 -0.0456771090572614
31 -0.0328906293937878
32 -0.0236778432071176
33 -0.0185388135125306
34 -0.0043909220738918
35 -0.031567494894984
36 -0.00806653524080625
37 -0.0144809496603613
38 -0.0330728999978085
39 -0.00322036373402224
40 -0.0205277318319808
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0505703267698565
1 0.131666337013759
2 0.217555483626804
3 0.154210698157456
4 0.0601291809960283
5 -0.0547548858997993
6 -0.187487724971339
7 -0.302689044828023
8 -0.372435165736177
9 -0.415561979916758
10 -0.479015508381814
11 -0.491517400359143
12 -0.494364600053325
13 -0.43960079717733
14 -0.33773038988305
15 -0.225256875986599
16 -0.141616918678852
17 -0.127816383233665
18 -0.101513080255282
19 -0.0809891321073994
20 -0.0790454431835834
21 -0.0325529499647503
22 -0.0259471659199764
23 -0.0580369571473534
24 -0.0535156110657939
25 -0.0473824379379884
26 -0.0379805451532236
27 -0.0235858360375869
28 -0.014237480169538
29 0.00367060798822116
30 -0.00485164893969436
31 -0.018912052830407
32 -0.0231997477667876
33 -0.0213688242813062
34 -0.0478007024805724
35 -0.0525872091987947
36 -0.037212217971315
37 -0.0458760542102969
38 -0.0383874090797076
39 -0.0215761017514029
40 -0.027929068220816
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0824225061439114
1 0.131547900142508
2 0.195440744569761
3 0.172217990744781
4 0.133214076670973
5 0.0397832224162946
6 -0.110331350061256
7 -0.185995499341912
8 -0.265501303164719
9 -0.32862240400531
10 -0.40508034923986
11 -0.431769544842553
12 -0.440733574860162
13 -0.40461241975679
14 -0.263194052924272
15 -0.166948384924083
16 -0.129539124766453
17 -0.109998818264831
18 -0.120955987537716
19 -0.135413893472786
20 -0.11226204219585
21 -0.116489601450877
22 -0.0937384832904802
23 -0.0806403463290306
24 -0.0648854319733587
25 -0.0564069384786512
26 -0.0604047958622207
27 -0.0413711306544906
28 -0.0242834927475024
29 -0.0326817951929348
30 -0.0284816988585459
31 -0.0161711620317884
32 -0.0320509382451788
33 -0.0372962275683233
34 -0.0181595551110205
35 -0.0337946933669291
36 -0.0390370503512969
37 -0.0347776944288256
38 -0.0498560654256845
39 -0.028558582229401
40 -0.00301811023916132
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.080795907216316
1 0.170825007321286
2 0.223777706730306
3 0.233522139721242
4 0.133097443991181
5 0.00894251149207959
6 -0.14779774696675
7 -0.221237652699732
8 -0.286185971016212
9 -0.296009749790186
10 -0.318494785719351
11 -0.35751401311541
12 -0.382416462066976
13 -0.353615872389493
14 -0.259620007450312
15 -0.203257643213466
16 -0.162329761673955
17 -0.121337161177337
18 -0.0964631450825348
19 -0.0770087853429118
20 -0.0910558033851818
21 -0.0629076780264315
22 -0.0672131434554917
23 -0.0526155364368037
24 -0.0590027118655199
25 -0.0526411021486024
26 -0.0685853347859027
27 -0.0659708624887898
28 -0.0472606309524952
29 -0.00888544295849281
30 -0.00410921206296821
31 0.0171440999832302
32 0.0260251462914876
33 0.064288082958154
34 0.0443296510249667
35 0.0720134035924782
36 0.0541252649286936
37 0.0491055300501375
38 0.0437381602045006
39 0.0227516761925752
40 0.0285690752526291
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0990772025757267
1 0.166674675438724
2 0.211591302341033
3 0.229924833083678
4 0.175466326216769
5 0.0704790432150193
6 -0.0635664130560398
7 -0.140485415383349
8 -0.209673439238002
9 -0.26673230893483
10 -0.341284296182975
11 -0.384319254028275
12 -0.379540425501113
13 -0.346778337725824
14 -0.230206358560557
15 -0.155267605919668
16 -0.107877637911091
17 -0.0827382980169347
18 -0.0530625770344582
19 -0.0595376005638055
20 -0.0872628482184292
21 -0.070282208699155
22 -0.0564677491238812
23 -0.0189752520217046
24 -0.0336402672760183
25 -0.0154759648218836
26 -0.0245119951980777
27 0.00176303275123102
28 0.0453521819149585
29 0.0474151953702795
30 0.0421888417132399
31 0.0356577354726526
32 0.0380789012201714
33 0.0485266276832848
34 0.0597014896543171
35 0.0603560060333677
36 0.0452468369962857
37 0.0178914610922862
38 -0.00347438337971173
39 -0.0279049167774974
40 -0.0287337921153679
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0955858011484612
1 0.162128899955156
2 0.251675283995024
3 0.227083575964326
4 0.162055946617143
5 0.0742499839821873
6 -0.0794270793323704
7 -0.136499879468474
8 -0.210689633385551
9 -0.244585303061369
10 -0.285639460909175
11 -0.284953425406439
12 -0.294949791488149
13 -0.284625796003374
14 -0.230137363348653
15 -0.148042575587561
16 -0.0669161327068775
17 -0.000860461483652042
18 0.00561553419294913
19 0.0230957016106808
20 0.0580843615567948
21 0.0538939082380052
22 0.0487860455558815
23 0.0408309848571591
24 0.0429756524579945
25 0.0406124402062056
26 0.0314031963815271
27 0.0258483832381931
28 0.0586656036012063
29 0.0762726113863956
30 0.0793796060802614
31 0.0848778252714362
32 0.0847620663129325
33 0.11066430117469
34 0.0995613265655004
35 0.104347042203192
36 0.105554516940369
37 0.0856794356487631
38 0.076990352910411
39 0.112768345721857
40 0.112675426308469
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0919043115816041
1 0.154631397108613
2 0.205229939685563
3 0.185359529891803
4 0.129418399211414
5 -0.0155020647977353
6 -0.208151136895162
7 -0.246056392066333
8 -0.326243483846997
9 -0.373704935032869
10 -0.423110266697399
11 -0.437395846016656
12 -0.404870946283169
13 -0.324563323817918
14 -0.238757880237255
15 -0.183621601801166
16 -0.135526360928096
17 -0.130838398667057
18 -0.140705833656281
19 -0.117786927977393
20 -0.0744380898817156
21 -0.0547206682336787
22 -0.0508525707091096
23 -0.0299345157858917
24 -0.00577003670367215
25 -0.00139297550593698
26 0.000686482566479629
27 0.00672432981562121
28 0.00768511634156566
29 0.00193003801056157
30 0.0161274985944186
31 0.0104444645432076
32 0.0116726493663553
33 0.0200732595632771
34 -0.000835637396464417
35 0.0220914838358337
36 0.031871262447098
37 0.051812257349662
38 0.0261192430728459
39 0.0493596060498898
40 0.0556940333807088
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0726424701865649
1 0.127063015148302
2 0.205211745677171
3 0.184863512851735
4 0.151176148187474
5 0.0189315526326204
6 -0.105629940401172
7 -0.181656720550328
8 -0.220087222780796
9 -0.272728513305049
10 -0.3178627621657
11 -0.330052014207802
12 -0.294401985927883
13 -0.295250291558399
14 -0.226444522450286
15 -0.169881644264656
16 -0.136070471353378
17 -0.10926162791724
18 -0.0596646016217774
19 -0.0280325684176828
20 -0.0551407267253414
21 -0.028160420477449
22 -0.0532507825433659
23 -0.0416012718730703
24 -0.0691771269864403
25 -0.0380478097058901
26 -0.0526166808910107
27 -0.0419087997057148
28 -0.0324220316265893
29 -0.0304609698853371
30 0.000889825727381499
31 0.0142401557938352
32 0.0133473930393868
33 0.0170564996509945
34 0.0161036720491716
35 0.0428520160425521
36 0.0497432400670133
37 0.0397754372292525
38 0.0430652037513948
39 0.0447949110030348
40 0.0518622424867168
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0645524389487107
1 0.124686467891234
2 0.162781381694973
3 0.106988172961827
4 0.019491519482131
5 -0.0994311669118662
6 -0.247220632540533
7 -0.294854384221726
8 -0.336843762992009
9 -0.369443967465425
10 -0.404308658311985
11 -0.420835850263316
12 -0.479339661566776
13 -0.455807582132969
14 -0.405446133883911
15 -0.365736801310809
16 -0.323789284701119
17 -0.316006801014173
18 -0.306113407266987
19 -0.258068506060722
20 -0.244563187170097
21 -0.223525472368154
22 -0.191155699712844
23 -0.188822593966008
24 -0.196814701880762
25 -0.187820027021999
26 -0.185031585601007
27 -0.191217280417038
28 -0.153218465213869
29 -0.156862791097393
30 -0.142468070977539
31 -0.154882079248204
32 -0.149493751839946
33 -0.138729912290493
34 -0.172462406050681
35 -0.168129087288799
36 -0.175689040405393
37 -0.209862468857603
38 -0.226902744458017
39 -0.225476950049003
40 -0.239899162312256
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0755261382681236
1 0.183987820568638
2 0.244994217411516
3 0.293557243799019
4 0.288072693187702
5 0.20779997710431
6 0.0455698140964524
7 -0.0431843256936522
8 -0.140178992747505
9 -0.209678177685244
10 -0.273237665433041
11 -0.274772336555518
12 -0.278223032242203
13 -0.280361214553304
14 -0.153779460359361
15 -0.0535857116928167
16 -0.0348701856330349
17 0.00830239219655615
18 0.00582706599381888
19 0.0312929951214937
20 0.0514611257715889
21 0.0776452023364298
22 0.0931410947551883
23 0.131873521831964
24 0.149807021980027
25 0.146378088099599
26 0.129851617882806
27 0.151301745902732
28 0.15794951843076
29 0.154236413742336
30 0.159404560485453
31 0.158909298884693
32 0.137365177838225
33 0.119311579111027
34 0.130353237682027
35 0.146119045833168
36 0.130518468448266
37 0.133774326130112
38 0.133840340201014
39 0.129097877230306
40 0.126772067811445
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0903358483668226
1 0.192658934373682
2 0.244330703367283
3 0.207563344394133
4 0.168332079068534
5 0.0520258192597058
6 -0.109605147757137
7 -0.203006792628614
8 -0.253093601709861
9 -0.288365734107289
10 -0.341655981872724
11 -0.375930944836567
12 -0.382384867657441
13 -0.398481425788535
14 -0.363596075761809
15 -0.254072150850026
16 -0.229047261520564
17 -0.217695600167911
18 -0.16801293389405
19 -0.137244127197781
20 -0.144124881285363
21 -0.136987858455591
22 -0.13464219712198
23 -0.161722841180984
24 -0.187020758131138
25 -0.181847077637385
26 -0.167625395734157
27 -0.121400023252339
28 -0.146751400585543
29 -0.173590688373944
30 -0.191826561407996
31 -0.234723749847592
32 -0.247850714997089
33 -0.264415002804992
34 -0.29029819239198
35 -0.297874176873639
36 -0.301632719461228
37 -0.340674636945483
38 -0.38069238209326
39 -0.392766777880345
40 -0.42216706594015
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0653307515822186
1 0.125707294110962
2 0.181629322571086
3 0.185231873281828
4 0.132635912293764
5 -0.001307627434183
6 -0.151715176719407
7 -0.220503618782164
8 -0.324276255894046
9 -0.389404727343694
10 -0.409621386913422
11 -0.416513899749093
12 -0.390003230212578
13 -0.342317687527246
14 -0.245196861282367
15 -0.183943591259576
16 -0.140811358381305
17 -0.140185798173986
18 -0.121203444268903
19 -0.108673090824608
20 -0.119684778933191
21 -0.117240964334817
22 -0.148307740695001
23 -0.169720620106479
24 -0.179917782447394
25 -0.177615891694938
26 -0.16821847723899
27 -0.211997148356546
28 -0.184768376093097
29 -0.205300772683252
30 -0.213329823090154
31 -0.238283167596094
32 -0.208322408515917
33 -0.207688047045842
34 -0.215703645264389
35 -0.210725024341124
36 -0.204838337288168
37 -0.21997676496829
38 -0.210343034705962
39 -0.219834611553256
40 -0.227599660295418
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0842221753976049
1 0.179378728696831
2 0.212375896094643
3 0.201141043649231
4 0.132589972179467
5 0.0270203388761492
6 -0.0949425798199139
7 -0.143823795209751
8 -0.177257246756256
9 -0.234020040734102
10 -0.261120285587381
11 -0.322980610529786
12 -0.320347976160694
13 -0.309104787584061
14 -0.282395805611283
15 -0.229805018556527
16 -0.192419966647868
17 -0.166714555174007
18 -0.144449818630635
19 -0.0943698953189056
20 -0.0643457329300263
21 -0.0569234013684898
22 -0.0209953906482876
23 -0.0223978423810345
24 -0.0253300931606972
25 -0.0222562306782277
26 -0.0223932867296486
27 -0.00506239808130626
28 0.00584837796126481
29 -0.0133255716547112
30 -0.016957357377243
31 -0.0218679831730237
32 -0.0304785575975393
33 -0.0240303951731802
34 -0.0384749201577086
35 -0.0326050827440398
36 -0.0383693950728055
37 -0.0324656907003988
38 -0.0383396456843439
39 -0.0366142067247046
40 -0.0168413252473445
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0650815718753845
1 0.114091947774718
2 0.214612015086194
3 0.212588923286544
4 0.138897233137089
5 0.0223625024542016
6 -0.129369761919446
7 -0.238990347047439
8 -0.290575091288794
9 -0.315382200736469
10 -0.355136167558198
11 -0.364311184636531
12 -0.321273952007351
13 -0.257706150424234
14 -0.187100386327339
15 -0.133932280678726
16 -0.110303851719871
17 -0.0792057304862119
18 -0.060850945991429
19 -0.0625050142339862
20 -0.0427526651972605
21 -0.0375424825340902
22 -0.0257097058601574
23 -0.0216638615417568
24 -0.0252932576010561
25 -0.0237426173724842
26 -0.00355395569301953
27 0.0132338817700521
28 0.00749010508018255
29 0.000810519355648243
30 -0.00360550299387929
31 -0.0140750777100123
32 -0.0158886444438897
33 -0.0075489550569583
34 -0.0347619224793938
35 -0.0539108941527653
36 -0.038824711962417
37 -0.0713667478763269
38 -0.0650009736289014
39 -0.0436587260433154
40 -0.0148532187574268
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0527777609204381
1 0.117355178365762
2 0.200778198776101
3 0.193625069822998
4 0.120856129606566
5 0.0067961536445722
6 -0.113102582260173
7 -0.214295957577691
8 -0.275570027700597
9 -0.29391369936945
10 -0.329017351044548
11 -0.299466825805724
12 -0.271195353784174
13 -0.258779914162849
14 -0.185714265936185
15 -0.140433937613097
16 -0.0879975498063055
17 -0.0536872709940268
18 -0.0561992793763797
19 -0.0640308740368645
20 -0.0226291469510596
21 -0.0154226878228045
22 -0.0102216563237949
23 -0.0203138522282376
24 -0.0382496002730721
25 -0.052693352070031
26 -0.0370349433448909
27 -0.0149565779161325
28 -0.0274533005544231
29 -0.0204563468848065
30 0.00992422560581074
31 0.0177964217102864
32 0.0160787094226671
33 0.0247108243334666
34 0.0219780564504939
35 0.0173805404398046
36 0.0267085615683866
37 0.00603287200777025
38 -0.010501993650101
39 -0.0172246608776128
40 0.0108968349542407
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.112775917048846
1 0.205676994568806
2 0.252947319715827
3 0.200814178165544
4 0.137827821683196
5 0.00111483877695706
6 -0.153633725110365
7 -0.236400199086422
8 -0.280001077706844
9 -0.343774664131724
10 -0.420619933252043
11 -0.420202471159441
12 -0.484651902020831
13 -0.500060844479193
14 -0.439887933461856
15 -0.329582081410117
16 -0.260889191841095
17 -0.201041063589998
18 -0.173052772073504
19 -0.167029696685121
20 -0.154007218043335
21 -0.120634624308429
22 -0.113422848694956
23 -0.0930889290292525
24 -0.0757652467830594
25 -0.0932116962948175
26 -0.115978658137212
27 -0.135691449789554
28 -0.112663998642489
29 -0.142836926637765
30 -0.142528256569769
31 -0.189058138782738
32 -0.199259715786003
33 -0.200113004146009
34 -0.201221649093255
35 -0.203590855523759
36 -0.210977859283078
37 -0.215576385563886
38 -0.240391194330155
39 -0.248195826495976
40 -0.220163406344171
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0529459901081899
1 0.127024543631063
2 0.203671544597039
3 0.239424693191097
4 0.248797691591501
5 0.185969627615333
6 0.0495061436510271
7 -0.0581073785633039
8 -0.138482452233721
9 -0.210598234962617
10 -0.287007400826412
11 -0.287868274110927
12 -0.267705680596506
13 -0.258924402833545
14 -0.193173299976604
15 -0.150622577399761
16 -0.091322440207493
17 -0.0736163695802921
18 -0.0550834021924214
19 -0.046192939485012
20 -0.0483052279412641
21 -0.056824993199291
22 -0.0589269310984641
23 -0.0457207281447003
24 -0.0639184807844493
25 -0.0281223101110113
26 -0.0158835157219421
27 -0.0167813492579958
28 -0.0311379232933344
29 -0.055381780965075
30 -0.0473800952642134
31 -0.00378852767817328
32 -0.00439755789715424
33 0.0099901088053671
34 -0.0214346000112409
35 -0.0619005845297234
36 -0.109049758612063
37 -0.130150872103343
38 -0.145828006121761
39 -0.173212401037433
40 -0.216607084296515
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0875077642770825
1 0.165976438940829
2 0.234555395804602
3 0.234123613422548
4 0.185542732094188
5 0.106916900843433
6 -0.0563386220385707
7 -0.152667854315576
8 -0.23991989707202
9 -0.294738281558126
10 -0.385818802951391
11 -0.405747203222425
12 -0.42841312932393
13 -0.418369235981232
14 -0.340491267123357
15 -0.252516108801488
16 -0.198239096088495
17 -0.171000836821074
18 -0.118322200596907
19 -0.110859542126497
20 -0.106875924799471
21 -0.115487025146555
22 -0.110033212031932
23 -0.056985468690812
24 -0.0664653949973686
25 -0.0513366989203812
26 -0.0512820339810354
27 -0.0813108769343622
28 -0.0787839538130881
29 -0.0895819776116009
30 -0.0796025884981755
31 -0.06878467739753
32 -0.0777156285512555
33 -0.0760523700031417
34 -0.0618216468393773
35 -0.018944644188196
36 -0.0309318355834534
37 -0.0202798152056833
38 -0.0153882710789812
39 -0.00762565982776131
40 -0.0324473891351627
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0895315081239043
1 0.138322346026203
2 0.188444105949883
3 0.165583698110104
4 0.160337059824252
5 0.0390549042691006
6 -0.142047877309909
7 -0.208721307468674
8 -0.246403658874487
9 -0.282394900476918
10 -0.297748537804162
11 -0.281713473050398
12 -0.265489309168048
13 -0.175980385251775
14 -0.0432859477719161
15 0.0642301015823237
16 0.0881574830060425
17 0.0854125052787373
18 0.124482731544529
19 0.117003284074725
20 0.125812212888002
21 0.123120330728504
22 0.13395245317697
23 0.1456742613267
24 0.186298805555705
25 0.22151734426982
26 0.233001395610093
27 0.205846862196198
28 0.220423736577643
29 0.251254755846167
30 0.269259848386219
31 0.258607435586752
32 0.234255187129412
33 0.262163800615216
34 0.277041461438101
35 0.279676405271668
36 0.289886544637318
37 0.314986605214593
38 0.326809465174999
39 0.385373312973503
40 0.421163462216946
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.108457551064296
1 0.157596254148546
2 0.192458371761325
3 0.179810833628225
4 0.160803220345714
5 0.0731541854901461
6 -0.0819274570785584
7 -0.187367090598985
8 -0.313016153652977
9 -0.37780235332013
10 -0.47149091531254
11 -0.50129172983286
12 -0.533879706717214
13 -0.557686168814245
14 -0.486454218939278
15 -0.407372310648887
16 -0.395605293566316
17 -0.340878026662095
18 -0.30910772602982
19 -0.261088839412199
20 -0.244224844373754
21 -0.229475056845459
22 -0.252339148005566
23 -0.246585391543997
24 -0.247436587781434
25 -0.229595018464809
26 -0.221377722187674
27 -0.227577988010186
28 -0.184827687343674
29 -0.180950160249449
30 -0.163408734825119
31 -0.161784315000772
32 -0.140431804980182
33 -0.143126816428798
34 -0.133817555683056
35 -0.131713405957048
36 -0.14255423648759
37 -0.155199425044354
38 -0.167900469605616
39 -0.16370835158339
40 -0.15144996887052
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.109697149303351
1 0.154943068728243
2 0.195835405700039
3 0.177620741380502
4 0.0981989172597881
5 -0.023434380831084
6 -0.168437060438347
7 -0.239843828927982
8 -0.328872400873257
9 -0.365842627034407
10 -0.393495100195275
11 -0.377497918283351
12 -0.367019348931513
13 -0.322950907330808
14 -0.21293007731756
15 -0.140766744206436
16 -0.0950774612281919
17 -0.08482786567349
18 -0.0708849140966725
19 -0.0700392549132425
20 -0.0666969836671636
21 -0.0502849331076614
22 -0.0584495246196108
23 -0.059276956173361
24 -0.0658435405917781
25 -0.0696331822892038
26 -0.0518360413272148
27 -0.0965002766610628
28 -0.0538532081123964
29 -0.0302303928564407
30 -0.0241567570673493
31 -0.0509321930332631
32 -0.0580193811317291
33 -0.0386419411793879
34 -0.0281105900731462
35 -0.0541750378380943
36 -0.0637934836154979
37 -0.0784961559190132
38 -0.0521211542854036
39 -0.041634072302545
40 -0.0289686314275843
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0714676244663699
1 0.159252291240865
2 0.241581545111571
3 0.206968707607036
4 0.127955355017771
5 -0.00675213832500354
6 -0.148911918231293
7 -0.258265117625963
8 -0.344499124473615
9 -0.371064308668737
10 -0.346182976332231
11 -0.352733901161066
12 -0.335656079594311
13 -0.259509247099143
14 -0.126282066564354
15 -0.0670329996871177
16 -0.0178521427712437
17 0.0120400843456108
18 0.0398254271322331
19 0.0510032449821205
20 0.0558095748797025
21 0.104863148206592
22 0.108586453420778
23 0.147587787637411
24 0.18260341940784
25 0.22477500251535
26 0.214668256393462
27 0.238559872721806
28 0.231703218283285
29 0.258852041187481
30 0.28312763349283
31 0.286334920633696
32 0.269217361201902
33 0.288096976490967
34 0.268618373834131
35 0.2714898975136
36 0.329222921096289
37 0.382347732051506
38 0.421706517049854
39 0.413532576221717
40 0.438038908233346
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0902804030813278
1 0.130690774005906
2 0.225164867803913
3 0.258552869594496
4 0.222253799053425
5 0.115740541733121
6 -0.0349788124731369
7 -0.0972399158184234
8 -0.172950247126118
9 -0.218034079044765
10 -0.223609526683898
11 -0.241126158163618
12 -0.249184026372328
13 -0.178583279507601
14 -0.047783456672327
15 0.0437010175300721
16 0.0648749061813736
17 0.084810378180705
18 0.111350522657399
19 0.128049326437911
20 0.127892325585905
21 0.169890621583523
22 0.192622932618267
23 0.224671259817559
24 0.220830312337241
25 0.232556739783747
26 0.261645043103172
27 0.245418290086967
28 0.253626717753147
29 0.246328594010822
30 0.248473654164922
31 0.240723379665067
32 0.214716834014582
33 0.246138668253407
34 0.251278327287422
35 0.260697327510493
36 0.283330499057043
37 0.253063802085562
38 0.181445730572949
39 0.156528825133897
40 0.0951089652673605
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0600270059069978
1 0.115925769436825
2 0.164792541956853
3 0.129646348376971
4 0.0644391570873561
5 -0.0363299744697692
6 -0.145825344187107
7 -0.234430059339823
8 -0.31723975070548
9 -0.34104274980902
10 -0.34394185567704
11 -0.340616991678887
12 -0.330396828369366
13 -0.280796838455447
14 -0.204589006078043
15 -0.11253778484442
16 -0.0896185059506882
17 -0.0883909815282196
18 -0.11335840791508
19 -0.0940028869804448
20 -0.0847556080445
21 -0.0784656251832101
22 -0.093637125228542
23 -0.110119887164163
24 -0.0731615323922972
25 -0.0636646603705611
26 -0.0494464098270391
27 -0.00656839652334229
28 0.00116501089799037
29 0.00216796791856444
30 0.00670140036398381
31 -0.00789727459186418
32 -0.00590439456230074
33 -0.0262441087233598
34 -0.019735099341164
35 -0.0364967608741242
36 -0.0624429792320478
37 -0.0536734120788496
38 -0.0786816406026363
39 -0.0621038904672022
40 -0.0645764839911664
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.105051457991148
1 0.157911196997708
2 0.214800750182905
3 0.18713386530945
4 0.141831721814066
5 0.0534340678573173
6 -0.0947105663182515
7 -0.178600278395678
8 -0.257586438932927
9 -0.312884678602382
10 -0.319408830965851
11 -0.37998275446837
12 -0.360674677250728
13 -0.297403430263478
14 -0.183882752316629
15 -0.108862972932457
16 -0.0676621088210028
17 -0.0418398459258533
18 -0.0408450583227107
19 -0.00294594752534572
20 0.0148244110090352
21 0.0356132021551487
22 0.0205806217994171
23 0.0295853359187022
24 0.0529198821295904
25 0.0613036625475964
26 0.0481140547395413
27 0.0314045874979985
28 0.0250254344300176
29 0.0109171013138964
30 -0.00180013183582473
31 -0.0110075710449968
32 -0.00866586449058548
33 -0.0354744244531191
34 -0.0327626688569445
35 -0.0248871213316706
36 -0.0224231502507486
37 -0.00842105798480386
38 0.00439328803091454
39 -0.0242745608525174
40 -0.0231379443368769
};
\addplot [line width=0.01pt, color0, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 0.0245940881197116
2 0.226498901996681
3 0.35963173094045
4 0.323192876348203
5 0.111448288247637
6 -0.15695204006051
7 -0.325976982807179
8 -0.334640765706954
9 -0.209549890955135
10 -0.205884173772729
11 -0.395618742668341
12 -0.404592842072073
13 -0.230511879468287
14 -0.055279679833161
15 -0.0210029805809502
16 -0.0164575411401979
17 -0.0161737318314269
18 -0.00358054162625767
19 -0.0104086468728599
20 0.0127963401693988
21 -0.00256627163803121
22 0.00694011005459992
23 -0.0244461075742605
24 -0.0236365740759628
25 -0.0484458903598396
26 -0.0156604557703324
27 0.0128490171223125
28 0.0437716443655508
29 0.03698016897091
30 0.0120928241581541
31 0.0180395493500055
32 -0.00624743566737794
33 -0.00866452893233261
34 -0.00937398036588012
35 -0.00916348210569427
36 -0.0019314931161561
37 -0.00552501045437327
38 -0.0230162558437155
39 0.0125317378882848
40 0.0372569376930346
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.95, xmax=40.95,
ymin=-10.9997566167309, ymax=10.999988299933,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
ytick={-10, 10},
yticklabels={},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend cell align={left},
%legend entries={{control signal}},
%legend style={at={(1,1.8)},anchor=east,draw=white!80.0!black}
]
\addplot [semithick, black]
table {%
0 9.99999989463012
1 5.97722371513556
2 -9.99976821142804
3 -9.97272809667955
4 -9.99238722337358
5 -9.99873445774081
6 8.96750525813659
7 9.98799224636647
8 8.34448909302145
9 -8.34749733368151
10 4.67301180847055
11 8.96085898602987
12 8.01045503259263
13 -9.99849440244544
14 -8.3271930828306
15 0.676082490751297
16 2.69044674607273
17 -1.05401878081051
18 -1.13429034651293
19 1.725373178011
20 -1.7570265203721
21 0.333675457559151
22 -1.95280807408821
23 2.37370417515325
24 0.673000463691653
25 -1.54967871099527
26 4.77425128118672
27 -3.71357817769623
28 -0.900687151155576
29 -2.05252373560805
30 2.65596302848559
31 -0.107538144362127
32 -2.69607505725811
33 3.21301689275457
34 1.0322289743331
35 -1.59661458989072
36 -0.751889179398399
37 0.200146703805791
38 2.39564380621342
39 -0.314800261138413
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
ylabel={\textcolor{color1}{angle}},
ylabel style={font=\large},
xmin=-1.95, xmax=40.95,
ymin=-3, ymax=12,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
xticklabels={},
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287507182438091
1 -0.247446427276166
2 -0.682214515605708
3 -0.85851548691605
4 -0.679088385645461
5 -0.131101656166615
6 0.721665478231321
7 1.24820316319396
8 1.62237935143558
9 2.03124586208731
10 2.67697916916867
11 3.09571885596456
12 3.35693878984493
13 3.5548776792872
14 3.7763686418641
15 3.84139480066675
16 3.68267882664868
17 3.35238767022045
18 2.83540358402084
19 2.22102061473215
20 1.37235658251481
21 0.369584921995237
22 -0.652811644492579
23 -1.72585130682688
24 -2.86450544070774
25 -3.93111977615857
26 -5.09101157115741
27 -6.20604520162794
28 -7.42053127121314
29 -8.50561635133516
30 -9.57599913634447
31 -10.5755619313387
32 -11.5966363423136
33 -12.5534068185205
34 -13.4816297029261
35 -14.4407728608641
36 -15.3250093622595
37 -16.2383082919537
38 -17.1288616224981
39 -17.8712468220418
40 -18.563920160849
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286829295600192
1 -0.198722406288815
2 -0.496396434129598
3 -0.567779859330058
4 -0.213555941563229
5 0.534581039510586
6 1.44343923539441
7 2.0726243343424
8 2.64734278311963
9 3.37583486271348
10 4.4010206058542
11 5.42698245327103
12 6.52350858583666
13 7.5897871577975
14 8.23193539982877
15 8.71063626218057
16 8.86010640756417
17 8.93622972858211
18 9.05459415156489
19 9.14740574384981
20 9.18270215833082
21 9.20978760644135
22 9.25688210339158
23 9.28495673962721
24 9.28008575335158
25 9.31487979746976
26 9.32686626762447
27 9.28839279982382
28 9.27085912487241
29 9.24548422730902
30 9.26261600561094
31 9.23800780788921
32 9.22241152388661
33 9.24810564796122
34 9.24433594909197
35 9.17664872649322
36 9.14557638598125
37 9.17248311878574
38 9.19299084892417
39 9.20655729200373
40 9.1744863958695
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287066548837802
1 -0.325435703812007
2 -0.750051290353638
3 -0.780322129906321
4 -0.4199008813742
5 0.364041928953829
6 1.24343583325627
7 1.94729015653008
8 2.62707922164337
9 3.32910494807796
10 4.23973427153832
11 5.0964192373068
12 5.97972168485376
13 6.86059724164272
14 7.50065428452569
15 7.99388723761616
16 8.34130804818483
17 8.63083776546467
18 8.71404768105397
19 8.81069515004659
20 8.88349504004098
21 8.87582543984884
22 8.85945176877938
23 8.82892919655239
24 8.87186299384313
25 8.89618559070634
26 8.90448501523923
27 8.88624786487204
28 8.83835017416204
29 8.747578928441
30 8.75869811625924
31 8.69390415684606
32 8.68818643494741
33 8.62618245967003
34 8.56352164428256
35 8.33311262409497
36 8.09033434801112
37 7.80685996906011
38 7.44800979541492
39 7.01887595090547
40 6.48025269438822
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287617037559895
1 -0.324206173230528
2 -0.723166312098971
3 -0.814299135487359
4 -0.384201991038439
5 0.485063513438154
6 1.50084670747047
7 2.3051847239616
8 3.1550316343606
9 4.13080693767877
10 5.38717998440745
11 6.71814192489874
12 7.87014773945323
13 8.76316243336289
14 9.23058591500814
15 9.50590320614349
16 9.62829617431703
17 9.64691884888876
18 9.75697077903346
19 9.78892137186209
20 9.78574899489164
21 9.76389055486671
22 9.69958418078687
23 9.60320997247159
24 9.55928566377601
25 9.50613497365087
26 9.41512052389905
27 9.37536783519912
28 9.38126715570991
29 9.32484329290465
30 9.3117114705578
31 9.31329967535826
32 9.33996418305479
33 9.28725860194417
34 9.2963260993832
35 9.28015716943427
36 9.28870702873396
37 9.27888970100262
38 9.28355422569484
39 9.26951964811369
40 9.28008828124489
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.2878552722946
1 -0.260554917695601
2 -0.66405181375277
3 -0.660518262594192
4 -0.308894218344281
5 0.476791549500656
6 1.38150847194356
7 2.10692587103049
8 2.85056043010168
9 3.64780628289319
10 4.67454265605544
11 5.79670390172763
12 6.76508867119341
13 7.7174765367155
14 8.3615207497566
15 8.80706210624154
16 9.01754507379159
17 9.15738356581864
18 9.25774150022225
19 9.4183731920903
20 9.46669860677197
21 9.52519480804351
22 9.49051200704364
23 9.46057790024776
24 9.46974943911752
25 9.42831011123433
26 9.42625219716322
27 9.47647996292669
28 9.44305221783686
29 9.39270825954552
30 9.3766480191901
31 9.45617236678849
32 9.51954203945995
33 9.44560537409623
34 9.48620563649075
35 9.41397596588542
36 9.39533552152579
37 9.34389659885717
38 9.37453333021128
39 9.42097238011297
40 9.36688924013309
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28829263191593
1 -0.327428250805714
2 -0.774914442333013
3 -0.864802675428683
4 -0.489385990960413
5 0.257360887585077
6 1.17082353036337
7 1.85486258248002
8 2.62827065354964
9 3.61974937208082
10 4.75468001011646
11 5.93067424489
12 7.18740795543996
13 8.11536697696014
14 8.64199113699729
15 8.92811692421396
16 9.07438592250668
17 9.1230756862132
18 9.10884050194823
19 9.14727036555439
20 9.20921558695528
21 9.22586123288169
22 9.18711734732904
23 9.25523365430454
24 9.25759264688745
25 9.23215956166962
26 9.25591472526658
27 9.26448748851536
28 9.23480787213824
29 9.20506010566122
30 9.19864521305431
31 9.21324427659226
32 9.17845739751527
33 9.17094946757311
34 9.16736213991847
35 9.23504492797769
36 9.23436488531291
37 9.24622259256947
38 9.23412514287719
39 9.28071417742878
40 9.29304067132149
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287454618828212
1 -0.277562404134657
2 -0.764449202885115
3 -0.745506943764201
4 -0.314962031547842
5 0.468669306444629
6 1.39517632315055
7 2.06687074203748
8 2.79811495700466
9 3.56034628626281
10 4.55301177351753
11 5.59316904796514
12 6.61058502391505
13 7.64336723949681
14 8.2786072283195
15 8.76010844071899
16 8.94684728467088
17 9.10293237266409
18 9.26093568628866
19 9.30404082610752
20 9.36964918545927
21 9.38484334138863
22 9.36273219983224
23 9.37248129934997
24 9.39155005939654
25 9.39542954283995
26 9.41708801737951
27 9.37409243374709
28 9.37238136308186
29 9.42283279155793
30 9.45724675449892
31 9.55492367957409
32 9.6325181532211
33 9.68179435499278
34 9.73792246431737
35 9.71922698531715
36 9.67995308291568
37 9.67817645965287
38 9.66288570777627
39 9.69115965256744
40 9.64520787822509
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287873714279487
1 -0.257536027049531
2 -0.67640830071709
3 -0.676336891323128
4 -0.235123331803591
5 0.559405147519207
6 1.47800341375762
7 2.2192178448525
8 3.06525914051365
9 4.11026926388768
10 5.32955916163566
11 6.6963534860814
12 7.86585221825277
13 8.65809570278075
14 9.12671658955206
15 9.42164081594002
16 9.60382706833264
17 9.76036523353803
18 9.78522217355755
19 9.77037572343554
20 9.77593249596313
21 9.75134972223713
22 9.76822672859688
23 9.74195425300665
24 9.72911666730068
25 9.70072247365672
26 9.69820001216927
27 9.6167458809224
28 9.66318447026423
29 9.62188275944603
30 9.60494556040896
31 9.60009856286005
32 9.58958694827775
33 9.56054930046421
34 9.52095867221222
35 9.49042854123253
36 9.3902964407559
37 9.30521267237999
38 9.2279590160841
39 9.16598964024099
40 9.11562344005616
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288501146694595
1 -0.311084033279414
2 -0.85005933230362
3 -0.870923902156426
4 -0.49358405660167
5 0.347308254515036
6 1.3947828595044
7 2.07618495408113
8 2.92754513196491
9 3.92555909785547
10 5.1838779372492
11 6.52610900105874
12 7.70093016650316
13 8.58357085628743
14 9.1838962945749
15 9.56231289945341
16 9.7525868124951
17 9.92548567430168
18 10.0948521202877
19 10.2706946328679
20 10.4479233990278
21 10.6567678652544
22 10.8915213421006
23 11.1153675425782
24 11.4241924761691
25 11.9654479000161
26 12.5683039273216
27 13.3794715872818
28 14.3243685502209
29 15.1703714401589
30 16.0303773676052
31 16.7919670271413
32 17.4026198526241
33 18.1358796661402
34 18.6942945891491
35 19.1684546787823
36 19.5836102180628
37 20.0206479924184
38 20.487405998542
39 20.8528030569705
40 21.1856101555884
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287418897994252
1 -0.312709034100387
2 -0.748546231784652
3 -0.864818735754105
4 -0.678149370999111
5 -0.128551409068247
6 0.794810418898787
7 1.40057439337893
8 1.90695321827887
9 2.52621671903724
10 3.3769853205495
11 4.22302434929223
12 5.08845139717743
13 6.01716896767155
14 6.89257430486529
15 7.6895067620056
16 8.27894687950811
17 8.6307022666087
18 8.80833850731179
19 8.94944286386414
20 9.03203611538164
21 9.05125381491562
22 9.07050822475845
23 9.11085159555439
24 9.13009743416196
25 9.09437738200655
26 9.12203817012882
27 9.1073444118587
28 9.16878019805068
29 9.1883057399383
30 9.20378649784615
31 9.20470283737331
32 9.19419405927872
33 9.21338248634195
34 9.19932968754527
35 9.18889031959748
36 9.13986220202038
37 9.16555989831761
38 9.15502463505754
39 9.17179530520985
40 9.15630242622747
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287666384540525
1 -0.325246833871394
2 -0.728041328851728
3 -0.814637998312016
4 -0.546452713473799
5 0.0195555951811537
6 0.923009014242675
7 1.63473870937719
8 2.42395903151135
9 3.26932731989972
10 4.49980219023189
11 5.76811717930153
12 6.99583405458893
13 8.07811106027157
14 8.75219258130324
15 9.17652442284061
16 9.35941173457709
17 9.51024730959567
18 9.5012479912027
19 9.47829399908358
20 9.48134957395583
21 9.42789161081068
22 9.34634354123119
23 9.33500200200192
24 9.30361750845226
25 9.28582777964225
26 9.28800173976901
27 9.28642583990058
28 9.27698046712233
29 9.3612454325316
30 9.3137211315591
31 9.31019153652186
32 9.30555069757494
33 9.26059546997944
34 9.23006121828442
35 9.21237160099264
36 9.1950176682139
37 9.1607558867227
38 9.24894749798651
39 9.24722074703717
40 9.32131433952184
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288136274382097
1 -0.348704571463305
2 -0.853059509127222
3 -0.998268824744316
4 -0.701105458164801
5 -0.0635812534390352
6 0.848032216532302
7 1.49001233829631
8 2.07252183182314
9 2.71718314245544
10 3.49641590023216
11 4.26001797346008
12 4.96188054522966
13 5.70283204200753
14 6.39245315211057
15 6.88424285867865
16 7.21208462820512
17 7.37518032870178
18 7.4691319664151
19 7.46679429195638
20 7.47708396129108
21 7.37973782882978
22 7.1975600360688
23 6.9653550029168
24 6.78034448267625
25 6.43907622903515
26 5.90441454235165
27 5.44492877467898
28 4.89537986961748
29 4.23946973454554
30 3.6027531383657
31 2.93760608596961
32 2.12620712004171
33 1.19480208220894
34 0.136967185263825
35 -0.983152818781138
36 -2.09970515077204
37 -3.23110131252456
38 -4.3461997029992
39 -5.41458548995237
40 -6.48589891521967
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287695097781767
1 -0.31138766843238
2 -0.833982249099221
3 -0.831094671245665
4 -0.530847851651814
5 0.248243507651279
6 1.22940856226506
7 1.97545552924087
8 2.80044940471116
9 3.82803059649358
10 5.14446434972721
11 6.56801089391564
12 7.63863720399781
13 8.53576213304797
14 9.14122335474385
15 9.52428295151433
16 9.83986935039978
17 10.1565308323922
18 10.5529819960317
19 11.0334518343486
20 11.5625757077474
21 12.1481919480403
22 12.9906965009131
23 13.8154553253207
24 14.5916505809041
25 15.2090274693324
26 15.9075452556341
27 16.5436759031018
28 17.0416187374524
29 17.5295767170608
30 18.0060894240557
31 18.4526960452543
32 18.8501778390524
33 19.1915333754875
34 19.4753076281428
35 19.7730710411651
36 20.0669310259008
37 20.3577580869574
38 20.6366669483603
39 20.9527797804529
40 21.2205228068193
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287521899768147
1 -0.293251287199431
2 -0.774029295870129
3 -0.834499125114758
4 -0.471530448715789
5 0.304381205511205
6 1.31815166149793
7 2.00226759175547
8 2.85611259786643
9 3.89066399644794
10 5.23837409911145
11 6.52686303304557
12 7.6440766399115
13 8.54820694109647
14 9.12499164863498
15 9.4445297553908
16 9.66332455215736
17 9.78753136260366
18 9.81271417772274
19 9.82658516275418
20 9.79372532027815
21 9.78471020481657
22 9.73137814162657
23 9.69868047683905
24 9.66924835301781
25 9.61617730822296
26 9.57131418124158
27 9.61018081209696
28 9.55724642065173
29 9.49687987697279
30 9.47992373761289
31 9.50066244089203
32 9.52224980927675
33 9.45746718839287
34 9.42759571592662
35 9.43959181764541
36 9.44203852803945
37 9.46041046396067
38 9.45029554139123
39 9.44608671141595
40 9.45666227755732
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288471347738019
1 -0.334362992579869
2 -0.848041031509159
3 -0.785191858814755
4 -0.294868694326516
5 0.571354912386227
6 1.58839767440485
7 2.2787779393758
8 3.06548710203815
9 3.94736760497589
10 5.02748079254251
11 6.11338090709918
12 7.1327767373574
13 7.97579730378252
14 8.48427570854562
15 8.69184859869098
16 8.8352964035219
17 9.00174971545907
18 9.12078349698391
19 9.17444365379386
20 9.22716827452425
21 9.25663296057723
22 9.20941226723066
23 9.17119314679668
24 9.21407242370943
25 9.28780640218944
26 9.2364557230206
27 9.25336934446919
28 9.22832182145055
29 9.18675157073988
30 9.21572794603895
31 9.20774843474362
32 9.16833428707414
33 9.14426942912216
34 9.11491627044428
35 9.07515625225597
36 9.06063614762241
37 9.07016603862836
38 9.1367852513241
39 9.21137674115673
40 9.19518547790292
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28703100089735
1 -0.285328335557944
2 -0.773117835831584
3 -0.851382949325549
4 -0.537097866893842
5 0.256710641141934
6 1.22955563193327
7 1.94947725795314
8 2.72761653691046
9 3.73508853861561
10 5.08050865770398
11 6.43479257241886
12 7.65233475659251
13 8.62945594121569
14 9.24571380329506
15 9.63200038170048
16 9.85099756288227
17 9.9733352617436
18 10.0224199204293
19 10.0629987330876
20 10.1471987180368
21 10.1612344031221
22 10.192909665092
23 10.3088851627308
24 10.3398243408049
25 10.4555756784701
26 10.6694213626702
27 10.9358873413639
28 11.1915490540427
29 11.7157037949477
30 12.308727775529
31 13.0274016923202
32 13.9195190383453
33 14.849850046133
34 15.5853124694269
35 16.33995481801
36 17.0164537701112
37 17.5993379053452
38 18.1766544777175
39 18.7299069615151
40 19.2711863932118
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286933997368899
1 -0.272792672777221
2 -0.727182733040979
3 -0.818395566889023
4 -0.492670927386821
5 0.140009982131191
6 1.15432756991341
7 1.91572516274227
8 2.71217793642368
9 3.62440227659742
10 4.86864549332615
11 6.0578825598273
12 7.19943303595119
13 8.1328840564508
14 8.67348545718309
15 9.00901566669508
16 9.16763048701589
17 9.29047229420521
18 9.22276883110927
19 9.24170879057617
20 9.24092832079047
21 9.27753521540441
22 9.24828322214244
23 9.16755341377322
24 9.11862447293476
25 9.11940269776785
26 9.13963433129623
27 9.11056760052478
28 9.10884952966911
29 9.14707581588733
30 9.11539030774096
31 9.10888200439484
32 9.03505433149239
33 9.04059519981491
34 8.97327861471814
35 8.9282524164088
36 8.8696007731155
37 8.84652206490766
38 8.80908073913725
39 8.78918600040328
40 8.86274829930209
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287767334211632
1 -0.272238285465934
2 -0.725354183998626
3 -0.866795536927704
4 -0.658798855722625
5 0.0292370962580106
6 1.0265208114938
7 1.72710860029627
8 2.53699636660109
9 3.44361967503521
10 4.63115998555662
11 5.81423237428288
12 7.0648109946083
13 8.07933393820683
14 8.78536341269192
15 9.26243122886745
16 9.47378687947192
17 9.54122480202205
18 9.58235132073835
19 9.53281752184535
20 9.51447549479373
21 9.52473572833668
22 9.43647964240677
23 9.40186125423428
24 9.43147467060208
25 9.40671888378851
26 9.3582177283093
27 9.3549634061011
28 9.34025363218641
29 9.36778897547964
30 9.44012646947616
31 9.4593005550014
32 9.45370594439897
33 9.39634630534805
34 9.4314833914664
35 9.4924367602249
36 9.52076064213216
37 9.51951010369117
38 9.57105559797433
39 9.61725590262228
40 9.68085862364038
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28682404355895
1 -0.234103559002928
2 -0.606634321154084
3 -0.670391683074803
4 -0.369706928663608
5 0.425851072317065
6 1.38348322098785
7 2.12983507573803
8 3.00917796207719
9 4.09824792703074
10 5.33194185695393
11 6.62300548015877
12 7.70215216502883
13 8.51253102452772
14 8.91225490704837
15 9.16735644237145
16 9.31010331983133
17 9.40939062959333
18 9.41154954491634
19 9.35696398386561
20 9.35735650206474
21 9.3883132735991
22 9.42311164112297
23 9.3934061974123
24 9.40503228221555
25 9.36758976203121
26 9.41817835666837
27 9.38459789465126
28 9.41661023238831
29 9.36217069753772
30 9.3935529868293
31 9.44419710844579
32 9.4159094487135
33 9.39539266908833
34 9.42708861037248
35 9.4077071259251
36 9.43441446824358
37 9.46706369775588
38 9.47455263670178
39 9.52339624897207
40 9.53210273076372
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287299959092054
1 -0.396628314848574
2 -0.716246262494409
3 -0.791289643756987
4 -0.394292135283981
5 0.358103984393645
6 1.36061316493222
7 2.17029946480247
8 3.09371865971346
9 4.09356915994038
10 5.41892908658991
11 6.7248868518292
12 7.87513866618731
13 8.77560448886046
14 9.30975099683672
15 9.6141065912976
16 9.85051291214601
17 10.0331642158632
18 10.1825049195041
19 10.2510441574304
20 10.2633241341145
21 10.350378001773
22 10.368176252972
23 10.4407006010915
24 10.4719062406637
25 10.6053848625209
26 10.7873870016522
27 11.0481739053556
28 11.4294742599757
29 11.8175215181233
30 12.324221278192
31 13.0029544860817
32 13.7881192401967
33 14.6302740601949
34 15.3738122982239
35 16.0404325485197
36 16.7884938550233
37 17.5361909469434
38 18.2406361282805
39 18.983123711082
40 19.5544446360297
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288036898025801
1 -0.312449582706551
2 -0.770452972739067
3 -0.714454896672814
4 -0.399885912554121
5 0.391969587645832
6 1.48527883888551
7 2.29164398984374
8 3.17210216017505
9 4.24738965177846
10 5.42316010474371
11 6.7840297435189
12 7.95770535962192
13 8.82619701004997
14 9.42516937383243
15 9.7042077135415
16 9.85385439607245
17 9.81218034876022
18 9.81902354300608
19 9.8014468865821
20 9.8082567163747
21 9.78387922481753
22 9.75411381636002
23 9.71177219707507
24 9.71103733825164
25 9.74510635572229
26 9.73272955431314
27 9.72577362223853
28 9.75204002282167
29 9.76941651808266
30 9.7475843964449
31 9.69501271307412
32 9.70616214535858
33 9.72089065734219
34 9.71338614407678
35 9.69556463413033
36 9.71643262985981
37 9.71236564952156
38 9.67227343266821
39 9.69914831735388
40 9.74513455977939
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287326126222726
1 -0.261694350584807
2 -0.686491464960841
3 -0.678189760093475
4 -0.316536632703628
5 0.451528225089515
6 1.35064404006508
7 1.89735073087432
8 2.50594910207082
9 3.05943438308292
10 3.77984978629353
11 4.46709390949879
12 5.1570552583744
13 5.8458239821932
14 6.40937621082069
15 6.85395990556592
16 7.25614691537483
17 7.50093428284213
18 7.71043582298864
19 7.7199338028186
20 7.72323557168117
21 7.66262010319871
22 7.50600792732472
23 7.30062891886688
24 6.96667524704665
25 6.5881916839397
26 6.02854060085009
27 5.40347308092511
28 4.63689967582298
29 3.74368985311699
30 2.90842997385048
31 1.99989680039342
32 1.07305453229932
33 0.235675327643141
34 -0.647019575821528
35 -1.48903753825872
36 -2.329973913753
37 -3.09472272287014
38 -3.842769812686
39 -4.53068971862149
40 -5.20465574392735
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287642450932811
1 -0.255148494570663
2 -0.73193965635073
3 -0.795857456110095
4 -0.367724421101017
5 0.432170574645744
6 1.4576843841915
7 2.24433526667696
8 3.05493356771524
9 4.19789437293014
10 5.56729204977194
11 6.87709049567121
12 8.0456866732692
13 8.93096336974579
14 9.50684339594545
15 9.82020413736738
16 9.98562231723579
17 10.1362775318338
18 10.1898128750178
19 10.2257858138021
20 10.2890493141842
21 10.3032081557919
22 10.2989272322555
23 10.2598667526373
24 10.2594448901096
25 10.2256283327641
26 10.155684844925
27 10.1935754240296
28 10.1644926839965
29 10.1699710872385
30 10.2028717819383
31 10.1926470574208
32 10.1354185930731
33 10.1515673917057
34 10.1771986806592
35 10.165879274406
36 10.2254159486294
37 10.2091048453768
38 10.2311358646555
39 10.1727176357405
40 10.1096382380774
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288808191957862
1 -0.238942090282102
2 -0.643388135982348
3 -0.743037906802107
4 -0.52351007308117
5 0.0750107597394827
6 1.04763990465566
7 1.75206093836026
8 2.51449117733708
9 3.30626709601513
10 4.35778968846594
11 5.54658929896396
12 6.83144526777739
13 7.86597166017284
14 8.68580975244594
15 9.21968573951845
16 9.54129428643572
17 9.64940555684445
18 9.73719870777306
19 9.76635905859777
20 9.79735049899833
21 9.80590647946982
22 9.73956102057193
23 9.74416213579323
24 9.73951015034198
25 9.70808288314279
26 9.71716658676641
27 9.72293008165298
28 9.7266840051028
29 9.70305478807111
30 9.64541325053178
31 9.67976095417522
32 9.7262731166239
33 9.69638156319419
34 9.76143882834625
35 9.75149562826448
36 9.71652709656403
37 9.62979105369486
38 9.63301068032768
39 9.69004730172624
40 9.67048919616583
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288428964020618
1 -0.324495326390925
2 -0.862292717429949
3 -0.924061147855565
4 -0.586270518641293
5 0.0595077740046568
6 1.0205649123884
7 1.65662319870848
8 2.34798032653949
9 3.2395032856129
10 4.42514809821796
11 5.72216598365728
12 7.01554853074885
13 8.02467517962104
14 8.65053059767339
15 9.1510502637442
16 9.43806755810765
17 9.64439652411405
18 9.7520602935712
19 9.81352419255247
20 9.83336627570146
21 9.89325672193361
22 9.90517971784695
23 9.93677593341386
24 9.98885674896661
25 10.0869465946925
26 10.2176741483033
27 10.4261772366848
28 10.6058884302614
29 10.8310192639638
30 11.1010364857029
31 11.4886215443384
32 12.1400952502861
33 12.9108127320781
34 13.812430053953
35 14.7166043823828
36 15.5573752470639
37 16.2809158793883
38 16.8860190603934
39 17.3230249714521
40 17.8040541371363
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287393905434148
1 -0.372318841043884
2 -0.79831751181072
3 -0.778954026539851
4 -0.395587379908279
5 0.407049242047766
6 1.41387993300989
7 2.10167316105778
8 2.76217661586103
9 3.58550332357511
10 4.57389453318249
11 5.62057598540086
12 6.58916082231082
13 7.54812428663444
14 8.18986884963943
15 8.6689174368779
16 9.0412543214834
17 9.25890290179828
18 9.32483170109992
19 9.44803267358567
20 9.42264642272058
21 9.46268274934584
22 9.51360887740707
23 9.53469763183708
24 9.56981357362991
25 9.53688101242862
26 9.57243100287033
27 9.60104978082863
28 9.57364730364291
29 9.51609256654901
30 9.49819523282858
31 9.43605799376662
32 9.44524422914106
33 9.32646588363718
34 9.19956769332612
35 9.1748803080304
36 9.16063090933498
37 9.02075300767885
38 8.87862436853354
39 8.78253882566357
40 8.57681213621619
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28740062730505
1 -0.313557768569209
2 -0.714249855075599
3 -0.709717284312554
4 -0.351908177550247
5 0.450134642493789
6 1.3339137441369
7 1.97832230537138
8 2.66383210683402
9 3.39540330053389
10 4.31392134474842
11 5.19455081758935
12 6.01729792718232
13 6.67918304172519
14 7.25512640547306
15 7.58179914894085
16 7.79599813960726
17 8.04419391041105
18 8.17717696991729
19 8.30351264203966
20 8.40602772210134
21 8.3561725859106
22 8.34106676226028
23 8.37953649872142
24 8.37455775206088
25 8.3654801945068
26 8.3274558130828
27 8.30108652407869
28 8.22897858015014
29 8.13641822714016
30 7.97816900111596
31 7.79991056811119
32 7.65847628700349
33 7.52145339253707
34 7.37574802645448
35 7.17661481986871
36 6.99852465001859
37 6.80422207838911
38 6.55189985973936
39 6.2768913705823
40 5.9217341878245
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287850361155948
1 -0.344528871448214
2 -0.799289607371582
3 -0.805517938985229
4 -0.437870936861017
5 0.31709652733371
6 1.22811380005236
7 1.91925846370573
8 2.59138428377028
9 3.33865478087103
10 4.35325819327459
11 5.39484369449883
12 6.52358624460129
13 7.52093690995312
14 8.11879227863002
15 8.57011494220179
16 8.77604635255291
17 8.99152191571751
18 9.02135980957705
19 9.02617892988594
20 9.02260873382397
21 9.00884736064609
22 9.05682375849626
23 9.01607768144831
24 9.03230698367523
25 8.97924453386666
26 8.9602023961038
27 9.00133552093679
28 8.97864267457313
29 8.9244059745255
30 8.94482416380704
31 8.94437060915584
32 8.90608700120831
33 8.90150584544419
34 8.85457921098132
35 8.89788949544972
36 8.87524814895677
37 8.85613540661978
38 8.88707871050989
39 8.94788447002529
40 8.9070030141365
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28788377081471
1 -0.208686977536655
2 -0.667644816089559
3 -0.663623828664979
4 -0.317384748607147
5 0.448430599812175
6 1.47262549429369
7 2.19125033323342
8 3.00508575448876
9 3.97390816967161
10 5.22735900366812
11 6.59179829010976
12 7.75168702116837
13 8.61597002482882
14 9.1834882251494
15 9.4636592836297
16 9.64967218433335
17 9.68129995756454
18 9.72718676926008
19 9.73400604129263
20 9.82683937689922
21 9.83653000309718
22 9.91814690406584
23 9.82568341696695
24 9.83764632361967
25 9.81913825100769
26 9.79592628394084
27 9.80888014466553
28 9.78753189633267
29 9.76712597094327
30 9.69025773812707
31 9.68752725645729
32 9.69067337860703
33 9.68535888469653
34 9.71228580680731
35 9.73915690021012
36 9.70117753417829
37 9.72457936823734
38 9.70909634859488
39 9.66642440131077
40 9.64301612350907
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286960398066551
1 -0.29238149534268
2 -0.706126352084403
3 -0.784443410933487
4 -0.476473603913948
5 0.238803112464585
6 1.1927201666738
7 1.85767042614491
8 2.62065237876202
9 3.53496684072552
10 4.67254850081458
11 5.89844123956075
12 7.11102871462946
13 8.01603028014918
14 8.59774953829141
15 8.90503021985344
16 9.08120318772623
17 9.11541716804228
18 9.13345122839227
19 9.18313340460371
20 9.20583735886286
21 9.23376514900756
22 9.2272551250968
23 9.21930663210422
24 9.21747389499565
25 9.19384559191166
26 9.15132170975257
27 9.13651209681662
28 9.06886515028489
29 9.09382806949302
30 9.05752607880339
31 9.12407110772788
32 9.11358648745837
33 9.13411792387865
34 9.116733685133
35 9.09261950096513
36 9.10883480406305
37 9.0754879864646
38 9.04389016152325
39 9.02439574726792
40 8.98726112792341
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287057706339007
1 -0.316474408916575
2 -0.828889147652223
3 -0.819142667582619
4 -0.520113942529407
5 0.239611525299188
6 1.23706077727838
7 1.91345308591502
8 2.68927354578075
9 3.59487793167059
10 4.74760918384938
11 5.97727996634233
12 7.02868672079074
13 7.89454033639365
14 8.41532427718416
15 8.83035170249573
16 8.98074693317315
17 9.07745458551896
18 9.08954100854858
19 9.10228925063575
20 9.1178866847112
21 9.12430883731387
22 9.17157178998056
23 9.15984586562142
24 9.16989680177492
25 9.14702509545009
26 9.16342384853128
27 9.21929571401153
28 9.21417850833272
29 9.19000604163644
30 9.17054985914695
31 9.15528694376605
32 9.19520136105058
33 9.1367984769296
34 9.12138362853071
35 9.07294596246475
36 9.13783960408193
37 9.12864264645343
38 9.11592134063679
39 9.09797626277005
40 9.09537930622687
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287561850415135
1 -0.293403934451416
2 -0.719521387959264
3 -0.614202908268622
4 -0.178690588306183
5 0.630431093566333
6 1.56342132433469
7 2.2127275317834
8 3.00727387594495
9 3.92308716880451
10 5.06382495249374
11 6.25253532114523
12 7.24673062231375
13 8.07032327412954
14 8.54701135907828
15 8.81637856017283
16 9.01379353706308
17 9.13616326949441
18 9.17164349722369
19 9.15784556389677
20 9.19980996353526
21 9.25616101282271
22 9.29294494433942
23 9.35713162196236
24 9.37526282049144
25 9.40738252947657
26 9.41982584772779
27 9.41090368626055
28 9.38867761357537
29 9.40267373607925
30 9.3295005909252
31 9.30230287737814
32 9.31979533524496
33 9.35094711564665
34 9.3019435117383
35 9.29487077056177
36 9.26714851009048
37 9.25947935889068
38 9.22887889193368
39 9.17517383973219
40 9.13808650097484
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288893678252278
1 -0.244161387853204
2 -0.755896306517095
3 -0.753296259458668
4 -0.381401283119518
5 0.399019811928998
6 1.45793405103569
7 2.2806120052018
8 3.22438352113354
9 4.26709067477966
10 5.50531389769504
11 6.81500674473737
12 7.9029009855624
13 8.77263237348923
14 9.36894303048073
15 9.72853423019031
16 9.96529947373328
17 10.1362171286597
18 10.3774716501514
19 10.6683185821866
20 10.8877977735386
21 11.247226878482
22 11.646055286479
23 12.2075929816398
24 12.9002489355528
25 13.7772545599505
26 14.6108960390276
27 15.4350741757833
28 16.1932667459681
29 16.9438484958551
30 17.5192388114894
31 18.1164403575345
32 18.6850583941534
33 19.2453664162968
34 19.764917575885
35 20.3242883080316
36 20.8281452414168
37 21.3260241588925
38 21.7346605627097
39 22.0353177847066
40 22.4076544652004
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286844419543988
1 -0.182971593885678
2 -0.575269411346395
3 -0.509771065951649
4 -0.166579941989898
5 0.443489170748502
6 1.20523676597998
7 1.70388337863915
8 2.26393027279687
9 2.69313366582281
10 3.22956802936873
11 3.46880747599188
12 3.5847329768856
13 3.51338960082552
14 3.43399787137305
15 3.27430974147137
16 2.93619751405577
17 2.44787006689654
18 1.81902833353755
19 1.10539356444268
20 0.278861519041784
21 -0.392660903268353
22 -1.00841597879797
23 -1.5306865948105
24 -1.94596484291012
25 -2.16958516349752
26 -2.37834763552747
27 -2.37102144911966
28 -2.14293038490038
29 -1.72426903358165
30 -1.09772798898378
31 -0.355570174463893
32 0.500630091066784
33 1.45293850602213
34 2.52574710769384
35 3.82723444328369
36 5.01789901013399
37 6.16120854911609
38 7.23400495411169
39 8.09159184494449
40 8.73473559032644
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288664140279267
1 -0.325614769874221
2 -0.731019846519028
3 -0.696772844079487
4 -0.376464339498909
5 0.32173172734347
6 1.2682997996091
7 1.9748251202262
8 2.7440169086196
9 3.60383124009688
10 4.74190399051957
11 5.91402694319406
12 7.11692334992918
13 8.13968276636684
14 8.77741899300989
15 9.25364674312433
16 9.41502922088744
17 9.54742037353106
18 9.64986148502516
19 9.65448145022113
20 9.65696073028355
21 9.58750830189873
22 9.55987868939263
23 9.54252537805424
24 9.51560373149912
25 9.46067441603007
26 9.47705603780744
27 9.51922805407303
28 9.49065705862894
29 9.47930279179786
30 9.4389872220855
31 9.44280306701528
32 9.46185566845758
33 9.46438232831724
34 9.46106284377575
35 9.445781094151
36 9.44591324613249
37 9.44212741120262
38 9.41701405178669
39 9.38839081767086
40 9.41728777282234
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287525594669892
1 -0.258042410227794
2 -0.59727815146261
3 -0.439264945553195
4 0.168339764937829
5 1.03542260981234
6 1.94560472909365
7 2.68060663240847
8 3.52083938216353
9 4.58929116293407
10 5.70487456348611
11 6.92267367373073
12 7.96104778615473
13 8.67758008738754
14 9.11294763921228
15 9.44524524869653
16 9.50980169851763
17 9.50965815331486
18 9.51321790516922
19 9.54178731089458
20 9.57494862043921
21 9.55275725685684
22 9.53494119817061
23 9.49265005235199
24 9.46990119332187
25 9.46187770777455
26 9.46272665894754
27 9.42208636647644
28 9.44909975132111
29 9.5121573983198
30 9.55788761076116
31 9.53072261227298
32 9.53729752534903
33 9.50943466404471
34 9.4791612807621
35 9.49051713550069
36 9.45919583244969
37 9.42158536471655
38 9.39869413983076
39 9.37566518004051
40 9.39629853487056
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287158152099228
1 -0.251090155590474
2 -0.711963334852782
3 -0.719280672650636
4 -0.33612934418285
5 0.522318169064367
6 1.47420334469467
7 2.20491861353756
8 2.93254611872799
9 3.837509986754
10 5.06720655154554
11 6.47200760176992
12 7.64318464728588
13 8.54036201287322
14 9.11645032772314
15 9.51521219443311
16 9.68708596682403
17 9.86689636503405
18 9.95933656998194
19 9.99579414119535
20 10.0093913935826
21 10.009330460599
22 10.0121939491284
23 10.0836122936586
24 10.1980657329486
25 10.312829854726
26 10.4879921247182
27 10.7359366473046
28 11.0699319031757
29 11.4691013268059
30 12.0731441356709
31 12.7421185500506
32 13.540721479302
33 14.4026876903881
34 15.2812938172853
35 15.9456359813383
36 16.5567212408223
37 17.0689049673191
38 17.5488179272899
39 17.9409055653711
40 18.2424427962642
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287756417559868
1 -0.247114205615295
2 -0.620364596570239
3 -0.493254046936317
4 0.00444142338036269
5 0.789416656577178
6 1.62404253877603
7 2.19663824199902
8 2.79146585948363
9 3.38731245655894
10 4.19257453024878
11 4.97383036206129
12 5.76056384367433
13 6.55395197768563
14 7.13519433106622
15 7.57381624884994
16 7.88373604062457
17 8.19740989012672
18 8.29848173137999
19 8.45600443309406
20 8.5123622707004
21 8.46268794302409
22 8.51513170256882
23 8.52048964276775
24 8.53680581936231
25 8.57495812812124
26 8.59680960352198
27 8.62665980155237
28 8.61501053478544
29 8.57746433928128
30 8.52976310750644
31 8.48780568552773
32 8.45391155124526
33 8.38196294020012
34 8.35988389136812
35 8.35922528027456
36 8.37972807685698
37 8.39028466595464
38 8.39965664996361
39 8.46552667529577
40 8.55345842925871
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28801118921773
1 -0.320878352199785
2 -0.746104390790996
3 -0.763614975831833
4 -0.378055356323627
5 0.445208081298085
6 1.46454526743587
7 2.23940531720851
8 3.05545991177279
9 4.06428176534792
10 5.29318790590877
11 6.62776414144763
12 7.83443413400178
13 8.76497300837997
14 9.31862804927068
15 9.72876200912039
16 9.8460624907865
17 9.97987819663606
18 9.97697658492295
19 9.9634586938955
20 9.92107601169053
21 9.89329591898954
22 9.87625469493783
23 9.77593514116194
24 9.6755212772206
25 9.62375643796398
26 9.60763161844866
27 9.61127096773115
28 9.59156809821843
29 9.50895441907896
30 9.50034979297692
31 9.54075536837034
32 9.52967762526874
33 9.47251425317225
34 9.55464276186799
35 9.52840764725218
36 9.53397698127225
37 9.52259187031315
38 9.50471858465845
39 9.48354614916134
40 9.51351366351738
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287423504887919
1 -0.234882803692348
2 -0.679405961730454
3 -0.77290304486811
4 -0.363119367544123
5 0.493943851955081
6 1.47116587376413
7 2.18414643014959
8 3.02645666247354
9 4.01910674581376
10 5.19682005468983
11 6.45662878909099
12 7.61447053285754
13 8.41073999788015
14 8.8939937667242
15 9.22529653970371
16 9.25276712322038
17 9.2930465383065
18 9.37318979559824
19 9.37137179216159
20 9.39890703141185
21 9.38545414365181
22 9.4122862884176
23 9.41708983142449
24 9.43130369368072
25 9.46798512544002
26 9.42216865277329
27 9.4423018670934
28 9.44681711902671
29 9.42088817132875
30 9.37708425096812
31 9.33339340328124
32 9.28542643351556
33 9.24124909541141
34 9.20256904592992
35 9.267126961438
36 9.247672911396
37 9.30441175523258
38 9.32996259825689
39 9.2866541910562
40 9.27781404185277
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288029252559425
1 -0.291852920072174
2 -0.693300504591104
3 -0.711073668781055
4 -0.488192127676387
5 0.0756564097823986
6 0.892485845683004
7 1.4765275297547
8 2.10931441432052
9 2.60881945750833
10 3.33223000689869
11 3.96979968967235
12 4.54559127180862
13 5.14903212867988
14 5.79490796685793
15 6.31310310188991
16 6.8497255835328
17 7.25099249692872
18 7.6538997217675
19 7.88054986693557
20 7.95894866145345
21 8.08846803825251
22 8.15681143592237
23 8.23785004688353
24 8.23853836013091
25 8.19190652611673
26 8.18802616480519
27 8.09364798945136
28 8.02589069928073
29 7.96134585329435
30 7.82942538749222
31 7.70005252472522
32 7.55746630548194
33 7.36136399889319
34 7.11806374953102
35 6.89776936792812
36 6.62897978316069
37 6.23185275586976
38 5.78152789971606
39 5.26417583516066
40 4.70753260747552
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286535240248686
1 -0.301123441377372
2 -0.666917540625113
3 -0.60435989660563
4 -0.218599253424236
5 0.5520674041826
6 1.60415658534533
7 2.36706908209686
8 3.33014831833932
9 4.3713055895614
10 5.65541899397066
11 7.01588532825511
12 8.08724791074939
13 8.96455231835726
14 9.51187056545814
15 9.78316949794876
16 9.85635481871045
17 9.91205110971971
18 9.94442581802365
19 9.93114494596751
20 9.9722558499076
21 9.97238048817757
22 9.87630571378344
23 9.85798439553382
24 9.85191629118716
25 9.82416512127096
26 9.8035948915591
27 9.85824802140425
28 9.78247957064811
29 9.6894342001109
30 9.64080621048086
31 9.64592477003422
32 9.60974243665317
33 9.58048808765674
34 9.62721757009544
35 9.58750663250766
36 9.56834078354362
37 9.61286697264526
38 9.58615343503159
39 9.62611970665427
40 9.65381166331581
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288414923021882
1 -0.343315236847781
2 -0.711205975292194
3 -0.76810859178247
4 -0.39995188782718
5 0.335077748503419
6 1.34011900357507
7 2.09651059113086
8 2.92213671185531
9 3.86625728023803
10 5.15506051968213
11 6.50242961279605
12 7.69520007928224
13 8.61555042348813
14 9.23319518258236
15 9.70898656073449
16 9.93180055758663
17 10.1508679055586
18 10.2643497302231
19 10.3361065630415
20 10.4527856097297
21 10.5383710708635
22 10.7443643855845
23 11.0075363569461
24 11.298121058031
25 11.6899697109441
26 12.2346474064946
27 12.9903950668227
28 13.7436242709245
29 14.5804489570977
30 15.3514190827447
31 16.0749604528275
32 16.897343304934
33 17.6780006899826
34 18.2977069657193
35 18.8221098602742
36 19.2598890739524
37 19.6952854751913
38 20.1159120555938
39 20.5925097313532
40 21.0234893724579
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287443423114463
1 -0.325903955855142
2 -0.879440576811128
3 -0.962410987522241
4 -0.622302929219702
5 0.174700910210964
6 1.09945586033345
7 1.83243677138391
8 2.50085425010785
9 3.28855663373692
10 4.37554576216417
11 5.45502985937191
12 6.53037054748512
13 7.53857934625822
14 8.30622729487864
15 8.77103835177681
16 8.98936930066393
17 9.05101980073137
18 9.11754299752714
19 9.18367429143975
20 9.23649894369183
21 9.23652546877797
22 9.29397120255069
23 9.31775698296948
24 9.33146521175716
25 9.31927280376099
26 9.31301790331053
27 9.32680770772237
28 9.38210111702433
29 9.32962753635018
30 9.32679706629632
31 9.26756460158671
32 9.23148156694363
33 9.22140957070994
34 9.2961779052571
35 9.3004518530573
36 9.3468471354582
37 9.3005951543907
38 9.34286227179463
39 9.33669304765377
40 9.30944415791023
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287805960013392
1 -0.366159509485738
2 -0.845116778364362
3 -0.783473944538669
4 -0.346346346673131
5 0.481139984088385
6 1.44885627689958
7 2.1874663421609
8 2.97353785477362
9 3.97572935865816
10 5.21021782384903
11 6.5610663274261
12 7.76934012154152
13 8.65934929261934
14 9.18346656517247
15 9.54762620678947
16 9.6622419238195
17 9.66627177445936
18 9.6551055604094
19 9.66778089463893
20 9.71794932358007
21 9.79113028429371
22 9.76353824091601
23 9.77769666092818
24 9.78548898822096
25 9.89964064182676
26 9.98197318227571
27 10.1585411102193
28 10.2727664287119
29 10.4242140418445
30 10.6136988887962
31 10.8622377926498
32 11.2418637420869
33 11.8862152350881
34 12.6577211207212
35 13.4914675300256
36 14.3675726555556
37 15.2042494642405
38 16.08926096702
39 16.8415831240991
40 17.5377936173394
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288369596729557
1 -0.300573581186817
2 -0.817465930516676
3 -0.83163882734896
4 -0.506424833165704
5 0.283429485295811
6 1.18083325102248
7 1.87408133737836
8 2.61233165012531
9 3.46712530168807
10 4.62063255757916
11 5.77585634240426
12 6.89841554319531
13 7.87876702428662
14 8.51246427846693
15 8.92481772615846
16 9.15796712166733
17 9.25210579071034
18 9.29198485720682
19 9.35707569689572
20 9.41250161807928
21 9.38462981815627
22 9.35213839791221
23 9.38340240719466
24 9.40576127985502
25 9.40193681537223
26 9.40427540080115
27 9.4261079779674
28 9.43154009743563
29 9.41448672431418
30 9.42787082553845
31 9.42138556814086
32 9.42039723039773
33 9.44091848626961
34 9.4363526126254
35 9.40275939221426
36 9.43271203486662
37 9.37138839151595
38 9.32876977721558
39 9.34888211533181
40 9.28499557969854
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286823647482962
1 -0.174483635984508
2 -0.516905759848723
3 -0.428111169473179
4 0.0267729512324388
5 0.710567837064579
6 1.57340177894459
7 2.18224917498577
8 2.80710103248937
9 3.58711871090889
10 4.67404081009612
11 5.7985246619929
12 6.86478887194234
13 7.82922066415872
14 8.43016994857983
15 8.7342264004669
16 8.94331967416856
17 9.07376711894591
18 9.18583401217403
19 9.18712940537679
20 9.23777113255931
21 9.26333272583527
22 9.242082988229
23 9.2563033250689
24 9.25398525661225
25 9.23395838831367
26 9.24673065255751
27 9.31175079128602
28 9.35241144061813
29 9.34424483345736
30 9.33310772459652
31 9.32263763014053
32 9.361929812728
33 9.37788548635983
34 9.40536561314759
35 9.45519362258442
36 9.43862096545999
37 9.44564217222005
38 9.51501012072355
39 9.54885628579885
40 9.53381701348439
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287895548921258
1 -0.308405110243701
2 -0.745522062298107
3 -0.733269809911598
4 -0.312076235081572
5 0.453648071219162
6 1.47281714905265
7 2.10062941215022
8 2.85713242571018
9 3.79080625651425
10 4.92471950384877
11 6.06198109392961
12 7.09363428304231
13 7.93061840438247
14 8.45368891705067
15 8.75035219702892
16 9.00222682303765
17 9.17363382369674
18 9.22048132808211
19 9.20366597642272
20 9.23119118245181
21 9.28320516190627
22 9.26220544495692
23 9.29948040107814
24 9.28709104092863
25 9.28755480595996
26 9.31496272201256
27 9.31585634196023
28 9.33190403346474
29 9.41314709647516
30 9.40101809281757
31 9.3806109675782
32 9.35474181944344
33 9.40011183496422
34 9.40610177590948
35 9.44001543928226
36 9.40056023398668
37 9.35391902143425
38 9.31039991973087
39 9.29062365633433
40 9.28798780400411
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288337566851004
1 -0.268651184584784
2 -0.831289823409672
3 -0.905483092460922
4 -0.609292459096911
5 0.0948295208696246
6 1.07005163975713
7 1.77664524670762
8 2.58569567053691
9 3.51886167608194
10 4.71986022563326
11 6.09956510442949
12 7.28923226911203
13 8.35069642282619
14 9.06728031533417
15 9.66053866109375
16 10.2099350293535
17 10.7174638795042
18 11.1778318954983
19 11.7936811896904
20 12.562006596732
21 13.3282242179583
22 14.2029745059732
23 15.1277960303295
24 15.7891709088578
25 16.4598341854089
26 17.0441380912081
27 17.531484598454
28 18.0608051551779
29 18.4220932350099
30 18.8851138578898
31 19.3237988715087
32 19.8205360655186
33 20.2964103113802
34 20.7226525100429
35 21.172283418448
36 21.6325907645628
37 22.0845751521656
38 22.4901348020858
39 22.8234188412067
40 23.1800694482082
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287674820735699
1 -0.323770920887772
2 -0.850998970467656
3 -0.824288868016265
4 -0.279480325299579
5 0.618437464105675
6 1.56970666095689
7 2.36699088308452
8 3.23952690353538
9 4.22928733538815
10 5.45077709761515
11 6.73329051800938
12 7.86945506380581
13 8.71780426155899
14 9.15085313399396
15 9.42449964688399
16 9.47837778817108
17 9.51879150145819
18 9.5099483542867
19 9.50315251491018
20 9.49734747537151
21 9.50345863042971
22 9.49318235487606
23 9.46125558636243
24 9.46163242039738
25 9.45341298995503
26 9.40811742183888
27 9.40532721271522
28 9.38908248221344
29 9.34506994475181
30 9.27752490371475
31 9.16847993802938
32 9.12304536964407
33 9.03240232417807
34 9.00839189217841
35 8.9999947683208
36 8.94994686704743
37 8.88489624185338
38 8.76333397043044
39 8.66486084690288
40 8.56290359801024
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287851752482721
1 -0.221610490670407
2 -0.618968272840908
3 -0.660023497369122
4 -0.19350755114572
5 0.601736789439732
6 1.52215939189436
7 2.22480522376219
8 2.88415200588232
9 3.6713617818771
10 4.69598622049076
11 5.67053599225943
12 6.6773358965643
13 7.67770426960872
14 8.30164991131031
15 8.68190495172309
16 8.95805645270064
17 9.07591796955996
18 9.07156032541734
19 9.17344717469066
20 9.21374640637803
21 9.25329487955302
22 9.33068461023556
23 9.31723073187272
24 9.34090147367915
25 9.33570213716218
26 9.39016426113694
27 9.46180532466074
28 9.41154712971368
29 9.37617127593996
30 9.37641954087947
31 9.39715050466754
32 9.33832380225209
33 9.33706828422184
34 9.36496794719208
35 9.35151824711565
36 9.26998892203265
37 9.30260993495791
38 9.27962416242354
39 9.26665995226868
40 9.2331222333739
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288773281266377
1 -0.334249625430929
2 -0.79289370765448
3 -0.887326190429818
4 -0.580660780437777
5 0.101074685562849
6 0.917143138439332
7 1.51904539090475
8 2.1630867852282
9 2.8986121784707
10 3.86026080063205
11 4.9102251549064
12 5.95794436648406
13 6.96196833144908
14 7.63286921388
15 8.09304954761075
16 8.3734153411343
17 8.67367024336644
18 8.77186374075723
19 8.81163302376295
20 8.83888306428846
21 8.91181337921656
22 8.94910251856951
23 8.91791396309979
24 8.97470204651252
25 8.99375637869632
26 8.97318840623102
27 8.96318152886032
28 8.87636746539378
29 8.8945689747634
30 8.88451438256134
31 8.86658499695537
32 8.92698700113445
33 8.92994293551843
34 8.96982701632552
35 8.96273447216035
36 8.9614648102246
37 8.98889596045548
38 8.94822598185537
39 8.95444487145127
40 9.01395103440699
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287230256177301
1 -0.309464649826193
2 -0.760741068178957
3 -0.803906462498786
4 -0.475597651857827
5 0.214767398834694
6 1.20142746920341
7 1.85907987778908
8 2.5632922504642
9 3.35058295594921
10 4.4468690834876
11 5.65357463279961
12 6.85457717644532
13 7.90458650803104
14 8.54430619687127
15 8.98078992208394
16 9.2475759523787
17 9.36730680163508
18 9.40341499835935
19 9.47582853384943
20 9.52212890323586
21 9.4680552432663
22 9.51737554070678
23 9.52559256319543
24 9.5097958763388
25 9.4992399618895
26 9.49259360372827
27 9.47817811096499
28 9.46274597285016
29 9.41305161564301
30 9.42932756230212
31 9.42044317688758
32 9.38582036061452
33 9.33117193355567
34 9.31956864304984
35 9.30354674212028
36 9.32130441862687
37 9.29698508211044
38 9.294199535146
39 9.26568799189209
40 9.2713479101685
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287307120653508
1 -0.292490275354264
2 -0.737374003059942
3 -0.774049949050439
4 -0.365681201707656
5 0.446537904042856
6 1.38955770012934
7 2.15682681008639
8 2.90786445093287
9 3.85475280547231
10 5.04746358710918
11 6.31285884724335
12 7.54707839942012
13 8.48284855620016
14 9.06759635947433
15 9.36772664611262
16 9.48881297368293
17 9.5502303094657
18 9.59601669452575
19 9.62467871498149
20 9.61597803587453
21 9.61247750145269
22 9.63031304145576
23 9.59233013508852
24 9.52075819960072
25 9.45548412861975
26 9.3787825644201
27 9.36514588526819
28 9.36335612199315
29 9.36342738438704
30 9.33577192473619
31 9.32572104138973
32 9.32343966462822
33 9.37502442767725
34 9.43754380529971
35 9.42047626426826
36 9.40798976886739
37 9.4274417248154
38 9.44639023892139
39 9.43014338664336
40 9.49327457878251
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288178950901465
1 -0.36700222879645
2 -0.778523397299502
3 -0.779002007139954
4 -0.306895614494068
5 0.487181121231839
6 1.49403156549321
7 2.24729644475839
8 3.07660110882458
9 4.05410008659752
10 5.24971594817958
11 6.48887859493542
12 7.57712818639655
13 8.39962195653463
14 8.89897450805945
15 9.15371236268639
16 9.31629930414684
17 9.33070377168948
18 9.33559218964226
19 9.39526500724379
20 9.37742551918806
21 9.33486745207162
22 9.40100396264467
23 9.37358357700625
24 9.38110498426807
25 9.38666225827602
26 9.3928651224968
27 9.43081044079188
28 9.39248512032761
29 9.37657241837594
30 9.4251326185161
31 9.46876614070193
32 9.42006435212798
33 9.35100482134587
34 9.29761386867807
35 9.30527716032148
36 9.28629120671196
37 9.32015509927638
38 9.28576563988469
39 9.33477550770933
40 9.30164422170312
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286566400930764
1 -0.27453707704064
2 -0.738645026875981
3 -0.855748839877792
4 -0.546503483844408
5 0.117071972958855
6 1.04293093289293
7 1.67679274509357
8 2.42890949919196
9 3.38264728632512
10 4.61018650363114
11 5.87406542309554
12 7.11037706649205
13 8.16279774457478
14 8.9212526165799
15 9.40648241324561
16 9.70283326804706
17 9.83530030643812
18 9.91599484200355
19 9.96159123663644
20 9.95666063710309
21 9.97910177278701
22 9.93951198156655
23 9.86561510163229
24 9.78307157709634
25 9.71317394134654
26 9.73015565986998
27 9.73819873997665
28 9.77418308392449
29 9.71765689663474
30 9.65053366338276
31 9.65138896169714
32 9.64070636246734
33 9.59876616444228
34 9.58283587086277
35 9.58669432447013
36 9.58929909983774
37 9.58703313519849
38 9.58639250365514
39 9.56591923593007
40 9.50732802562059
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287056277250348
1 -0.24057954339752
2 -0.680670538975495
3 -0.667775531313336
4 -0.10273020654577
5 0.765994168770042
6 1.77687112340312
7 2.60561738411451
8 3.47255633363879
9 4.53229813856863
10 5.69513724694034
11 6.93251015807348
12 8.06900785279407
13 8.95348334584039
14 9.39341153871018
15 9.64674666062614
16 9.69005410794063
17 9.70024311731025
18 9.65994692508385
19 9.60265637274684
20 9.57901552049114
21 9.5358245333691
22 9.47337127534395
23 9.44420053154715
24 9.37080321522393
25 9.36816584570319
26 9.3165474672554
27 9.31522158370492
28 9.33494826832668
29 9.29027551791425
30 9.27771346878851
31 9.31977106819894
32 9.25073619878857
33 9.2617301533627
34 9.26520565725887
35 9.23687654347664
36 9.2299103808356
37 9.17999165726924
38 9.16785152163095
39 9.21041078005863
40 9.23040876910469
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28683089589864
1 -0.228986164416539
2 -0.649587960149211
3 -0.719346046125412
4 -0.291011371377274
5 0.51760640043778
6 1.43033015144938
7 2.13561675867417
8 2.87842538586449
9 3.71689467452136
10 4.81090898475714
11 6.0094858077705
12 7.05995745003818
13 8.0490925821432
14 8.60207461852197
15 8.91124379642407
16 9.13702752365005
17 9.25214724669656
18 9.32861689657274
19 9.32993325013931
20 9.36565849778349
21 9.37684057378788
22 9.38112076062932
23 9.40564772492828
24 9.41536790460571
25 9.4281066153535
26 9.45835911933504
27 9.51323353103303
28 9.46927818017974
29 9.43325935114703
30 9.45413284047694
31 9.45478797589688
32 9.46884222459323
33 9.43332507938517
34 9.49369842575523
35 9.48784382009439
36 9.52123986139809
37 9.53741925794577
38 9.52448107816504
39 9.56679377597393
40 9.58625342683821
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287992250550579
1 -0.272566250750725
2 -0.731864907068251
3 -0.84309788000838
4 -0.534845609066468
5 0.0702187236138121
6 1.04264988840197
7 1.76423504483617
8 2.50899283711028
9 3.41530359486713
10 4.65409849433744
11 5.99733822910758
12 7.33569008732272
13 8.34574239183748
14 9.06706160417628
15 9.50891304468758
16 9.6618465387834
17 9.73713000211879
18 9.78228522008013
19 9.74620747912267
20 9.7588185992483
21 9.76960346127042
22 9.74875973704878
23 9.65448672447134
24 9.64817866492303
25 9.63993856029053
26 9.6030794202845
27 9.60323662418661
28 9.61019962691128
29 9.57651596268631
30 9.58478037585493
31 9.67513696650778
32 9.70264939521516
33 9.78365632745904
34 9.8664814987381
35 10.0101021811119
36 10.2357859803714
37 10.3654215038676
38 10.6548600875744
39 11.045514266721
40 11.6322304418202
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288103251863061
1 -0.290564002265467
2 -0.757264234930353
3 -0.860849348892656
4 -0.523858048285754
5 0.209922377757079
6 1.07465101579346
7 1.77592070712009
8 2.52858854834425
9 3.44492425882733
10 4.61678190647135
11 5.9074436687193
12 7.13254650349913
13 8.24467664131491
14 8.9199781685813
15 9.2939542398687
16 9.56673295507784
17 9.63718845506017
18 9.64526996189607
19 9.62122939785827
20 9.63034135459786
21 9.6317441448326
22 9.56486284641354
23 9.54083200274413
24 9.5065497487799
25 9.49988171934077
26 9.51342916009755
27 9.60280822398418
28 9.63209324942969
29 9.55731652353544
30 9.54444833749021
31 9.55807259076143
32 9.52981190887892
33 9.56616490632475
34 9.55922548371062
35 9.53929337693151
36 9.55131776143763
37 9.53906063887456
38 9.55315948442426
39 9.57163211356376
40 9.58914670564332
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287106855806225
1 -0.312446395717163
2 -0.722700400252697
3 -0.841022913401299
4 -0.619124149313683
5 0.0826574449101134
6 1.09696258609221
7 1.72125647562868
8 2.336706674143
9 2.95392499355188
10 3.79587994749098
11 4.6369894062741
12 5.35978497531364
13 6.27914327838422
14 7.02331460645723
15 7.66221189029364
16 8.1852234139212
17 8.46321102856464
18 8.61440075727683
19 8.75579641893632
20 8.83064257684612
21 8.83157367347414
22 8.84949616323007
23 8.90608210762879
24 8.90801052125639
25 8.94417961686839
26 8.94519050021388
27 8.9258268081962
28 9.03009623990269
29 8.95692942402702
30 8.90497144421304
31 8.86865023541318
32 8.81349448093347
33 8.7206068903946
34 8.69659301456176
35 8.71715766884178
36 8.67661638562837
37 8.59865097117789
38 8.501268529781
39 8.36877042067325
40 8.1961824082106
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287100859653017
1 -0.265525283879462
2 -0.739607262583069
3 -0.742212576997303
4 -0.456043250749102
5 0.23804497522218
6 1.15092133481094
7 1.78682125405261
8 2.42016412648526
9 3.0378480603154
10 3.85562444836867
11 4.56625768995569
12 5.30107058171845
13 6.07073618412259
14 6.82773577327746
15 7.43177061521569
16 7.86367653907204
17 8.09143739273015
18 8.37817322775808
19 8.5310969683438
20 8.66794759722945
21 8.70312670564756
22 8.80284106924196
23 8.88782091821338
24 8.86993080518392
25 8.91790486893241
26 9.0690399810297
27 9.14202414672948
28 9.22400450724352
29 9.29361764600299
30 9.3570358433503
31 9.4064728058154
32 9.39789541197112
33 9.4632759244707
34 9.49150868833725
35 9.52962110722422
36 9.59164950823921
37 9.60207350914511
38 9.56624804616275
39 9.63259624638514
40 9.59841042324726
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287877988015762
1 -0.254638958025494
2 -0.741236262633582
3 -0.816552358194603
4 -0.42537630619666
5 0.356723342245474
6 1.34908467517309
7 2.06403022201846
8 2.8964224523004
9 3.89276687595429
10 5.19475808319434
11 6.56076422202768
12 7.77161530674173
13 8.68242569015472
14 9.32750176991558
15 9.9104700166719
16 10.5244809858916
17 11.1508380745291
18 11.8708051535991
19 12.6357455734329
20 13.5696262549262
21 14.5388127957476
22 15.3654591091035
23 16.1210882082443
24 16.7492831606298
25 17.3466418198956
26 17.8756830614755
27 18.3512199997864
28 18.8138635291204
29 19.3257397904992
30 19.8132098188465
31 20.2985542236336
32 20.760848285088
33 21.1880567704299
34 21.6201279134919
35 22.071601274311
36 22.4881539783494
37 22.8906085649006
38 23.2693635704722
39 23.6476825954753
40 23.9440324615681
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288031009409649
1 -0.282432372106077
2 -0.695410372681587
3 -0.800562837763727
4 -0.498898153295815
5 0.208222546551197
6 1.21640167791602
7 1.92358357223118
8 2.70158827990399
9 3.56721626905584
10 4.72684790441254
11 5.89844277670441
12 7.01940684650311
13 7.99933860623517
14 8.54243654680267
15 8.85549076323336
16 9.07512151538571
17 9.15061748722834
18 9.24436700118356
19 9.28320397910041
20 9.32953463607596
21 9.38466874868583
22 9.38111187151513
23 9.35513064362111
24 9.44426900750515
25 9.48202161345835
26 9.47101651382428
27 9.47870404543805
28 9.41331729364156
29 9.42467680236849
30 9.37883683337819
31 9.3615452274454
32 9.359158826241
33 9.34197014220533
34 9.33819188966084
35 9.32366271728207
36 9.28119596898344
37 9.20758621415199
38 9.10965086173103
39 9.1230731148115
40 9.07480187887817
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287418528695532
1 -0.294191523453718
2 -0.721540897982408
3 -0.680862472944767
4 -0.326669068924448
5 0.405950727817585
6 1.33973118814805
7 2.06243600737044
8 2.77228819575484
9 3.65157938531171
10 4.82719611637246
11 6.08700187951901
12 7.25282318792088
13 8.25154808876566
14 8.89615464562406
15 9.23423831947959
16 9.39357034560492
17 9.47090370094753
18 9.41597817074001
19 9.41583057778489
20 9.45411533818685
21 9.43209041632795
22 9.43031182106156
23 9.37735376888896
24 9.49295584704432
25 9.55097207252572
26 9.53747533106565
27 9.60698045122937
28 9.59946868707083
29 9.62615470235879
30 9.60526033830489
31 9.67446760227954
32 9.61914734603503
33 9.5856234111866
34 9.64082480660978
35 9.65652276207305
36 9.59416205583024
37 9.55751582968584
38 9.50463678499366
39 9.58662844561069
40 9.6632929237618
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287730931065614
1 -0.261227869728947
2 -0.755393122835812
3 -0.85067863707744
4 -0.58519617241513
5 0.180123584628163
6 1.16925815795905
7 1.88211348727099
8 2.67476778083351
9 3.54517603934212
10 4.67666288877065
11 5.8629609015115
12 6.97920963512154
13 7.90231318846853
14 8.43344396261381
15 8.86427560248906
16 9.11535646665491
17 9.27732958418251
18 9.44052262168455
19 9.49091163904775
20 9.50482614719928
21 9.53097340859917
22 9.57252537369214
23 9.58553218426187
24 9.56482158372381
25 9.53187552912793
26 9.50737321702121
27 9.50168027477862
28 9.44172318147222
29 9.42353209363067
30 9.42677408874077
31 9.4190717733396
32 9.42422605551734
33 9.45989086147244
34 9.4328383481804
35 9.45665290909087
36 9.4580831976652
37 9.45788456111609
38 9.45790406264807
39 9.44548602892135
40 9.45238370459993
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288270043063254
1 -0.347971646015742
2 -0.753025629550732
3 -0.784736479942606
4 -0.351480087243603
5 0.517078140705022
6 1.51986401520922
7 2.24390885410645
8 3.15831284225846
9 4.17718695733937
10 5.3829976256957
11 6.72246522552151
12 7.884766427423
13 8.77070948105288
14 9.26007426929673
15 9.4737200570692
16 9.62710347209879
17 9.68132039052724
18 9.75865520326706
19 9.75658240865975
20 9.71924474322975
21 9.74841627267995
22 9.74319405511118
23 9.76918185580928
24 9.7528244090642
25 9.68729888227663
26 9.65449466321852
27 9.7147503854987
28 9.67532397416171
29 9.63143871976316
30 9.5638165996006
31 9.57337141906425
32 9.60026447119199
33 9.61385244721749
34 9.70072280153593
35 9.71848487400995
36 9.66366904032956
37 9.65549474641091
38 9.66637813414586
39 9.63396815802058
40 9.58387357813557
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287558982672688
1 -0.275670367749931
2 -0.74532481940975
3 -0.809144885642412
4 -0.424952141822339
5 0.341763966659102
6 1.31261372753314
7 2.00154411346066
8 2.7439462276897
9 3.65222273365124
10 4.84819742209428
11 6.20672566056349
12 7.42559364191907
13 8.44249938440943
14 9.09488093521451
15 9.49707575993093
16 9.74733554642218
17 9.96902466046283
18 10.0810116019801
19 10.1181753372354
20 10.1160198070892
21 10.0756679603434
22 10.1100726926267
23 10.0882009343383
24 10.1538963481186
25 10.2457654363197
26 10.2270657119771
27 10.3038880302238
28 10.3885846672071
29 10.4580810639819
30 10.5781393662965
31 10.740191166612
32 11.0001342529211
33 11.3279102964472
34 11.8138607894214
35 12.5974342772839
36 13.4106291638974
37 14.2669475737303
38 15.0497276226395
39 15.8203223759702
40 16.5626632099172
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288508427310954
1 -0.276576103041681
2 -0.709787117463308
3 -0.707758792517354
4 -0.384923326611692
5 0.48605616416017
6 1.49960321327378
7 2.23698686208089
8 3.06995354970346
9 3.91309586260264
10 5.1215750939541
11 6.41166904282225
12 7.53350660894306
13 8.45063800645955
14 9.04100599364651
15 9.3778532236354
16 9.48121291600441
17 9.52300810868387
18 9.53541445915858
19 9.50826815521193
20 9.50592826557518
21 9.44810261230145
22 9.44627607830419
23 9.41945174670267
24 9.408702834032
25 9.35033368065451
26 9.41118160226654
27 9.41794086408033
28 9.41614641686104
29 9.41160647804396
30 9.39949149621757
31 9.42478733673681
32 9.37577541779243
33 9.37665243284409
34 9.34972475463613
35 9.3615074484618
36 9.36582697822856
37 9.37265196537252
38 9.39465856021897
39 9.40643118776618
40 9.410275534817
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287787702718576
1 -0.30339651496197
2 -0.7603141874363
3 -0.717347344440413
4 -0.227832486711624
5 0.583399906264726
6 1.54323661741066
7 2.3147338951809
8 3.17099839156452
9 4.16511389196932
10 5.39120539122185
11 6.70109655411425
12 7.8620202515634
13 8.77310227196065
14 9.36472400131122
15 9.63219361426764
16 9.74900559776538
17 9.77807159546012
18 9.76085748238263
19 9.73842468480968
20 9.71249057206855
21 9.72148562868671
22 9.70425079163638
23 9.70602408348516
24 9.70669747657952
25 9.67337245235123
26 9.63063468510263
27 9.63525638969926
28 9.59847791518571
29 9.55580603200504
30 9.54141207009316
31 9.48970989839824
32 9.51517763107118
33 9.48493727919444
34 9.49965088814366
35 9.55057059147057
36 9.59394712044926
37 9.62922455985284
38 9.67169130834299
39 9.72326261994075
40 9.7718592040186
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287773749770993
1 -0.259364089890239
2 -0.700386899723494
3 -0.697121086593993
4 -0.337437207590752
5 0.410107735459816
6 1.37990685212432
7 2.1069176315005
8 2.89860291555921
9 3.8516899580677
10 5.04685494798412
11 6.35269147925472
12 7.55898423437114
13 8.52929808974425
14 9.2062477509437
15 9.51350582296675
16 9.70448947383122
17 9.78978084275613
18 9.84984047951724
19 9.83500283584948
20 9.73360564375762
21 9.69027793674273
22 9.6387940097025
23 9.56286816717058
24 9.48273632571283
25 9.45223711310136
26 9.41451029552278
27 9.48043597952922
28 9.40447688883662
29 9.43197468895557
30 9.45889079563115
31 9.41744248956703
32 9.3730642599498
33 9.20069500983471
34 9.08492648185216
35 8.87373448467009
36 8.69351540307521
37 8.4832304754536
38 8.24632785660141
39 7.8955674123892
40 7.47776999234941
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28834440704992
1 -0.312707951226527
2 -0.798248707294148
3 -0.851951005939834
4 -0.458424761936758
5 0.315350446047268
6 1.33179594673389
7 2.14612567384743
8 2.9540388822921
9 3.96886557336182
10 5.12888372370969
11 6.4794147245222
12 7.62262060312097
13 8.56711227000751
14 9.21059332578318
15 9.55065323189188
16 9.68959562103839
17 9.85385746424529
18 9.90516915150734
19 9.92667710845755
20 9.91869504185421
21 9.86671471400715
22 9.83115887895361
23 9.83696677968281
24 9.83346550588068
25 9.86973108206523
26 9.8606610553352
27 9.866477922257
28 9.91666359759159
29 9.95779501576499
30 10.0003449698038
31 10.0649196618606
32 10.1507253433235
33 10.1529296027246
34 10.1810869941742
35 10.2892491718338
36 10.4561521336958
37 10.6117644782721
38 10.8255570979881
39 11.0622425815546
40 11.2802025355665
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.28855316858393
1 -0.327733048009121
2 -0.845856354840989
3 -0.90148729758227
4 -0.606161149244373
5 -0.0316121697812966
6 0.820256015262462
7 1.45815830553454
8 2.13861911773263
9 2.93699301569258
10 4.03497033542704
11 5.20426763436108
12 6.42551563048312
13 7.61670394016738
14 8.34737950109376
15 8.84674698578068
16 9.06844203712969
17 9.19498296961812
18 9.2533301778848
19 9.27875922752187
20 9.29600115286591
21 9.27324126367007
22 9.31492793936846
23 9.26749066529254
24 9.25030694960884
25 9.24579663023008
26 9.24220905407748
27 9.26231176776326
28 9.31642644934735
29 9.27873455341189
30 9.32118185128109
31 9.37617587730646
32 9.413127466599
33 9.41912041844278
34 9.38607173057166
35 9.32598960172228
36 9.28420789152602
37 9.24379336984574
38 9.27516011833514
39 9.24582387485505
40 9.23150653491215
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287198601747575
1 -0.315935130690526
2 -0.768027283034578
3 -0.885923994410624
4 -0.571439928200185
5 0.165729002698153
6 1.16638166693569
7 1.8945800200094
8 2.7404241601084
9 3.64858933105621
10 4.84674104164147
11 6.04929348459581
12 7.25537157557049
13 8.29138914042946
14 8.94477184998562
15 9.32260670674501
16 9.52636014511797
17 9.72016963941078
18 9.82420580045912
19 9.88865989165012
20 9.99445484843163
21 10.0841717715481
22 10.1492188122046
23 10.1850483812711
24 10.2231487559319
25 10.1803170034729
26 10.2039980127929
27 10.265638136426
28 10.2699314851313
29 10.3270445433677
30 10.4989760640643
31 10.6564485492897
32 10.8538922309842
33 11.073946338498
34 11.3186633111673
35 11.7457968262019
36 12.3079412433026
37 13.0023681704921
38 13.8249499170947
39 14.7062679355947
40 15.567409356453
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288011177473309
1 -0.336299157807104
2 -0.833348816918709
3 -0.840865736166628
4 -0.474672662724672
5 0.275237319919724
6 1.27558579708088
7 2.08455739134656
8 2.97514516922643
9 3.93024705585555
10 5.1848944767134
11 6.56057358018498
12 7.76096564199525
13 8.6575576122776
14 9.29822041306203
15 9.70496566703185
16 9.79609732359328
17 9.84601909835539
18 9.77840907001808
19 9.79788368558677
20 9.79687234342254
21 9.73224982059558
22 9.72302126585676
23 9.67869459928234
24 9.65118336915671
25 9.64076072523116
26 9.63428336444762
27 9.63283080239921
28 9.5571833250999
29 9.50001065870979
30 9.45801678524395
31 9.43612682655321
32 9.4181360835334
33 9.3983342050558
34 9.44952844738921
35 9.46262223877069
36 9.45707342679901
37 9.37440571447743
38 9.29184294563942
39 9.34008411644097
40 9.32988950629123
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286629863247037
1 -0.289557613972053
2 -0.737237637247191
3 -0.848715733499289
4 -0.547215943824192
5 0.130231646246412
6 1.02511148542333
7 1.84706168856586
8 2.621702240733
9 3.59675730692481
10 4.90584450038261
11 6.21144832596523
12 7.41480641480985
13 8.4545174775768
14 9.0620825543951
15 9.4867242220405
16 9.67218812273826
17 9.79512627794796
18 9.85916158341613
19 9.90882575744567
20 9.98335622660192
21 9.98827932620015
22 9.94315679076612
23 9.88729591653059
24 9.87697932671702
25 9.83295544583664
26 9.78209475425967
27 9.72868684575471
28 9.6881892752146
29 9.6968149699127
30 9.67419748575942
31 9.65829940770506
32 9.62686886936463
33 9.6157646517955
34 9.5973039931531
35 9.56725786124174
36 9.49607305763536
37 9.46877902747613
38 9.45839147940481
39 9.44000589288079
40 9.40431797721567
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286867754527601
1 -0.289860110497156
2 -0.669666554455983
3 -0.689987742288673
4 -0.363719212363304
5 0.381435114590408
6 1.33129192512077
7 2.0262859871072
8 2.7447503367142
9 3.66086566264186
10 4.74390467763226
11 5.95805684772087
12 7.23817246320366
13 8.26545578094634
14 8.83282122855771
15 9.20424246608598
16 9.37888549732796
17 9.42092913508157
18 9.51268293577498
19 9.4805651414531
20 9.47995558000385
21 9.44211098076187
22 9.42944451430396
23 9.42314298812126
24 9.3978498047861
25 9.42879946636826
26 9.45069486934675
27 9.47182438455496
28 9.48737422406696
29 9.46494080526659
30 9.51739280997066
31 9.56035752212443
32 9.55047647366326
33 9.53658485770021
34 9.52448808166329
35 9.49386277250743
36 9.49735644998188
37 9.49240335600624
38 9.4802985734121
39 9.48656280131044
40 9.4633261535191
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287707457045037
1 -0.310450961130637
2 -0.825775510267845
3 -0.861721883158283
4 -0.572154067503493
5 0.163184016148167
6 1.16604293996267
7 1.89620982366771
8 2.6866077334063
9 3.65116265525825
10 4.89492234052259
11 6.25691077262969
12 7.45824788192753
13 8.48273289588233
14 9.12613889281601
15 9.52808756730016
16 9.71059406512647
17 9.79750718947041
18 9.84748584463643
19 9.82756311371736
20 9.81292721323889
21 9.81543671655431
22 9.82080302482745
23 9.8092839777937
24 9.76225316340812
25 9.73592575706868
26 9.6743394765155
27 9.65261576891377
28 9.61107360846977
29 9.53146866155087
30 9.43390585108541
31 9.39512953371651
32 9.39025198441144
33 9.37705198057811
34 9.3309967007305
35 9.36045920296331
36 9.40323597943208
37 9.4196209648068
38 9.46531994137169
39 9.40066565038126
40 9.41170338724273
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287664575859473
1 -0.276217782759288
2 -0.686105831379975
3 -0.671165794294294
4 -0.253647645898393
5 0.560815087203488
6 1.51764167233042
7 2.31070668209947
8 3.12456277927737
9 4.12721475798075
10 5.36260260184265
11 6.69414539918887
12 7.86882146799188
13 8.72393593612658
14 9.29937257681551
15 9.64239688926736
16 9.76796043794561
17 9.80206639971535
18 9.74182667766548
19 9.65753614215023
20 9.57394002682423
21 9.5357445858466
22 9.52237290092025
23 9.4597738391944
24 9.48812428722252
25 9.48028959955195
26 9.43283198200485
27 9.42237362865953
28 9.42087222777717
29 9.33655353404285
30 9.2747391840079
31 9.30147535277391
32 9.30904925276561
33 9.34248550476282
34 9.39873884610749
35 9.42211279171619
36 9.4077054163313
37 9.37241879521854
38 9.35990585777947
39 9.37690577468147
40 9.39705744170974
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288146516186223
1 -0.345968353081767
2 -0.743641836053755
3 -0.78434887062926
4 -0.423569176065256
5 0.373449586497932
6 1.3070287329882
7 2.00757452159921
8 2.78384705945669
9 3.69196544239375
10 4.90134046318579
11 6.2042597701882
12 7.37266561621782
13 8.36498545071045
14 8.93848325060557
15 9.24624777375998
16 9.41074557646836
17 9.46901732584789
18 9.49656654716535
19 9.45628713646989
20 9.43206423726868
21 9.40891444025766
22 9.35170782708677
23 9.36311463379175
24 9.36082328178923
25 9.40194004422298
26 9.47926332904696
27 9.5328531599602
28 9.52703508803611
29 9.51729261625644
30 9.49797852781226
31 9.44938073024838
32 9.41146703614347
33 9.40077114835272
34 9.37934150325114
35 9.34914012442015
36 9.26599168072342
37 9.23761063026247
38 9.25953754687955
39 9.28597001968888
40 9.29351432175108
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288054474177625
1 -0.326023887282125
2 -0.787241345322708
3 -0.798291083797525
4 -0.437332261623641
5 0.380272139913601
6 1.37106577274509
7 2.05806581770387
8 2.73309832140035
9 3.63475170140839
10 4.73158847028906
11 5.93767624451661
12 7.10672941418043
13 8.10109076232338
14 8.7171525482762
15 9.02062267047555
16 9.22790445186903
17 9.35392309926995
18 9.38490266731407
19 9.3818506823258
20 9.3966794192438
21 9.33812806801294
22 9.33799851665036
23 9.37244666632198
24 9.3980466542412
25 9.41887314097685
26 9.46739289427751
27 9.50788081532956
28 9.47405071723988
29 9.43968237331262
30 9.42067841592236
31 9.41716982704828
32 9.36570012919079
33 9.32989982444029
34 9.32043629319404
35 9.3224056306324
36 9.31659259909362
37 9.31681070769955
38 9.38421205709288
39 9.36810626740518
40 9.43580277774474
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287957420973794
1 -0.276762239831211
2 -0.621644670947746
3 -0.503405077835381
4 -0.0937067098192808
5 0.661998848721672
6 1.5847894922459
7 2.31532938045187
8 3.10328145629356
9 3.97378328515228
10 5.18486924029534
11 6.40174479653006
12 7.51596668758709
13 8.39803255650904
14 8.91709135530013
15 9.15653498335933
16 9.33403021377322
17 9.48330712244181
18 9.55853195818121
19 9.55845256383183
20 9.59602443471237
21 9.53608310748955
22 9.45234506577359
23 9.42446130840824
24 9.4087526394574
25 9.41867714431542
26 9.42540925911006
27 9.424621223522
28 9.38105433948335
29 9.4025441802877
30 9.41870192596444
31 9.4367547706392
32 9.39754708210215
33 9.42875322481448
34 9.46501561840805
35 9.42240721389566
36 9.3925070712587
37 9.39667584797189
38 9.39055713706299
39 9.37492174768928
40 9.44020295201056
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287449631019459
1 -0.199653954384398
2 -0.621614920868308
3 -0.548683231431476
4 -0.10062940907006
5 0.735337720561563
6 1.66427676407709
7 2.34203387537036
8 3.08347988290723
9 3.95472322996046
10 5.04033865858681
11 6.16972435503562
12 7.29126678559578
13 8.07025627413584
14 8.60650973866498
15 8.91601691902268
16 9.08175951610095
17 9.19205385608049
18 9.34666743152033
19 9.37101964540971
20 9.38202216310883
21 9.34881280439619
22 9.30422845014422
23 9.31607949693517
24 9.31859958017562
25 9.30361649343978
26 9.27555256856979
27 9.29614859188976
28 9.32020701109994
29 9.31913375859512
30 9.3684676199451
31 9.39766112468041
32 9.42380868257551
33 9.40316498792434
34 9.42577933396505
35 9.4121459096881
36 9.399726149147
37 9.37835720103243
38 9.3319179462361
39 9.31964410172361
40 9.31056884614664
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287236357713517
1 -0.25800633145137
2 -0.605695947670059
3 -0.535634818440104
4 -0.272500673726154
5 0.365164743990408
6 1.21677824083437
7 1.72430004682036
8 2.29861658752744
9 2.91557909845547
10 3.84298472446357
11 4.70456112344964
12 5.61006781188118
13 6.50487744564543
14 7.14518781037787
15 7.61977112095482
16 8.00004896522636
17 8.27379838255908
18 8.49629561296762
19 8.60933917901974
20 8.66485426485061
21 8.68826341324015
22 8.722005315299
23 8.74781286933161
24 8.78297275126542
25 8.86458012138819
26 8.83496373106404
27 8.85766840607244
28 8.86783393415955
29 8.85409957780016
30 8.89893812387771
31 8.87644963732742
32 8.91158973596887
33 8.92874808466393
34 8.9615157161883
35 8.96907424010938
36 9.01537158709145
37 9.02481397022009
38 9.03452348076073
39 9.07995087035526
40 9.12151087049607
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287525651668441
1 -0.259416765060717
2 -0.707641078810153
3 -0.786457204871012
4 -0.532226283255688
5 0.210199279943002
6 1.16363864512448
7 1.89382453349126
8 2.68049232790196
9 3.55366289593865
10 4.74325971724107
11 5.95235246900286
12 7.21597228128562
13 8.26269110060995
14 8.85920186083417
15 9.25637514801957
16 9.49213772907474
17 9.56482680454709
18 9.5796550733184
19 9.56638641682106
20 9.58571710733215
21 9.59012324486555
22 9.56956843021379
23 9.58078501265387
24 9.56446554816285
25 9.54228935974136
26 9.5486095446197
27 9.57052270216574
28 9.54093857429015
29 9.57152446830734
30 9.59399162769438
31 9.55644096612836
32 9.60085098891959
33 9.58841150513068
34 9.64869451260224
35 9.65352878890438
36 9.73281379844289
37 9.72286210591183
38 9.6622061393813
39 9.70601960541187
40 9.66745922845129
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287916072389936
1 -0.271883050391156
2 -0.761218789045522
3 -0.707859948792883
4 -0.32478530046418
5 0.419620385444483
6 1.44233983260009
7 2.1711156915643
8 2.80809032133779
9 3.52611395796215
10 4.46046561978004
11 5.35376067183286
12 6.35565038185565
13 7.3843677132446
14 8.1313580001048
15 8.62741118351992
16 8.91965774654026
17 9.06394071210567
18 9.06420439567948
19 9.07341922647751
20 9.11528058732193
21 9.17036186480801
22 9.14280292846315
23 9.18085213024303
24 9.15000119711608
25 9.09801832459912
26 9.18289561817337
27 9.18771182271638
28 9.14656183687502
29 9.18163784291049
30 9.18898655203458
31 9.1825052215174
32 9.19783638228607
33 9.22749069361967
34 9.24689780328831
35 9.24715353504402
36 9.2301874656876
37 9.2759646840053
38 9.2795363364656
39 9.32466114324398
40 9.38100202937744
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287256875966603
1 -0.33523456055455
2 -0.776900037347198
3 -0.901275799993323
4 -0.590181588912695
5 0.179971653120497
6 1.15081182658937
7 1.87819885144642
8 2.66236316949098
9 3.59144010142601
10 4.73987068000959
11 5.96281308069552
12 7.17128308861334
13 8.16219439124026
14 8.80178202556563
15 9.13425895276065
16 9.28319461041087
17 9.33582149984129
18 9.33234711614588
19 9.31262986510527
20 9.35584556222122
21 9.3444034378463
22 9.40014850159774
23 9.35456461384089
24 9.34007579409875
25 9.33509308310695
26 9.29552347539564
27 9.31419819020739
28 9.31239133198229
29 9.29524704132821
30 9.29599896589398
31 9.26820055267612
32 9.20733730896289
33 9.18505095123647
34 9.15474663022669
35 9.14282185189834
36 9.10837038777512
37 9.05887374394347
38 9.03266983424167
39 9.07794532089412
40 9.10138358508543
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287754900794023
1 -0.288364523828997
2 -0.704306642387976
3 -0.658033913186689
4 -0.204640440703671
5 0.694642610319816
6 1.62344902520319
7 2.24047237979321
8 2.89770944614114
9 3.56527594690999
10 4.47897896196512
11 5.51260348100565
12 6.50081531255052
13 7.4367457080321
14 8.07906822985213
15 8.54964909999577
16 8.87767908246941
17 9.14086715394011
18 9.25330090634832
19 9.35056772772417
20 9.36025988790624
21 9.41510532101963
22 9.40711025581931
23 9.38159056591707
24 9.375918211531
25 9.38576934325999
26 9.37121330281703
27 9.44506665164782
28 9.44036153713439
29 9.40085464265389
30 9.41556517391874
31 9.36613919595776
32 9.30239868495893
33 9.24946948631984
34 9.17187499353848
35 9.16323364675929
36 9.07208176111304
37 9.04886293847489
38 8.98241299240143
39 8.84653721460954
40 8.78985194501915
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287250306970972
1 -0.341563744908423
2 -0.790045656215512
3 -0.787377054208743
4 -0.527204865608071
5 0.210653341360764
6 1.13152060638333
7 1.96955823049433
8 2.80479581422183
9 3.81537452512934
10 5.03462706987611
11 6.4428350428551
12 7.6009639363939
13 8.49049234903152
14 9.07018606080696
15 9.33575267631344
16 9.43705832278718
17 9.4890249115924
18 9.47385572182077
19 9.48535238109288
20 9.51652211941292
21 9.54485775540697
22 9.47701687806712
23 9.4578971585267
24 9.47067584016194
25 9.46276858895289
26 9.45549088163111
27 9.4701270765966
28 9.4288697923772
29 9.41245988214827
30 9.39629134499647
31 9.34319643172263
32 9.35603579871163
33 9.35514019358173
34 9.40255467331867
35 9.39587277935595
36 9.37054331246247
37 9.36177606289874
38 9.33695858840176
39 9.36772197652349
40 9.34362423408157
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286925947971496
1 -0.251572827793202
2 -0.695590413810451
3 -0.677326355317838
4 -0.167322233816447
5 0.657474815872586
6 1.64461000801901
7 2.43957560874896
8 3.27210578357947
9 4.26714339522812
10 5.51567828794748
11 6.79313920601214
12 7.82710470901103
13 8.63300460133354
14 9.08873830488755
15 9.33884524465659
16 9.3744564897048
17 9.38344840302342
18 9.40669168670665
19 9.39973235238453
20 9.37205662321726
21 9.3609610570607
22 9.34648953360858
23 9.35266453164719
24 9.38393146500018
25 9.32389519038306
26 9.36479940426301
27 9.38994293744607
28 9.4464431450289
29 9.4269127067579
30 9.41402251777386
31 9.39531847499855
32 9.40999949234702
33 9.42389268799703
34 9.44107892788686
35 9.39637391908531
36 9.38993043553887
37 9.38776570356552
38 9.31499819320937
39 9.28666410756167
40 9.30943754487918
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288507648305116
1 -0.261136149169023
2 -0.716221745616754
3 -0.76257810075961
4 -0.507101682430155
5 0.222417992514563
6 1.12830069510288
7 1.83839120801039
8 2.52793503319312
9 3.32615862776756
10 4.35818048405183
11 5.43549666630798
12 6.6077769300746
13 7.69222521946728
14 8.35935659455401
15 8.80475755666618
16 9.12367687436363
17 9.32537368933921
18 9.31526279275481
19 9.33041898710352
20 9.34880706147815
21 9.32626716177692
22 9.30394979520214
23 9.31379686462315
24 9.25637908127825
25 9.26413608933761
26 9.25636416482389
27 9.18729564405865
28 9.21973749782887
29 9.21078826738808
30 9.18364655094798
31 9.16540342785907
32 9.16482759281189
33 9.14441581117714
34 9.14513321563835
35 9.16786487191768
36 9.1546088850853
37 9.17002486104
38 9.14328737361168
39 9.13798475300781
40 9.07098737942849
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.286930382910495
1 -0.301831398635769
2 -0.847862742413054
3 -0.8666718662019
4 -0.624904525418393
5 0.00832564174417616
6 0.889190254905854
7 1.57830228530063
8 2.26585938002062
9 3.03983658666029
10 4.07966352262177
11 5.19175427471591
12 6.30302500159619
13 7.44759796602317
14 8.18985847165382
15 8.67320882434175
16 8.9701035525492
17 9.15861343106955
18 9.23859570619417
19 9.29645408815942
20 9.29544927787272
21 9.31688137289563
22 9.27668407082588
23 9.30725251860285
24 9.22765307833965
25 9.21255189263037
26 9.20237474981001
27 9.12709000587154
28 9.12649325217076
29 9.1338162491512
30 9.0840555111589
31 8.99453130482603
32 8.94883676964379
33 8.89254407153835
34 8.78281636978719
35 8.66767244569375
36 8.413625616532
37 8.21678362678022
38 8.0092740323946
39 7.79834511288552
40 7.54318051519659
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287841517072958
1 -0.306189372057067
2 -0.778314847099014
3 -0.889306371623584
4 -0.566961080205511
5 0.183235112954164
6 1.12679451229631
7 1.75572401672921
8 2.44467755123795
9 3.3071438753905
10 4.30422709787528
11 5.45335288845135
12 6.63007597810991
13 7.71586133796272
14 8.3961699788293
15 8.85738860215453
16 9.08107946556397
17 9.22738718764822
18 9.32355824660087
19 9.36458188970968
20 9.39167426184991
21 9.33032228298786
22 9.3807058200612
23 9.37841376425589
24 9.35006475976474
25 9.3468261424832
26 9.36271421090102
27 9.32605227741447
28 9.36257956952571
29 9.35421892412111
30 9.3197583026526
31 9.32093696756624
32 9.28167612989266
33 9.27404359573501
34 9.25394331847165
35 9.23146138189593
36 9.22858714080248
37 9.24450615272868
38 9.29205784078528
39 9.31165417694068
40 9.33820245066431
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287894867984456
1 -0.301971647575475
2 -0.699773694121169
3 -0.751313477050715
4 -0.323069238862298
5 0.441434376194276
6 1.44169540371454
7 2.21519048396028
8 2.9918829004121
9 3.97524567596069
10 5.13142031400418
11 6.42369109471236
12 7.60289280172154
13 8.47659598413767
14 9.0129768617778
15 9.32121212756076
16 9.4390802741215
17 9.46048163775676
18 9.47351405180312
19 9.50818375963799
20 9.56842155693553
21 9.60022172531326
22 9.61509833428708
23 9.63847168969151
24 9.66978922761902
25 9.7339837902455
26 9.78299815345769
27 9.88926094560262
28 9.98902752800127
29 10.056461434864
30 10.188363340421
31 10.4549710115851
32 10.7216664773744
33 11.2107480788919
34 11.7352077261919
35 12.4213707113144
36 13.2327442096354
37 14.0985043172875
38 14.97867464234
39 15.74741993012
40 16.4574423842395
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288393805457949
1 -0.291855073195076
2 -0.775034663682331
3 -0.889128847501826
4 -0.763140215346453
5 -0.295713692904898
6 0.579928430319314
7 1.27928031426385
8 1.93562384322724
9 2.6504391207957
10 3.64382584001491
11 4.55633704391152
12 5.47148556177525
13 6.39293152078698
14 7.14506108838378
15 7.70187656781544
16 8.14489989184451
17 8.43718727552611
18 8.65860214097687
19 8.67321807267384
20 8.7795479479211
21 8.7989873522065
22 8.88769511723837
23 8.89751940608856
24 8.9552848190991
25 8.98428789262673
26 8.97455693466753
27 9.00816801351713
28 8.9855720567135
29 8.97392018009665
30 8.93838034520443
31 8.96006056385596
32 9.01170445734677
33 9.05045465799693
34 9.06556201093575
35 9.03689504262325
36 9.05937932983387
37 9.04466214134641
38 9.0298923413545
39 9.06676239293286
40 9.04456198160955
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288426484344682
1 -0.339911893271979
2 -0.791523610926366
3 -0.786516174848096
4 -0.437802376389438
5 0.330165978775866
6 1.26604721629844
7 1.9485397085219
8 2.73885562566508
9 3.65413279161955
10 4.77340934446244
11 5.88896603515294
12 7.01158046404816
13 7.99723459831475
14 8.64883418837357
15 8.99247969925908
16 9.19633289960282
17 9.25618198599657
18 9.31270920367906
19 9.35159719767267
20 9.31962239321254
21 9.30273486867708
22 9.3279574461197
23 9.29006692348685
24 9.31678599049668
25 9.31979262252296
26 9.29176044923042
27 9.29200515844999
28 9.25990093713886
29 9.32812282704418
30 9.36010925611881
31 9.38100093845676
32 9.40471231698073
33 9.4061774729208
34 9.40454231631855
35 9.46082521832449
36 9.43009225012372
37 9.40085279652568
38 9.35082941757194
39 9.3333792389106
40 9.34075877293897
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287418659169865
1 -0.231118887276923
2 -0.762705264882234
3 -0.836302507212759
4 -0.454033556264927
5 0.340543109358818
6 1.37050727736196
7 2.21013792696709
8 3.09051103128373
9 4.1533371692634
10 5.38597608742204
11 6.65383189070987
12 7.82511071346021
13 8.68903648914977
14 9.23165376003324
15 9.55009610976879
16 9.66345502733315
17 9.75851885549078
18 9.88406265388724
19 9.90296772190856
20 9.91977498440905
21 9.96516043855949
22 10.0502816246755
23 10.1970808843046
24 10.2560671029082
25 10.3356670884394
26 10.5454144646079
27 10.7521546331135
28 10.9600739434548
29 11.2047195632694
30 11.507481573178
31 12.1012390740073
32 12.7383581851322
33 13.4240122960322
34 14.2619204116146
35 15.1332556177251
36 15.9875491246846
37 16.7550191922116
38 17.3883449870372
39 18.0461918775794
40 18.6210685311344
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287914610714574
1 -0.299673801700346
2 -0.752166525203382
3 -0.730055761663045
4 -0.319675667353388
5 0.410653876010735
6 1.33635520256711
7 2.07530580902061
8 2.80906113161394
9 3.69696084806945
10 4.91945759259325
11 6.17958868760587
12 7.41138871025813
13 8.4890328047695
14 9.03343853887129
15 9.48965643060032
16 9.6762858706504
17 9.78685612088305
18 9.88039777420248
19 9.88268026684949
20 9.94517521568182
21 10.0154109739668
22 10.0908624430108
23 10.2028631453218
24 10.3888754070878
25 10.4953411095457
26 10.713504525529
27 10.9773305675461
28 11.2479727994284
29 11.5594540127443
30 11.9595084972563
31 12.4818189828643
32 13.1753785256661
33 13.9319899164832
34 14.7898839562965
35 15.6475858225758
36 16.4460484223398
37 17.2209788132952
38 17.8772702393697
39 18.5838660715418
40 19.1740259146741
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.287117056064705
1 -0.262581217993255
2 -0.578978175943753
3 -0.488511111193603
4 -0.0231160061126321
5 0.753649979045661
6 1.60186890199308
7 2.21857533086752
8 2.97628528857459
9 3.79627199712155
10 4.90815994382528
11 6.1030267001863
12 7.17181810974311
13 8.03410962254969
14 8.55231440045938
15 8.80464449385774
16 8.96788077380566
17 9.05770929551338
18 9.16910576854131
19 9.24199325557568
20 9.21065142317234
21 9.18841885251495
22 9.26368343669359
23 9.26943059307772
24 9.24860471040678
25 9.28169660039455
26 9.23847098200722
27 9.25977593578073
28 9.24331133895938
29 9.23566079333474
30 9.18846616404994
31 9.13891380532013
32 9.17170468405489
33 9.14422518913977
34 9.19781398276121
35 9.21512200178368
36 9.26793027395483
37 9.20213335251772
38 9.20872595094689
39 9.21598023268001
40 9.23863304927927
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.288304012389332
1 -0.239111374632362
2 -0.696941774011842
3 -0.775085655644223
4 -0.479853199822419
5 0.256140411563094
6 1.23073462161346
7 2.01268527253836
8 2.90592058538195
9 3.96306792670984
10 5.21428366160116
11 6.47467306354844
12 7.63387847275241
13 8.5588627897596
14 9.0838485394182
15 9.42544571176854
16 9.48487969341737
17 9.43501584919079
18 9.41028979612719
19 9.40382047573073
20 9.35746151454306
21 9.34948757993661
22 9.38491731793053
23 9.33068935092477
24 9.35978183293589
25 9.38965778278709
26 9.42288610488088
27 9.49259488274026
28 9.49842616683444
29 9.47648168097576
30 9.43936354019923
31 9.45086696686628
32 9.37601920669413
33 9.34465816244811
34 9.32194217682913
35 9.3060471992165
36 9.28219399590436
37 9.28357543298349
38 9.27208399756809
39 9.29574828058819
40 9.30451499358011
};
\addplot [line width=0.01pt, color1, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 -0.216971117452557
2 -0.698311813338088
3 -0.845437931574839
4 -0.510347906996663
5 0.417785295755321
6 1.45063997856431
7 2.18000698194071
8 2.91511410045934
9 3.99138570661581
10 5.18010069663342
11 6.78065117660923
12 7.92074360825274
13 8.74285795470332
14 9.32370003511269
15 9.44974184549204
16 9.39728065453565
17 9.39942446694502
18 9.45875925073886
19 9.41596191419465
20 9.44604175500281
21 9.43595937363876
22 9.4563381291001
23 9.4069938263042
24 9.38363158073475
25 9.40550089098364
26 9.38007003255305
27 9.42642504798656
28 9.50602660780519
29 9.50516219108816
30 9.43584948844373
31 9.4053013696456
32 9.43579387299814
33 9.39838716046376
34 9.37035636536838
35 9.40687083255091
36 9.4411863522549
37 9.44827707366167
38 9.39444475031715
39 9.40444975096704
40 9.47548755380175
};
\end{groupplot}


\end{tikzpicture}


==> experiments/figs/cart_pole/tikz_samples_ep-2-8-15-hide.tex <==
\input{\figpath/cart_pole/tikz_samples_ep-2-hide.tex}
\input{\figpath/cart_pole/tikz_samples_ep-8-hide.tex}
\input{\figpath/cart_pole/tikz_samples_ep-15-hide.tex}

==> experiments/figs/cart_pole/tikz_samples_ep-2-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\input{\figpath/cart_pole/tikz_samples_ep-2-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
ylabel={\textcolor{color0}{cart position}},
ylabel style={font=\large},
xmin=-1.95, xmax=40.95,
%ymin=-0.885772475927706, ymax=0.587801870223379,
ymin=-0.45, ymax=0.45,
width=\figurewidth,
height=\figureheight,
%xtick={-5,0,5,10,15,20,25,30,35,40,45},
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.120077412828804
1 0.081391129211303
2 0.145828504610077
3 0.116872962536446
4 0.092172452132
5 0.111228464589576
6 0.0949518486603136
7 0.219763183203048
8 0.336595317470673
9 0.435533368884366
10 0.443037921598464
11 0.396462289016604
12 0.350537350894355
13 0.295509807194629
14 0.222475203513847
15 0.137522398786471
16 0.061465534020682
17 0.0324845036764492
18 -0.0176527583939734
19 -0.0224857751294616
20 -0.0397998203219441
21 -0.0135666132765113
22 -0.0224226918374359
23 -0.0365785967698224
24 -0.0536054957765346
25 -0.0786827540661275
26 -0.116198174005958
27 -0.162573274642305
28 -0.179572171925674
29 -0.21210879926207
30 -0.256470969055721
31 -0.29475752010225
32 -0.268760485149552
33 -0.341547795243555
34 -0.317940001368498
35 -0.336239843285909
36 -0.340971601707901
37 -0.391479511641606
38 -0.398544486522564
39 -0.43049571904818
40 -0.473924854128658
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.124695971074226
1 0.0890806144276208
2 0.0654001595645433
3 -0.0021625352620287
4 -0.0849831208790164
5 -0.161989160630654
6 -0.214694085751876
7 -0.0986565770832133
8 -0.0484824434762174
9 0.0124622540072297
10 0.0578847607013984
11 0.0717652794591865
12 0.0373415927317868
13 -0.0513752380980552
14 -0.142609276789447
15 -0.264124780924936
16 -0.370413586607851
17 -0.365330794095327
18 -0.392731634668415
19 -0.398700117690519
20 -0.407018218973265
21 -0.447432212592121
22 -0.490563341602751
23 -0.504827148568987
24 -0.510125231770665
25 -0.502802794214826
26 -0.519522000604949
27 -0.496748041432819
28 -0.511047918852432
29 -0.552034422416343
30 -0.60467024651555
31 -0.676087554176869
32 -0.687511234889527
33 -0.685569858548567
34 -0.733855403249521
35 -0.770015477631097
36 -0.796156297050759
37 -0.838484677603208
38 -0.893587091227194
39 -0.949911803261919
40 -1.00209673130789
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.115010777636936
1 0.114855596101227
2 0.120430769249502
3 0.0412839654293986
4 -0.0652323459900179
5 -0.154206879692161
6 -0.193254429655597
7 -0.148308157138199
8 -0.147008669681324
9 -0.032514449426631
10 -0.0413771730267767
11 0.0624836093517658
12 0.123839998956192
13 0.152203499888083
14 0.134020494424114
15 0.0965530265797829
16 0.0144351816990671
17 -0.0617317464364229
18 -0.209664191427623
19 -0.347296724909532
20 -0.412280916615876
21 -0.558899861019062
22 -0.609214834354267
23 -0.729270642853306
24 -0.783055371779357
25 -0.818207230774495
26 -0.851490894315077
27 -0.86583612742811
28 -0.913482453391945
29 -0.85923478810479
30 -0.850728926457803
31 -0.811278623159691
32 -0.818703433319682
33 -0.805620440851349
34 -0.790368793503138
35 -0.820341051778327
36 -0.844186987242761
37 -0.884140425121913
38 -0.889156258525152
39 -0.881254088453862
40 -0.823235220251084
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.12989373080714
1 0.0801392312632991
2 0.0510835683182629
3 -0.0447760377961197
4 -0.11168594735325
5 -0.224168843225118
6 -0.28281569714804
7 -0.244265149712052
8 -0.153744471825951
9 -0.0749203154666684
10 -0.0624178989988717
11 0.0330222331546368
12 0.0771207293960217
13 0.124379882692843
14 0.0107692664239156
15 -0.0507717636179486
16 -0.115035929600843
17 -0.18631523396367
18 -0.223466942179181
19 -0.268337981739856
20 -0.398381893481586
21 -0.469830985627137
22 -0.525759036161055
23 -0.523044848487013
24 -0.503852149585693
25 -0.477383698972249
26 -0.4604856236686
27 -0.429302606510428
28 -0.358410748727659
29 -0.331367817038262
30 -0.296103129822789
31 -0.305966446390693
32 -0.2729205238916
33 -0.181955640034965
34 -0.266154165065755
35 -0.265073725481217
36 -0.278541118491574
37 -0.333353431183411
38 -0.381992756007666
39 -0.389224514992057
40 -0.413413999096743
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.128496796108225
1 0.134662880966355
2 0.154677930343885
3 0.114977475899414
4 0.114480994717013
5 0.0734842421699584
6 0.0775580328924637
7 0.146698887943638
8 0.280933937010687
9 0.408416358379893
10 0.489223748943993
11 0.599264725983409
12 0.64814103313537
13 0.612947930591185
14 0.569780364536164
15 0.545429766528597
16 0.544858447735889
17 0.530464898424187
18 0.482404645004499
19 0.468378262515643
20 0.460876920890898
21 0.428538456761481
22 0.419405483538251
23 0.391820399121064
24 0.399135864412557
25 0.375844641297524
26 0.349259230454038
27 0.364151649709884
28 0.401713032241737
29 0.396079676776651
30 0.379668942047434
31 0.370263899926564
32 0.335301529961253
33 0.275714146340024
34 0.240486789079988
35 0.256314252060177
36 0.272483627897379
37 0.246901938034929
38 0.230502959034734
39 0.148536761367506
40 0.100285336023599
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.149792709807538
1 0.190962423315268
2 0.20882294645138
3 0.088996359504117
4 -0.0611845189359803
5 -0.212682365932933
6 -0.361163121222158
7 -0.316911234739973
8 -0.249041461431107
9 -0.153927706894724
10 -0.197474636725178
11 -0.152913321198898
12 -0.0931047618590668
13 -0.0771591359988832
14 -0.0975263277493577
15 -0.224997036222638
16 -0.266160781999766
17 -0.377946648234062
18 -0.500473603603135
19 -0.590706243956053
20 -0.691524332343761
21 -0.702844907834834
22 -0.728796452072269
23 -0.782106116644833
24 -0.814996902365998
25 -0.907304194163354
26 -1.00496566763537
27 -1.07054479252866
28 -1.11506703294567
29 -1.15402251018627
30 -1.16886863598682
31 -1.15514679168285
32 -1.16203088371626
33 -1.17152919316548
34 -1.18125665907375
35 -1.24197289527168
36 -1.20012919092979
37 -1.22836317829153
38 -1.23060990009907
39 -1.19971302554777
40 -1.21757293306838
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.136927427199879
1 -0.00422300799127839
2 -0.0449017098291558
3 -0.131641270720167
4 -0.214883577399276
5 -0.271142180415707
6 -0.293133591884692
7 -0.201368866897074
8 -0.0827566159848505
9 0.0565698219968676
10 0.0949776565139206
11 0.123831208734643
12 0.134331431053912
13 0.103390786795812
14 0.019241202123383
15 -0.056618411482189
16 -0.121813178899941
17 -0.2108741968432
18 -0.314083085858776
19 -0.370275480314252
20 -0.391140811308372
21 -0.461183839876616
22 -0.484126464640836
23 -0.501192154694868
24 -0.524127957328997
25 -0.496772026986341
26 -0.444641694405428
27 -0.485503716336734
28 -0.458967497414688
29 -0.456503290629514
30 -0.445505166572445
31 -0.5290246232962
32 -0.517352609052276
33 -0.519087759197132
34 -0.573599888047895
35 -0.625642109379317
36 -0.644467154378267
37 -0.721516890035696
38 -0.744517276642261
39 -0.759501607867257
40 -0.746589366522024
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.119528875115087
1 0.0447790817160048
2 0.0639260976968306
3 0.124414259148679
4 0.184987787158097
5 0.213582126129716
6 0.262769740164249
7 0.298241005998916
8 0.344284076940674
9 0.419319094422189
10 0.504300748744621
11 0.598322393191469
12 0.599839553342207
13 0.586230781486211
14 0.557693584026724
15 0.534538449180607
16 0.47153134061264
17 0.459826397861898
18 0.381778871320345
19 0.242068352612733
20 0.192919533216614
21 0.0795164601829388
22 -0.0135418895579988
23 -0.0789400850324213
24 -0.160669362531289
25 -0.260159886949104
26 -0.329451020241175
27 -0.325749886834259
28 -0.371873285956078
29 -0.356682818247252
30 -0.314907015508002
31 -0.301927084010087
32 -0.279380645651193
33 -0.292135013702705
34 -0.243592770646272
35 -0.197059455877676
36 -0.187373623463735
37 -0.190461171057533
38 -0.182626502617623
39 -0.138962505018838
40 -0.0646640882519538
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.141296153253176
1 0.0801300427144529
2 0.0337647651871817
3 -0.0676349415018755
4 -0.154369648778257
5 -0.225045920190651
6 -0.324302013925957
7 -0.345159322441686
8 -0.302580394538294
9 -0.130016345052726
10 -0.0565142734234438
11 0.0370022659204645
12 0.0579763437092504
13 0.051853186513835
14 -0.0605015551114843
15 -0.118874703751092
16 -0.173010358679014
17 -0.241679515926528
18 -0.320650668656563
19 -0.361414233430919
20 -0.424326674197191
21 -0.457680010231117
22 -0.511986021183741
23 -0.588317810324063
24 -0.687433946261713
25 -0.73822516607567
26 -0.762657393433839
27 -0.814911755406321
28 -0.85410243112239
29 -0.864869042884459
30 -0.888871349089532
31 -0.914600804734762
32 -0.990743922567532
33 -1.02145974794928
34 -1.05149800188195
35 -1.05905531773148
36 -1.0302734343433
37 -1.01442715748703
38 -1.03503177349149
39 -1.09033587988841
40 -1.13578989829669
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.127528407338812
1 0.126389642852373
2 0.0893778075085461
3 0.0784694719829808
4 0.0528871959100883
5 0.0531261573448676
6 0.0110130701751938
7 0.0830777733909951
8 0.16551425105691
9 0.260134379710556
10 0.346978462525716
11 0.371597024833823
12 0.458705397811536
13 0.465789049855312
14 0.447769084149794
15 0.390638246077639
16 0.338481984839047
17 0.245172674534217
18 0.172485046900277
19 0.129413204879369
20 0.184610183627555
21 0.174758342283214
22 0.132067258120678
23 0.157775500230676
24 0.0967762246345618
25 0.0350843080640075
26 0.0187055599978416
27 -0.0139015621923937
28 -0.073341750257784
29 -0.0976075868481328
30 -0.164247111960299
31 -0.212783273213833
32 -0.332094164682792
33 -0.370072644788387
34 -0.465188647501375
35 -0.545219928007476
36 -0.557180322655015
37 -0.5998144751034
38 -0.622661887602156
39 -0.719086884957035
40 -0.794327026146063
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.137693891398592
1 0.192358020186267
2 0.201159393232024
3 0.0813494439502431
4 -0.0362732629111342
5 -0.0870828086348752
6 -0.16337030248674
7 -0.18273611885359
8 -0.185485217605616
9 -0.0984160051248431
10 -0.110761767741012
11 -0.0145412468789337
12 0.15773846294173
13 0.226681963555158
14 0.183374849393762
15 0.069119847094953
16 -0.0440752014217587
17 -0.128645408693428
18 -0.280093371811701
19 -0.467126337493951
20 -0.571879576517368
21 -0.682067315150564
22 -0.791303994437979
23 -0.925749202247619
24 -0.971353458989928
25 -1.04099511967694
26 -1.13523438098029
27 -1.10849704696404
28 -1.10891936591402
29 -1.09133596666641
30 -1.09917579778453
31 -1.11139775586133
32 -1.14801838132272
33 -1.10262756638361
34 -1.16501509639102
35 -1.2100393565776
36 -1.22077968335782
37 -1.26511371422294
38 -1.31296838696915
39 -1.38367518389302
40 -1.44112805068365
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.133844400725047
1 0.191296928549233
2 0.19619531915564
3 0.0917370309937429
4 0.0301276124590037
5 -0.0250856416806009
6 -0.0978656961869158
7 -0.0120393512661519
8 0.104153642809836
9 0.316893829750292
10 0.330001959947699
11 0.458680142371559
12 0.513800331683935
13 0.553323515905556
14 0.514169854792403
15 0.449971243525512
16 0.418433147186558
17 0.372570129344096
18 0.313501296471516
19 0.257918824680232
20 0.202889264387436
21 0.156106613716092
22 0.131344782456311
23 0.160499376977677
24 0.163425190009484
25 0.179747574249203
26 0.189513737513734
27 0.213950529728784
28 0.24646404280228
29 0.274243985138008
30 0.313648412370971
31 0.330617098488328
32 0.335163200545738
33 0.353042656203629
34 0.370564403661312
35 0.372160922394568
36 0.392074409205181
37 0.40977829103818
38 0.409137767492123
39 0.379475023326473
40 0.368316442442767
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.12690682321657
1 0.0744909036049632
2 0.0247695973235409
3 -0.0596211884292472
4 -0.122119399697191
5 -0.187097853376699
6 -0.26062090457209
7 -0.285899576115739
8 -0.325869416294412
9 -0.285594202221583
10 -0.266504259294964
11 -0.171296201118109
12 -0.151338080153534
13 -0.0572624726884774
14 -0.120999945832558
15 -0.158150816423334
16 -0.175183514073611
17 -0.220353310837492
18 -0.321462837596476
19 -0.42479480349194
20 -0.499508423006413
21 -0.519328421739175
22 -0.56525133755756
23 -0.586692953964757
24 -0.626364347905366
25 -0.662720328099669
26 -0.716238086711956
27 -0.725777302866042
28 -0.767523973558323
29 -0.785196918701746
30 -0.83470048292842
31 -0.876775310502893
32 -0.941168513774533
33 -0.992109118402867
34 -1.04127315957476
35 -1.12828237651072
36 -1.11584116843535
37 -1.11929895414901
38 -1.16932639261
39 -1.17544466269818
40 -1.22288601005162
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.13454596754108
1 0.00734082652545709
2 -0.0329347672606346
3 -0.00287560617757343
4 0.0837185539710052
5 0.179001249837453
6 0.296007110742838
7 0.415207260395176
8 0.601521069801927
9 0.714739680694816
10 0.762371243806951
11 0.801650223147639
12 0.814130730915786
13 0.822674139572833
14 0.737749313164176
15 0.691091741131117
16 0.670579375314993
17 0.540042668168328
18 0.511519003310252
19 0.466501123604697
20 0.416482566917979
21 0.379165723756623
22 0.370838849366177
23 0.413261371187314
24 0.358969811263114
25 0.323987383386562
26 0.324928646996654
27 0.269612742196283
28 0.282557999734792
29 0.235723671582747
30 0.207531252394842
31 0.178298342200157
32 0.104664998370942
33 0.108415400193089
34 0.0614321269545375
35 0.0316733922853611
36 0.0451521555742911
37 0.00921186357334491
38 0.0376223336874073
39 0.0988261591844308
40 0.161041280555499
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.136403316383037
1 0.124506866204291
2 0.119752581751271
3 0.0582508942919882
4 0.0196383060454206
5 -0.0433161882249742
6 -0.0631233698003868
7 0.0572282099420454
8 0.166245142280384
9 0.187263827274792
10 0.225740346409641
11 0.226800275508978
12 0.200271063582931
13 0.123612535706089
14 0.0571645378366448
15 0.0635928732798634
16 -0.0266179923755798
17 -0.0855881579837288
18 -0.111365821827192
19 -0.123280652895432
20 -0.142533043536332
21 -0.19873127741631
22 -0.203754283134519
23 -0.247466292842422
24 -0.307776300233942
25 -0.332764757432905
26 -0.350685282302134
27 -0.384279070419935
28 -0.424249091586166
29 -0.4868086594315
30 -0.540221351614342
31 -0.516425036641369
32 -0.530508552304942
33 -0.520814018950071
34 -0.489943054508233
35 -0.507395252428079
36 -0.504598479878302
37 -0.486079089041691
38 -0.496989975295593
39 -0.517862823587768
40 -0.461012586369763
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.1254715002009
1 0.0723134355457526
2 0.0647717323324626
3 0.0876785790180747
4 0.104550264851392
5 0.128472052986606
6 0.174351324781417
7 0.242032224184105
8 0.36565166641833
9 0.466566292160689
10 0.533859393873517
11 0.591287088623238
12 0.666859409567317
13 0.713701021529407
14 0.651304055783063
15 0.621269568228866
16 0.520446201412712
17 0.515090242684791
18 0.453972554218154
19 0.39246012174901
20 0.341313035623341
21 0.266401283385425
22 0.23693626571736
23 0.196198947558164
24 0.203580037471153
25 0.17848760907391
26 0.146346480683111
27 0.0962962610803348
28 0.0391786649723977
29 0.00600896834773579
30 -0.0116272515877442
31 -0.0422732948381048
32 -0.0340599696912447
33 -0.0773100664091153
34 -0.129990678377242
35 -0.144072469730901
36 -0.223944860075196
37 -0.297369101263403
38 -0.334622251886947
39 -0.373720804337668
40 -0.39002529412145
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.128216596843419
1 0.130376744549476
2 0.118084533135711
3 0.0483961371418946
4 -0.00569087580070793
5 -0.0669522543288519
6 -0.0598915839772882
7 0.0135605004342443
8 0.119355332420881
9 0.189393581981485
10 0.221497612775226
11 0.201651005611051
12 0.12886884114902
13 0.108901268022707
14 0.00351924736050968
15 -0.111600513118526
16 -0.16258951392422
17 -0.230981339489295
18 -0.322055722691137
19 -0.381088344991724
20 -0.409465197606634
21 -0.429199319142622
22 -0.435442082360965
23 -0.476253982474904
24 -0.474150236949491
25 -0.530023462796536
26 -0.568343451422798
27 -0.582074400284029
28 -0.582400838445399
29 -0.595303036610144
30 -0.601503737976818
31 -0.607426774559624
32 -0.628513685804526
33 -0.598730416124504
34 -0.645022394033164
35 -0.66469765828562
36 -0.664904475454404
37 -0.651971417835573
38 -0.668127086962299
39 -0.689450742421682
40 -0.662183987132446
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.132663820700257
1 0.0841478970007774
2 0.0704070000060888
3 -0.0251930966558565
4 -0.109231250625416
5 -0.138076868449776
6 -0.21561941166035
7 -0.146893090458863
8 -0.0594939111663857
9 0.0379368793516877
10 0.0597128714744226
11 0.163791751302308
12 0.28011492184821
13 0.310078896426691
14 0.270373333176509
15 0.205494312055592
16 0.10641762077839
17 -0.00484887475744866
18 -0.0792903773605973
19 -0.186844644643946
20 -0.270060784436732
21 -0.322136374552537
22 -0.39069583735454
23 -0.458492139407549
24 -0.486170661766876
25 -0.54285194381788
26 -0.596943682829223
27 -0.669806362436999
28 -0.659106206314611
29 -0.718562758364083
30 -0.769471545396418
31 -0.812575001080374
32 -0.867210937537122
33 -0.905731655615766
34 -0.912370185589124
35 -0.902374621262987
36 -0.9217824346543
37 -0.962009044743805
38 -1.01034877923188
39 -1.03177526526372
40 -1.04388693059691
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.127777140867813
1 0.176800884415725
2 0.162525329091492
3 0.0819730527260507
4 0.0184892271152401
5 -0.0613965383729305
6 -0.104075058574605
7 -0.0920889788913168
8 -0.00158691035247394
9 0.0708549758832211
10 0.109245278379078
11 0.19466357887041
12 0.218824698538236
13 0.162086521283369
14 0.0599577854392086
15 -0.0818721401690388
16 -0.129398639950752
17 -0.182754748688041
18 -0.261891769278962
19 -0.383951799916381
20 -0.470233494161652
21 -0.525950981387431
22 -0.585383935128691
23 -0.633939567565108
24 -0.664459683239279
25 -0.637872369364387
26 -0.627559415333284
27 -0.663660785642104
28 -0.680723115856614
29 -0.685472111936857
30 -0.707358781423924
31 -0.79564187123372
32 -0.838027823704888
33 -0.896722960556188
34 -0.904904940861562
35 -0.916832541944034
36 -1.00908646058211
37 -1.09347635967982
38 -1.21696354746361
39 -1.33098964621123
40 -1.44855837625593
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.139617553537708
1 0.0653556822809023
2 0.0847948184422158
3 0.0149815397630739
4 -0.00765906746605172
5 0.00788951390866366
6 -0.00870192335220743
7 0.0259451755819917
8 0.0614687833329191
9 0.144395629783816
10 0.179277522064804
11 0.29118316495633
12 0.32334845321793
13 0.312101371457992
14 0.236868223932478
15 0.132349524300656
16 0.0117017471211351
17 -0.13968609207809
18 -0.195026190378766
19 -0.258463137141801
20 -0.387838643637359
21 -0.459780397761874
22 -0.500052674865027
23 -0.52395590659863
24 -0.541590659920534
25 -0.563906620834272
26 -0.549657992202865
27 -0.582985165143008
28 -0.562330043094528
29 -0.5879217016972
30 -0.599776667711867
31 -0.57803418613744
32 -0.565438355466794
33 -0.566611289003328
34 -0.58872420617657
35 -0.579420793770407
36 -0.561661329555548
37 -0.479951646596962
38 -0.441582660730614
39 -0.456736565341343
40 -0.513053749557384
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.145885742126408
1 0.0709712319856957
2 0.0774727258515746
3 -0.0142840750535091
4 -0.0909823908394616
5 -0.163933155107753
6 -0.270007212551832
7 -0.244249216469825
8 -0.183817563829499
9 -0.0643229519092197
10 -0.0049674884081643
11 0.000451133507070267
12 -0.0824669643125402
13 -0.206931123845413
14 -0.401373119421258
15 -0.570555479302895
16 -0.670933709501279
17 -0.730292316763084
18 -0.810476604696492
19 -0.894963218530865
20 -0.970626114913971
21 -1.02116437506205
22 -1.09949174712557
23 -1.17117674889381
24 -1.16562398353936
25 -1.21156569714069
26 -1.22699175542182
27 -1.24914943071681
28 -1.24500236374919
29 -1.25967560546289
30 -1.25420838130313
31 -1.27674959155054
32 -1.32989279544083
33 -1.37152484250181
34 -1.35424479873551
35 -1.34370750220872
36 -1.40388085239287
37 -1.43077796702526
38 -1.4755855390538
39 -1.4986867291779
40 -1.48789150904075
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.125060818316125
1 0.0556592390880146
2 0.031603852005734
3 -0.00343034368938877
4 -0.0172832784831005
5 -0.0307825900402534
6 -0.0458443393257468
7 0.0438808102029054
8 0.211665778323417
9 0.274538583083073
10 0.291348522795475
11 0.275809445587237
12 0.199945931113138
13 0.152403129159389
14 -0.013391698420838
15 -0.190070159980203
16 -0.336964298273089
17 -0.380881463358174
18 -0.508444502083185
19 -0.597416179851646
20 -0.678608419300927
21 -0.763137545519443
22 -0.840934000751248
23 -0.912549334631967
24 -0.980007996885909
25 -1.07163609517727
26 -1.20485543014323
27 -1.28002376725152
28 -1.3114244270343
29 -1.32311525742391
30 -1.34179633017432
31 -1.34230560372178
32 -1.32683805296391
33 -1.31488214626793
34 -1.30903367750545
35 -1.326268734907
36 -1.36620210336468
37 -1.34803243514601
38 -1.37825691131581
39 -1.35202361494488
40 -1.34317420161537
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.149650547913726
1 0.0524682138221975
2 0.00687203667745173
3 -0.0219981844918848
4 -0.110931673701208
5 -0.118040446122139
6 -0.121365110806017
7 -0.102339033951539
8 -0.0878888081697182
9 -0.0377828039527595
10 -0.0386097742103075
11 0.0837952779718316
12 0.118742380549066
13 0.186089116873115
14 0.136787440507334
15 0.0338020896379776
16 -0.10989962419943
17 -0.202883366210012
18 -0.261878254461488
19 -0.344478452597583
20 -0.368803345161219
21 -0.428405642954786
22 -0.476497716466669
23 -0.532142632601629
24 -0.585915650521701
25 -0.662117027913633
26 -0.654273364641742
27 -0.703094190676268
28 -0.731010013340143
29 -0.777583994078451
30 -0.816856884125064
31 -0.849004887418566
32 -0.925072386076111
33 -0.946262336486258
34 -0.99440056811955
35 -1.0116033970728
36 -1.01113869309625
37 -1.02544623340315
38 -1.0179148931396
39 -1.04392987361884
40 -1.03705783719417
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.141355901961627
1 0.0441033816170959
2 0.043521705994892
3 0.016286635373433
4 -0.0462527242858179
5 -0.109818984724207
6 -0.142938179741859
7 -0.134263101639272
8 -0.0650402192016042
9 0.0699599542058964
10 0.0851659708007828
11 0.181702420471026
12 0.22546541556729
13 0.247395710604739
14 0.136866291425513
15 -0.0528593393017882
16 -0.210344406231541
17 -0.406004930844476
18 -0.54169763031433
19 -0.676817817034262
20 -0.748153824494182
21 -0.827064970453506
22 -0.891615196977172
23 -0.949914107764382
24 -0.977300077731437
25 -1.01952763544423
26 -1.06846660956956
27 -1.0005009711968
28 -1.04832146738766
29 -0.996391962737238
30 -0.977970074240231
31 -0.921160883706244
32 -0.927035575047322
33 -0.921295639383603
34 -0.938953692032538
35 -0.960692547835559
36 -0.944224696733045
37 -0.94405292266281
38 -0.972878079792892
39 -0.936936388427836
40 -0.924448208656828
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.138369019936282
1 0.149343156817521
2 0.168295520238301
3 0.080961526064379
4 0.0479655561614534
5 -0.000300556188744139
6 -0.0208367299911316
7 0.0166824372434498
8 0.107250785461911
9 0.167289816579941
10 0.182410130585779
11 0.161104917663542
12 0.15202913143853
13 0.0624961209725674
14 -0.0956360300221286
15 -0.275886768929481
16 -0.451519095959184
17 -0.620780939817166
18 -0.796330450523538
19 -0.889493163636239
20 -0.957989183365527
21 -1.02420573378489
22 -1.09317256998736
23 -1.16273578975261
24 -1.19597103807562
25 -1.28218697901109
26 -1.39758355459013
27 -1.48263135493141
28 -1.57150323052045
29 -1.68867394637268
30 -1.80519733674315
31 -1.92108746440422
32 -2.05942080718947
33 -2.18786272534128
34 -2.23588847147712
35 -2.3200035303898
36 -2.43135673824765
37 -2.58027883122961
38 -2.74918467531245
39 -2.87913357469555
40 -2.99966367635881
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.135585007854006
1 0.0859243999957418
2 0.0763480396834755
3 0.0235295446491133
4 -0.0411434459654823
5 -0.095689970748948
6 -0.158366690453247
7 -0.1002207214711
8 -0.0387932850181976
9 0.0492608844656912
10 0.0585099344833004
11 0.12828166337406
12 0.0585139399360619
13 -0.00733872613567499
14 -0.130381839847821
15 -0.216637374659984
16 -0.310982197494718
17 -0.384129371983244
18 -0.458872890716334
19 -0.533828926818975
20 -0.55696708925173
21 -0.590534680389844
22 -0.638193547797872
23 -0.682046888891975
24 -0.722399834372489
25 -0.753610805294691
26 -0.786756500808696
27 -0.862774014134667
28 -0.886470223878273
29 -0.91049261042834
30 -0.937411446234435
31 -0.995463820635505
32 -1.03350707694837
33 -1.09296301176176
34 -1.14153399143116
35 -1.18223659071429
36 -1.21665358815
37 -1.26482858979269
38 -1.31695509084828
39 -1.33595283542726
40 -1.348157246765
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.116362437951831
1 0.162735925185945
2 0.183344948461817
3 0.0799010207439723
4 0.0342326660054297
5 0.00815986629933008
6 -0.0615329920225323
7 0.0528044606404299
8 0.153694427047631
9 0.247290624312744
10 0.337059830694479
11 0.306840090978963
12 0.300890269079366
13 0.249254133096805
14 0.166074177535521
15 0.0272244476262085
16 -0.0977116004702374
17 -0.161344554334688
18 -0.23123731785965
19 -0.275030746547134
20 -0.297712664809646
21 -0.260960978687647
22 -0.290929674465994
23 -0.315275422949445
24 -0.287745266290257
25 -0.282418360660515
26 -0.272479830562615
27 -0.283832404023222
28 -0.294434866338451
29 -0.302565559647015
30 -0.251619136909849
31 -0.288648794749214
32 -0.30905964911685
33 -0.290655492513991
34 -0.316887566565041
35 -0.353918690887889
36 -0.359333098284905
37 -0.393181309777141
38 -0.449994446206915
39 -0.498095714276941
40 -0.553405134115027
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.126923445545057
1 0.147949590705164
2 0.168237677727396
3 0.132489865781141
4 0.10244194365312
5 0.0864846533443808
6 0.0739687973509389
7 0.150933581117388
8 0.24415314019148
9 0.340269907293344
10 0.35622330898781
11 0.313180595337763
12 0.314494907360875
13 0.276530832775931
14 0.135703738045853
15 0.0368087520443101
16 0.00283510702821932
17 -0.0312958514215627
18 -0.115368816412717
19 -0.18749394573107
20 -0.226204248810784
21 -0.302927666252524
22 -0.327748997397188
23 -0.36628169328033
24 -0.375470506639475
25 -0.404862125062002
26 -0.431530669471338
27 -0.453533497046289
28 -0.510302711022739
29 -0.5448074341188
30 -0.569246505470026
31 -0.626787924721678
32 -0.6364191727631
33 -0.616703239532666
34 -0.622070470755546
35 -0.618249829507098
36 -0.584264387416581
37 -0.494106010964945
38 -0.477644999648922
39 -0.465666214484275
40 -0.485129464188462
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.126141442148636
1 0.0219608903611253
2 0.00717050907950867
3 0.0691425707390616
4 0.0943201302052277
5 0.134680287254212
6 0.13661429077941
7 0.186105281709808
8 0.284843050663588
9 0.363628436034263
10 0.414176456792018
11 0.504241442669772
12 0.5390312890739
13 0.478559390620504
14 0.370398408523695
15 0.263513981677642
16 0.172330116415333
17 0.0754305197903591
18 -0.0145694676757984
19 -0.11435736796422
20 -0.172336533144286
21 -0.282522348752972
22 -0.332274196191499
23 -0.452411396102603
24 -0.478243900754747
25 -0.489620750927894
26 -0.514029756338269
27 -0.563173924498215
28 -0.552503285130816
29 -0.553262614271163
30 -0.580933489552958
31 -0.576297788884469
32 -0.579429850762633
33 -0.618755187739611
34 -0.64470219751988
35 -0.624531805759816
36 -0.618829779323887
37 -0.600292467702586
38 -0.564999650994169
39 -0.561862515133638
40 -0.538479861132105
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.127693777379914
1 0.142133418419818
2 0.0900291452111794
3 0.00798343453878392
4 -0.0759083107548948
5 -0.169089426927594
6 -0.243673443821537
7 -0.159553991890434
8 -0.025706598623441
9 0.116346467724237
10 0.196585461008142
11 0.262545859015854
12 0.21747986352308
13 0.132246531959502
14 -0.0052034166451298
15 -0.150398115461226
16 -0.203875212563181
17 -0.243715811172356
18 -0.326502006671328
19 -0.395919250870208
20 -0.427871939008297
21 -0.479610214207373
22 -0.524903313432021
23 -0.604197477439269
24 -0.608055393658221
25 -0.620131869106839
26 -0.592875672495853
27 -0.620958917527116
28 -0.606082594995986
29 -0.587194413101487
30 -0.635823956281376
31 -0.60090467199031
32 -0.652429970454566
33 -0.675551819941949
34 -0.710005569245745
35 -0.724501048872437
36 -0.796966775708576
37 -0.833670851826539
38 -0.835281055993591
39 -0.793539553487198
40 -0.772783118422003
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.12451029037665
1 0.0167372734826561
2 -0.0228487279281868
3 -0.0888901317378696
4 -0.130409126576142
5 -0.160815122955228
6 -0.179218240994619
7 -0.138457930475447
8 -0.0422029388597043
9 -0.0132452887206194
10 0.0336691638656781
11 0.0683674221087411
12 -0.0100223203995551
13 -0.0914208185626935
14 -0.162434213415197
15 -0.260961748625043
16 -0.335155888095347
17 -0.421505910990518
18 -0.518891131126589
19 -0.593960644316152
20 -0.643672441577749
21 -0.718924739786353
22 -0.751474998862088
23 -0.794430398385024
24 -0.881312750059186
25 -0.87726873664085
26 -0.889230819725696
27 -0.854655659468953
28 -0.808984151914557
29 -0.809085759270166
30 -0.789654550179574
31 -0.755761147570606
32 -0.712948996590122
33 -0.642522398162598
34 -0.604966758154688
35 -0.566375100126421
36 -0.477166984956671
37 -0.365274771646295
38 -0.316336301324325
39 -0.266714671289591
40 -0.169424649100967
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.11899936507371
1 0.113307534796924
2 0.14605727229528
3 0.10474958620635
4 0.062112345151685
5 0.0840910204226741
6 0.147918831158332
7 0.282716527573655
8 0.337518962820912
9 0.375493920228259
10 0.37040490262427
11 0.301549320721605
12 0.262718111661487
13 0.187359781798225
14 -0.00855755389654789
15 -0.164198739125217
16 -0.261138836339232
17 -0.271797457851622
18 -0.312362659903625
19 -0.344937141255863
20 -0.383018452088788
21 -0.448009242261904
22 -0.478806850706103
23 -0.50509546364572
24 -0.477029807849052
25 -0.493802748227785
26 -0.557043165638467
27 -0.575951205114313
28 -0.649707989835436
29 -0.711690217950282
30 -0.800495279885949
31 -0.76462343049697
32 -0.804799245236586
33 -0.787829724876177
34 -0.729399664832122
35 -0.715347228082912
36 -0.710748437286467
37 -0.72641709103692
38 -0.777546665556931
39 -0.820457118786249
40 -0.887146553878457
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.142361672456314
1 0.101069411923288
2 0.0608206778349043
3 -0.00281771401968012
4 -0.10874457809064
5 -0.208088085602208
6 -0.312091918529343
7 -0.215586628018189
8 -0.147183459544453
9 -0.0319494634148594
10 0.0132205071261087
11 0.133853866473398
12 0.154326045811371
13 0.121174578131081
14 0.0100836953058003
15 -0.107637844681109
16 -0.122007189981496
17 -0.157806906917148
18 -0.196424065634159
19 -0.182638816699161
20 -0.22663732716833
21 -0.245768789769579
22 -0.310096476213824
23 -0.259904296897387
24 -0.294542569673355
25 -0.306209503762028
26 -0.269670787452084
27 -0.254840346177426
28 -0.225748181096631
29 -0.233403597318519
30 -0.227217363368448
31 -0.261485803333352
32 -0.324164927801874
33 -0.337221726571349
34 -0.38167923982508
35 -0.387839709486337
36 -0.445996334132398
37 -0.522587485574179
38 -0.560139789268307
39 -0.558609088115544
40 -0.600562912087529
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.134506357938109
1 0.186427172759576
2 0.193598284679204
3 0.0951600131437775
4 0.0166892830082848
5 -0.0770863093058658
6 -0.169535989924352
7 -0.13587439315244
8 -0.0745611914959134
9 -0.020243948511709
10 -0.0352685782345405
11 0.0198120890860061
12 0.0718011956404636
13 0.213831296657457
14 0.309615327828284
15 0.404288854493521
16 0.467575136274287
17 0.618520511365195
18 0.68947810072156
19 0.653382486326528
20 0.580410447779377
21 0.48610069761749
22 0.405825646005116
23 0.347073999990902
24 0.326273886673929
25 0.236496348338291
26 0.165293842098963
27 0.156408904933851
28 0.108819554815211
29 0.103157899086924
30 0.122859446952343
31 0.126145549707369
32 0.0900440959680626
33 0.0564683006490538
34 0.0947924122347885
35 0.0714580992751896
36 0.0130972505297615
37 -0.0187239177519922
38 -0.0503125687389421
39 -0.106756471072376
40 -0.128707251932823
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.135689977992905
1 0.0922228505304892
2 0.0448936454362929
3 0.000891552860375455
4 -0.0599631607730071
5 -0.111106535104631
6 -0.138001592940471
7 -0.125957575286076
8 0.0112167736128255
9 0.0966828211219966
10 0.1380562756015
11 0.168602552816752
12 0.0770661744607208
13 -0.00926237282873643
14 -0.235692528854168
15 -0.464940105779492
16 -0.606216149488051
17 -0.652548938417715
18 -0.81077965024932
19 -0.913871748766582
20 -1.05625376526448
21 -1.18643259710162
22 -1.30353376149222
23 -1.46488399371979
24 -1.56676747704982
25 -1.69247499420805
26 -1.8646623267661
27 -1.98498979688234
28 -2.18359850319806
29 -2.35529541763711
30 -2.57277923572535
31 -2.74717739204043
32 -2.94442038581993
33 -3.14018554942549
34 -3.42431975701881
35 -3.63843635683014
36 -3.90376223896851
37 -4.1360398038609
38 -4.43641387502655
39 -4.67927690707391
40 -4.91360916908438
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.115967324180003
1 0.143744806695764
2 0.156206276980305
3 0.133896179773637
4 0.0853675992051972
5 0.0891606237499509
6 0.0683553985091043
7 0.204197448506635
8 0.323919301484755
9 0.380808408276565
10 0.397049695814658
11 0.35568868161435
12 0.308389695728231
13 0.24990527267002
14 0.18577645883978
15 0.111544190550311
16 0.0447635993870534
17 -0.0612898852195496
18 -0.11542288615588
19 -0.158034544299529
20 -0.238164377133431
21 -0.323998758990324
22 -0.361170752681273
23 -0.392557312334145
24 -0.4880967888518
25 -0.571178658364579
26 -0.610225096132588
27 -0.738011213109418
28 -0.79213884872634
29 -0.865536421862427
30 -0.964365779699634
31 -1.04012737244585
32 -1.1699666840948
33 -1.28572802713009
34 -1.39574367465314
35 -1.49394533721565
36 -1.59107979496074
37 -1.69232980008435
38 -1.76588710521841
39 -1.83102026769488
40 -1.86850014713266
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.129354939988662
1 0.19327757095645
2 0.134142279061646
3 0.0977885549157147
4 0.0839570336818163
5 0.0621180742062624
6 0.0878442000110065
7 0.234480535452088
8 0.297785655040623
9 0.309198192823639
10 0.304308084013387
11 0.201460063466597
12 0.151019599170726
13 0.0959750751084627
14 -0.00192462593710729
15 -0.047929431651685
16 -0.0565805203477687
17 -0.0877048731830934
18 -0.0991540939500268
19 -0.0933189461921051
20 -0.055072386240834
21 -0.0388250954106564
22 -0.0304160759179766
23 -0.0200823539647024
24 -0.0165502234794115
25 -0.0396748995756431
26 -0.0588878361928362
27 -0.0956243783265798
28 -0.136247210325444
29 -0.172309064549408
30 -0.214377519941401
31 -0.252628423498216
32 -0.320937284202312
33 -0.318787973325377
34 -0.350089141830198
35 -0.40256751365008
36 -0.439116336623067
37 -0.501798915184858
38 -0.51207393435776
39 -0.563522471361614
40 -0.537003734236864
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.1340584252067
1 0.0895940985317347
2 0.0408548199767855
3 0.0562172085356885
4 0.0659577780128089
5 0.0557176180916494
6 0.0316261430938072
7 -0.0331561920183336
8 -0.0915304275918434
9 -0.0894476262527029
10 -0.0322284005952511
11 0.00451339994558886
12 0.0132482120550286
13 0.0799516196360575
14 0.122858086906176
15 0.137666958955681
16 0.221541615870986
17 0.173190671369602
18 0.0751657164182777
19 -0.0339258137712504
20 -0.145884391141428
21 -0.244290000433686
22 -0.319898120288735
23 -0.45223751833498
24 -0.59375379698694
25 -0.696318272654715
26 -0.752706484203833
27 -0.908505789712033
28 -1.01983203019102
29 -1.11123517759764
30 -1.23808194095025
31 -1.36156097429467
32 -1.52602073145424
33 -1.64331784574543
34 -1.73235453957688
35 -1.82643318000973
36 -1.92019444562007
37 -2.07408682038663
38 -2.22020581143744
39 -2.30843208134854
40 -2.43537494938998
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.13236837732096
1 0.0454986584264336
2 0.112186672461148
3 0.108553814837996
4 0.136404851893118
5 0.157764089417528
6 0.194536104313229
7 0.228455632885702
8 0.318522101783159
9 0.460021808006791
10 0.489230949650174
11 0.609070246987518
12 0.600547327670939
13 0.564306743217676
14 0.429182171113784
15 0.327877752751643
16 0.263274755747056
17 0.192848167860992
18 0.160862298430363
19 0.129099832777031
20 0.12968285036553
21 0.103345899962999
22 0.0793718909873542
23 0.0405314108119077
24 -0.00397140283241004
25 -0.0622059640094497
26 -0.115946581172201
27 -0.133418317360825
28 -0.190610830602758
29 -0.227433515062388
30 -0.259463706739172
31 -0.294169544414245
32 -0.363648903973305
33 -0.370471443203837
34 -0.388666616593078
35 -0.456024399430108
36 -0.447934947036018
37 -0.472317408903717
38 -0.515695325217241
39 -0.576277567045215
40 -0.597132726835147
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.131075578888995
1 0.146845381271765
2 0.160600356648242
3 0.0466131463039297
4 -0.010138213486103
5 -0.0474502201638192
6 -0.0553953547640837
7 0.0377402113475904
8 0.156096847487164
9 0.195551800070707
10 0.259884344222099
11 0.238128734082865
12 0.217417636173529
13 0.150106858307328
14 0.105903662081618
15 0.0993179935344344
16 0.0367872110013607
17 -0.0377869140480325
18 -0.0905856423813258
19 -0.214993794831779
20 -0.238145101228913
21 -0.305948197999829
22 -0.425687603303256
23 -0.500034348504748
24 -0.577963305901289
25 -0.671914563327642
26 -0.739943167564839
27 -0.777642687408386
28 -0.826630549428534
29 -0.863813425569826
30 -0.904103456482339
31 -0.932696859019881
32 -0.965975830062847
33 -0.970287286075031
34 -1.02886656948884
35 -1.0590463523256
36 -1.10070967502856
37 -1.15656166141095
38 -1.18573686078714
39 -1.26471392498544
40 -1.3134251941987
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.132967496331196
1 0.0300725984316355
2 0.0369535475686309
3 -0.0128015076397539
4 -0.0769952079881566
5 -0.137500647486174
6 -0.146880864278898
7 0.0364482915948248
8 0.125832550035112
9 0.180682202880098
10 0.23447309028363
11 0.229773613642863
12 0.2669832452239
13 0.282737795197638
14 0.121702281943373
15 0.00384522060639014
16 -0.115915284912234
17 -0.188433341838113
18 -0.285779751791076
19 -0.372017350953985
20 -0.466457583671776
21 -0.457684761254641
22 -0.486308749915798
23 -0.493671483679645
24 -0.545132253643425
25 -0.579725707130773
26 -0.57796079958341
27 -0.610635101402406
28 -0.63189737254058
29 -0.6490132519013
30 -0.681502634793777
31 -0.669885212417233
32 -0.730187152129935
33 -0.717986546122965
34 -0.728991545864766
35 -0.738893391952099
36 -0.735478201589017
37 -0.768918068454528
38 -0.794053192949757
39 -0.824534373825141
40 -0.837036585254069
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.124832765709412
1 0.040559129981637
2 0.0849581238244674
3 0.0630522485360085
4 0.0325016309666912
5 0.0199701739212479
6 0.017026257681354
7 0.118015976224007
8 0.254743078380606
9 0.354080323704968
10 0.395487035295646
11 0.423429369756997
12 0.339683541706549
13 0.289153077325818
14 0.126507485325737
15 0.0125272680798485
16 -0.0943904344109372
17 -0.164463824331362
18 -0.296338041293794
19 -0.431864581236514
20 -0.558163313488015
21 -0.62997953787149
22 -0.656697042717885
23 -0.697478977068101
24 -0.802165610381058
25 -0.881364890629064
26 -0.944747444347924
27 -0.957436513358045
28 -0.957890220797765
29 -1.03161485199657
30 -1.08013827678367
31 -1.04490449080367
32 -1.05426309892216
33 -1.06440823800363
34 -1.07041737788052
35 -1.11532855855942
36 -1.09687690314013
37 -1.09185188481281
38 -1.06447265515676
39 -1.08023907151088
40 -1.10159922238123
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.150089082091674
1 0.071014003130335
2 0.0698805732688745
3 0.00776832522715853
4 -0.0551757445019412
5 -0.141557207645155
6 -0.191893359169059
7 -0.0933895059790064
8 0.00339808814015186
9 0.150809335971577
10 0.201177968385157
11 0.202630245962435
12 0.192614434265684
13 0.125004682921162
14 0.0395097294798195
15 -0.0378944529294554
16 -0.101186858554438
17 -0.175665949612767
18 -0.269045161798218
19 -0.33674188132996
20 -0.366287714279089
21 -0.397749048190567
22 -0.40688834779605
23 -0.407774264051151
24 -0.382545739775598
25 -0.349263363198848
26 -0.328110201582492
27 -0.294124582319656
28 -0.251550264812488
29 -0.260600018187132
30 -0.208251017950836
31 -0.227542361104845
32 -0.231302617011029
33 -0.18412979469128
34 -0.194394413088436
35 -0.230838512663776
36 -0.279229082283237
37 -0.314191673825495
38 -0.332726802433937
39 -0.334756967987941
40 -0.39321494716453
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.126203503919371
1 0.0581764321535889
2 0.0335324267978274
3 -0.086503859320004
4 -0.144848582935033
5 -0.183277000570108
6 -0.17978078883984
7 -0.145084641877272
8 -0.0557895238982198
9 -0.0270166053602789
10 0.0760713997516396
11 0.197598603206783
12 0.210528630954186
13 0.124758487213292
14 -0.0533532236284993
15 -0.138858637808536
16 -0.148910419606035
17 -0.18830079238881
18 -0.167660090680194
19 -0.187802669949416
20 -0.170135181722467
21 -0.185669343034906
22 -0.111099990829582
23 -0.149447857219961
24 -0.100647389875014
25 -0.10730377231403
26 -0.131147937336749
27 -0.193059424480954
28 -0.205330925748473
29 -0.257352891099099
30 -0.323595634633461
31 -0.333208250980663
32 -0.385341265723994
33 -0.419324397548205
34 -0.446680652431091
35 -0.495121334029974
36 -0.549576756572545
37 -0.583646646128793
38 -0.59838564448465
39 -0.654971616760323
40 -0.655149360335276
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.15116132943846
1 0.162085886573411
2 0.126711641862666
3 0.0518149914211143
4 -0.063024617864472
5 -0.135155354472642
6 -0.218865603870974
7 -0.199338937206829
8 -0.144928521416782
9 -0.0973402477576499
10 -0.0467740137533559
11 0.0652346911026527
12 0.0685399280146308
13 0.0574205476996212
14 0.0624456460919589
15 0.00951389826987814
16 -0.025171899790875
17 -0.164241799952073
18 -0.297711969706366
19 -0.382403880806653
20 -0.525030857442037
21 -0.575409953483775
22 -0.579529303434007
23 -0.564618367512802
24 -0.595472639444276
25 -0.613989153362685
26 -0.626254909415324
27 -0.63263062173338
28 -0.62122051235131
29 -0.610193712394606
30 -0.606997693910544
31 -0.641183094224465
32 -0.678033859032118
33 -0.695069777829378
34 -0.725035434330922
35 -0.730376349763146
36 -0.702837469217726
37 -0.680374366139718
38 -0.64532504832394
39 -0.585695954611825
40 -0.547507301985161
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.131619914115056
1 0.0561324885093235
2 0.0288095349579542
3 0.0404816242033696
4 0.0362929655741597
5 0.0108499093722738
6 0.0151574345280672
7 0.0748121370951838
8 0.212845758240688
9 0.336118406044851
10 0.360572439982189
11 0.288045919515288
12 0.235969121528014
13 0.172763189287121
14 0.0283635447437094
15 -0.120120578044206
16 -0.14390340439596
17 -0.167899772668024
18 -0.169846814739886
19 -0.157082627715925
20 -0.212285628353671
21 -0.217138972750694
22 -0.227733517032471
23 -0.224465857105524
24 -0.210466491332228
25 -0.200323721027779
26 -0.198848096858647
27 -0.20901104359606
28 -0.239237467642536
29 -0.286116805444723
30 -0.320069490083005
31 -0.320484960164664
32 -0.309923877049811
33 -0.32421682465122
34 -0.328090398575224
35 -0.368022838598602
36 -0.380579063326618
37 -0.386992090743966
38 -0.332122159680354
39 -0.318202718844324
40 -0.303684084114366
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.111307608930219
1 0.0693860605382408
2 0.122717790306108
3 0.0544301137544867
4 0.0149832736999382
5 -0.00032856112556523
6 0.0241505710293479
7 0.112045535983705
8 0.180795568697227
9 0.230122104050582
10 0.217978770373302
11 0.191933102031335
12 0.0295213242643255
13 -0.13821815092282
14 -0.305558225256429
15 -0.430733945197685
16 -0.606412448186875
17 -0.800473634321
18 -0.982635995991206
19 -1.12355604834051
20 -1.29385277344274
21 -1.38954929162821
22 -1.49556674080173
23 -1.59172013670805
24 -1.63104327482755
25 -1.68468936834342
26 -1.74326908349055
27 -1.79888571575269
28 -1.8737260476589
29 -1.95315262540425
30 -2.05831309957916
31 -2.12393986545887
32 -2.17943875518498
33 -2.25682925902273
34 -2.29545072422067
35 -2.3291359620291
36 -2.33290606390106
37 -2.39276248205168
38 -2.43482183934877
39 -2.46311021141999
40 -2.48944284048951
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.132065766864491
1 0.130636979826907
2 0.148823670463236
3 0.0663827243686423
4 0.0386022211307466
5 0.0444202274724876
6 0.0422818233399154
7 0.123174954263429
8 0.281797253449366
9 0.390340610310695
10 0.447062254675669
11 0.546199977195713
12 0.590405117708063
13 0.588893164330928
14 0.538018133321941
15 0.435595043076688
16 0.359035738868398
17 0.2811942752818
18 0.234097425795417
19 0.201460176808194
20 0.162271105327384
21 0.109660848659265
22 0.0720248326573483
23 0.0411275814524892
24 0.00996283533885123
25 0.00126081636795305
26 -0.044653547109843
27 -0.0471020652626795
28 -0.153987858800127
29 -0.164760203481242
30 -0.256664948431069
31 -0.265126103854147
32 -0.352927063680875
33 -0.428867491235014
34 -0.430601894821427
35 -0.475124671305599
36 -0.5547957119635
37 -0.605240938554302
38 -0.663600994987929
39 -0.705917313949209
40 -0.746905212137293
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.140642867382462
1 0.0909775623274083
2 0.0964583828747845
3 0.0532346468483098
4 0.0134830804382151
5 0.00319962671517793
6 -0.0182702396493468
7 0.0848060966990927
8 0.172906192048698
9 0.301395764323941
10 0.34464338929603
11 0.391845039377703
12 0.362975344188373
13 0.279477430436988
14 0.136999435283212
15 0.0315106796024036
16 -0.0312098753003625
17 -0.0943465825870851
18 -0.200792605780791
19 -0.267984929439905
20 -0.272983866716996
21 -0.3330930458868
22 -0.334682478533768
23 -0.376436772177878
24 -0.381485618896134
25 -0.40952484217926
26 -0.439717572839046
27 -0.415699410607601
28 -0.466570564730862
29 -0.463607117692683
30 -0.457928594114563
31 -0.468322980455848
32 -0.479527001043928
33 -0.499499618025698
34 -0.478382895926575
35 -0.469235568810033
36 -0.482236328491426
37 -0.465402659003368
38 -0.478776220734039
39 -0.471464650350562
40 -0.460698394863732
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.12901294652456
1 0.193055704741097
2 0.155679336466914
3 0.12214418227632
4 0.120540233925098
5 0.140678625239662
6 0.133919858389543
7 0.276659746452785
8 0.376346899744843
9 0.422266277796602
10 0.452449038801651
11 0.52785060688368
12 0.513690218291019
13 0.489426535997963
14 0.430899914188689
15 0.359541626461239
16 0.291203812761762
17 0.288378787910204
18 0.248345964381253
19 0.232860867495365
20 0.230162866289488
21 0.233153472113011
22 0.194688099884048
23 0.187014920116495
24 0.0910101126553915
25 0.0485611841480331
26 0.0144507510006013
27 0.00600806545901733
28 -0.0135460473626079
29 -0.0637644346944777
30 -0.130856242603242
31 -0.173466315581042
32 -0.272227762822077
33 -0.317299269632375
34 -0.354070983631399
35 -0.429233241803978
36 -0.516998409999198
37 -0.576467088871976
38 -0.622507783919033
39 -0.653777249964416
40 -0.69039463158872
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.142640063136232
1 0.0620036758320444
2 0.0179079815357106
3 -0.0288778145574167
4 -0.0547683308353095
5 -0.063842990123586
6 -0.100224924918323
7 0.0232503832546662
8 0.198463575714793
9 0.345977751649816
10 0.477007393708774
11 0.537875068637907
12 0.507988506114254
13 0.49698645079414
14 0.345004967262762
15 0.226809157832156
16 0.11046950583438
17 -0.0243338287981469
18 -0.130916820407717
19 -0.163881141684763
20 -0.245363046250877
21 -0.252725624885876
22 -0.276834695763209
23 -0.297410010030537
24 -0.357695570922811
25 -0.3846846502229
26 -0.396625223214802
27 -0.448669979055987
28 -0.45394793411184
29 -0.465696017773578
30 -0.448696244693096
31 -0.510703873123521
32 -0.542789135825414
33 -0.484151480462907
34 -0.489152664598992
35 -0.46991691098702
36 -0.459869288184882
37 -0.475663598667484
38 -0.447145175153612
39 -0.462426590261563
40 -0.479423407134519
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.139581520867714
1 0.0554823775971958
2 0.0597374894939726
3 -0.0560318773623916
4 -0.157293299200929
5 -0.274876453547297
6 -0.337176407272173
7 -0.299236981680666
8 -0.289694750180697
9 -0.15933220787773
10 -0.162661898303677
11 -0.134942190962127
12 -0.0689838485751082
13 -0.0418502336603899
14 -0.157576450245235
15 -0.281474682880486
16 -0.381217761045978
17 -0.500171448109525
18 -0.639989941936969
19 -0.780998931513575
20 -0.895786133287308
21 -1.01376641869418
22 -1.15310465060668
23 -1.24794321943729
24 -1.33357356079403
25 -1.43705354895034
26 -1.48794636289146
27 -1.55401648923441
28 -1.64386428918649
29 -1.64783155597885
30 -1.64451091914552
31 -1.66901342560546
32 -1.66983129819722
33 -1.69338842243986
34 -1.66164617854642
35 -1.65294884172961
36 -1.62637712082993
37 -1.65292216161723
38 -1.63460992519053
39 -1.67604028717146
40 -1.64229007095888
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.14422745691051
1 0.0836219294996337
2 0.058907182597566
3 0.0509453816183454
4 0.0434469937800888
5 0.00376536988127185
6 0.0109875527378875
7 -0.016844532622919
8 0.0154558670182938
9 0.119041100233481
10 0.196255270596444
11 0.28710548553782
12 0.2435668902404
13 0.187217579255837
14 0.114717736917899
15 0.0199525821826771
16 -0.0704913992924405
17 -0.104495453769258
18 -0.17122247234761
19 -0.224759064903903
20 -0.253368230099802
21 -0.327740653242664
22 -0.332987674352042
23 -0.342467579016208
24 -0.398548675902974
25 -0.452846014655531
26 -0.489609953251042
27 -0.454849187801656
28 -0.467605381988758
29 -0.51052926873877
30 -0.531478353100365
31 -0.551776822326937
32 -0.584432496539019
33 -0.655867246200954
34 -0.618229320254285
35 -0.618802464065021
36 -0.600959600071857
37 -0.634795620821492
38 -0.697774569838581
39 -0.713751280646612
40 -0.672239002497104
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.117977423359217
1 0.194523503741653
2 0.169887588709745
3 0.0954187521641572
4 0.0194356005493734
5 -0.0519393369664458
6 -0.123472964094926
7 -0.0512002038858999
8 0.0188461310803643
9 0.0755052242599907
10 0.116207804964588
11 0.176313936247849
12 0.156656684709035
13 0.0912187056817535
14 -0.0317641819729282
15 -0.153831393498999
16 -0.204452079963803
17 -0.297352601023733
18 -0.385770768786338
19 -0.413780878961687
20 -0.433827180365122
21 -0.443270922277243
22 -0.400407986900227
23 -0.32986218727183
24 -0.298766132797459
25 -0.283726401963502
26 -0.253154257219216
27 -0.26816046536407
28 -0.252315812200911
29 -0.298263971987621
30 -0.277678232427384
31 -0.337376270383699
32 -0.408124243424017
33 -0.442315502237023
34 -0.44804915882848
35 -0.510327939790272
36 -0.604073781118886
37 -0.650677309708946
38 -0.686838667310155
39 -0.684146992737341
40 -0.732124920928364
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.139781242547933
1 0.042079416683781
2 0.0750547874985195
3 0.000615313165695852
4 -0.0238543800016133
5 -0.0682158845101206
6 -0.127022483520917
7 -0.160018833606848
8 -0.190159211096648
9 -0.123836650188305
10 -0.0980904991515938
11 -0.0854800201124277
12 0.00566369921785181
13 0.0376873966615223
14 -0.0348743139784142
15 -0.0895969728958583
16 -0.210649349636187
17 -0.360278043460928
18 -0.501357995875544
19 -0.671713079315184
20 -0.784484477269707
21 -0.846240887120814
22 -0.975030326357323
23 -1.10372183620392
24 -1.13157624157765
25 -1.12169836622187
26 -1.15014047810671
27 -1.13973640338784
28 -1.11983464812876
29 -1.16188352704661
30 -1.20117217575771
31 -1.22861364232345
32 -1.23047167654383
33 -1.23892784804166
34 -1.27539544496045
35 -1.25635037449578
36 -1.28794252343551
37 -1.3733877061381
38 -1.37967738762018
39 -1.49651977619157
40 -1.52125380122743
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.126158623801703
1 0.0866629368509519
2 0.104662605814227
3 0.043450168192293
4 -0.0550122997716063
5 -0.119535033646118
6 -0.181127533836722
7 -0.13106264041067
8 -0.00286739859875595
9 0.0821650069148472
10 0.163942176427213
11 0.132242494333882
12 0.0999948868436649
13 0.0303778042249361
14 -0.0834542823248752
15 -0.210117563825566
16 -0.303087653080782
17 -0.35835922975836
18 -0.448048252063604
19 -0.522689036231437
20 -0.595059203518705
21 -0.643391513949789
22 -0.65251318165849
23 -0.655688749345742
24 -0.636797672763793
25 -0.630861667481236
26 -0.659861711132613
27 -0.636696485716303
28 -0.60324729360227
29 -0.586233245791965
30 -0.620679454058531
31 -0.631107803167748
32 -0.659419539721225
33 -0.683299786380351
34 -0.686882335777932
35 -0.7314796488154
36 -0.700570772103036
37 -0.720203776656341
38 -0.74099992406247
39 -0.763676149359429
40 -0.776128542951501
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.108121694489439
1 0.0565282049132447
2 0.080927747579012
3 0.105405464821962
4 0.180871944022803
5 0.207209105279752
6 0.239275627988424
7 0.245810687658004
8 0.255771230399003
9 0.375870777836271
10 0.4157841005885
11 0.526445792750173
12 0.561274335522855
13 0.582974518954245
14 0.565983099663892
15 0.577120299763132
16 0.581211686021101
17 0.499325451546602
18 0.401631288198418
19 0.294366233763805
20 0.206272858076699
21 0.133811370538512
22 0.112932202235957
23 0.0549885490783044
24 0.0532672373395915
25 0.0145413296155645
26 -0.0218617333322486
27 -0.0468221036700109
28 -0.100278341418012
29 -0.102019929891512
30 -0.0928786293807438
31 -0.0870882542094371
32 -0.0711378212834912
33 -0.0602412327802675
34 -0.119889714164259
35 -0.151970147649088
36 -0.140597387049125
37 -0.164211480302411
38 -0.216083736302862
39 -0.255196040504067
40 -0.30555686337166
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.142762830173945
1 0.135346144916068
2 0.138013085689904
3 0.0114790772225994
4 -0.0409076946347895
5 -0.196751194647572
6 -0.262346189935739
7 -0.121091425695089
8 0.00274921590176724
9 0.0483797950587883
10 0.00105386284830367
11 -0.0584285706173882
12 -0.161077716751832
13 -0.31148788407594
14 -0.55459415222313
15 -0.760024545670324
16 -0.932465908608044
17 -1.11654737959637
18 -1.2919636110513
19 -1.45571131036148
20 -1.55398303074379
21 -1.68301713694413
22 -1.76286086896202
23 -1.89131575968154
24 -1.95990829571564
25 -2.04198870968646
26 -2.13601755267686
27 -2.14341005077648
28 -2.13723224819884
29 -2.10452410035015
30 -2.09840131035533
31 -2.126287696193
32 -2.09549133434247
33 -2.01738802750892
34 -1.99530864922903
35 -1.977235668675
36 -1.9782860491273
37 -1.9698184320826
38 -1.95411682378796
39 -1.9575117234798
40 -1.94727973113364
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.144112824797554
1 0.138509612822713
2 0.129106080672772
3 0.0686098207336805
4 0.0309265697835066
5 -0.00924607334664973
6 -0.0953443582724569
7 -0.0300094449026114
8 0.0402879795636055
9 0.176407383137631
10 0.291202291636145
11 0.486710273829893
12 0.518570499971265
13 0.543402429169027
14 0.526511374868146
15 0.487341803954395
16 0.412031249113926
17 0.379828514081039
18 0.296372216292312
19 0.226878089305499
20 0.149343541800293
21 0.0908485926764513
22 0.082851788773576
23 0.0856064631390758
24 0.0776733604909357
25 0.0966822548490791
26 0.0732113811850912
27 0.0645622910797616
28 0.0123556433639633
29 -0.00270751791730373
30 -0.0266439208888656
31 -0.00745948679917774
32 -0.0528774907184326
33 -0.119298569811768
34 -0.176423963078626
35 -0.240028307313559
36 -0.288515900585359
37 -0.286478274946794
38 -0.290382741166196
39 -0.324923510295588
40 -0.330108567279624
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.126686511679621
1 0.0534082333449764
2 0.0425174464992262
3 0.0348904015118832
4 -0.00388331658946051
5 -0.0555857610865855
6 -0.0768020431756202
7 0.0525006097116441
8 0.169085486805555
9 0.234754390615271
10 0.283610750930965
11 0.310360090967241
12 0.293283764835648
13 0.263823261660866
14 0.154551662503756
15 0.0482249317013661
16 -0.0569407757668863
17 -0.139497282589614
18 -0.19842827587812
19 -0.25836378465138
20 -0.308933354057617
21 -0.353626865970359
22 -0.41602298363071
23 -0.502813406913634
24 -0.559444985933856
25 -0.624896101488018
26 -0.61258097327183
27 -0.689224969341108
28 -0.706772446246669
29 -0.718338818937023
30 -0.690055589835529
31 -0.769351059099529
32 -0.780043351842475
33 -0.752636809433987
34 -0.73923929012266
35 -0.764238371379322
36 -0.827108355945978
37 -0.838935251510307
38 -0.77219060486048
39 -0.723462568359505
40 -0.692835266030936
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.126651892066166
1 0.0521912022503725
2 0.0425211083722949
3 0.078984287800095
4 0.116538048714913
5 0.169192845451982
6 0.176300718406655
7 0.326890119590324
8 0.365353761753531
9 0.45716875649182
10 0.482099470982089
11 0.464779993599276
12 0.453880235435147
13 0.363762345794246
14 0.31549097782559
15 0.226842869026518
16 0.139617696345035
17 0.0550494942433524
18 -0.0529323374297466
19 -0.122808725014171
20 -0.172224487714833
21 -0.241646478529191
22 -0.272186063403237
23 -0.296046019917625
24 -0.297097171047598
25 -0.2616901721257
26 -0.29176534562611
27 -0.366180825347814
28 -0.368754457750548
29 -0.3972875995895
30 -0.445157296695031
31 -0.477387626332472
32 -0.580682833973563
33 -0.687716502764347
34 -0.785551363360218
35 -0.887742289604699
36 -0.998782986633438
37 -1.07965492306824
38 -1.2059431901914
39 -1.30937932617433
40 -1.38975400864042
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.135334996771642
1 0.163209311428242
2 0.151411731652007
3 0.100093183768884
4 0.0475407618907679
5 -0.0286546167589652
6 -0.0722644253886164
7 -0.048991135747209
8 -0.0171132138436931
9 0.0554011444797275
10 0.0619096015332739
11 0.148297317115115
12 0.15326013724646
13 0.111049409114656
14 -0.00213364289860429
15 -0.0941259829727672
16 -0.177134837943521
17 -0.26293962479537
18 -0.336116407520134
19 -0.417364104602687
20 -0.43890381083281
21 -0.53096762588529
22 -0.60644310127897
23 -0.667194908255983
24 -0.712390535829522
25 -0.731414722912084
26 -0.798640086152489
27 -0.784962501165927
28 -0.818086840774904
29 -0.819102067804788
30 -0.815760488601469
31 -0.804646332636541
32 -0.819340124608564
33 -0.796169943155147
34 -0.733790677926447
35 -0.747044838714567
36 -0.761866844949375
37 -0.786557725021123
38 -0.838323612090886
39 -0.793283585419884
40 -0.811970084028768
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.150574344858209
1 0.148276481688175
2 0.197852971123686
3 0.116434454609916
4 0.0882635505025258
5 -0.0172658695513412
6 -0.0554851579301872
7 -0.0602562572271159
8 0.0139149057499326
9 0.152425344839984
10 0.122577278605717
11 0.158691710277028
12 0.116617404838432
13 0.0364175191290181
14 -0.0639643892883868
15 -0.133943986680995
16 -0.185557472065685
17 -0.288149622683799
18 -0.370382573775395
19 -0.425549608588335
20 -0.488930366931326
21 -0.494820372816992
22 -0.468092505708685
23 -0.430216370239953
24 -0.393341023259036
25 -0.337584625650446
26 -0.271040721239377
27 -0.206986515445807
28 -0.161486294848343
29 -0.0994474046685179
30 -0.0921090830087152
31 -0.00480830287570022
32 0.0839732984390329
33 0.124342175574321
34 0.179429316724596
35 0.242375171942107
36 0.267510673796878
37 0.281985421818408
38 0.321744550373177
39 0.368467653793842
40 0.364734174861368
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.144730586485922
1 0.107764859474612
2 0.0811916847388616
3 -0.00806788371459266
4 -0.0659107842895237
5 -0.0772023759766967
6 -0.122913678058687
7 -0.0639899475098407
8 -0.0321833219987671
9 0.0730174971704267
10 0.132965216721455
11 0.182989694590847
12 0.118019916497505
13 -0.00711234423710128
14 -0.13595409846813
15 -0.222532609656907
16 -0.285061858716694
17 -0.339428477760084
18 -0.43454061893126
19 -0.494458498653133
20 -0.53261572399974
21 -0.637821637241082
22 -0.699114323829616
23 -0.737669970659288
24 -0.755857388315931
25 -0.81625244205077
26 -0.893053884075613
27 -0.908986062720703
28 -0.941334857399226
29 -1.0085831749884
30 -1.11017278772214
31 -1.13916564605579
32 -1.21741947068685
33 -1.24625601758125
34 -1.29286212269225
35 -1.31201949865377
36 -1.37505810886037
37 -1.44389004260864
38 -1.5050300492596
39 -1.52450941446694
40 -1.58376975892589
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.138695296499708
1 0.138547372407418
2 0.131797018273832
3 0.0789135586809584
4 0.00370278816046721
5 -0.070987413518278
6 -0.145632698330532
7 -0.0527638611970698
8 0.0399585372298565
9 0.167385519307105
10 0.212294680815284
11 0.20830510488469
12 0.205567527641136
13 0.151243429834303
14 -0.00625002926566953
15 -0.159810227152047
16 -0.279937533891776
17 -0.376128964350682
18 -0.469105429287485
19 -0.564460931327202
20 -0.641325803391942
21 -0.726370002362247
22 -0.792214457439965
23 -0.854861581955527
24 -0.85484022251027
25 -0.862825549887436
26 -0.900136586096458
27 -0.953066777073439
28 -0.958833468680304
29 -0.969584331888171
30 -0.978227894504174
31 -0.917855407452262
32 -0.943545141551106
33 -0.990935400180151
34 -0.998218378928231
35 -0.997261654317499
36 -1.03208461915524
37 -1.07442495144334
38 -1.09058141377226
39 -1.07711029322758
40 -1.07352170176855
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.140397994520406
1 0.0854987196893848
2 0.116787550881765
3 0.0678641968523754
4 0.0508721479984571
5 0.0567395590624677
6 0.0680360439174716
7 0.156804067157745
8 0.280798499339193
9 0.418350295044291
10 0.533895732625752
11 0.55762729180571
12 0.574589077885577
13 0.569803182436765
14 0.421670684830393
15 0.272052274865566
16 0.160732388963053
17 0.0678094731338721
18 -0.105436010566422
19 -0.237207850103653
20 -0.331871599059044
21 -0.409103784476519
22 -0.461526156844513
23 -0.530822436740589
24 -0.514911465315222
25 -0.573392776631864
26 -0.583243466694129
27 -0.610473646729732
28 -0.644070343088205
29 -0.669207502422899
30 -0.731981934813462
31 -0.795254565881359
32 -0.808735607013571
33 -0.745222927433987
34 -0.76889167998393
35 -0.798626583895498
36 -0.821502033329582
37 -0.805360133947268
38 -0.800750414712308
39 -0.761193190499954
40 -0.748693151118868
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.14018438238311
1 0.139193958233736
2 0.126830289354785
3 0.0141356267219406
4 -0.140489984380854
5 -0.186008834673336
6 -0.227224461453048
7 -0.17579015454143
8 0.00931960842515256
9 0.14990500796986
10 0.233164970681325
11 0.284482583857692
12 0.290482952590935
13 0.283090417217455
14 0.1458875509455
15 0.0316106304641206
16 -0.0234526597082851
17 -0.127485302072321
18 -0.243752737257505
19 -0.275702916638537
20 -0.348127767137346
21 -0.420974518095438
22 -0.419664629695582
23 -0.426050318573552
24 -0.491019847780835
25 -0.535872547951169
26 -0.537311064768813
27 -0.567261218486033
28 -0.599790586687305
29 -0.637438661038585
30 -0.654717126683735
31 -0.6693097945911
32 -0.751564672814909
33 -0.740599763645111
34 -0.772130863370141
35 -0.831874563485387
36 -0.885879012873408
37 -0.914966995720295
38 -0.936130529071773
39 -0.95271124608243
40 -0.974299415448436
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.125514162679257
1 0.0528510343706818
2 0.0243230163057344
3 -0.0428327496014163
4 -0.115718762994439
5 -0.114450669692563
6 -0.105032511742636
7 -0.0146345176527198
8 0.0393065854393235
9 0.079399614090244
10 0.0998009626760137
11 0.0805384990691227
12 0.0380322745836521
13 -0.00605168439395953
14 -0.114883129274502
15 -0.198007249513812
16 -0.269198502738321
17 -0.333469655947542
18 -0.428064073661669
19 -0.599471145576488
20 -0.715937817702761
21 -0.845151181160166
22 -0.94547649156639
23 -1.08550653369809
24 -1.2009655342472
25 -1.32357338607887
26 -1.43517842571983
27 -1.56292059150705
28 -1.63968816775305
29 -1.70349421054792
30 -1.75189584467201
31 -1.80394369006326
32 -1.86582125958255
33 -1.90698172516007
34 -2.03771802077349
35 -2.14578927680985
36 -2.22966158034782
37 -2.30607497528373
38 -2.36809012046036
39 -2.45334678716158
40 -2.52118196862035
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.126968148569564
1 0.0911040125830089
2 0.0929709090247659
3 -0.0104215377184005
4 -0.106443315310488
5 -0.200042634262044
6 -0.166947461378505
7 -0.0668955294903677
8 0.0700165229678893
9 0.151679255969675
10 0.170169958912917
11 0.133687257654692
12 0.114460984630925
13 0.0200686440899762
14 0.0210003425805674
15 0.000303317091592703
16 -0.0555543067305706
17 -0.135597688521067
18 -0.114575292458246
19 -0.16380617168746
20 -0.160784452227086
21 -0.16071581836912
22 -0.154184049480295
23 -0.150320302938196
24 -0.137822104913139
25 -0.124979281329114
26 -0.156050583034186
27 -0.166678454713983
28 -0.164938318710585
29 -0.173385239179121
30 -0.168235162081086
31 -0.162065732984043
32 -0.100462177369826
33 -0.082323955654247
34 -0.131448350221767
35 -0.104689197025293
36 -0.122285317963595
37 -0.0929059859594767
38 -0.0892915207275671
39 -0.0454283781187073
40 -0.0157552757118369
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.139336380704271
1 0.101529554222422
2 0.0366822349218214
3 -0.0303934113736073
4 -0.129805842278902
5 -0.255941190653594
6 -0.407768122761402
7 -0.363951614699927
8 -0.378023944843402
9 -0.342679286067317
10 -0.286515332713321
11 -0.18501390172027
12 -0.2771825412182
13 -0.393812677585384
14 -0.507221132684289
15 -0.519165172591436
16 -0.631228788920485
17 -0.735071831292425
18 -0.789537656864352
19 -0.793957340502873
20 -0.82406165273251
21 -0.864443277497813
22 -0.890846464594958
23 -0.85973648435328
24 -0.821301546662352
25 -0.77710859877739
26 -0.737008808206732
27 -0.775830878982952
28 -0.748637140717741
29 -0.731918378821801
30 -0.675295805667492
31 -0.665344389017728
32 -0.680925316170126
33 -0.712588122324543
34 -0.712565859418182
35 -0.758111902634695
36 -0.765862612356893
37 -0.73227655007809
38 -0.651629112833788
39 -0.662697092547203
40 -0.617617078024399
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.129403181466797
1 0.0605855645963116
2 -0.00390698430637038
3 -0.107434509894976
4 -0.183107429866295
5 -0.223978424747512
6 -0.249474714183099
7 -0.145783735088429
8 -0.0340813141875387
9 0.0619219507104241
10 0.0639601584320406
11 0.0803151300943723
12 0.0250573702724592
13 -0.0496961690570501
14 -0.171708033025325
15 -0.307849391782442
16 -0.400926786973046
17 -0.538706357866699
18 -0.6081534394733
19 -0.686740680952981
20 -0.747146944363148
21 -0.832840709780697
22 -0.882848437626361
23 -0.943826042138642
24 -0.986545627731885
25 -1.05328863214016
26 -1.10465310665297
27 -1.13163806961323
28 -1.18570520542657
29 -1.22990364754017
30 -1.19213103886072
31 -1.20634336440721
32 -1.2970318482041
33 -1.33231387371041
34 -1.37027786690532
35 -1.38818090210983
36 -1.40305010166226
37 -1.45240328954995
38 -1.48116821830699
39 -1.50089820858753
40 -1.49427339469869
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.135599864792759
1 0.104798252274711
2 0.153815402174065
3 0.172556207096389
4 0.167779736101348
5 0.22360387063935
6 0.276344749436861
7 0.411738279537524
8 0.513348483338379
9 0.531662414989597
10 0.563919069360617
11 0.578675136482169
12 0.548961982779873
13 0.492154835681534
14 0.340708875335937
15 0.220894077360436
16 0.112752657852486
17 0.101399760806087
18 0.0375465397771322
19 -0.069559842712259
20 -0.103656990020756
21 -0.157842729394488
22 -0.153500272816219
23 -0.190482248801715
24 -0.18790165460067
25 -0.200075170981174
26 -0.205621194829984
27 -0.206476899443078
28 -0.252073277164715
29 -0.274645920759447
30 -0.32195864976134
31 -0.359516119250363
32 -0.426522689520131
33 -0.455238556080293
34 -0.505912294252772
35 -0.560302401370856
36 -0.566271585365667
37 -0.566743075430055
38 -0.549256557363665
39 -0.52716263494165
40 -0.510095256876737
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.136281027913623
1 0.194178890181235
2 0.241145399141324
3 0.230785559298654
4 0.251086441966144
5 0.225098821223297
6 0.273690572584245
7 0.415409492714756
8 0.550962213456794
9 0.592755465088729
10 0.601988023212698
11 0.670059257074494
12 0.684734144011536
13 0.630916541934191
14 0.495528323015497
15 0.373645841323799
16 0.311669141105231
17 0.238436244775897
18 0.225466636035256
19 0.18420664723405
20 0.151357247406256
21 0.1109699705645
22 0.0960743964259034
23 0.0718312367541039
24 0.0789404232622353
25 -0.0130410907453866
26 -0.0831985215223394
27 -0.130418632350699
28 -0.211419116633108
29 -0.287678088820151
30 -0.32800845153557
31 -0.382327825379398
32 -0.457460608384562
33 -0.484751131592303
34 -0.548094353413276
35 -0.62356501206642
36 -0.698238421856885
37 -0.758107881264502
38 -0.827473830153801
39 -0.917697992699281
40 -1.02963445387675
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.129108722213585
1 0.0980470367816055
2 0.0981173779272355
3 0.123635402352999
4 0.120442465688741
5 0.136161262130964
6 0.158431472266855
7 0.200427142720291
8 0.307483466360646
9 0.40764842812753
10 0.501266466229234
11 0.590406546531705
12 0.587415165858706
13 0.543968372959849
14 0.520487674505016
15 0.43949168434181
16 0.433746667610934
17 0.406106816768666
18 0.314489062486139
19 0.206935009025099
20 0.129430172529047
21 0.067135515294499
22 0.0505282861048659
23 -0.00676718046022895
24 -0.0394042520841316
25 -0.160433927583108
26 -0.234321996792085
27 -0.290647997223603
28 -0.332476339250157
29 -0.402212408538674
30 -0.428667223163918
31 -0.479850671121091
32 -0.519324211975849
33 -0.580945970103185
34 -0.633403064888713
35 -0.685792350169136
36 -0.743907996465436
37 -0.760092039308236
38 -0.783237539450324
39 -0.806601059714762
40 -0.807924168185526
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.128228782758625
1 0.134627958313559
2 0.149394248019793
3 0.128821848097696
4 0.134754839369442
5 0.142975175793475
6 0.102753447782583
7 0.102205427214836
8 0.120352023473135
9 0.195078338093698
10 0.227062780416171
11 0.350703110557957
12 0.441654708425332
13 0.483164537630932
14 0.465323419872926
15 0.365282849711627
16 0.314904699793624
17 0.253626275795527
18 0.116162098858171
19 0.0645440334247551
20 -0.00609594327335028
21 -0.0749589155124086
22 -0.136959882628279
23 -0.22599636410588
24 -0.30975450651172
25 -0.353541945671265
26 -0.467154547603603
27 -0.548353137241544
28 -0.675757964909898
29 -0.760720016223813
30 -0.857569426983114
31 -0.937171488392581
32 -1.03886146339049
33 -1.16208839882221
34 -1.19040362012538
35 -1.24739473373265
36 -1.35168495458327
37 -1.42809084052141
38 -1.46147731096587
39 -1.52801465900325
40 -1.54245406275697
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.110960400290381
1 0.0299247319212768
2 -0.00808748492862676
3 -0.0585840947667231
4 -0.113390781260351
5 -0.15491469895227
6 -0.166735667246767
7 -0.0643026005524936
8 0.0905037199349108
9 0.220740565738121
10 0.255392194265876
11 0.261942653513696
12 0.244758924868543
13 0.213075807133362
14 0.0554496551602215
15 -0.0974764904069421
16 -0.171437196567977
17 -0.239434539538511
18 -0.382344506263825
19 -0.442045363720781
20 -0.487490530698613
21 -0.545705243503957
22 -0.581951754772234
23 -0.611332355633129
24 -0.675115213395834
25 -0.670105943720264
26 -0.663768624791945
27 -0.687761632372171
28 -0.726713288118942
29 -0.698747884781042
30 -0.731431841158001
31 -0.74450854832902
32 -0.737110943679594
33 -0.750482764486309
34 -0.718978221937815
35 -0.720449214938405
36 -0.68835474624932
37 -0.713018454650395
38 -0.699318563748323
39 -0.688890378931913
40 -0.737529448656062
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.140820765534577
1 0.138065425656072
2 0.117790754711482
3 0.0681921017598928
4 -0.00774579268795872
5 -0.0737510028161061
6 -0.122906644989255
7 -0.0728450607021252
8 -0.022524666449308
9 0.0726323322846252
10 0.0679562193124816
11 0.0739210847835468
12 0.0589429963888648
13 0.0448645702700681
14 -0.133456027817844
15 -0.314958350313054
16 -0.405859573821968
17 -0.470716939641455
18 -0.560669876877416
19 -0.589015011391204
20 -0.616898405830483
21 -0.633056604650351
22 -0.622080127658274
23 -0.630767635894466
24 -0.670018903338023
25 -0.67947688225606
26 -0.659370934407042
27 -0.677039476821892
28 -0.662565206195799
29 -0.683297252641522
30 -0.660933004508554
31 -0.647406639939504
32 -0.684706954501018
33 -0.716075229668656
34 -0.711616527685602
35 -0.717098337062762
36 -0.786849127269845
37 -0.817619223631518
38 -0.860286812471971
39 -0.919736716093328
40 -0.920060566998582
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.132441391186442
1 0.0591757596097402
2 0.00858305186445563
3 0.0249142364757633
4 -0.00460643682519368
5 -0.0107324130550586
6 0.00268190528325363
7 -0.0421399906513198
8 -0.0364077742816971
9 -0.0147652014102659
10 -0.00452069679244005
11 0.0825659696003163
12 0.168835777138718
13 0.257881482453096
14 0.363841274021464
15 0.438162487444819
16 0.45079714969457
17 0.42907369609649
18 0.370283987470168
19 0.303910828510771
20 0.232651040049688
21 0.132317240130875
22 0.0778340545996201
23 0.010299369321487
24 -0.0255529544228867
25 -0.0399976717887656
26 -0.0515066313026917
27 0.00646974378264442
28 0.0218729142723131
29 0.0332215095795227
30 0.0947015522192869
31 0.126568706877304
32 0.133201914373174
33 0.139586006040155
34 0.140032125158768
35 0.161089411907683
36 0.127896626192742
37 0.139601257512601
38 0.110671145847332
39 0.0807952873694617
40 0.0831116175336994
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.131965084693714
1 0.0558169470925787
2 0.0820423899339833
3 -0.00177273508650888
4 -0.0586040498056661
5 -0.102162946033791
6 -0.149770011440243
7 -0.0423949057444517
8 -0.0396207714926584
9 -0.0516160545561704
10 -0.0779647227476952
11 -0.127449327869235
12 -0.179271750342734
13 -0.225240648755259
14 -0.325788818657137
15 -0.404467544172993
16 -0.460568145408105
17 -0.491662778399208
18 -0.542478842350734
19 -0.522724389571612
20 -0.512764406903965
21 -0.495872284677596
22 -0.514975720124271
23 -0.483698436441587
24 -0.468452206775936
25 -0.464796590293357
26 -0.416844588449139
27 -0.421622486292048
28 -0.400376163426671
29 -0.374024807696568
30 -0.410800924423836
31 -0.407860829155056
32 -0.422398033788085
33 -0.500036367924225
34 -0.508162276100499
35 -0.545703561766738
36 -0.610547585344118
37 -0.656497135060225
38 -0.706360462640617
39 -0.751621371252581
40 -0.854899383482654
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.144816533187859
1 0.120898921937208
2 0.139386076369323
3 0.14649266058714
4 0.126722858614856
5 0.0917307958549189
6 0.0967947611533369
7 0.129564318532994
8 0.238057440542334
9 0.314578683175396
10 0.37456345536344
11 0.483916525109284
12 0.611442122722443
13 0.733089842796055
14 0.724449767759621
15 0.737533338198504
16 0.734659974643137
17 0.68302923413633
18 0.629453169235289
19 0.547262325053483
20 0.535478583334241
21 0.474612667916887
22 0.427187250263477
23 0.376591766726234
24 0.338575524491278
25 0.297953988228576
26 0.292050333029933
27 0.26005779244257
28 0.255146984710208
29 0.206079569708594
30 0.177685922532993
31 0.14350219887897
32 0.167525134689336
33 0.172520820827837
34 0.223703875014534
35 0.231118512038875
36 0.216336554520447
37 0.236609163342449
38 0.250635839995515
39 0.310399485929457
40 0.35678004905304
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.122966947673143
1 0.116802536899982
2 0.127687552115407
3 0.0327310147396513
4 -0.0421188078444992
5 -0.148157224437449
6 -0.186523162216315
7 -0.0259668974444791
8 0.127168053677918
9 0.173615881193447
10 0.188540715709305
11 0.172120562456108
12 0.23448889780809
13 0.166191106382081
14 0.0719577503595454
15 -0.0531189414427686
16 -0.144444355360889
17 -0.199278157012678
18 -0.265174728009496
19 -0.332367204487579
20 -0.409947425380043
21 -0.446374963667816
22 -0.487916358408019
23 -0.561232847011818
24 -0.601911373530054
25 -0.656819982411595
26 -0.671073374419855
27 -0.650139585163014
28 -0.690608918678102
29 -0.652110848427614
30 -0.660352578713131
31 -0.682957979783774
32 -0.67567340202347
33 -0.6952089181821
34 -0.739099573538477
35 -0.780049899960167
36 -0.787715550253221
37 -0.806635565315525
38 -0.822259874415083
39 -0.837500348591233
40 -0.833227106278391
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.139027702741643
1 0.116970560718608
2 0.0595807011673219
3 -0.0290302247776149
4 -0.109643133209095
5 -0.169510404204793
6 -0.242844421163088
7 -0.285972386915144
8 -0.31628266285311
9 -0.304840109513818
10 -0.330749466734709
11 -0.284436806234108
12 -0.161372815485232
13 -0.0655690725081
14 -0.0324567534833999
15 0.00981335947693474
16 -0.0349808452465847
17 -0.0592410979275666
18 -0.101544859578999
19 -0.192452200502008
20 -0.33363262934504
21 -0.430783579408955
22 -0.616373625698115
23 -0.679788014853698
24 -0.793997920936938
25 -0.872021668143606
26 -0.910219465614734
27 -0.932351657119627
28 -1.01569430572753
29 -1.03558256913333
30 -1.07114743673927
31 -1.09478245929916
32 -1.11128671763337
33 -1.17938172558859
34 -1.15639866996836
35 -1.12585652934486
36 -1.12940111561112
37 -1.05308412607393
38 -1.06381354462859
39 -1.02437559552713
40 -0.963372515867126
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.125651485683966
1 0.0981109808255169
2 0.117846176149234
3 0.0502207994361541
4 0.0697442588431167
5 0.0390711635804797
6 0.0122224609583004
7 0.125598307007997
8 0.226591738989386
9 0.235852702777484
10 0.303216689655277
11 0.365771172107959
12 0.276287448395117
13 0.171374800847454
14 0.0848097152173279
15 0.0172940130048369
16 -0.104120303367235
17 -0.185623891204273
18 -0.321245966687264
19 -0.436612219784818
20 -0.494316251976151
21 -0.506416920237921
22 -0.524498373332524
23 -0.54051980947247
24 -0.570414930386873
25 -0.537149099496714
26 -0.563942601362637
27 -0.571190092271202
28 -0.524238686715033
29 -0.431353896087099
30 -0.369360100445558
31 -0.357561839159535
32 -0.350848388896857
33 -0.31564355404997
34 -0.263916675463037
35 -0.192054608896692
36 -0.0985720799211691
37 -0.0522395326118943
38 -0.0343821392749284
39 0.0118617981166231
40 0.0548523838333006
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.135175080484546
1 0.00710161757846706
2 -0.0186047416188995
3 -0.0951260336815274
4 -0.114214347230908
5 -0.112437071202455
6 -0.137286469539849
7 -0.0865823428779384
8 -0.0222720526393898
9 0.0698239122416311
10 0.14624738877681
11 0.206623662612631
12 0.189405628916741
13 0.15032294381527
14 0.0596635780995793
15 -0.0901114830205669
16 -0.176654552626666
17 -0.224945345114775
18 -0.32483410223624
19 -0.42293916821702
20 -0.466315554589244
21 -0.518190089616651
22 -0.535488656134991
23 -0.52551440923285
24 -0.536853950826419
25 -0.527329319077217
26 -0.543146833010823
27 -0.537841101707849
28 -0.549002299311305
29 -0.597255801593548
30 -0.595632008321326
31 -0.674879529024603
32 -0.710623863676923
33 -0.756708869272088
34 -0.819094665701236
35 -0.874341383083243
36 -0.975765399445262
37 -1.06910254243451
38 -1.11556839562898
39 -1.18995562836916
40 -1.24387161313138
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.123393160160253
1 0.149080301196472
2 0.167096561191802
3 0.0661386462962863
4 -0.0225357389058978
5 -0.0747911975828393
6 -0.0698552167762569
7 -0.0461311500858272
8 0.0649805923529252
9 0.132633569741515
10 0.208971082426553
11 0.345461305929601
12 0.346883548543002
13 0.33191286475385
14 0.251970491011285
15 0.201100246669998
16 0.12057652138702
17 0.0140948176208902
18 -0.0786377648955634
19 -0.180434141028108
20 -0.274797222217998
21 -0.400282153568834
22 -0.514985730367689
23 -0.678700258886556
24 -0.786286137450697
25 -0.962215456755652
26 -1.12709219009615
27 -1.30736569490066
28 -1.49481695046382
29 -1.64341750235713
30 -1.80622608534663
31 -1.98737863884255
32 -2.17766922394058
33 -2.34784137758675
34 -2.53603569479972
35 -2.68062727434956
36 -2.86400798738
37 -3.05807913819975
38 -3.22791401863414
39 -3.4094778198694
40 -3.60807738046736
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.147335206409936
1 0.111656860201011
2 0.064007637121021
3 0.0543744724736159
4 0.0578654884820171
5 0.0471990769059287
6 0.0164836773457901
7 0.0244702330683797
8 0.0650493600996782
9 0.140529647594086
10 0.158720473316729
11 0.257359448663273
12 0.376336455220654
13 0.506890480064586
14 0.439027926865848
15 0.431547055667589
16 0.329674814392686
17 0.255927877351892
18 0.13594329441879
19 0.0535001295687501
20 -0.0597663546569063
21 -0.101499903845337
22 -0.175232780509278
23 -0.26923422985795
24 -0.300219777946051
25 -0.323720969459004
26 -0.339673685045105
27 -0.352049725931446
28 -0.380383434028944
29 -0.432008883551026
30 -0.467523633884346
31 -0.489915952026991
32 -0.499238361436161
33 -0.520154085140613
34 -0.494303328760582
35 -0.466359886658873
36 -0.438138308867527
37 -0.356620986704686
38 -0.286280652650596
39 -0.254162709591546
40 -0.218287334982952
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.115226222050374
1 0.168964239916552
2 0.180697104885299
3 0.197432423926704
4 0.162802814925351
5 0.113522023522319
6 0.157885735153444
7 0.321310672543083
8 0.434418590891386
9 0.443283528529625
10 0.420826249500761
11 0.462416047083992
12 0.415498021657497
13 0.398469287525003
14 0.268647780332351
15 0.17426581298723
16 0.172578774930896
17 0.100037703482652
18 0.0249990378059373
19 -0.0422674534241008
20 -0.0886133342747222
21 -0.104490454235509
22 -0.0806068400853084
23 -0.0734997455713398
24 -0.0368724351114089
25 -0.0322655432966474
26 -0.0485377972146379
27 -0.0664389710746178
28 -0.0504700481067619
29 -0.0704562446383719
30 -0.0749805870385014
31 -0.0505916222630391
32 -0.0323181468692333
33 -0.0345082821874172
34 -0.0458677066702826
35 -0.0516364666516713
36 -0.0407804423434381
37 -0.0536477636337125
38 -0.0660080951488204
39 0.0280098719653159
40 0.0888228836597262
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.117804650325281
1 0.0412909123088445
2 0.0668349159401558
3 -0.0190823087286365
4 -0.125558860776508
5 -0.218349306772335
6 -0.145811768310694
7 -0.00537286295799966
8 0.0536212826435305
9 0.122024519546065
10 0.100916923665111
11 0.0698040411944003
12 0.0195390009188774
13 -0.0357749201666016
14 -0.192478169509603
15 -0.334315183544003
16 -0.442829627392035
17 -0.547992909721721
18 -0.59150309303287
19 -0.649686459784562
20 -0.729691054546309
21 -0.78508177490729
22 -0.79477995503099
23 -0.859142416887962
24 -0.902707279086053
25 -0.929429597339915
26 -0.94823662649037
27 -0.919681831539982
28 -0.947782414680821
29 -0.918190500974555
30 -0.953898440932053
31 -0.957819254027653
32 -1.01641357988182
33 -0.965962313264701
34 -0.9623734247704
35 -0.974065454513502
36 -0.938347840313474
37 -0.90968196721464
38 -0.846601814637008
39 -0.814086933738189
40 -0.743668611158983
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.152037244977008
1 0.155934324223573
2 0.158572004899526
3 0.0685116842417806
4 -0.0255242652880625
5 -0.116863869076002
6 -0.199504186302317
7 -0.224596573825487
8 -0.224127704265912
9 -0.200824973949008
10 -0.175930859821809
11 -0.124743659805777
12 -0.0210815190857119
13 0.114028077332675
14 0.0944826602302919
15 0.115078389251889
16 0.117745194247965
17 0.0646676857353086
18 -0.0358421896152716
19 -0.195393161012542
20 -0.331667553862882
21 -0.478094156488178
22 -0.567337616300751
23 -0.638250847703089
24 -0.702307858597238
25 -0.748110748350245
26 -0.819688551642715
27 -0.879219958581536
28 -0.946845147358656
29 -0.977642968822634
30 -1.04358094219857
31 -1.08055769502803
32 -1.13399434973098
33 -1.18125677589443
34 -1.22492581601834
35 -1.2681021383214
36 -1.25958698084368
37 -1.30588755167369
38 -1.42525128248534
39 -1.49201920523982
40 -1.58176248645046
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.119806623236538
1 0.155834225802973
2 0.167607705664825
3 0.124538161016948
4 0.0492451163545198
5 -0.0364651195441947
6 -0.0549223983527716
7 0.0689213662511801
8 0.179209265107668
9 0.215171575938245
10 0.228668635974063
11 0.288557471996413
12 0.256081018067837
13 0.157305198558443
14 0.0999403294923091
15 0.0468490746066292
16 0.00918305210895198
17 -0.0373523688001161
18 -0.0946952750349341
19 -0.120690808864554
20 -0.164777065375969
21 -0.153629410727294
22 -0.13266867721793
23 -0.112432446553098
24 -0.122031947907507
25 -0.107908029575867
26 -0.144138053035304
27 -0.0774371652771908
28 -0.0901239482721223
29 -0.155914021866319
30 -0.239677098672813
31 -0.28233804986807
32 -0.288705827258083
33 -0.295235100101118
34 -0.291496930085472
35 -0.239542224968884
36 -0.143265181655008
37 -0.101284218392279
38 -0.048497194076643
39 0.0090951406133879
40 0.0613899563709506
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.128294976630841
1 0.209851993397296
2 0.168030032583694
3 0.106047532328047
4 0.0847829552025452
5 0.0530209905006078
6 0.000975945296119107
7 0.0223971728782022
8 0.0551124092213122
9 0.134652213708767
10 0.231596829205457
11 0.388719218658053
12 0.459883436071985
13 0.513263364379274
14 0.473989577218907
15 0.416227634160156
16 0.396313241994854
17 0.344015149428297
18 0.258628788592954
19 0.185635378619163
20 0.133465963301902
21 0.074480725164527
22 -0.0027935303382618
23 -0.00802654897065125
24 -0.108396419113101
25 -0.113248505305647
26 -0.126978974204281
27 -0.209695630916237
28 -0.191551908610935
29 -0.189324061258344
30 -0.238161962846059
31 -0.286028448449128
32 -0.341665346478096
33 -0.382823786663164
34 -0.447084052888827
35 -0.512811915343725
36 -0.555482196517267
37 -0.608825990994262
38 -0.718558902868637
39 -0.929044763205905
40 -1.10325682854715
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.1254209987739
1 0.163479479369373
2 0.176252708952935
3 0.10650391075535
4 0.0519704062433757
5 -0.00854130586389257
6 -0.108732166393022
7 -0.00620058072786911
8 0.0750914317917175
9 0.171307552703932
10 0.200130660442376
11 0.294109512688482
12 0.255911863374839
13 0.194575177142116
14 0.0809181733222655
15 -0.017816895164545
16 -0.0681459511195204
17 -0.167026351884129
18 -0.284140957397176
19 -0.414815408273684
20 -0.504497443829242
21 -0.576182663476516
22 -0.606290135166688
23 -0.674714059619814
24 -0.76544962737441
25 -0.826425009551338
26 -0.890206192305229
27 -0.934506364395076
28 -1.02682925902417
29 -1.05663591132295
30 -1.13963634874783
31 -1.18688739738103
32 -1.19761659138332
33 -1.2094163320214
34 -1.2382032400371
35 -1.2346894441531
36 -1.22680230051336
37 -1.264261648959
38 -1.28226133378878
39 -1.30062613597169
40 -1.32349949740546
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.128491030006117
1 0.131761232120837
2 0.0648336091645083
3 0.0172148564493657
4 -0.0177287017380774
5 -0.0626362893765542
6 -0.099722868309172
7 -0.00704605061088692
8 0.0705611876932988
9 0.191769298585688
10 0.194273853191977
11 0.200940615832775
12 0.123488163553047
13 0.109276966214038
14 0.0436875430280805
15 0.0183081129323508
16 -0.0500241930621677
17 -0.0876910250715071
18 -0.213917705489157
19 -0.265781549750834
20 -0.296953125588276
21 -0.320047462859785
22 -0.345503863585924
23 -0.364183337598847
24 -0.356321234399108
25 -0.325307370775575
26 -0.308823230665514
27 -0.338577641323541
28 -0.374497715571792
29 -0.316286785130034
30 -0.318632642606355
31 -0.334705816636532
32 -0.365923522814683
33 -0.363857169265405
34 -0.367752179871697
35 -0.368926492625747
36 -0.427743450475448
37 -0.419131555126116
38 -0.379910065979689
39 -0.366656281124234
40 -0.273724963668744
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.137609912803243
1 0.139721332894243
2 0.161610699672459
3 0.0980609914526482
4 0.0063469863898753
5 -0.0535471707370245
6 -0.145207862077839
7 -0.12191307200828
8 -0.0273830281926877
9 0.103820256806184
10 0.104338713399054
11 0.219368148816137
12 0.306011500739652
13 0.35917515190798
14 0.303384401461378
15 0.233334478361659
16 0.14330967870886
17 0.0956483693248025
18 0.0256680746520317
19 -0.014847537434715
20 -0.063598536848481
21 -0.155050036103059
22 -0.172835052515522
23 -0.189101684379244
24 -0.228342069239378
25 -0.227075540032639
26 -0.250077917530042
27 -0.265317011418645
28 -0.270764777944015
29 -0.295799480114559
30 -0.298614419677922
31 -0.334753300330064
32 -0.381861839380213
33 -0.384889518681984
34 -0.431053318117684
35 -0.489916431858604
36 -0.501223534605984
37 -0.532063108586541
38 -0.594606138635911
39 -0.70488647721398
40 -0.772645551589195
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.131692596023289
1 0.116569790584453
2 0.128570741332159
3 0.0114255623489115
4 -0.021563120011769
5 -0.0597740785497649
6 -0.0697313307776106
7 0.0744570598961571
8 0.21854606328832
9 0.3479419610635
10 0.42900134851353
11 0.498615902618482
12 0.498038195252622
13 0.454199641934055
14 0.417834051078276
15 0.389194456609715
16 0.379850031852271
17 0.326050252346931
18 0.248205597793309
19 0.182978542285099
20 0.163888854058393
21 0.0993093658509796
22 0.0332397385803498
23 0.0244915944698292
24 0.0224685204762416
25 0.00264388809500016
26 0.000894398386433792
27 -0.0234450349851336
28 -0.0527972127680378
29 -0.0472403606866774
30 -0.0247729175158664
31 -0.0239341408627132
32 -0.0347033782895192
33 -0.0544621991390155
34 -0.0494964985595328
35 -0.0662128482839854
36 -0.0629609196682246
37 -0.072047900820019
38 -0.00421311716428541
39 0.062055389122305
40 0.128901525742402
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.130820188157553
1 0.16722884928695
2 0.179706533647135
3 0.177734560110241
4 0.157337862698443
5 0.142650006251394
6 0.117964056465213
7 0.177830216937704
8 0.202072566631506
9 0.333736266384529
10 0.414601179773951
11 0.467535764693284
12 0.600710000643714
13 0.685798210854662
14 0.713255077074994
15 0.704358909723129
16 0.657049688500945
17 0.619092487302185
18 0.503764793482727
19 0.402776460298266
20 0.379665262890082
21 0.303788375750992
22 0.260151161019294
23 0.22186720138691
24 0.222140411301027
25 0.187412175419744
26 0.0765623800157602
27 0.0136850422773156
28 -0.0128218962720741
29 -0.0370371475230016
30 -0.0722066484176453
31 -0.110294450598746
32 -0.178278877716469
33 -0.222266846967001
34 -0.23754371480194
35 -0.274437786391982
36 -0.328501729218605
37 -0.309777560975118
38 -0.30593204416501
39 -0.305270969180324
40 -0.279653155594522
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.141010883256425
1 0.165029202283375
2 0.123301367443662
3 0.0184180508236107
4 -0.072668771545727
5 -0.213801573388334
6 -0.311140927753797
7 -0.314958130654513
8 -0.224053718779495
9 -0.171463511931485
10 -0.181547765931356
11 -0.0458756410314294
12 -0.0177711775864307
13 0.0452200599775683
14 -0.0570636094376136
15 -0.181480377232285
16 -0.234005060362101
17 -0.293263850031277
18 -0.394639427709835
19 -0.473274314115031
20 -0.564671460769507
21 -0.635647586167066
22 -0.625206861499856
23 -0.666926768698573
24 -0.704995782059775
25 -0.733507471631961
26 -0.770964070521086
27 -0.763018470227811
28 -0.804044194346837
29 -0.812876197491856
30 -0.830920723864419
31 -0.890763005139346
32 -1.00155490958262
33 -1.02418316595719
34 -1.00155278632677
35 -1.0047016776228
36 -1.06326992385794
37 -1.08493682199507
38 -1.095781012665
39 -1.09383439647098
40 -1.09968227477039
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.140733354135168
1 0.170847038622682
2 0.213074317605034
3 0.116467618002843
4 -0.00551975760379975
5 -0.0728362608015116
6 -0.047386487481754
7 0.0375546673032581
8 0.0484978987216147
9 0.048161605503565
10 0.0640970799147436
11 0.0507838679388719
12 -0.0275102715215283
13 -0.109055678665079
14 -0.16029131779405
15 -0.30603003168685
16 -0.373865301873288
17 -0.443931773697001
18 -0.488935810284152
19 -0.548164786745518
20 -0.643865475471932
21 -0.659221100821139
22 -0.64803899874298
23 -0.652746273591951
24 -0.601741282081283
25 -0.582186662937448
26 -0.556193525064861
27 -0.521725478929482
28 -0.501639040892511
29 -0.46528374401756
30 -0.458327814429012
31 -0.445057817625709
32 -0.38684162106127
33 -0.357343086535318
34 -0.302286293040833
35 -0.300356765957636
36 -0.316724990031761
37 -0.354520604769956
38 -0.327004690660663
39 -0.294074491973544
40 -0.245635079779934
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.131222363797042
1 0.0934952905950697
2 -0.00759915490153595
3 -0.0572316240571347
4 -0.124284461136948
5 -0.195232150136501
6 -0.213532576946785
7 -0.15183548621367
8 -0.0300554039838783
9 0.0738308374041887
10 0.155068200353904
11 0.292183083388822
12 0.395279414369553
13 0.451659254466955
14 0.4216696682529
15 0.372874037345323
16 0.332199472790832
17 0.327180987448344
18 0.269031729953436
19 0.235300328007028
20 0.125373716591137
21 0.067195632110411
22 0.00823262673095471
23 0.0104355787653194
24 -0.0359951688939635
25 0.00232872083816282
26 0.0511830515813383
27 0.0681435374289041
28 0.0878258210074732
29 0.0715458298996197
30 0.0717826222130569
31 0.0498834326275626
32 -0.000314236158117431
33 0.0134195798881578
34 -0.0307234169439656
35 -0.0516334352466954
36 -0.0481170199093821
37 -0.031329698375921
38 0.0390096087063831
39 0.11173890147114
40 0.219691188983872
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.128698365485914
1 0.082529086706213
2 -0.0083416686556923
3 -0.0485611670376285
4 -0.10467545147713
5 -0.129090389682709
6 -0.170722894938661
7 -0.176471033856485
8 -0.105026126665853
9 0.045363852801124
10 0.172414825190528
11 0.256010025995622
12 0.231046735028558
13 0.234659853789218
14 0.142779970940482
15 0.0172222895884557
16 -0.116536003548409
17 -0.198557461989202
18 -0.244063641983931
19 -0.333470198159048
20 -0.392724596609424
21 -0.476222522820317
22 -0.572088256540074
23 -0.642188325502888
24 -0.622535018875962
25 -0.644194016831879
26 -0.654089189350183
27 -0.720625475770495
28 -0.808816528294175
29 -0.8658945938399
30 -0.912383706133559
31 -0.910925253946168
32 -0.955991498997513
33 -0.994868828572847
34 -1.02548507799523
35 -1.0767221742516
36 -1.08054454500741
37 -1.11138579185227
38 -1.15811554831976
39 -1.16986025650856
40 -1.17236680426539
};
\addplot [line width=0.01pt, color0, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 0.0245940881197116
2 0.226498901996681
3 0.35963173094045
4 0.323192876348203
5 0.111448288247637
6 -0.15695204006051
7 -0.325976982807179
8 -0.334640765706954
9 -0.209549890955135
10 -0.205884173772729
11 -0.395618742668341
12 -0.404592842072073
13 -0.230511879468287
14 -0.055279679833161
15 -0.0210029805809502
16 -0.0164575411401979
17 -0.0161737318314269
18 -0.00358054162625767
19 -0.0104086468728599
20 0.0127963401693988
21 -0.00256627163803121
22 0.00694011005459992
23 -0.0244461075742605
24 -0.0236365740759628
25 -0.0484458903598396
26 -0.0156604557703324
27 0.0128490171223125
28 0.0437716443655508
29 0.03698016897091
30 0.0120928241581541
31 0.0180395493500055
32 -0.00624743566737794
33 -0.00866452893233261
34 -0.00937398036588012
35 -0.00916348210569427
36 -0.0019314931161561
37 -0.00552501045437327
38 -0.0230162558437155
39 0.0125317378882848
40 0.0372569376930346
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.95, xmax=40.95,
ymin=-10.9997566167309, ymax=10.999988299933,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
ytick={-10, 10},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{control signal}},
legend style={at={(1,1.8)},anchor=east,draw=white!80.0!black}
]
\addplot [semithick, black]
table {%
0 9.99999989463012
1 5.97722371513556
2 -9.99976821142804
3 -9.97272809667955
4 -9.99238722337358
5 -9.99873445774081
6 8.96750525813659
7 9.98799224636647
8 8.34448909302145
9 -8.34749733368151
10 4.67301180847055
11 8.96085898602987
12 8.01045503259263
13 -9.99849440244544
14 -8.3271930828306
15 0.676082490751297
16 2.69044674607273
17 -1.05401878081051
18 -1.13429034651293
19 1.725373178011
20 -1.7570265203721
21 0.333675457559151
22 -1.95280807408821
23 2.37370417515325
24 0.673000463691653
25 -1.54967871099527
26 4.77425128118672
27 -3.71357817769623
28 -0.900687151155576
29 -2.05252373560805
30 2.65596302848559
31 -0.107538144362127
32 -2.69607505725811
33 3.21301689275457
34 1.0322289743331
35 -1.59661458989072
36 -0.751889179398399
37 0.200146703805791
38 2.39564380621342
39 -0.314800261138413
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.95, xmax=40.95,
%ymin=-4.20132087239391, ymax=19.2059322144293,
ymin=-3.0, ymax=12.0,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
xticklabels={},
yticklabels={},
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.00956931073288114
1 -0.478572809694685
2 -0.846926962978405
3 -0.773082148085598
4 -0.747889133024926
5 -0.743457442430753
6 -0.852764181728311
7 -1.60508710244161
8 -2.02271596414305
9 -2.21684331815594
10 -2.1444338357577
11 -1.96132347741131
12 -1.69253555641685
13 -1.12863495061622
14 -0.155497406099588
15 0.845142743397785
16 1.81428478794542
17 2.71061766236406
18 3.84346652104032
19 4.76330176549651
20 5.6434243778645
21 6.61956870195024
22 7.39786145175472
23 8.11135394082415
24 8.77220807247949
25 9.62633218770517
26 10.4818250452075
27 11.2392275058699
28 12.0507172455821
29 12.7301971945852
30 13.4506528285563
31 14.1937232401762
32 15.0563274276547
33 15.8070267845509
34 16.5277947742961
35 17.2773307143224
36 18.0207637126858
37 18.7182202346926
38 19.4430328614628
39 20.052838778426
40 20.7513580258246
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00601735748308485
1 -0.329337267133143
2 -0.612519821415673
3 -0.532530034214962
4 -0.410746951593895
5 -0.369396276138071
6 -0.388704562299055
7 -1.04508542493714
8 -1.56033612842197
9 -1.89391765036067
10 -1.59813045414457
11 -1.43315170472231
12 -1.15164179805399
13 -0.622463620732568
14 0.256535382448465
15 1.15846254538929
16 1.98441299642566
17 2.84256008633704
18 3.75712215260235
19 4.71119789118583
20 5.55951925326864
21 6.48040812958591
22 7.34908144016002
23 8.19205970610569
24 8.94317262974652
25 9.61094934107593
26 10.4415064865756
27 11.1785680721752
28 12.0461875497837
29 12.6956630966179
30 13.515398753269
31 14.3338716600608
32 15.0429428954771
33 15.7828550912932
34 16.5528742191617
35 17.3686648164477
36 18.0979628318237
37 18.8740093279867
38 19.5642325174214
39 20.3585686831977
40 21.1876028111532
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0266681449384016
1 -0.326451568311014
2 -0.619667626499623
3 -0.470106813584347
4 -0.298309248794053
5 -0.182857965977484
6 -0.0288646049275281
7 -0.548674651011789
8 -1.04565678836803
9 -1.62843037042708
10 -1.75587171138439
11 -2.34319495944671
12 -2.8777968387975
13 -3.20322226127095
14 -2.98924485784735
15 -2.66482374087428
16 -2.08823697206094
17 -1.30502668678473
18 -0.431119807450134
19 0.520782948399372
20 1.47340433964703
21 2.43765250449032
22 3.35525412801029
23 4.31224623327355
24 5.11878796077347
25 5.9128971713545
26 6.75297199535645
27 7.34782351626401
28 8.16804995676586
29 8.75775781195967
30 9.33945514667648
31 9.80321279906563
32 10.2837028286419
33 10.9132138819571
34 11.470362655827
35 12.1185136721712
36 12.9058057940954
37 13.786597861609
38 14.5903528400994
39 15.266304689521
40 15.9548432786559
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0235587095930283
1 -0.432525830832381
2 -0.79886031329752
3 -0.641614832188789
4 -0.548061334494401
5 -0.454830335636992
6 -0.358968393635451
7 -0.880001359763865
8 -1.55588198372015
9 -2.26174981995669
10 -2.43220187441624
11 -2.63578590054267
12 -2.69893002437549
13 -2.45003702325646
14 -2.00319115272944
15 -1.36608927831195
16 -0.751557519244554
17 -0.0578137303160524
18 0.836268568187331
19 1.7936123486818
20 2.74521193575656
21 3.72444715277949
22 4.69716118565893
23 5.70579728715545
24 6.58086990318769
25 7.43740449075134
26 8.30641819297513
27 8.99861842843432
28 9.80277470257971
29 10.3813315384117
30 11.1083864695781
31 11.7057953661182
32 12.5074636732833
33 13.3112162974132
34 14.0261383238952
35 14.8529132055709
36 15.6218143331689
37 16.4254889223163
38 17.1819785088563
39 18.0337709910536
40 18.8551310491064
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0188443471200763
1 -0.419835052030008
2 -0.827662808137842
3 -0.631243672057568
4 -0.447303147044809
5 -0.267627245008693
6 -0.0976439906208104
7 -0.651721005606523
8 -1.20970935981482
9 -1.80095934062598
10 -1.86748188924354
11 -1.98467672057674
12 -1.85638210646711
13 -1.45954962641595
14 -0.79043892362754
15 0.00606052015223346
16 0.601257297125821
17 1.18616210026721
18 1.99470837582844
19 2.76020522211599
20 3.60137663524243
21 4.47007629191696
22 5.30348570730259
23 6.08984501806305
24 6.87175966534116
25 7.68782790779584
26 8.50687059746193
27 9.29103326888576
28 10.1300052436688
29 10.9141426935493
30 11.6354007463861
31 12.2692208931941
32 13.1070198473116
33 14.0008367247267
34 14.6837237284184
35 15.4158322825331
36 16.2456795873285
37 17.0345694140699
38 17.8196272351913
39 18.5080256546329
40 19.3407157334888
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0907136023180777
1 -0.673102789135942
2 -0.943183913047499
3 -0.751319267833308
4 -0.606163179029525
5 -0.43231582280674
6 -0.284344615868374
7 -0.834588312561325
8 -1.40671447979132
9 -1.96375813488069
10 -1.97309635311065
11 -2.43255948268866
12 -2.9124472073679
13 -3.14891915112981
14 -2.8300325252424
15 -2.32399224990279
16 -1.68568700814345
17 -0.968240797756019
18 -0.0706799515012846
19 0.829311496950579
20 1.73900390148336
21 2.7366962332824
22 3.54926670796846
23 4.44902417819118
24 5.15758804729446
25 6.02981785065332
26 6.87327657589091
27 7.8090936582449
28 8.74078972564131
29 9.46358997990185
30 10.2252993431934
31 10.9047607216231
32 11.6672845094513
33 12.4550279754561
34 13.2125445273161
35 13.9556295787851
36 14.7113135423344
37 15.4553983984221
38 16.1649413600786
39 16.7557156684144
40 17.4851961379985
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0472959639871133
1 -0.401467627744825
2 -0.690833337600628
3 -0.49403090314246
4 -0.427419177487465
5 -0.303856421152502
6 -0.282772969145546
7 -0.93582079092336
8 -1.67735387314587
9 -2.15840446793266
10 -2.27004496017894
11 -2.3646598951596
12 -2.40515520209419
13 -2.12745930761475
14 -1.27686194632596
15 -0.589667805792015
16 0.0823087636777067
17 0.849858839870824
18 1.7805802664831
19 2.67175541510696
20 3.42722433568201
21 4.28915739088128
22 5.11285540975903
23 5.98511035261701
24 6.85520195708863
25 7.65720435712956
26 8.57542455330647
27 9.31867875308679
28 10.1608196980903
29 10.7694253254608
30 11.4608119870892
31 12.102513698566
32 12.9586596068322
33 13.846646969606
34 14.5081758035533
35 15.3155620602193
36 16.0359184515537
37 16.7739796897408
38 17.4982786223037
39 18.1818578659805
40 18.8391012468601
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0114205108029792
1 -0.43691714268839
2 -0.839965944853567
3 -0.768429959927433
4 -0.659929374349157
5 -0.516937191711824
6 -0.416168311054166
7 -0.904013832586738
8 -1.51512029203425
9 -2.09998653719825
10 -2.10850377195255
11 -2.03253351595865
12 -1.82647639672233
13 -1.37422803523026
14 -0.655706999689594
15 0.120869230544848
16 0.839112585447104
17 1.60852243625248
18 2.3776499145862
19 3.20772479279764
20 4.03904307190617
21 4.99637292147645
22 5.94078004844711
23 6.94020532655634
24 7.77860267873622
25 8.73951564031825
26 9.61599135528955
27 10.5663183028055
28 11.5461725615045
29 12.3869928612426
30 13.2521661224772
31 14.1033499954947
32 14.9772324836349
33 15.8096858870469
34 16.6123260585293
35 17.3315669905146
36 18.241129525341
37 18.9856260685303
38 19.7390829373562
39 20.4421897536978
40 21.1522213924172
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0620395008011578
1 -0.292070678591513
2 -0.590844693771902
3 -0.449391361524263
4 -0.323025228998934
5 -0.229575929618873
6 -0.114646642471854
7 -0.561534409174195
8 -1.12250545677782
9 -1.81001830747368
10 -1.91008108955918
11 -2.05636549455068
12 -2.12108990569322
13 -1.96832591108444
14 -1.21001464242048
15 -0.466959362691747
16 0.113987887934641
17 0.821017527640032
18 1.68931042501918
19 2.56104372716325
20 3.41813600777959
21 4.23156934300884
22 5.11340511678446
23 5.99245697588586
24 6.7981761571844
25 7.75176012981159
26 8.65599866720241
27 9.55349090030356
28 10.5763047562617
29 11.5228925890131
30 12.3991312807014
31 13.2292870893315
32 14.1184985016945
33 15.0398789855469
34 15.8334799640014
35 16.6474545772989
36 17.4209512938579
37 18.1786948741464
38 18.9558772852258
39 19.6246109757637
40 20.3179705070208
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0155762375389408
1 -0.327832657435886
2 -0.602909134001865
3 -0.469298385843464
4 -0.38614868826571
5 -0.369992311871793
6 -0.347975594644187
7 -0.905821855743198
8 -1.59474191366697
9 -2.21906117770766
10 -2.24552970282261
11 -2.3289886412959
12 -2.16023256345043
13 -1.88180250084328
14 -1.17364719781869
15 -0.377601279808196
16 0.348206282657264
17 1.15147695726378
18 2.03155855298882
19 2.96829940221156
20 3.84250322420257
21 4.67644095179585
22 5.57558629909201
23 6.40627366088763
24 7.13545760899203
25 7.9614411395217
26 8.7805544130959
27 9.56039114918511
28 10.3942538773844
29 11.2428582779729
30 12.1266670275601
31 12.9773602181966
32 13.9283759927163
33 14.8718752492545
34 15.6185407182332
35 16.40960597434
36 17.1705262569199
37 17.8914066760706
38 18.6451169582827
39 19.2288993162728
40 19.8819957127555
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0498826203698921
1 -0.471590039853412
2 -0.717844811792075
3 -0.575634506918405
4 -0.477900855439097
5 -0.330933991388991
6 -0.140273678467905
7 -0.668888666626745
8 -1.17568970108007
9 -1.72901527429886
10 -1.70715700890849
11 -2.29189823515257
12 -2.85834987340416
13 -3.26009054009381
14 -3.06067878460076
15 -2.69031165359159
16 -2.13249541415171
17 -1.34561040085432
18 -0.423679079156865
19 0.601579436475623
20 1.58883254439701
21 2.64653255331903
22 3.66060361964641
23 4.70619804321106
24 5.70560225809716
25 6.73967226798672
26 7.69211545606231
27 8.61219923612829
28 9.64504150627848
29 10.3148792247697
30 10.9767122855587
31 11.6663588891743
32 12.3449095575195
33 13.1008736269037
34 13.734909445042
35 14.422885767185
36 15.183515598747
37 16.020242475152
38 16.8199256294988
39 17.7161723934414
40 18.6098495481783
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0368913943766978
1 -0.37760719426878
2 -0.69728935547881
3 -0.485858087399714
4 -0.319597607676549
5 -0.212391282972526
6 -0.132726756310089
7 -0.689126497002641
8 -1.30567168790854
9 -1.91077258702699
10 -1.92435188936884
11 -2.34547148126388
12 -2.42256723838045
13 -2.24288679556636
14 -1.76387801891372
15 -1.11207441856144
16 -0.52561605309747
17 0.105569651427087
18 0.909794400729296
19 1.72784156612395
20 2.50481286661283
21 3.37232837861906
22 4.25378777505469
23 5.03189654567502
24 5.81566499418815
25 6.56558156707662
26 7.23753216689281
27 7.83475727453491
28 8.54027014190346
29 9.05155742104297
30 9.64954272845961
31 10.2230454181321
32 10.850009480012
33 11.6148727115362
34 12.2782000291682
35 13.0003751661691
36 13.6752488867499
37 14.3374795189809
38 15.0187585033684
39 15.6602932060554
40 16.445460876789
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0134785211160038
1 -0.316786843970813
2 -0.682433786445241
3 -0.471288245705069
4 -0.305358443516491
5 -0.146821836856462
6 0.0373116335342352
7 -0.378569595700209
8 -0.917429179808652
9 -1.53966123202357
10 -1.67871604739032
11 -2.12392980500812
12 -2.43368786103427
13 -2.52967538954812
14 -2.07907227487149
15 -1.51541138779312
16 -0.943892942684536
17 -0.249589831565517
18 0.689405400102376
19 1.71713986092685
20 2.70910765107104
21 3.69668448044139
22 4.6603362845016
23 5.69568975867724
24 6.50197287285152
25 7.41501919829847
26 8.26673033640171
27 9.23704281958262
28 10.2010658766953
29 10.979214367743
30 11.7314121326957
31 12.5425652947773
32 13.3209358120511
33 14.1634312414196
34 15.0771140682188
35 15.9908082190279
36 16.8623103435164
37 17.729155058536
38 18.5896250338385
39 19.4006007517907
40 20.2192384206744
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0392590356646858
1 -0.452554059167089
2 -0.76839047508565
3 -0.559595404803554
4 -0.381760587328611
5 -0.239606777150228
6 -0.185384846105652
7 -0.769676439755205
8 -1.49491005187768
9 -2.15370772271841
10 -2.24022471299827
11 -2.28241370501045
12 -2.10451518251604
13 -1.74001088346123
14 -0.87406982832987
15 -0.137005375190242
16 0.389177712504028
17 1.0861179915917
18 1.93908606889365
19 2.74014592793561
20 3.60003255914932
21 4.45144026839985
22 5.25470075715364
23 6.08074729404523
24 6.68539523735697
25 7.37286170301394
26 8.05954551646586
27 8.73908422112564
28 9.50147457492332
29 10.0790517031746
30 10.7484435493219
31 11.3920444721273
32 12.1741506361288
33 13.0620188626191
34 13.7632086329197
35 14.6102288679471
36 15.3679414258286
37 16.1064467562143
38 16.7980552322868
39 17.4231141237391
40 18.0000685606264
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0455271995856639
1 -0.594847942414265
2 -1.01016312601971
3 -0.922278475460601
4 -0.828585521362119
5 -0.831099834104829
6 -0.879122655997488
7 -1.58366423262351
8 -2.06593083160512
9 -2.40254058364964
10 -2.20433635361306
11 -1.87560795252901
12 -1.50526236052928
13 -0.921523061459534
14 -0.010188783541369
15 0.853072282123465
16 1.58194648123492
17 2.35392623795544
18 3.2186487154052
19 3.97729622032489
20 4.66333305868836
21 5.48211207609837
22 6.31185499091712
23 7.08843996061133
24 7.75725113910825
25 8.56950919523586
26 9.40402779190088
27 10.1688714174428
28 11.0603001458436
29 11.7266492923221
30 12.5904117857265
31 13.1912453346612
32 13.9654416080546
33 14.7545742283751
34 15.35384379023
35 16.0656928022641
36 16.8084094184468
37 17.4349858264181
38 17.9835676159994
39 18.4575351458494
40 18.9317764919879
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00863460610201594
1 -0.376287179158193
2 -0.668792402227995
3 -0.561830136103199
4 -0.552025807082617
5 -0.494186044652646
6 -0.554928510550663
7 -1.14082344714038
8 -1.75506442670358
9 -2.19599862231495
10 -2.25517406335688
11 -2.34330579590833
12 -2.29477994735461
13 -2.10379966277735
14 -1.60601577959264
15 -0.892110741191767
16 -0.10489833628311
17 0.622834540513698
18 1.5120511862784
19 2.4798681211141
20 3.29771829557346
21 4.26823002085122
22 5.16203264986802
23 6.08435302588832
24 6.85142653961253
25 7.59875394808956
26 8.37612406490195
27 9.22400969908001
28 10.0250076294679
29 10.6331288789557
30 11.3900126140216
31 12.042275144099
32 12.76843064188
33 13.5484097520842
34 14.2543487975363
35 14.9815441250163
36 15.6870050877222
37 16.2858454268949
38 16.9311143309661
39 17.6807790983007
40 18.3857757426515
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0178987331984133
1 -0.409003005146836
2 -0.746328779881483
3 -0.639695007769125
4 -0.593305592998017
5 -0.524105246504976
6 -0.432343716140952
7 -1.07263928871074
8 -1.7946230267061
9 -2.31578072851998
10 -2.29022639372597
11 -2.23845965245288
12 -1.94299474493242
13 -1.3729500932796
14 -0.48507730256109
15 0.374643868681009
16 1.13177732072817
17 1.9963604871601
18 2.92348055527705
19 3.81192935018899
20 4.61964604657106
21 5.59431758101866
22 6.45509201399278
23 7.25230325367022
24 8.02452138402711
25 8.9350460492605
26 9.79746307325794
27 10.5651059546982
28 11.4107619221948
29 12.0491678306694
30 12.6973325804521
31 13.3427885813931
32 13.9982534367968
33 14.6812623930329
34 15.1892208241353
35 15.7937884620983
36 16.4943245347239
37 17.0841568191906
38 17.6409891154801
39 18.2018331693037
40 18.7162780272708
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0329071836834505
1 -0.387015595422857
2 -0.659029533701936
3 -0.499025366414798
4 -0.398803023872425
5 -0.385895071366816
6 -0.318547166955887
7 -0.907187539667843
8 -1.49113706584013
9 -2.08274031627759
10 -2.18830263289299
11 -2.54723535761566
12 -2.55930039329304
13 -2.46179614620077
14 -1.91881482865874
15 -1.2309504169755
16 -0.551043578326921
17 0.128823317352082
18 0.967774577671542
19 1.85179884396576
20 2.7336183432165
21 3.67509897975896
22 4.68700802107438
23 5.69260366672663
24 6.57089369176541
25 7.49693301297035
26 8.31513797744423
27 9.10941527781954
28 10.0122007737674
29 10.8714535112806
30 11.7964293541483
31 12.6720395319207
32 13.5421255344001
33 14.352303076875
34 15.2203687791382
35 16.0777161744296
36 16.8394926255212
37 17.6086062674031
38 18.3800625555515
39 19.1277164382222
40 19.8806758039544
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0164156611825761
1 -0.388149724033957
2 -0.637244814970893
3 -0.417899024179689
4 -0.196008682664678
5 0.0454585667856304
6 0.243885306309429
7 -0.199870664005755
8 -0.751757062680199
9 -1.44564713643916
10 -1.57130163439993
11 -2.15196586310212
12 -2.32622823087582
13 -2.23579723565489
14 -1.71372851439923
15 -0.916308520393124
16 -0.115308195245404
17 0.689650394288329
18 1.57072480139419
19 2.44761727146207
20 3.37440255885753
21 4.39982139441143
22 5.30859773491482
23 6.20528430868516
24 7.11971076867848
25 8.06504752055114
26 8.93036226241494
27 9.66333611750553
28 10.4373059773237
29 11.2166353077743
30 11.9610509476333
31 12.7592732825411
32 13.6473795207575
33 14.4400825403128
34 15.2332206339289
35 16.0535413708389
36 16.9230449103754
37 17.7409231592344
38 18.5988011175572
39 19.4261337235876
40 20.2810219257373
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.056374577800927
1 -0.473187283267619
2 -0.722028622050321
3 -0.653286334006074
4 -0.592963332312962
5 -0.547733389605024
6 -0.55553981148039
7 -1.06435477561285
8 -1.6746344352341
9 -2.32951761002745
10 -2.60429774728895
11 -2.97853405750786
12 -3.15960017752892
13 -3.11980200730455
14 -2.61417209723502
15 -1.78073604488995
16 -0.989274774481069
17 -0.169928882651122
18 0.862748719336983
19 1.90879050095393
20 2.94143911764221
21 4.14218250713585
22 5.15717510404203
23 6.2336979484876
24 7.15464498381641
25 8.12597828678785
26 9.06410187831815
27 9.96354549681441
28 10.8889655104991
29 11.7120457317179
30 12.5259859015709
31 13.2556370316759
32 14.0304216008799
33 14.7053314834434
34 15.2902953756227
35 16.0443762299038
36 16.7583686943269
37 17.4971013368098
38 18.2189655276715
39 18.9919063585457
40 19.8662048944583
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0775284034442461
1 -0.53468668330129
2 -0.826301494686746
3 -0.774792764327386
4 -0.767633374626824
5 -0.792823381516546
6 -0.75994339905231
7 -1.38416128385974
8 -1.94020317936443
9 -2.51428589926667
10 -2.60938179476203
11 -2.93372208603679
12 -2.96480448256063
13 -2.74503375398617
14 -1.90629053832983
15 -1.05722603612176
16 -0.137921321695262
17 0.854605654992316
18 1.74844701482481
19 2.69965746384944
20 3.74394446349753
21 4.71825890137264
22 5.74508233176376
23 6.80684214985758
24 7.72794485614683
25 8.74574118819768
26 9.73153351280392
27 10.5670732061259
28 11.4249742251631
29 12.2080876613007
30 13.0031965944672
31 13.740911450092
32 14.4934452406956
33 15.2513700013404
34 15.8667694860291
35 16.5035976424242
36 17.141288383727
37 17.793677702964
38 18.4084400235435
39 19.0253403208747
40 19.6597504139783
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00724864062530983
1 -0.347009429301063
2 -0.724017748882231
3 -0.678159209501156
4 -0.700542536418635
5 -0.700242717127651
6 -0.789483848430081
7 -1.392118462077
8 -2.08272715804872
9 -2.58010039066878
10 -2.48372437270765
11 -2.3437497849575
12 -2.02174537829104
13 -1.41936232172203
14 -0.422422506252038
15 0.608064658170776
16 1.47020895983961
17 2.30208881028592
18 3.19345366967552
19 4.0371260617023
20 4.95631004953605
21 5.75044208837965
22 6.63684181773746
23 7.56927436654296
24 8.5023582749257
25 9.46690929807217
26 10.3408540596655
27 11.3162392587514
28 12.1705068612971
29 12.9663057144351
30 13.6651864585021
31 14.5325989084053
32 15.2851587406302
33 15.9868846673762
34 16.6484039241687
35 17.2910505867174
36 17.9474662179353
37 18.6327349226901
38 19.1691432961494
39 19.6993549988593
40 20.2684297806097
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0902338356562664
1 -0.407461625806175
2 -0.691521810305558
3 -0.552299006652988
4 -0.398133113821629
5 -0.271755219054147
6 -0.150169125550781
7 -0.658676492476662
8 -1.23572801854474
9 -1.92606884411537
10 -2.09014367613671
11 -2.51719549107363
12 -2.54289427351643
13 -2.46739621745612
14 -2.02056504179056
15 -1.38949477333781
16 -0.636992211822009
17 0.250379620844614
18 1.25120026629734
19 2.28787737687372
20 3.23046875809207
21 4.32684077345654
22 5.22583789556326
23 6.11419509622213
24 6.84339961471223
25 7.65319974571886
26 8.54209131597658
27 9.26316059083988
28 10.2483584108749
29 11.0397196911762
30 11.8407966135738
31 12.4547206583835
32 13.2631737452741
33 14.1071475298856
34 14.9014548391097
35 15.6535479808531
36 16.3659062322014
37 17.0586149205768
38 17.8246962912847
39 18.5763111678217
40 19.3312179267147
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0622411401971474
1 -0.42825153272741
2 -0.739968113720441
3 -0.522944391602685
4 -0.397716935447299
5 -0.267960550937943
6 -0.0800306207653865
7 -0.566314370659312
8 -1.19100202731413
9 -1.81791908480028
10 -2.01848481582072
11 -2.39071234004776
12 -2.62537809240503
13 -2.69010416821668
14 -2.14976694024307
15 -1.29254054552436
16 -0.448649976527348
17 0.426949126409943
18 1.48496792721695
19 2.48285072828711
20 3.45049226158419
21 4.44193281617583
22 5.4147486399548
23 6.32749198283386
24 7.19759735885565
25 7.99365378817395
26 8.74949064446654
27 9.38976458559484
28 10.1347810941896
29 10.6071969817224
30 11.1427615787538
31 11.6930519108557
32 12.3325118774778
33 13.0792142087962
34 13.8335740416769
35 14.5565784588102
36 15.365340562807
37 16.1550180994203
38 16.7887584856821
39 17.4290442453876
40 18.080806396135
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0521610379974131
1 -0.552010905092763
2 -0.938558572885338
3 -0.72833853270812
4 -0.500783164376043
5 -0.24602777033921
6 0.0589318854249892
7 -0.558059271296158
8 -1.25759861533073
9 -1.82425871084039
10 -1.97569019559642
11 -2.06064682788263
12 -1.97703630233342
13 -1.51382640618833
14 -0.756123299711243
15 0.222841315228426
16 1.17860416181565
17 2.12415211093887
18 3.20058310977002
19 4.35166354048684
20 5.45263775098006
21 6.55553399098388
22 7.72548820537998
23 8.80948701469876
24 9.77811723381271
25 10.830860085807
26 11.9090160613406
27 12.868939187212
28 13.9152961447799
29 14.9197045964148
30 15.9511096425694
31 16.9047426394142
32 17.8852342534757
33 18.9220175327478
34 19.8715762774585
35 20.7670574999095
36 21.6002223796466
37 22.2894112410828
38 22.9856555292503
39 23.758651048022
40 24.4307090174776
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.042765579430077
1 -0.483645436263122
2 -0.863775608755895
3 -0.730179996319205
4 -0.60655590046039
5 -0.523357992873862
6 -0.433326611543372
7 -0.874125268670409
8 -1.52352836428086
9 -2.15497984891291
10 -2.34740927694112
11 -2.71545849430188
12 -2.99494441865214
13 -2.97313781749105
14 -2.34739990317246
15 -1.51353398324612
16 -0.814878090179032
17 -0.057549663074814
18 0.783877463403274
19 1.62416713109018
20 2.50156172251087
21 3.39010543057739
22 4.28199713567426
23 5.21553144736031
24 6.19609717050488
25 7.11389409146706
26 8.03744807385404
27 8.89371179674747
28 9.79783232771767
29 10.7378127812093
30 11.6709237417751
31 12.5243885039555
32 13.4754500188486
33 14.3945432929394
34 15.2364644209453
35 16.0630515126233
36 16.922262619759
37 17.7200298443329
38 18.4704785704624
39 19.2347043059137
40 19.9668731048097
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0221065740434501
1 -0.298695547646379
2 -0.516489084971249
3 -0.371293960819716
4 -0.325835257415438
5 -0.355660741674644
6 -0.476280744165062
7 -0.88603244338115
8 -1.58272377574395
9 -2.15526525971362
10 -2.24485219352354
11 -2.22079725192834
12 -1.99903068657977
13 -1.66598378356331
14 -0.865920495888489
15 0.0250610309597832
16 0.898697981989504
17 1.82620067659967
18 2.73685281346517
19 3.59263881374109
20 4.42858193226472
21 5.32267295840813
22 6.1156384439691
23 6.89697737644053
24 7.51522624484732
25 8.25944179137619
26 8.97523280443962
27 9.65372944074188
28 10.4181923572486
29 11.0468832376207
30 11.7905909013238
31 12.4672032900972
32 13.2344012808566
33 13.9684399687377
34 14.7224577300296
35 15.5071980153395
36 16.2635211682769
37 17.0377436335143
38 17.8173796414737
39 18.4835652221457
40 19.2728940737613
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0135346179984808
1 -0.497164284042364
2 -0.852166521115746
3 -0.769905248862904
4 -0.732394783667058
5 -0.704207401189152
6 -0.645238251192997
7 -1.27734052127057
8 -1.90357074346379
9 -2.2699624336915
10 -2.20971695848421
11 -2.14344818660746
12 -1.86101334961016
13 -1.30117892277946
14 -0.493436921301437
15 0.324473563416002
16 1.02907753131905
17 1.7666181087994
18 2.51319256662377
19 3.24657502545709
20 4.09593215857535
21 4.99772767653332
22 5.91997461193249
23 6.93812284801416
24 7.7314643810586
25 8.59065283081211
26 9.38971407357005
27 10.1049321395385
28 10.939178792116
29 11.8599588713783
30 12.7742317390011
31 13.5158324161256
32 14.3226562878089
33 15.1414567379957
34 15.7686732902154
35 16.5109181150047
36 17.3396265066616
37 18.147902458563
38 18.8659446338559
39 19.5279747392853
40 20.2317313740405
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0108955200730967
1 -0.360527995963405
2 -0.705105418728225
3 -0.657178971719456
4 -0.595123717750465
5 -0.510272832550554
6 -0.447583156879368
7 -0.895050103309764
8 -1.48513981051481
9 -2.19330998341499
10 -2.28366499688887
11 -2.75661841491209
12 -3.15457484347546
13 -3.13724316872991
14 -2.64771022539637
15 -1.91244953565571
16 -1.25456287343828
17 -0.392950778693006
18 0.476946570254814
19 1.41732331732212
20 2.30640666447733
21 3.25412101632229
22 4.26822897257343
23 5.18359889677876
24 6.06716651531464
25 7.04148254984203
26 7.95088773851033
27 8.76837534944925
28 9.63608124620637
29 10.3731010886821
30 11.1461306260158
31 11.8653909507031
32 12.6130610974479
33 13.3965956045006
34 14.2304423847165
35 15.0094024547461
36 15.8174289943009
37 16.5488222532648
38 17.2031571917792
39 17.880476866233
40 18.5172866077036
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0161343268444205
1 -0.290867835258933
2 -0.590819229276085
3 -0.436641794978246
4 -0.382749899366466
5 -0.236429056587891
6 -0.16746802855497
7 -0.738843481006914
8 -1.31540577274651
9 -1.84843958233378
10 -1.91968952287246
11 -2.1279411460603
12 -2.03619800977579
13 -1.60037495801753
14 -0.770936395215408
15 0.0778607385821477
16 0.921646013557691
17 1.77389268779057
18 2.66135822682752
19 3.56135236218189
20 4.48350079115099
21 5.42576674288422
22 6.36223374563987
23 7.25087536309557
24 8.03107774592474
25 8.82946472201104
26 9.78012257905751
27 10.6686177092695
28 11.5785251166475
29 12.4593098735362
30 13.4148939948612
31 14.2528113278734
32 15.1375340576005
33 15.8770339643393
34 16.6158334193896
35 17.3422506761772
36 18.0594147018668
37 18.7673168124643
38 19.4795500568996
39 20.1258836436454
40 20.7542626894418
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00539072395949658
1 -0.380448085824979
2 -0.726516111548996
3 -0.653393786524808
4 -0.586809188279271
5 -0.54535734919629
6 -0.604065989743395
7 -1.14516829549995
8 -1.77250292563959
9 -2.19302705770304
10 -2.27085336236821
11 -2.42558207038312
12 -2.39917384366216
13 -1.97578472760253
14 -1.10051161674088
15 -0.152217119800807
16 0.668504495467838
17 1.50537890629941
18 2.41043067883878
19 3.26514677071207
20 4.14586961687772
21 5.16437663348352
22 6.06538170144184
23 7.02321492577834
24 7.88205748861176
25 8.79552440476946
26 9.65245406602151
27 10.4216078903315
28 11.3404998955581
29 12.1267252553808
30 12.9416553711856
31 13.5864898315779
32 14.3117490244515
33 15.0436970088272
34 15.6957090992676
35 16.4204276062394
36 17.1770584678066
37 17.8032037068193
38 18.3002799067919
39 18.7388638866556
40 19.199329703354
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0132074964581093
1 -0.350700232127246
2 -0.692469723352775
3 -0.695978251652981
4 -0.779410481025683
5 -0.888759201084341
6 -1.03227619401322
7 -1.65156573978742
8 -2.0245579946081
9 -2.19572977005862
10 -1.80213418057071
11 -1.44849975256521
12 -0.919965121422786
13 -0.273996641027303
14 0.797165947596146
15 1.91190218567027
16 2.88384944507749
17 3.81414442346439
18 4.86693580822278
19 5.8835907943817
20 6.79873421871418
21 7.76763331387518
22 8.63828807127797
23 9.47628670660342
24 10.203863037771
25 10.9444268530932
26 11.7701505041693
27 12.6472547689716
28 13.6181441476797
29 14.3520572935508
30 15.2421916958157
31 16.0541538846809
32 16.8555234972988
33 17.6763762372325
34 18.3332945156061
35 18.9892377770886
36 19.6853830752878
37 20.3392002214205
38 20.9631927107873
39 21.4684393386587
40 22.0663359758588
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0656354052835839
1 -0.494744321031924
2 -0.751784168682241
3 -0.710990262235152
4 -0.70043867027553
5 -0.710812351589925
6 -0.685060311859024
7 -1.34989288479794
8 -2.05056364046438
9 -2.53390288653938
10 -2.41894061660763
11 -2.47808438618977
12 -2.32909585530967
13 -2.04756536011802
14 -1.29902253443528
15 -0.521385445195585
16 0.287701050129667
17 1.12652341781472
18 2.01059153405294
19 2.95039859990072
20 3.76038744425168
21 4.65302522370582
22 5.50787986260209
23 6.35834122411787
24 7.17614525609562
25 7.91115411231355
26 8.70706166657751
27 9.43380260767798
28 10.2080441122833
29 10.7688086887316
30 11.4106857569402
31 12.0466359485944
32 12.826344521871
33 13.6289129615217
34 14.3858589112811
35 15.2058824174003
36 16.088479499058
37 16.896013209432
38 17.6747417201369
39 18.4495437225853
40 19.2138193340029
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0391253615380718
1 -0.359774643671831
2 -0.604153590002812
3 -0.376420243623489
4 -0.146787598079826
5 0.108747657650178
6 0.388111267530096
7 -0.0153180405818585
8 -0.387429717579394
9 -0.762919214042754
10 -0.588891770376534
11 -0.98341300543264
12 -1.50903134072696
13 -2.15727652061981
14 -2.18580195278182
15 -2.24135083066988
16 -2.38919546294628
17 -2.50221265369023
18 -2.35659202101002
19 -1.92679129622793
20 -1.30205469121302
21 -0.543704276276208
22 0.33466716866535
23 1.32266777013243
24 2.17319110036534
25 3.18225177579966
26 4.16383380673492
27 5.0975715734292
28 5.97331502373051
29 6.65324409264002
30 7.41421656583016
31 8.05291654073163
32 8.7359953123416
33 9.58150355547111
34 10.3969266935171
35 11.1208694757908
36 11.8869953435952
37 12.7634491406733
38 13.6074186846296
39 14.4798437281679
40 15.2342756119969
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0431198316968424
1 -0.428099887763476
2 -0.774296972969139
3 -0.663923026766208
4 -0.568703850647108
5 -0.483944671597131
6 -0.444988704243579
7 -1.06244409624154
8 -1.80712016211946
9 -2.39751330391748
10 -2.46421420586835
11 -2.46029865122412
12 -2.28170179472139
13 -1.87773627452797
14 -1.11914691799775
15 -0.350047128015565
16 0.559632161842423
17 1.44741052745996
18 2.36087302708183
19 3.2706115602206
20 4.17568412466054
21 5.03352828473908
22 5.88093308588701
23 6.79114307524768
24 7.73473252907734
25 8.6073793895696
26 9.46467928341638
27 10.4193461715568
28 11.2344719254176
29 12.11260361676
30 12.9837908927145
31 13.7996901215717
32 14.7151782318677
33 15.5777718870602
34 16.31689935174
35 17.033904940312
36 17.7837535565348
37 18.4725366580025
38 19.1441482234758
39 19.7862022206062
40 20.4828198726433
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0234400003946544
1 -0.462910936541784
2 -0.814386582077288
3 -0.927191938677965
4 -1.04146030782774
5 -1.02538593939953
6 -1.07032144599833
7 -1.68261099915986
8 -2.28661723560895
9 -2.71384713302683
10 -2.60722300081557
11 -2.40004122681816
12 -2.1603519861326
13 -1.68590837102323
14 -0.886109458430435
15 -0.0173021515588307
16 0.841055933557122
17 1.77199437887032
18 2.70257336362341
19 3.68240083961576
20 4.70861913211497
21 5.70395958399038
22 6.76531387615241
23 7.81950092781348
24 8.80957033100743
25 9.85811615299954
26 10.8241574707708
27 11.634987260519
28 12.591485602202
29 13.5398288916974
30 14.4764123678056
31 15.2902430635902
32 16.2018500912164
33 17.1139669951455
34 18.0109411345087
35 18.8118925385205
36 19.7329334299124
37 20.5420312451778
38 21.3002751778106
39 22.0661977865573
40 22.7909730505043
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0217404032560369
1 -0.45158569439263
2 -0.78262564629362
3 -0.660481326284907
4 -0.604029250269208
5 -0.635811015669919
6 -0.669673798733658
7 -1.32874481006273
8 -1.96481909309623
9 -2.25995318551623
10 -1.82690578219265
11 -1.54585269514258
12 -1.0391684021774
13 -0.390552876767491
14 0.606386705070736
15 1.61079670371824
16 2.42777912421497
17 3.1544412739393
18 3.9014228526779
19 4.64523943246103
20 5.37133531388515
21 6.23171110365845
22 6.96187541766607
23 7.75389530075462
24 8.52806596324234
25 9.25254253062671
26 9.95880025670215
27 10.7618078653909
28 11.5717625446381
29 12.3779839652162
30 13.1685362583167
31 13.9369514091818
32 14.751759974149
33 15.575031776262
34 16.23175951889
35 16.8811017490436
36 17.6308285382045
37 18.2595485558931
38 18.9833231312971
39 19.5122642500594
40 20.1666295467507
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0376136822441122
1 -0.450664591296535
2 -0.724516992877537
3 -0.574857875862422
4 -0.456969520976542
5 -0.392485156375751
6 -0.232405806562364
7 -0.640058189128392
8 -1.10623773894131
9 -1.63908570015215
10 -1.58258180984569
11 -2.10261892244197
12 -2.79397052873188
13 -3.40117909060678
14 -3.23182515086872
15 -3.12123942842554
16 -2.85886822210421
17 -2.47066356887939
18 -1.84680806062821
19 -1.09688368751116
20 -0.254948777434361
21 0.654926336535922
22 1.64566591687601
23 2.58554644205478
24 3.6160517253869
25 4.63995629981249
26 5.67247029308777
27 6.64272095822198
28 7.66021304105483
29 8.64723037192821
30 9.62743575682439
31 10.6324163280562
32 11.6249127017354
33 12.6572563208708
34 13.6046824074138
35 14.5505485186944
36 15.4847971567357
37 16.4724885169219
38 17.3275475751661
39 18.2041023513117
40 19.1267955171198
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.031910124063327
1 -0.513426356834096
2 -0.897145805941249
3 -0.822275178675858
4 -0.679857940495126
5 -0.589973786138605
6 -0.551332757179007
7 -1.08973023252293
8 -1.76194556527884
9 -2.38727215700333
10 -2.51367139264909
11 -2.73914442655676
12 -2.72040917115337
13 -2.28477805070512
14 -1.57499436503464
15 -0.796766931455557
16 0.121068294923519
17 1.05820485499278
18 1.97638744901602
19 2.87126185501152
20 3.83358144720102
21 4.77100667717259
22 5.66203916422902
23 6.53532377327436
24 7.41688031637215
25 8.22593207957191
26 9.05031269327333
27 9.90348829839059
28 10.8471205426076
29 11.6218182517902
30 12.4627788582242
31 13.2579573336009
32 14.0797040099762
33 15.0256457311
34 15.7982533569371
35 16.5005916747943
36 17.3258610659144
37 18.0941757166283
38 18.8827120989282
39 19.5446725434371
40 20.3010856875064
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0275471997136849
1 -0.417746315241748
2 -0.827023113973591
3 -0.712205942304216
4 -0.607514127597633
5 -0.504388059435916
6 -0.419841152674115
7 -0.951911152290297
8 -1.66227198504177
9 -2.06212322550587
10 -2.11775565272042
11 -2.22240795783451
12 -1.90993872905953
13 -1.56342655894209
14 -0.871667878795268
15 -0.204756887037268
16 0.5113677993432
17 1.26498492957754
18 2.0599617541595
19 2.97441836419403
20 3.86647925954815
21 4.81735812402418
22 5.71208588064073
23 6.65866223568906
24 7.5233089579364
25 8.44162012701918
26 9.36544643206041
27 10.2492138596291
28 11.1480566265369
29 11.9794785850869
30 12.8751789949302
31 13.7034698728595
32 14.5639984681942
33 15.3786013765332
34 16.2206500160088
35 17.0365055126019
36 17.7715906844616
37 18.5578854218139
38 19.3523392527653
39 20.1106209953786
40 20.9196979719638
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.033932025431286
1 -0.412898526575707
2 -0.67385875726637
3 -0.626424817442959
4 -0.51388586966347
5 -0.527766907395629
6 -0.493273721473064
7 -1.17891598173855
8 -1.70145761452443
9 -2.02183209678718
10 -1.93739190239466
11 -1.89041811178812
12 -1.48928184078563
13 -1.00522582302695
14 -0.212727870070993
15 0.638363622560898
16 1.43117107779445
17 2.31414401580059
18 3.20663525370136
19 4.10817273207492
20 5.00908944444534
21 5.94608785687476
22 6.8019395070113
23 7.61416508819541
24 8.42752506441133
25 9.18754249144644
26 10.0245483651658
27 10.7983381533949
28 11.7432900022239
29 12.3652445049255
30 13.1148916120322
31 13.8031504604591
32 14.5865278441026
33 15.4840779788319
34 16.190477556344
35 16.9454833966373
36 17.7902576699007
37 18.5493026525456
38 19.2773570359588
39 19.9645173579178
40 20.6346364574511
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00647901076947077
1 -0.404855095735511
2 -0.765856973826974
3 -0.659490884959292
4 -0.525044778505953
5 -0.435701899061136
6 -0.363161723994451
7 -1.02420899068184
8 -1.66585979606754
9 -2.09827104121768
10 -2.01992792673321
11 -2.07827141593209
12 -2.09049168203386
13 -1.77095854865829
14 -0.980504552878248
15 -0.179939786425672
16 0.652908673372309
17 1.41391096891758
18 2.36402526735336
19 3.31615814581112
20 4.3028321172417
21 5.28376379019599
22 6.29352579441796
23 7.22339075782072
24 8.1265429586487
25 8.94206236671899
26 9.90951105310928
27 10.7538766819142
28 11.6887105983478
29 12.4834025906283
30 13.4096940252312
31 14.2498965329942
32 15.0829217309031
33 15.896611224666
34 16.6750557566103
35 17.5044511161252
36 18.4132671824724
37 19.1766640424262
38 19.9705229161311
39 20.649598766604
40 21.3874667426067
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0917137967977788
1 -0.513432199872927
2 -0.770037222684428
3 -0.707411859651419
4 -0.653542732758172
5 -0.559757532431105
6 -0.567143992593512
7 -1.22377782320817
8 -1.87837546183715
9 -2.41583188937524
10 -2.50920978167892
11 -2.58018734847416
12 -2.30272745933455
13 -1.82964793644619
14 -1.04447743056727
15 -0.174474429737525
16 0.646179054073485
17 1.48427521599293
18 2.44446342547058
19 3.3584924780561
20 4.16722277632663
21 4.95480825582976
22 5.6902999317267
23 6.4360718574415
24 7.10076005952196
25 7.80328707964479
26 8.49364017271665
27 9.18551738730217
28 9.93789169566735
29 10.4512633908513
30 11.0372617514108
31 11.6865987071832
32 12.4172704145452
33 13.270139098589
34 14.0214824656311
35 14.7941914630339
36 15.57717215674
37 16.3783039632218
38 17.2360821595561
39 17.8962883255696
40 18.6573373777822
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0111049655705684
1 -0.319290922632417
2 -0.719085007057267
3 -0.521746410124206
4 -0.343815820095782
5 -0.145768547776814
6 0.0661178138507723
7 -0.57822076112022
8 -1.18912406190153
9 -1.73082692025304
10 -1.68320906349052
11 -1.70019262779488
12 -1.47145423804265
13 -0.883275269218847
14 -0.0581251001715581
15 0.783885242888655
16 1.5183190162614
17 2.28548600087337
18 3.05547407727329
19 3.79841663567433
20 4.52729806348289
21 5.22904506192536
22 5.86448203851706
23 6.47558364866781
24 7.05742067829551
25 7.71736818491175
26 8.52263226368599
27 9.32038427674989
28 10.2623420578071
29 10.9350186611523
30 11.7267543995945
31 12.5887940501348
32 13.4676847050845
33 14.3703451907449
34 15.1688843808454
35 15.9131279015453
36 16.6759507658885
37 17.4566920217312
38 18.1312220464713
39 18.8228260387095
40 19.4275006395163
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0953324073579829
1 -0.439021909388887
2 -0.755880821990841
3 -0.649288940430201
4 -0.510591035469087
5 -0.34499872776388
6 -0.213109956580083
7 -0.651099990648658
8 -1.19719667948716
9 -1.86673595894251
10 -2.11754503269877
11 -2.48251030433959
12 -2.54929881306328
13 -2.39793753104867
14 -1.87618595807398
15 -1.15710520159644
16 -0.480056136383602
17 0.18331553144965
18 1.1454295801667
19 2.12548845061201
20 2.97576013447774
21 3.89908484959377
22 4.76623541156595
23 5.50428736763614
24 6.21115537487207
25 6.92115011808415
26 7.60261863423478
27 8.21186133213588
28 8.98978307338303
29 9.48195719081521
30 9.93969278790979
31 10.4937075658939
32 11.1545568327331
33 11.8677912678108
34 12.5629112395754
35 13.3339683336052
36 14.184343850141
37 15.0382935406997
38 15.8101067397055
39 16.3575814274998
40 17.0334014873317
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0293842172667955
1 -0.434074905473248
2 -0.785069497726239
3 -0.703767417240048
4 -0.73791944524959
5 -0.756442642963318
6 -0.839708612604911
7 -1.50256416303912
8 -2.13367170851448
9 -2.54910603044815
10 -2.58675069108022
11 -2.56685117174517
12 -2.30299717447858
13 -1.873536474621
14 -1.03447214532579
15 -0.0935905988728978
16 0.815942729460658
17 1.7414773387474
18 2.75522816506099
19 3.68350873232289
20 4.43245742334602
21 5.29869107432979
22 6.10942021041723
23 6.94147300648885
24 7.72240522454875
25 8.54419741820743
26 9.24998271400241
27 9.91996977662118
28 10.747949465875
29 11.343961364473
30 12.0309028856771
31 12.7027112147531
32 13.4773554895451
33 14.2559714749792
34 14.8637425707083
35 15.5725392270535
36 16.3831892114576
37 17.0742604947061
38 17.6490970523988
39 18.1537926905039
40 18.7786322815506
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0391655648933313
1 -0.41009985279945
2 -0.826060829363866
3 -0.794875779336333
4 -0.820677720306545
5 -0.737410509132622
6 -0.762682018851508
7 -1.52174519138268
8 -2.14244897176336
9 -2.53383731361497
10 -2.3287873329714
11 -2.04611610392461
12 -1.54631869221657
13 -0.797161278821633
14 0.110126823085493
15 1.14889125896927
16 2.09297209666627
17 3.10943589120768
18 4.15837909565253
19 5.20086209499049
20 6.23126216208717
21 7.28423534771364
22 8.34139204657752
23 9.41035543518541
24 10.4738380403478
25 11.5472440115164
26 12.5916953655473
27 13.5506838280857
28 14.6144129266957
29 15.5497445566517
30 16.5041911846664
31 17.3556791406616
32 18.2605697463924
33 19.1512059568577
34 19.8444310527844
35 20.692660123182
36 21.4402322271618
37 22.1555979129124
38 22.8363314940267
39 23.3585749222388
40 23.9452166063198
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0308888770565683
1 -0.379112003467033
2 -0.689152436260596
3 -0.546690069810248
4 -0.399232193750607
5 -0.281838153060002
6 -0.210093981880335
7 -0.68235450816304
8 -1.32028711335469
9 -1.88851730098026
10 -1.91982333375285
11 -1.97259970947747
12 -1.87149749998871
13 -1.54505832478054
14 -0.971697218623256
15 -0.226475078515642
16 0.434526877850306
17 1.28949294576344
18 2.12860188700928
19 3.06714407232787
20 3.93728168453212
21 4.81956734534676
22 5.70136523600785
23 6.53830361725931
24 7.50616746745316
25 8.34393128154771
26 9.1406829646636
27 10.008952366195
28 10.9306015548817
29 11.7953302905276
30 12.7994015146948
31 13.6175671234014
32 14.4437654952632
33 15.4366630879111
34 16.1213010732293
35 16.8002764987295
36 17.6069847998546
37 18.3257284985078
38 18.9856878781814
39 19.5958483972964
40 20.2469784690286
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0598347976068037
1 -0.418469876137487
2 -0.683377814252429
3 -0.619174317958755
4 -0.549857154208989
5 -0.516579392247938
6 -0.500013952633778
7 -1.18359713173991
8 -1.83299415207484
9 -2.38515545919286
10 -2.59474234533963
11 -2.86481318129384
12 -2.7280772390223
13 -2.43993065006959
14 -1.70566486965285
15 -1.01243561941327
16 -0.247996721356067
17 0.567218979175646
18 1.49147154382983
19 2.3999991121491
20 3.35778572940646
21 4.31793065227861
22 5.21784244703556
23 6.23098830111662
24 7.09839279427653
25 7.92570309676709
26 8.74187059513769
27 9.40606556375559
28 10.3433177090545
29 11.0231275033579
30 11.7465716198544
31 12.5159637003671
32 13.2696437405383
33 14.0067010450897
34 14.7388527132913
35 15.5163194031281
36 16.2610069570362
37 16.9203935055742
38 17.5380642292955
39 18.0698427158029
40 18.7057203650552
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0205862468345441
1 -0.470506615448752
2 -0.87748363657723
3 -0.742806953942322
4 -0.627562174982256
5 -0.536886641028174
6 -0.415038930329885
7 -1.04510361920805
8 -1.67723046597653
9 -2.25432633390696
10 -2.23213217004762
11 -2.36253604128963
12 -2.3614794615051
13 -2.05024568900774
14 -1.24364809725658
15 -0.285033424533756
16 0.557649738422513
17 1.35294795991314
18 2.19109990461843
19 2.89983488882702
20 3.69239946740616
21 4.42995827843351
22 5.12954422134149
23 5.89549246569546
24 6.64512045400989
25 7.42573788528136
26 8.28837809862029
27 9.12180176709771
28 9.93633032535929
29 10.7081053690161
30 11.4876795192725
31 12.3682829591307
32 13.1584981157811
33 13.9552309654149
34 14.7138372994015
35 15.5930817530765
36 16.5146214762455
37 17.4339805022119
38 18.1691714320696
39 18.8070084893759
40 19.5946105758821
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0665749156094728
1 -0.421792322335222
2 -0.627903690040047
3 -0.579219791019967
4 -0.545950294572399
5 -0.501176354045719
6 -0.525420225601753
7 -1.08810571787371
8 -1.66840809736478
9 -2.25759786176688
10 -2.40673091495635
11 -2.60117584224054
12 -2.43859552381378
13 -2.04413750751289
14 -1.42798050362447
15 -0.671061239758893
16 0.167832326332313
17 1.03639836898796
18 1.98294801856749
19 2.95646057890435
20 3.84157556042945
21 4.85789242872827
22 5.86731859243455
23 6.77523524464002
24 7.54452946765187
25 8.29526210906854
26 9.20611321886504
27 10.0535084055545
28 10.9528241435178
29 11.5703244563305
30 12.2461778945553
31 12.9607854434417
32 13.7943771484954
33 14.614398604891
34 15.3208307907776
35 15.9769979769035
36 16.76739147734
37 17.496336306831
38 18.2361872184836
39 18.9298915132422
40 19.6235880127829
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0562529750750751
1 -0.42267345863702
2 -0.732131827907466
3 -0.602745231917224
4 -0.456265355052232
5 -0.314637332232964
6 -0.231374235660054
7 -0.777961841933808
8 -1.37197066421678
9 -2.11290460459977
10 -2.18089061594481
11 -2.3519066981856
12 -2.30099201382301
13 -2.00066459580295
14 -1.33330898475935
15 -0.541048461072673
16 0.323184509785645
17 1.15820234099437
18 2.13263782304414
19 3.06303577572703
20 4.10388724502572
21 5.08806450112414
22 6.13622590483806
23 7.12857731401576
24 8.13897669280747
25 9.18732044802194
26 10.1715193910892
27 11.2011727352568
28 12.1324175009703
29 13.1304829443948
30 14.0766061676667
31 14.9889044259029
32 15.8917377344534
33 16.7416858342864
34 17.6558136683535
35 18.53785459185
36 19.3281185662767
37 20.030067695731
38 20.7709271155631
39 21.4789466321786
40 22.0810565473238
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0719320376317598
1 -0.412761651186218
2 -0.637943011549464
3 -0.429541368289323
4 -0.269830994961507
5 -0.109777730953822
6 0.0523716231136304
7 -0.458467969474808
8 -1.08888257021992
9 -1.75677295690986
10 -1.91034272276096
11 -2.43570521967445
12 -2.63075992907619
13 -2.50398208519412
14 -1.89069660653612
15 -1.14387566297225
16 -0.454715286314125
17 0.321094392133729
18 1.18316601712105
19 2.00351879742082
20 2.81299269271976
21 3.68461562065481
22 4.47863997001044
23 5.22862950012001
24 6.02414778710022
25 6.81719131994216
26 7.62731390156218
27 8.36430243863259
28 9.17667350489488
29 9.79367906744347
30 10.3602549319246
31 10.9893376987616
32 11.760656247002
33 12.4574238774876
34 13.1593481346943
35 13.8455989749967
36 14.573978823188
37 15.2789521792136
38 16.0619947236872
39 16.787405332476
40 17.5036923010228
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0166563360295631
1 -0.416189190797959
2 -0.788331281341671
3 -0.589691460668954
4 -0.468445146273392
5 -0.380865278974891
6 -0.329017683297076
7 -0.957795086117061
8 -1.56151162558212
9 -2.12947317702843
10 -2.1214467651423
11 -2.12736315160813
12 -1.88481907069544
13 -1.28963740993439
14 -0.395150194374707
15 0.537789392887796
16 1.34996400906616
17 2.14464362871923
18 3.04074972717249
19 4.00919302947656
20 4.85735973963547
21 5.75087440090063
22 6.6139546538382
23 7.33116794192276
24 8.00694006814411
25 8.68912523375326
26 9.45099570317635
27 10.1447361382132
28 11.0331966698646
29 11.6997668349034
30 12.551580209865
31 13.452904661961
32 14.2687767392075
33 15.1052192798347
34 15.9280981750734
35 16.6987555221648
36 17.4678021122713
37 18.1666096233485
38 18.8299836555116
39 19.4124220095407
40 20.0184681117765
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0569269939787449
1 -0.541178619912275
2 -0.803667797818152
3 -0.706729734035142
4 -0.667877022314431
5 -0.656956096249841
6 -0.631136578066896
7 -1.14608722680461
8 -1.74367872358091
9 -2.44518384265344
10 -2.6151682320075
11 -2.80198945194276
12 -2.87631566584798
13 -2.67896992214071
14 -2.0533019392288
15 -1.36252497185398
16 -0.634914103378532
17 0.239761602945401
18 1.12209638601023
19 2.04072784205263
20 3.0865084331336
21 4.06360911587142
22 5.09595888146689
23 6.01836452132331
24 7.05218483925476
25 8.03058584222476
26 8.93341836203484
27 9.79887584477883
28 10.6436090203679
29 11.267891204715
30 12.0159437074527
31 12.7850286878806
32 13.5562856332178
33 14.294500710821
34 14.9749733345739
35 15.6165346147206
36 16.2913928761448
37 16.9999751793304
38 17.732949687351
39 18.307827084809
40 18.8373988276885
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0109535045590583
1 -0.365010630060657
2 -0.652557446746278
3 -0.503117557104018
4 -0.341282657853071
5 -0.190244324845997
6 -0.116508685903258
7 -0.639442513511461
8 -1.29960836042608
9 -1.84398350815955
10 -1.83665921287238
11 -1.95492472256134
12 -1.85935833372207
13 -1.38888202166642
14 -0.647099394295994
15 0.15924763836313
16 0.996307343602405
17 1.88557096401194
18 2.88082496908273
19 3.85516574432657
20 4.77937980685759
21 5.80762338233636
22 6.69231277955139
23 7.60361919261432
24 8.35989009651574
25 9.14196226124373
26 9.89458819862835
27 10.6749587662523
28 11.4812538136054
29 12.0979351665308
30 12.7901108536527
31 13.4000505799539
32 14.0174041221737
33 14.8107520194334
34 15.4734929417954
35 16.1478837768755
36 16.885724904018
37 17.481148024446
38 17.994359604537
39 18.5293988677402
40 19.1179804633543
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0499173598722336
1 -0.364942345097038
2 -0.711354491573926
3 -0.592629174532278
4 -0.442342317816363
5 -0.31884533598144
6 -0.0887289265068123
7 -0.556153515135632
8 -1.09625499107067
9 -1.62149744288958
10 -1.8330190757341
11 -2.26231063401285
12 -2.46501007897439
13 -2.47941502379436
14 -1.97195085567434
15 -1.33582536493547
16 -0.870515530679252
17 -0.233386313562763
18 0.610159330692099
19 1.49429723516096
20 2.35318427676165
21 3.27627273395674
22 4.21119258131017
23 5.18545196855745
24 5.95156728077973
25 6.6549028020437
26 7.31249034581601
27 8.04221417848224
28 8.85292328569556
29 9.63657667034422
30 10.4012071766498
31 11.002468584354
32 11.6908646436587
33 12.5484862618974
34 13.1222685653673
35 13.7155893281911
36 14.504645610484
37 15.2140573566365
38 15.8594579097835
39 16.4972536021564
40 17.1934790256404
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0669892286879294
1 -0.597848402085604
2 -0.863513431422053
3 -0.849386466569712
4 -0.828508297696836
5 -0.933690861807189
6 -1.04373120875735
7 -1.74873770760361
8 -2.28475398442047
9 -2.54743127859987
10 -2.3000142927855
11 -1.87068783156114
12 -1.37109246979253
13 -0.636296338170379
14 0.308270069200427
15 1.27208236853839
16 2.26428218044578
17 3.28034910000026
18 4.24142114575672
19 5.15013623668227
20 6.09257901082894
21 7.11102888893119
22 8.03723010614785
23 9.00576005306052
24 9.91758425858868
25 10.7519154940536
26 11.6263467935509
27 12.481976909747
28 13.3312009217004
29 13.990906649933
30 14.6677140448481
31 15.2487411639154
32 15.9187563510803
33 16.6487298479889
34 17.24786139259
35 17.7923958328978
36 18.3382000872253
37 18.791911223555
38 19.204596978784
39 19.7414614962118
40 20.2427688986435
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0715451782231327
1 -0.487681488984549
2 -0.77549352845816
3 -0.665935716757602
4 -0.493035470112117
5 -0.370337340334266
6 -0.204757855091274
7 -0.777476804764747
8 -1.41060928970451
9 -2.12563866198705
10 -2.29585559127502
11 -2.72724103156667
12 -2.94494571724732
13 -2.95590427507181
14 -2.45197241055497
15 -1.83904771319426
16 -1.12750860951712
17 -0.445094428101366
18 0.420920267324432
19 1.29354407926662
20 2.17239947886081
21 3.16320316743228
22 4.1073924885668
23 4.996988600491
24 5.86293966782565
25 6.7024586010262
26 7.57162397092875
27 8.30973564761872
28 9.19953138067214
29 9.95524734457272
30 10.7207750006719
31 11.5210632669696
32 12.3619077323166
33 13.2699473292943
34 14.1057164397469
35 14.9449642367442
36 15.7982963947224
37 16.6767562033927
38 17.4947884975115
39 18.2290803949034
40 18.8462276701489
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0127350157517512
1 -0.400016101136972
2 -0.679438956833731
3 -0.645466951444651
4 -0.631933569114014
5 -0.678118904031567
6 -0.727354373505475
7 -1.27230186310129
8 -1.93826927057588
9 -2.39029698691354
10 -2.39924581971027
11 -2.2445473615363
12 -1.86246627666035
13 -1.31298564490997
14 -0.51845332059296
15 0.333397015656082
16 1.226852040092
17 2.1776558434532
18 3.22281345168231
19 4.13878756060425
20 4.95530530995203
21 5.8317775589348
22 6.58540818935272
23 7.37332859880159
24 8.08472070566455
25 8.81792831963139
26 9.61650588031545
27 10.3862180575295
28 11.2961672489606
29 12.116299731892
30 12.8741835419415
31 13.6537613167362
32 14.3799412300826
33 15.1700116745816
34 15.920170620468
35 16.6657901839613
36 17.3885641912695
37 17.9187259611773
38 18.5066832759815
39 18.9619981551163
40 19.5145376096691
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.012618181796217
1 -0.440633181181685
2 -0.770216265968189
3 -0.72337961565538
4 -0.77266299151775
5 -0.896188333783331
6 -1.10562031390827
7 -1.75564290121721
8 -2.15652589767773
9 -2.47741555595463
10 -2.35014016029526
11 -2.07181636405753
12 -1.69574731152411
13 -1.12565596552686
14 -0.165898692693018
15 0.774760872012259
16 1.66710800133436
17 2.4323191295426
18 3.31804966929873
19 4.23019121279
20 5.15606213200287
21 6.08201304253191
22 7.03447037698493
23 7.94857370768755
24 8.83683754627137
25 9.69832101809676
26 10.4260076911355
27 11.2200144834475
28 12.0664381886848
29 12.7498170407352
30 13.4844252400352
31 14.1918561254518
32 14.9903282589547
33 15.7920363674872
34 16.4184646639289
35 17.1198123770355
36 17.9428801040897
37 18.7049186909323
38 19.3695649030849
39 19.9777228248051
40 20.62849993733
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0419218443110099
1 -0.476655221672305
2 -0.776641643698563
3 -0.672023390212082
4 -0.561138759080559
5 -0.426365360839218
6 -0.245330866926725
7 -0.753768789654031
8 -1.35434471619644
9 -2.00460418465592
10 -2.07840313818579
11 -2.48209123782373
12 -2.46903667170532
13 -2.12316256321268
14 -1.40808860643254
15 -0.707814203995773
16 0.026561404635113
17 0.803066381468758
18 1.71569472974796
19 2.60825340269957
20 3.47207581464251
21 4.29203655363361
22 5.15344955771226
23 6.00096874041222
24 6.83205224301161
25 7.64280184700628
26 8.52866681171628
27 9.38578388408351
28 10.1703631195553
29 10.8787848067799
30 11.6086757974381
31 12.2534770970441
32 12.9695291297063
33 13.7883464296122
34 14.5063682754963
35 15.2374681082824
36 16.0459034411264
37 16.8377669384266
38 17.6264293704278
39 18.3688080895933
40 19.1548982585084
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0933514571535903
1 -0.544947933368837
2 -0.884914234383829
3 -0.653633447810254
4 -0.487970114477696
5 -0.315258597098611
6 -0.143505388122853
7 -0.771738351040934
8 -1.51150425288893
9 -2.17310858743545
10 -2.29251176594595
11 -2.39931899114564
12 -2.27047867022572
13 -1.83788291788822
14 -0.954643573002205
15 -0.19440240298272
16 0.533196828577476
17 1.28271976647218
18 2.15875806981845
19 3.08197005630269
20 3.97210213535211
21 4.85309894096353
22 5.72408105648839
23 6.48662142694323
24 7.22031142066092
25 7.82086899739796
26 8.40220885916977
27 9.05819081188962
28 9.73184226826626
29 10.0520494092196
30 10.497318907553
31 10.913784132625
32 11.4015832699218
33 11.9918251413175
34 12.4293219873499
35 12.9054644465904
36 13.5213752175793
37 14.0345617842621
38 14.4959750886517
39 14.9582900288247
40 15.4523826507977
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.073629994731113
1 -0.497119066272969
2 -0.826845636360855
3 -0.739630385036047
4 -0.641272481989851
5 -0.508658174528101
6 -0.433707814598871
7 -0.971531408736325
8 -1.54908848489759
9 -1.95990651597316
10 -1.94569611700102
11 -1.95680678257012
12 -1.81871764220286
13 -1.47604559048656
14 -0.790450716591682
15 0.0229729406365116
16 0.681937760564086
17 1.33368784528428
18 2.24242980612464
19 3.16048134844355
20 4.14226908177825
21 5.10604794265822
22 6.02836687399913
23 6.9981292774377
24 7.79525523068658
25 8.62792423141101
26 9.56212611279662
27 10.2772397046583
28 11.1639460521693
29 11.9445670194152
30 12.9293637506452
31 13.7529116805118
32 14.639932226508
33 15.569023422933
34 16.3028523031155
35 17.0644589060221
36 17.8960049597939
37 18.6696213983873
38 19.388714597854
39 20.1253624308715
40 20.877601100665
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0532621531659379
1 -0.585789944050771
2 -0.927755980407869
3 -0.780869137326082
4 -0.668648313301219
5 -0.555986657788797
6 -0.529334945830551
7 -1.12869243968578
8 -1.8798258689253
9 -2.54481576981233
10 -2.62098760282461
11 -2.8702865644477
12 -3.05506109190199
13 -2.89051048876101
14 -2.20250672425581
15 -1.27973699607848
16 -0.467742153142295
17 0.388687487186798
18 1.37825768169274
19 2.37268396629043
20 3.21340148381601
21 4.22777927930897
22 5.11557737312191
23 6.1351034104776
24 6.96936737504798
25 7.78018326471883
26 8.56576302847302
27 9.46424253860106
28 10.303593714391
29 11.0100907188997
30 11.7855931604873
31 12.4847835720497
32 13.1726116839134
33 13.9181823751661
34 14.5876546686458
35 15.2177290145655
36 16.0001566684606
37 16.7206707390108
38 17.3656970281892
39 18.0007274519008
40 18.8086244992275
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0590084029067337
1 -0.508939253861667
2 -0.876623329872242
3 -0.797481286756397
4 -0.691440050531627
5 -0.646594821873812
6 -0.642814888533077
7 -1.33392200196463
8 -2.05255857442898
9 -2.57622504067858
10 -2.62941580741414
11 -2.63066274453713
12 -2.5672987617234
13 -2.22926172997978
14 -1.43584329809762
15 -0.497469632044205
16 0.327416216682642
17 1.2122481807002
18 2.2049457452129
19 3.258042061588
20 4.25147178447986
21 5.1964068850845
22 6.1474412141493
23 7.05868432735749
24 8.11671420232826
25 9.04670794321422
26 9.92161754109234
27 10.8625302617949
28 11.7414452875984
29 12.5708019687319
30 13.467201283813
31 14.3095590840595
32 15.1211536897469
33 15.8747279473882
34 16.51459923727
35 17.2689457097349
36 18.0554774713667
37 18.8091979452739
38 19.3889350589817
39 20.0237468844195
40 20.6634517088383
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0582875066152955
1 -0.527676540037834
2 -0.781388305990911
3 -0.656732437265509
4 -0.592895885251085
5 -0.499562733013222
6 -0.402368549961631
7 -0.94274084721002
8 -1.60420416535338
9 -2.26200607246323
10 -2.23696104910926
11 -2.44909717983049
12 -2.3753451108453
13 -2.04752089079155
14 -1.28923928455239
15 -0.540832255711475
16 0.282599301466158
17 1.19393964985108
18 2.10543671615535
19 2.99669424463879
20 3.87747057810973
21 4.79791866550962
22 5.61673302195168
23 6.4933395270321
24 7.28666269427693
25 8.14499605349065
26 8.93403044769105
27 9.65506491407578
28 10.6138791095874
29 11.4309385246999
30 12.2812554954357
31 13.0961747478822
32 13.8989134165809
33 14.7422090240618
34 15.5229234330981
35 16.2971527208079
36 17.1641937515959
37 17.9841764300421
38 18.7654952745999
39 19.4149160800411
40 20.0929681647311
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00877858304461876
1 -0.518284642667577
2 -0.919819326440205
3 -0.947697861535449
4 -0.979057005804494
5 -1.03063025075196
6 -1.03184126084504
7 -1.6227467220526
8 -2.02430244833846
9 -2.19296558709342
10 -1.88772916847069
11 -1.50936303989734
12 -1.1815813558668
13 -0.788526558357428
14 0.131518917231393
15 1.01075487843031
16 1.83996110165811
17 2.60422150149272
18 3.49720658383599
19 4.38411330642778
20 5.36127133338919
21 6.33092407819128
22 7.3315852442538
23 8.2468266930565
24 9.20108962605249
25 10.1258557775258
26 11.1171429010105
27 12.1015751208785
28 12.9467248461979
29 13.8594355508781
30 14.7309900739342
31 15.5546162835646
32 16.3616823674961
33 17.2105429644336
34 18.1092006647397
35 18.8763033973303
36 19.7161147892288
37 20.5623840844992
38 21.3085809479601
39 22.0021350520426
40 22.7829863077076
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0136854813576117
1 -0.378554624189777
2 -0.68463835644131
3 -0.508906609506034
4 -0.373425843255972
5 -0.286500574598487
6 -0.24174500366965
7 -0.859306020015246
8 -1.46735202775614
9 -1.95050597107506
10 -1.88893063085417
11 -1.67475899945587
12 -1.37125269237752
13 -0.813982527798318
14 0.0504345362263106
15 0.977148933277875
16 1.70954051715288
17 2.50343069567096
18 3.43597011711322
19 4.24198093563327
20 5.06386949788931
21 5.8932767621589
22 6.61244533530399
23 7.50175301070711
24 8.22562123531166
25 8.98948782039088
26 9.77971325310973
27 10.5433184376023
28 11.4659393408318
29 12.2409319774554
30 13.0298597953211
31 13.7092171070143
32 14.4816017761892
33 15.2734396755412
34 15.7759499037403
35 16.434069968762
36 17.2182976175704
37 17.8671952387756
38 18.526826157692
39 19.0758874359946
40 19.7402297657939
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0554256782887275
1 -0.573861529034263
2 -0.894797109775968
3 -0.808542830630439
4 -0.718804459651236
5 -0.647572195854152
6 -0.616250090544185
7 -1.09950699240998
8 -1.6915891496711
9 -2.36416579910132
10 -2.51827027124035
11 -2.74220685574261
12 -2.75977173724467
13 -2.34059995869377
14 -1.48671015647745
15 -0.591335849638241
16 0.269549306478394
17 1.13923803601189
18 2.0531966817058
19 2.91480852042112
20 3.78550808126428
21 4.58940017374167
22 5.42596747576399
23 6.17875132567021
24 6.69519374953924
25 7.31685547543976
26 8.03508430856347
27 8.7027912954595
28 9.41386843075388
29 9.95643693795668
30 10.5456471376356
31 11.1288831398227
32 11.77513244184
33 12.5524815935201
34 13.367220604724
35 14.1168957056723
36 14.9001015627485
37 15.6639042273071
38 16.3815739376835
39 16.9945177924522
40 17.7097301402884
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0219032081561759
1 -0.367745386823329
2 -0.660548804416003
3 -0.542662744027828
4 -0.47833941334179
5 -0.471376877452198
6 -0.526376832674344
7 -1.12346102149512
8 -1.82596258833802
9 -2.43918863397626
10 -2.38641726405435
11 -2.48125022657507
12 -2.32208252216511
13 -1.92154576435664
14 -1.14313832302628
15 -0.283547603209816
16 0.478985554858418
17 1.26350358032136
18 2.19885997819743
19 3.17521651434363
20 4.00734495183784
21 5.06284749681233
22 6.05380305408222
23 7.08044930679159
24 7.98017297537575
25 8.93906672368578
26 9.86070383085868
27 10.7410489974211
28 11.5652068551653
29 12.3238231619339
30 13.0208590799204
31 13.7471406669995
32 14.4902146646149
33 15.3030150953485
34 16.1120468431263
35 16.8830449063972
36 17.6708022032259
37 18.4528173581451
38 19.2156001157322
39 19.8604758547802
40 20.5389320054935
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0428157184913962
1 -0.43314579755335
2 -0.834590314436572
3 -0.847728218207564
4 -0.890285761726656
5 -0.966283260235831
6 -1.08695571753202
7 -1.75258335619298
8 -2.20771764798177
9 -2.37770515923983
10 -2.14426816884212
11 -1.77591837094017
12 -1.42994320593788
13 -0.920168448179815
14 0.0531652880695379
15 0.99610096228603
16 1.83306016197069
17 2.63172311304638
18 3.56720078795971
19 4.4772951722041
20 5.32185041602427
21 6.13876110902969
22 6.93916567527038
23 7.75214586685402
24 8.48597296917878
25 9.22518617378548
26 9.86546459673823
27 10.6292716122548
28 11.2819795762944
29 11.9305802727407
30 12.6814417859441
31 13.4990222526962
32 14.329327627359
33 15.1752447577761
34 16.0416469115125
35 16.8386936013574
36 17.6739199303241
37 18.4223294036012
38 19.0659464429415
39 19.8209646458521
40 20.4266906946539
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0451145015751342
1 -0.432947241371058
2 -0.79413299656373
3 -0.742594313086578
4 -0.734701964703301
5 -0.750778449187814
6 -0.793059594410943
7 -1.52726283771545
8 -2.10873746928115
9 -2.47934106693445
10 -2.41587921462895
11 -2.22803623951477
12 -1.92753925642745
13 -1.35177249103205
14 -0.43806135193819
15 0.562026186187704
16 1.41402472471666
17 2.30428075318656
18 3.18447809235702
19 3.99783085768726
20 4.80704051880705
21 5.63169497308587
22 6.40969866992914
23 7.24105838119054
24 7.87318061193133
25 8.60042498211329
26 9.46708621252021
27 10.2454854197839
28 11.1459644118051
29 12.0511900967647
30 12.9178113478111
31 13.764224367005
32 14.5719282790967
33 15.435805828275
34 16.2035739007555
35 16.9544368652798
36 17.7399097539881
37 18.4865198571995
38 19.260723308937
39 19.9570563257928
40 20.5964358083346
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.020909469755781
1 -0.519617181020559
2 -0.901694203723479
3 -0.912328482821227
4 -0.864959362360856
5 -0.885601112475665
6 -0.881329077397234
7 -1.50169590385595
8 -2.17190167112936
9 -2.71702258960016
10 -2.81574392536818
11 -2.89191128877493
12 -2.81184860470908
13 -2.43605459753673
14 -1.68718121213714
15 -0.959641596978411
16 -0.239616930932444
17 0.578327576936758
18 1.5365772361923
19 2.43118769369116
20 3.4211314761933
21 4.41060259672648
22 5.39037164815269
23 6.35452927003037
24 7.17623615775506
25 8.12851375415847
26 9.02858244476873
27 9.87171653377203
28 10.7141368490251
29 11.5300957909885
30 12.3912101012663
31 13.1931190120931
32 13.9485070541572
33 14.8353081358664
34 15.5656816566058
35 16.3068137734527
36 17.0843366203718
37 17.7931428871452
38 18.5288607037137
39 19.1073029040878
40 19.7578547337704
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0179398581138366
1 -0.452859561004222
2 -0.767224493275974
3 -0.733432601148143
4 -0.683793859437821
5 -0.550013330339947
6 -0.412085396158045
7 -0.784517655623883
8 -1.34300123049936
9 -1.93624883537104
10 -2.08845594215719
11 -2.73012608609243
12 -3.22301101724206
13 -3.37180790470942
14 -3.10245135254417
15 -2.62764233296675
16 -2.07608698830159
17 -1.39274631753693
18 -0.61272874966345
19 0.330580747738648
20 1.12824239359366
21 2.09499253766356
22 3.05611061821979
23 3.96733606071453
24 4.88392335321483
25 5.77142616487106
26 6.6724003473462
27 7.60097078157044
28 8.54103352198705
29 9.50109568985705
30 10.4843104206207
31 11.4908531287046
32 12.5073663140133
33 13.4947582044235
34 14.4380167168314
35 15.326356602353
36 16.3283365365424
37 17.2132881289288
38 18.0801523136626
39 18.8913783345182
40 19.7846970647648
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0403373214423013
1 -0.351615091556679
2 -0.687037494612812
3 -0.602396824303085
4 -0.492477483544756
5 -0.393973281966027
6 -0.348245371991229
7 -0.983566905690926
8 -1.74710352455841
9 -2.20806101405725
10 -2.21225022072173
11 -2.24583415004756
12 -2.07322018358614
13 -1.77022048562268
14 -1.08212230497286
15 -0.269943410125538
16 0.52154991124837
17 1.33970380963173
18 2.26368599403916
19 3.22538137774855
20 4.11088669880669
21 5.04552136105806
22 5.88764297276714
23 6.72703134587719
24 7.43976500979991
25 8.17137350238674
26 8.91318713364942
27 9.5348250996033
28 10.2431663584893
29 10.7553009197329
30 11.3239448184455
31 11.87156898304
32 12.4566813470187
33 13.1191831780132
34 13.7356465185308
35 14.4352441765641
36 15.1817676562231
37 15.9512386457225
38 16.7564909843767
39 17.5903725900693
40 18.3710443582554
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0604351666669949
1 -0.582673822998775
2 -0.900133796053147
3 -0.775628396656646
4 -0.660645204741622
5 -0.488582780208478
6 -0.391249879859147
7 -0.948434968403001
8 -1.64781824754401
9 -2.3519684912802
10 -2.54533284973436
11 -2.71700215748329
12 -2.81348830227384
13 -2.50340543981726
14 -1.74673952203913
15 -0.879737204243021
16 0.0900583613706742
17 0.918544748757979
18 1.92644469328068
19 2.79744675089875
20 3.6060872419352
21 4.54185627659867
22 5.2765029892513
23 6.18860686778229
24 6.93532595545301
25 7.77830162250589
26 8.55364239976551
27 9.31861661784867
28 10.1753401970506
29 10.9314652719692
30 11.7448938290347
31 12.4599927266451
32 13.3298384785121
33 14.0828448434221
34 14.7897551551407
35 15.5402513635816
36 16.3788122409222
37 17.228693749735
38 17.9575496893287
39 18.6919236930902
40 19.4131576964211
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.032156530590203
1 -0.261945210157713
2 -0.531461370905124
3 -0.317470095487141
4 -0.251238302232466
5 -0.115624301234635
6 0.0396599640872117
7 -0.294645063807537
8 -0.720976734928552
9 -1.17871952792923
10 -1.18616295094524
11 -1.69864097175349
12 -2.38379514958621
13 -2.98891378619195
14 -3.1105914113681
15 -3.06626241011886
16 -3.13573748530435
17 -2.89819891895317
18 -2.34502332253105
19 -1.58997435713413
20 -0.824133164925881
21 0.209237294146591
22 1.22732375215823
23 2.29164336702816
24 3.23742087519846
25 4.31852041625689
26 5.27579795623852
27 6.15339222478306
28 6.98741955349356
29 7.67620093674838
30 8.42868365034761
31 9.04804013409331
32 9.68338277374909
33 10.3933864687493
34 10.9957218204625
35 11.663800687919
36 12.431561159114
37 13.0408634893268
38 13.712398324953
39 14.3720307790393
40 15.1399761008436
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0305490957854939
1 -0.520792223764564
2 -0.863509638174128
3 -0.847085645206647
4 -0.922262961072339
5 -1.05549354915812
6 -1.16863880292402
7 -1.82872859530228
8 -2.2176478482279
9 -2.30826313467605
10 -1.82183368932485
11 -1.24138547802687
12 -0.682825217330351
13 0.0519932728403756
14 1.00218830182039
15 2.07510153974416
16 2.86130098755211
17 3.70570125778785
18 4.61991445323844
19 5.51744051185882
20 6.32130258553976
21 7.08892349530341
22 7.76189159881925
23 8.39317227225024
24 9.0468728993733
25 9.49854745659782
26 10.1434117806118
27 10.6503738778492
28 11.3599512075931
29 12.097235417958
30 12.7455811761496
31 13.4918325724203
32 14.3203471426892
33 15.0966071665587
34 15.7271069661904
35 16.4445931032181
36 17.1160240141971
37 17.7597096215903
38 18.3328466522016
39 18.9226485564318
40 19.592610144582
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0739200468764247
1 -0.38816989925483
2 -0.633410469459171
3 -0.411770176256896
4 -0.202808040826878
5 0.00190257389835713
6 0.201108036498992
7 -0.198281469637696
8 -0.748784926724261
9 -1.29157062316309
10 -1.34856193608209
11 -1.84378419374431
12 -2.17271389371894
13 -2.39306698948474
14 -2.29532473685915
15 -1.93229824112553
16 -1.67305513837291
17 -1.14531925229432
18 -0.351672187529914
19 0.406627276497666
20 1.30485583659337
21 2.31941534417157
22 3.14815849809004
23 4.15514145877816
24 5.01304999025533
25 5.8199440421495
26 6.65535538976992
27 7.43838769244509
28 8.33775845484137
29 8.98012906326901
30 9.74551144746287
31 10.4705180303691
32 11.3104952808568
33 12.1356437461295
34 12.8767698741383
35 13.590524702783
36 14.3685165884598
37 15.1658710917473
38 15.9881371897784
39 16.6607469956895
40 17.432676794332
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.000182265088822575
1 -0.51741501824245
2 -0.819455087301295
3 -0.775223379100785
4 -0.70361092711387
5 -0.693446912348033
6 -0.720685101740339
7 -1.46599729645959
8 -2.01491412326252
9 -2.22654472038667
10 -2.18425124568329
11 -1.98236604305045
12 -1.70723526906219
13 -1.15177307049268
14 -0.319930870612245
15 0.556414028956338
16 1.44390393001955
17 2.25848404734053
18 3.20145554132526
19 4.14468415814734
20 5.0137905804064
21 5.89311627049263
22 6.73074107159459
23 7.57934498368802
24 8.41037767975708
25 9.29199216123294
26 10.2357217037192
27 11.0951431028951
28 11.9949977752532
29 12.7087084557695
30 13.5633479778716
31 14.2417665045989
32 15.0389247408719
33 15.8453791648516
34 16.4465399739111
35 17.1506150225108
36 17.8807420318238
37 18.5476041442033
38 19.1814295357162
39 19.8076383166644
40 20.4342204251134
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0543839547175597
1 -0.303334971127164
2 -0.53990738284893
3 -0.370304607821895
4 -0.220140826385828
5 -0.0490306846498778
6 0.0966708119844215
7 -0.191744416009775
8 -0.600055797384066
9 -0.920195798355787
10 -0.88934360820181
11 -1.35177088198987
12 -1.84492952830642
13 -2.42979357522415
14 -2.45352482787456
15 -2.52332146905965
16 -2.76194196017089
17 -2.53450474719746
18 -2.19259606346482
19 -1.55771825505638
20 -0.865273166768793
21 -0.0829792207278279
22 0.810011828981962
23 1.79965833423693
24 2.65863887084384
25 3.63012934108595
26 4.62683938155286
27 5.43756292330313
28 6.37670123204669
29 7.28184788103425
30 8.15072820057059
31 8.88729492693317
32 9.68181810667177
33 10.5131788737135
34 11.2629147535708
35 12.0219936710169
36 12.8408055984582
37 13.5707090372619
38 14.243700848361
39 14.8887710218816
40 15.5392329788748
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00924201946765146
1 -0.419337398966428
2 -0.766314861812087
3 -0.704197590816411
4 -0.641490502716419
5 -0.561437885217227
6 -0.508373572311804
7 -1.09095652242316
8 -1.8331161297815
9 -2.32358078042173
10 -2.41549610704682
11 -2.31080976049798
12 -2.18815930282265
13 -1.75194689914721
14 -0.922050900085653
15 -0.010439087426275
16 0.881828159844332
17 1.84416477764481
18 2.90242732648084
19 3.95953873913197
20 5.03753452664555
21 6.04516101900811
22 6.91873836763059
23 7.76051873925384
24 8.53198983623656
25 9.28664302889979
26 10.0144470261332
27 10.7964940751595
28 11.5806036357381
29 12.1492402960955
30 12.8647620091036
31 13.4536070693756
32 14.2149359344871
33 15.0187640080037
34 15.7272160981392
35 16.5375475008822
36 17.3038093960271
37 18.0160395241242
38 18.664778741491
39 19.2305354327698
40 19.8802815806557
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0413821602847699
1 -0.545364790801611
2 -0.882048292771141
3 -0.709508679029103
4 -0.611357085783569
5 -0.424772372102385
6 -0.212818738071183
7 -0.814123653074092
8 -1.40425650471437
9 -2.08754105993819
10 -2.22705624707033
11 -2.48011925296062
12 -2.48180822249226
13 -2.24613000121225
14 -1.55221215735481
15 -0.701070739356449
16 0.0087159927061764
17 0.73908057234025
18 1.65180423506291
19 2.62082239906797
20 3.5010631343038
21 4.5182939132577
22 5.40860468977052
23 6.34759275822032
24 7.1699205289752
25 8.06339527167867
26 9.04015351449515
27 9.80268292891811
28 10.6864294154405
29 11.4126964660234
30 12.1716317496383
31 12.8300674040681
32 13.5757325496415
33 14.3740890519163
34 15.1065298373291
35 15.8452409601274
36 16.5802121277024
37 17.2776979903211
38 17.9014043715569
39 18.5787950893612
40 19.2363386299493
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00162064310054877
1 -0.483285211323301
2 -0.832533414874355
3 -0.684702617186457
4 -0.651048036445505
5 -0.611517443135936
6 -0.596790285049014
7 -1.23387188936765
8 -1.75380102796629
9 -2.15367575083958
10 -2.13300332174218
11 -2.1762887499041
12 -1.95800985573956
13 -1.5299775180799
14 -0.714725733569962
15 0.139275572079189
16 0.881701442325395
17 1.59089705694226
18 2.62841277016325
19 3.6182919270207
20 4.55030784916348
21 5.51654484168773
22 6.41861952861036
23 7.35262481320826
24 8.28715144394099
25 9.26619157567382
26 10.1517513889656
27 11.1026039429792
28 12.0119949808049
29 12.9516670070197
30 13.8786270343267
31 14.7789576736518
32 15.7242616169608
33 16.6668696640526
34 17.4581236874188
35 18.3500063638459
36 19.279742068469
37 20.1713331068531
38 21.0755121577561
39 21.8275925531383
40 22.5899330851541
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0824200422799439
1 -0.437281816308704
2 -0.771416938643969
3 -0.585891203934708
4 -0.391811555395827
5 -0.160433620471399
6 0.101864682557764
7 -0.327908441887863
8 -0.864854390671478
9 -1.49397325642809
10 -1.6819027328373
11 -2.12561949498725
12 -2.45712484747098
13 -2.53390196618045
14 -1.87681769420497
15 -1.24198643293635
16 -0.666661261285464
17 -0.0474725980549735
18 0.78270842153059
19 1.6674673166077
20 2.52959789106533
21 3.45674822337061
22 4.32327871546518
23 5.24910356641993
24 6.05536878992179
25 6.85007590767942
26 7.73483466209083
27 8.48433371407985
28 9.34970412564641
29 10.0390059707254
30 10.8373492796785
31 11.5507613430319
32 12.414701885258
33 13.2598377658764
34 13.9843527520831
35 14.8301138055561
36 15.6200974682497
37 16.3208388344038
38 17.0142638938445
39 17.6311547017945
40 18.328964528548
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0259410650981562
1 -0.516396824973373
2 -0.840435368937968
3 -0.863906724474828
4 -0.86531570823792
5 -0.887611402625461
6 -0.928641380191846
7 -1.6488818935037
8 -2.11129334259997
9 -2.42347085624898
10 -2.17686762468782
11 -1.8651907816204
12 -1.35386840380419
13 -0.711034699883403
14 0.258048648863693
15 1.21158657864449
16 2.05625165374367
17 2.91135845651101
18 3.88627674532829
19 4.87366896933425
20 5.80176283884422
21 6.59197146372427
22 7.35826626240738
23 8.22041734223588
24 8.79025150885803
25 9.43405334926338
26 10.1365428428446
27 10.7912786455409
28 11.6305071695232
29 12.2893685355655
30 13.1579418280772
31 13.8715583830064
32 14.7076264171825
33 15.5859526954842
34 16.3419153002079
35 17.102637332171
36 17.815166174121
37 18.5561405733787
38 19.2757086077638
39 19.9687108445263
40 20.7068934712207
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0172394088876953
1 -0.364747213690292
2 -0.713518358113649
3 -0.751322777109534
4 -0.787307876103242
5 -0.850184987959012
6 -0.960376355098124
7 -1.50475886417113
8 -1.93226991521949
9 -2.02886014958913
10 -1.80703500178333
11 -1.39676296385532
12 -1.01903048836026
13 -0.515108804723107
14 0.386189027436672
15 1.28498546437322
16 2.04432242959431
17 3.02837362089911
18 4.01358729934376
19 4.90326757809983
20 5.93513316007019
21 6.92203445312378
22 7.7531160912714
23 8.66357193015064
24 9.46250753114046
25 10.3038509011462
26 11.2851484488
27 12.1449856409861
28 13.0135762712146
29 13.7991859457329
30 14.5135975054232
31 15.2755365618858
32 16.1617996081102
33 16.9892420159188
34 17.7786546577962
35 18.6098655867114
36 19.460496625027
37 20.2738301993586
38 20.9436101029774
39 21.6290203917742
40 22.3040668561542
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0982884391235443
1 -0.427738417267455
2 -0.684031478224754
3 -0.538340596813029
4 -0.308844958493108
5 -0.0944617480339662
6 0.135605171099667
7 -0.20815239766825
8 -0.596391043010392
9 -1.03218164983601
10 -0.949009197862398
11 -1.43616541350622
12 -2.13541882944778
13 -2.71718317197139
14 -2.60734289459977
15 -2.46742968944961
16 -2.28865643318953
17 -1.74642390670636
18 -0.918349833448527
19 -0.0450283830074598
20 0.789524405352411
21 1.74195213870126
22 2.69797271023975
23 3.73074979541125
24 4.66685418310161
25 5.49564901098895
26 6.50640569950712
27 7.40982392090015
28 8.42103057101371
29 9.25725396490604
30 10.185080193719
31 10.9850013302979
32 11.8161866821277
33 12.7013607695314
34 13.5260108951392
35 14.3563436872291
36 15.2470180544837
37 16.0318893505831
38 16.8083609414708
39 17.5619687117119
40 18.2521452798448
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.0104831689775393
1 -0.388973626091791
2 -0.728305675600531
3 -0.680206639417395
4 -0.561026151545648
5 -0.485762232852301
6 -0.530651837368258
7 -1.09998993607876
8 -1.7336486484213
9 -2.11293247019004
10 -2.09732626023469
11 -1.90649762874455
12 -1.53317151397689
13 -1.03031448479945
14 -0.247514654934447
15 0.577961038789048
16 1.30800383519577
17 2.01481880329189
18 2.88103878340664
19 3.76602073454618
20 4.5620539909927
21 5.40738878025797
22 6.11169093610156
23 6.83510542970754
24 7.51617087161804
25 8.21511586944972
26 8.99553602711329
27 9.72861257637626
28 10.5213757064542
29 11.2733180056012
30 12.0870146980087
31 12.8218334680694
32 13.617126810384
33 14.3897495208079
34 15.160089539835
35 15.8403540318955
36 16.5912223372885
37 17.2726735720953
38 17.8427251832047
39 18.4294573176267
40 18.8988118174272
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0181632485896794
1 -0.304281212194141
2 -0.482195870553396
3 -0.402562509311689
4 -0.292723857074537
5 -0.173495882048342
6 -0.128873546354399
7 -0.649338284328207
8 -1.29212724674563
9 -2.02193750376912
10 -2.05798375275671
11 -2.45938171598058
12 -2.7987529132078
13 -2.80003823763949
14 -2.38450497418247
15 -1.87447955241524
16 -1.21091138853499
17 -0.443726581198124
18 0.358858685703303
19 1.23553023765855
20 2.07328224346363
21 2.96145639601926
22 3.80029916279151
23 4.62440849470015
24 5.25780191352633
25 6.07697434308136
26 6.96751358797482
27 7.62937263010635
28 8.475528914208
29 9.13880294903353
30 9.81074152013679
31 10.5369031824637
32 11.3558118901918
33 12.3257288767995
34 13.1539876855184
35 14.0659846660143
36 15.0045441403437
37 15.9381761385367
38 16.8270383217961
39 17.7164783018377
40 18.6475666015453
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.00846417434707014
1 -0.278265244031514
2 -0.570316114984911
3 -0.458157455993121
4 -0.401051351279887
5 -0.294121044172943
6 -0.214851889808632
7 -0.845440888395701
8 -1.50110936472927
9 -2.01569956563889
10 -2.08733561960029
11 -2.06616089188241
12 -1.93980061170038
13 -1.65861084778579
14 -0.983507835668266
15 -0.193498274232793
16 0.573610387268765
17 1.33008504497326
18 2.27639043021051
19 3.21440502969042
20 4.22799521248428
21 5.17219056735437
22 6.05128630640263
23 6.93635384575505
24 7.73183394432234
25 8.56439374364163
26 9.37510237902036
27 10.184386191922
28 11.1858859797122
29 12.1073381833
30 12.9751432389695
31 13.7352466607482
32 14.5861364588423
33 15.399017584082
34 16.2054585771988
35 17.0228538483955
36 17.9332949227454
37 18.8578576619978
38 19.7584224578221
39 20.6379949893955
40 21.4359728604776
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0188248877313071
1 -0.536956979397987
2 -0.860760700083108
3 -0.66450277311257
4 -0.458440181584066
5 -0.251871795075788
6 -0.0791539670706096
7 -0.615644867025317
8 -1.3066044892486
9 -1.97626062283862
10 -2.12171628395555
11 -2.32241615968423
12 -2.29428415621123
13 -2.01056975663565
14 -1.22201742864772
15 -0.430703519172055
16 0.301252591224061
17 0.985285278895444
18 1.90432691905643
19 2.89328038949587
20 3.81583703320439
21 4.76785384521107
22 5.70938338012255
23 6.78898680235046
24 7.73550506312807
25 8.61872710446354
26 9.5456335805086
27 10.1490183162023
28 11.1058241669886
29 11.9190612818255
30 12.7993922187071
31 13.4248695368098
32 14.1735084340722
33 14.9236462387671
34 15.5339030381597
35 16.3259369292489
36 17.0577001382777
37 17.7995676713497
38 18.4270670317925
39 18.9766472779276
40 19.6506634228296
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0495992101727269
1 -0.423972156374222
2 -0.697559448780502
3 -0.482253897874122
4 -0.3413488665905
5 -0.198587022715305
6 -0.0638570996371208
7 -0.585979482687184
8 -1.19593771907211
9 -1.85139772036971
10 -2.01419768163153
11 -2.4026680205035
12 -2.61751645353307
13 -2.6228364371255
14 -2.11514280275421
15 -1.44432179326665
16 -0.847107043589411
17 -0.164525835865377
18 0.68297288179719
19 1.60746664411433
20 2.41771452172672
21 3.35484721175394
22 4.31218917197207
23 5.13483729256684
24 5.95661403013667
25 6.78446295374669
26 7.69419720041902
27 8.61532360810592
28 9.40583230607454
29 10.1887378729436
30 10.9988271750228
31 11.7929421392909
32 12.5826343463602
33 13.4338378168694
34 14.2322090034431
35 15.0436574018373
36 15.8339717838452
37 16.6258975720373
38 17.3692776572573
39 18.1510896673934
40 18.9642359513312
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.029629503507373
1 -0.44462172733592
2 -0.818128008569272
3 -0.754817080403117
4 -0.619298786262423
5 -0.506517067256196
6 -0.457016268009943
7 -1.03057900691966
8 -1.69109444978654
9 -2.1954749268637
10 -2.24922900362258
11 -2.34997640012989
12 -2.19718241754359
13 -1.85154870965643
14 -1.11067957520829
15 -0.338825511732399
16 0.422138032519115
17 1.17349288956067
18 2.00330580983979
19 2.82398943862699
20 3.56099146220347
21 4.30360960481822
22 5.03683090380402
23 5.8007988181458
24 6.55460319685936
25 7.30841025990832
26 8.07338035027348
27 8.73252796324578
28 9.5060473277366
29 10.0138011217015
30 10.7035963919856
31 11.3525913850833
32 12.0456552299111
33 12.7842859819689
34 13.5216336355424
35 14.3026171235549
36 15.1157792183724
37 15.8260344853939
38 16.5361553089049
39 17.1306578831635
40 17.7343683770789
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0266853094040096
1 -0.38132237264225
2 -0.591898042408599
3 -0.473796903538388
4 -0.38156641630634
5 -0.284932121479095
6 -0.160526921153895
7 -0.545520343049444
8 -1.03268111072389
9 -1.6038105290785
10 -1.54126410794347
11 -2.12286393274608
12 -2.74448967613857
13 -3.17280211739245
14 -3.08691154867217
15 -2.7975636106445
16 -2.43158197393692
17 -1.84424626596339
18 -0.96803544036473
19 -0.109205954132691
20 0.846118966278355
21 1.90357437537359
22 2.82521082187636
23 3.88767260048354
24 4.81868725288308
25 5.76467450921532
26 6.85461241631075
27 7.79635590704536
28 8.86577430684504
29 9.61573982206174
30 10.426537949459
31 11.1522707166549
32 11.985084184539
33 13.0550301038853
34 13.8598823913663
35 14.6731741862489
36 15.5563465626532
37 16.2958600505019
38 17.0948802481782
39 17.7120823799116
40 18.4682711289045
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.061076774219603
1 -0.524051132762743
2 -0.930050169081441
3 -0.785406959419169
4 -0.633174925518755
5 -0.441437030873104
6 -0.288601820163004
7 -0.91288926024943
8 -1.55866133107248
9 -2.19874632212748
10 -2.30658262224125
11 -2.42951315323071
12 -2.45375107378126
13 -2.13447796447142
14 -1.47637589884529
15 -0.83055960686197
16 -0.0570494401265571
17 0.730837671439307
18 1.69067261178248
19 2.71314269433684
20 3.65620931175233
21 4.59853227578791
22 5.52315059039422
23 6.44014919069473
24 7.34792604050658
25 8.20202344580482
26 9.07057856844339
27 9.88074960873469
28 10.741479730259
29 11.5438720711845
30 12.3528550551494
31 13.1183734846143
32 13.9489908677167
33 14.7592674969322
34 15.5676624666867
35 16.2534582929766
36 17.0332312034504
37 17.9070730391147
38 18.6545125718307
39 19.3517187226938
40 20.0349219332324
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0601401714740195
1 -0.433455015086279
2 -0.70583753725594
3 -0.532434763769101
4 -0.45106021113895
5 -0.410101465171493
6 -0.416324788697709
7 -1.11776769886015
8 -1.67887384377798
9 -2.03827310194705
10 -2.00167469426646
11 -1.92243224752612
12 -1.61615215475909
13 -1.07371137246584
14 -0.251213821457252
15 0.610264439631966
16 1.49679947396813
17 2.52039321701587
18 3.51691302629292
19 4.45375497014939
20 5.36750092595075
21 6.35229633934883
22 7.23249905938544
23 8.24189898240234
24 9.10946612907364
25 9.93579317289962
26 10.7314028722214
27 11.4279072119927
28 12.1678233345065
29 12.7687820761997
30 13.4414686041158
31 14.0256714369797
32 14.7282806112761
33 15.5129083143284
34 16.204407779459
35 16.8543841157311
36 17.4789240061409
37 18.1278438739303
38 18.775104241212
39 19.3306437854544
40 19.9983395233573
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.0280425680817542
1 -0.26286809013765
2 -0.523379889232329
3 -0.531416313028419
4 -0.424933538091723
5 -0.356027197278735
6 -0.29147207128928
7 -0.764851872597215
8 -1.34556683198565
9 -1.9581962807809
10 -2.0628216582326
11 -2.34653364510108
12 -2.46045160394027
13 -2.46563404569317
14 -2.00034647484548
15 -1.42086411724504
16 -0.824203434881241
17 -0.223730103523927
18 0.663172190527668
19 1.62343305314033
20 2.57404755488614
21 3.61363548966288
22 4.55210259444541
23 5.50435337143787
24 6.36239561849387
25 7.25595910399806
26 8.07696932090454
27 8.7746994262752
28 9.57907069043324
29 10.099808742266
30 10.8347504592017
31 11.5976428537234
32 12.2304430888655
33 13.0708043383706
34 13.8302864204534
35 14.6262347372229
36 15.3831003734101
37 16.1427395869967
38 16.8376608471092
39 17.5189426365662
40 18.1755277748249
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 -0.019524601616308
1 -0.41748294720961
2 -0.754425543155166
3 -0.654886066091871
4 -0.505628328564247
5 -0.425177128669394
6 -0.314101981572812
7 -0.825543417279129
8 -1.446535047197
9 -2.13263250631704
10 -2.34891827615032
11 -2.77242067576212
12 -2.88027597108601
13 -2.67014808366862
14 -1.9546072469892
15 -1.21153807697678
16 -0.379714882246015
17 0.502570922411314
18 1.42646578650039
19 2.35746398626177
20 3.24353403457667
21 4.12677846595716
22 4.99305476496342
23 5.88620538575599
24 6.70283652969039
25 7.62140991100659
26 8.55382675669962
27 9.45574727239047
28 10.4797846452723
29 11.2907372905462
30 12.1840989238421
31 12.9918950919021
32 13.7784218272204
33 14.601474546509
34 15.4050910074496
35 16.2540912542673
36 17.0176734680846
37 17.7970608865696
38 18.5952445613188
39 19.3380406299484
40 20.1293124194546
};
\addplot [line width=0.01pt, color1, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 -0.216971117452557
2 -0.698311813338088
3 -0.845437931574839
4 -0.510347906996663
5 0.417785295755321
6 1.45063997856431
7 2.18000698194071
8 2.91511410045934
9 3.99138570661581
10 5.18010069663342
11 6.78065117660923
12 7.92074360825274
13 8.74285795470332
14 9.32370003511269
15 9.44974184549204
16 9.39728065453565
17 9.39942446694502
18 9.45875925073886
19 9.41596191419465
20 9.44604175500281
21 9.43595937363876
22 9.4563381291001
23 9.4069938263042
24 9.38363158073475
25 9.40550089098364
26 9.38007003255305
27 9.42642504798656
28 9.50602660780519
29 9.50516219108816
30 9.43584948844373
31 9.4053013696456
32 9.43579387299814
33 9.39838716046376
34 9.37035636536838
35 9.40687083255091
36 9.4411863522549
37 9.44827707366167
38 9.39444475031715
39 9.40444975096704
40 9.47548755380175
};
\end{groupplot}


\end{tikzpicture}


==> experiments/figs/cart_pole/tikz_samples_ep-8-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\input{\figpath/cart_pole/tikz_samples_ep-8-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.95, xmax=40.95,
%ymin=-5.70917214169719, ymax=0.483585849603562,
ymin=-0.45, ymax=0.45,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0140162551729182
1 0.0597327424007439
2 0.146648658344407
3 0.136802126216087
4 0.0295817929793492
5 -0.0762912782146428
6 -0.186498451224037
7 -0.293705674758542
8 -0.363277777305242
9 -0.385149097007743
10 -0.435536433078295
11 -0.463577977312361
12 -0.469099747783162
13 -0.499599117219058
14 -0.439600840668926
15 -0.338579363874996
16 -0.292453349944341
17 -0.289004050806552
18 -0.247595153896331
19 -0.245902933507065
20 -0.231229012765115
21 -0.214865074020799
22 -0.175227238664523
23 -0.112530704123203
24 -0.125980553930574
25 -0.103910202182671
26 -0.169626522704726
27 -0.205852748310869
28 -0.189067114702938
29 -0.197795608530162
30 -0.207445897757915
31 -0.198714018860468
32 -0.190888096090937
33 -0.174668292983785
34 -0.202281824136931
35 -0.166583718501474
36 -0.109093274759345
37 -0.0412966937859585
38 0.0818003082952474
39 0.156195355553486
40 0.221295401947417
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.159591579330285
1 0.27142765505367
2 0.369709865315615
3 0.340654005841343
4 0.311864525582614
5 0.244011792115868
6 0.128035030125915
7 0.045249830624857
8 0.0037848194210417
9 -0.0397282322698809
10 -0.128284059922806
11 -0.12895855403529
12 -0.11907512318594
13 -0.133871637072057
14 -0.158812578750545
15 -0.159910309411931
16 -0.180383124286985
17 -0.226327281044527
18 -0.220798282757703
19 -0.288757547544219
20 -0.34397186999043
21 -0.357433566944025
22 -0.360061464763405
23 -0.39035564389212
24 -0.443362015683988
25 -0.427699183979656
26 -0.434326969679212
27 -0.471927326300341
28 -0.403275313108822
29 -0.390319074865738
30 -0.423902703885017
31 -0.464376754517537
32 -0.507207552669845
33 -0.597211687987155
34 -0.706221643654031
35 -0.845906014337598
36 -1.04557088009928
37 -1.25874867288965
38 -1.48395180032075
39 -1.77273988520625
40 -2.0676960791084
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0922310901526195
1 0.167492760121623
2 0.235829611221606
3 0.256159701759386
4 0.231373295895478
5 0.141162432582545
6 0.0343498784374026
7 0.00832855685756773
8 -0.0595432075719158
9 -0.107024374979204
10 -0.196939808038602
11 -0.173584983682945
12 -0.172217532249018
13 -0.182049284398439
14 -0.147886132063705
15 -0.149031715989591
16 -0.114125852192518
17 -0.0707575226716557
18 -0.0439706466379866
19 -0.0805083282801036
20 -0.123399778358206
21 -0.17073633618807
22 -0.244059337759436
23 -0.281472186978596
24 -0.248033287820815
25 -0.220915194892251
26 -0.257048448046326
27 -0.237139693498748
28 -0.269769410596798
29 -0.295093770998408
30 -0.311012698690147
31 -0.362077912133483
32 -0.485056555138376
33 -0.534640580691683
34 -0.605454235424308
35 -0.659480467915508
36 -0.702458509187589
37 -0.717902941438917
38 -0.757413846200875
39 -0.804435098770097
40 -0.796744062697467
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.00438161820357852
1 0.0882364088152947
2 0.127872313434295
3 0.12569982573425
4 0.0978907220307708
5 -0.0132695234984297
6 -0.10799427763545
7 -0.160104344151205
8 -0.192144515908127
9 -0.225824789753085
10 -0.321796698061354
11 -0.327147083561106
12 -0.342243915546677
13 -0.343246895784655
14 -0.284474131965556
15 -0.240317455342534
16 -0.203534690132476
17 -0.153890235357185
18 -0.0981198593812271
19 -0.0356759695917335
20 -0.0247585633127416
21 -0.0114897058241814
22 0.00836977356700608
23 0.0389840842501146
24 0.0223444130924539
25 0.0613461733857523
26 0.0916265073575619
27 0.0699250361682937
28 0.080065334596453
29 0.0993355333219101
30 0.125077783168778
31 0.154721579478422
32 0.173230469497624
33 0.16034207950634
34 0.157660631620774
35 0.178668167806729
36 0.176279371133244
37 0.179233553316995
38 0.208071897118334
39 0.264694311563982
40 0.275359970121779
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.122330031322005
1 0.192767649234163
2 0.259128729671739
3 0.24882242093169
4 0.193715413682743
5 0.101142884868346
6 -0.0031996416167317
7 -0.0990079790039129
8 -0.190092913379607
9 -0.230450643877005
10 -0.228615789508996
11 -0.283262711110103
12 -0.29589101636437
13 -0.283481800081984
14 -0.26387372549822
15 -0.218838992290689
16 -0.1476231235425
17 -0.126358368618144
18 -0.0840542046654011
19 -0.0132499278706151
20 0.00317669796886655
21 0.0471933769675443
22 0.0890101023842549
23 0.133871355276642
24 0.0984447122568612
25 0.105808951402788
26 0.099983417299212
27 0.0690266332721077
28 0.0809443787872217
29 0.0849509353326781
30 0.0787066099134091
31 0.0811518923765968
32 0.0870138014327715
33 0.127141160606974
34 0.131737192698931
35 0.125544685051386
36 0.126296962837874
37 0.111676874870174
38 0.0835030027021171
39 0.101444876529777
40 0.115693301050302
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0286878512439923
1 0.0499078112184881
2 0.112340396505877
3 0.0684228866886807
4 0.0453758305686343
5 -0.0497129717115907
6 -0.228178282892771
7 -0.292581727929837
8 -0.322781710584442
9 -0.377796265767447
10 -0.436539166556581
11 -0.470605912963454
12 -0.453446704576728
13 -0.432078905800657
14 -0.370230258419636
15 -0.287009279851136
16 -0.230800894882746
17 -0.214261970836037
18 -0.174788940491502
19 -0.146148585637308
20 -0.185639651205642
21 -0.171027371370271
22 -0.212380251198991
23 -0.263114827044975
24 -0.303729077064467
25 -0.395563160811921
26 -0.44950544735105
27 -0.494563536829697
28 -0.503780317416681
29 -0.525395162099477
30 -0.554266248619584
31 -0.568933328195643
32 -0.590448981794338
33 -0.594395939336688
34 -0.590921764150874
35 -0.589554186028249
36 -0.550913781554728
37 -0.506759779773309
38 -0.443339016514768
39 -0.360185625809481
40 -0.268840580050991
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0423557818867568
1 0.140686587919642
2 0.229209317060055
3 0.244966356944404
4 0.227914463454746
5 0.151449365502793
6 0.064547079054412
7 0.0419071673633606
8 0.0180164236162828
9 -0.0257437077896672
10 0.00284382083532453
11 0.0156017751375304
12 -0.0369651829045186
13 -0.0345960900393631
14 0.0187564855058326
15 0.0780908800006062
16 0.0953862538279235
17 0.127482957677896
18 0.102266864006934
19 0.0669294689028925
20 0.0466507167760879
21 0.0187651036968424
22 -0.0455630803261817
23 -0.0958368274607384
24 -0.108232287326539
25 -0.106508488794826
26 -0.156248248623029
27 -0.164966622958732
28 -0.229276219590596
29 -0.249640552033741
30 -0.220378050572944
31 -0.202365776149519
32 -0.201806273945116
33 -0.204929978041801
34 -0.185469839984736
35 -0.199733179383689
36 -0.204373800646853
37 -0.280254625117618
38 -0.323863196267674
39 -0.365657555255535
40 -0.389357121059744
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0422677882191733
1 0.124685815696131
2 0.205779686353829
3 0.206012479089484
4 0.145624882781592
5 0.0453198867794109
6 -0.0891779955148664
7 -0.163239159437694
8 -0.216411838487486
9 -0.29623833412422
10 -0.378835315897144
11 -0.394730288884511
12 -0.413773045287421
13 -0.460252785483094
14 -0.457758049522039
15 -0.42325546299724
16 -0.438037606533127
17 -0.415233412212562
18 -0.41422189153452
19 -0.431034551748795
20 -0.462931344937495
21 -0.473632493509921
22 -0.486480893603765
23 -0.504364675616616
24 -0.540664518451558
25 -0.542275759391387
26 -0.570016072097912
27 -0.587989112841099
28 -0.686546615229211
29 -0.829397702195375
30 -1.05372945871523
31 -1.27921065275363
32 -1.55365429147915
33 -1.83858972350321
34 -2.12429324377685
35 -2.47360963580122
36 -2.85083747784459
37 -3.25341886359919
38 -3.73172228720845
39 -4.13747904383411
40 -4.55554846795623
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0569984931881224
1 0.13090247907996
2 0.200814921461707
3 0.205712106195144
4 0.177056007942409
5 0.049498891066114
6 -0.08809461039968
7 -0.169531311040011
8 -0.300977101692996
9 -0.378546737079872
10 -0.456994472357799
11 -0.516846058168498
12 -0.546918348079791
13 -0.566983599869187
14 -0.613211580827544
15 -0.654482504736526
16 -0.619781122805858
17 -0.623007531587426
18 -0.597042414139495
19 -0.627183895102903
20 -0.61946406702123
21 -0.643050856772092
22 -0.672486451653853
23 -0.70969606443906
24 -0.787859238119839
25 -0.830540226186979
26 -0.834455807268939
27 -0.818119973344199
28 -0.857809831297753
29 -0.989392994365146
30 -1.11167195428482
31 -1.23247464112012
32 -1.41928031166084
33 -1.62293740570783
34 -1.84829546050029
35 -2.1187606453867
36 -2.4237736482475
37 -2.69437135413737
38 -2.99666441524258
39 -3.31994095792621
40 -3.67726123011796
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0820475755886996
1 0.160560617315062
2 0.252208999396661
3 0.25243561053371
4 0.156032524123979
5 0.0814377820492611
6 -0.0551183282573096
7 -0.0844367661726322
8 -0.0720852961863834
9 -0.10947082622136
10 -0.111548125766468
11 -0.142625451818824
12 -0.163581139163407
13 -0.181029742749044
14 -0.131913942035146
15 -0.0998847897313047
16 -0.0287773586849367
17 -0.0256404058888071
18 0.0446099191261826
19 0.0818414416305462
20 0.121497539075337
21 0.132853983783108
22 0.145691303469615
23 0.160665312329003
24 0.159478994278305
25 0.161514584251715
26 0.181663922654193
27 0.177392595269022
28 0.176988596871751
29 0.196065379803533
30 0.231651639388407
31 0.197617158835783
32 0.213279839462279
33 0.234335760182823
34 0.225741634453983
35 0.243144358650613
36 0.244568903122595
37 0.279986677682481
38 0.276087150030204
39 0.27115238358101
40 0.268893722765479
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.00629001437277399
1 0.130795639640709
2 0.232180486282716
3 0.261272565810122
4 0.166859491428873
5 0.0435286297361266
6 -0.0953872408172058
7 -0.1151397282411
8 -0.16435843307026
9 -0.218221300551697
10 -0.272095789022287
11 -0.315953975876011
12 -0.321323850850819
13 -0.322555180468416
14 -0.345578855241771
15 -0.370548151904258
16 -0.394749781172242
17 -0.391458587064902
18 -0.370747000501817
19 -0.339653956976729
20 -0.339590193551183
21 -0.330590087334381
22 -0.299668363080456
23 -0.337825209756523
24 -0.292982097293536
25 -0.234742682186869
26 -0.227116449595799
27 -0.221433261830443
28 -0.306038593172263
29 -0.358451769023552
30 -0.407386884373956
31 -0.461603254530476
32 -0.550384384057494
33 -0.65799332786073
34 -0.799767859778673
35 -0.972045166376538
36 -1.19771402919264
37 -1.40104383192102
38 -1.6391152925074
39 -1.88480786611205
40 -2.13092743630876
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.123366078885278
1 0.180453881154196
2 0.248014739096766
3 0.242748181103056
4 0.248976095426045
5 0.186098721193399
6 0.0832289925734253
7 0.0633931063885251
8 0.00207114469684466
9 -0.0357342768242752
10 -0.129293970663933
11 -0.114410988129802
12 -0.108288758666458
13 -0.083884380612516
14 -0.127037969992585
15 -0.138327708367455
16 -0.082275033030812
17 -0.10142920007663
18 -0.0837771817565089
19 -0.0596274727625046
20 -0.0441929865649264
21 -0.0468268401110867
22 -0.0660687905651312
23 -0.0936915198323289
24 -0.141033901008615
25 -0.107816893192298
26 -0.0895948436851013
27 -0.0725506637278501
28 -0.0678395148943727
29 -0.0650189683456235
30 -0.0873501117617472
31 -0.138707319384479
32 -0.196331683106464
33 -0.263671044981895
34 -0.314088708821369
35 -0.415400186521313
36 -0.565257515842347
37 -0.715427304571605
38 -0.852793717459924
39 -1.03503933114521
40 -1.18411969393257
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0632135429854337
1 0.0366771597256852
2 0.0854081045083088
3 0.112032516671031
4 0.0801104761249141
5 -0.073208723974556
6 -0.215841047585031
7 -0.274560089200273
8 -0.295335271493559
9 -0.346300836733804
10 -0.393034919313902
11 -0.413951341023743
12 -0.404232832588015
13 -0.426530974414926
14 -0.413787684661115
15 -0.332792834988837
16 -0.300530791535349
17 -0.268473103702536
18 -0.233064519626715
19 -0.202932852081289
20 -0.134144252423879
21 -0.125288605148264
22 -0.0628552517721177
23 -0.0440672741352692
24 -0.0436044200416363
25 -0.0730234518191759
26 -0.0696312499997864
27 -0.14192585723066
28 -0.226112931455551
29 -0.261870154916945
30 -0.356179207515317
31 -0.390298908347819
32 -0.388815792750402
33 -0.405215277579941
34 -0.445698472138507
35 -0.517344135793788
36 -0.523099393438493
37 -0.556313344271024
38 -0.585021682505046
39 -0.608319070496237
40 -0.665771396844886
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.137587242761019
1 0.206855775117034
2 0.279626029017981
3 0.283533236277894
4 0.206209724434661
5 0.089509465675504
6 -0.0546240920435661
7 -0.0866494636488282
8 -0.0942767194636902
9 -0.074286333839753
10 -0.11485994719098
11 -0.120418981139545
12 -0.177968073712012
13 -0.13502691142984
14 -0.0785948533164165
15 0.00323120038164326
16 0.0830370699901568
17 0.0895002034179253
18 0.140583316594166
19 0.170993073674976
20 0.161777962942586
21 0.192873103011548
22 0.194501964178101
23 0.17469224740809
24 0.111256590002975
25 0.0711674805686
26 0.0228456903118497
27 -0.0585939001205329
28 -0.147946731392836
29 -0.191909206662058
30 -0.233230147416747
31 -0.293266490522009
32 -0.338895141358965
33 -0.415329049702577
34 -0.442308850410313
35 -0.516405798286813
36 -0.556857549626073
37 -0.657674820798035
38 -0.714300192915432
39 -0.790561766193659
40 -0.8325093220754
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.00571204995386765
1 0.0734186568919304
2 0.172382828657275
3 0.170515068277926
4 0.110824794116276
5 -0.00250810842643556
6 -0.195617097760784
7 -0.288328619309643
8 -0.330923693398567
9 -0.39939660662345
10 -0.469061976010827
11 -0.486470119917976
12 -0.450539142091576
13 -0.455313203339596
14 -0.38838714465914
15 -0.297981795233183
16 -0.283169777083085
17 -0.277544993849034
18 -0.248286689916104
19 -0.265093389299189
20 -0.304631994810544
21 -0.267680937591799
22 -0.239076445904347
23 -0.190783480266182
24 -0.159684389591946
25 -0.113539855361591
26 -0.105348959390358
27 -0.0120778445541818
28 -0.0139924913387768
29 0.0345711285101018
30 0.0402495524935711
31 0.0856140343751264
32 0.146014680824334
33 0.170127279651395
34 0.256719875082678
35 0.290589355751636
36 0.335783406679645
37 0.411682905613951
38 0.481439948399868
39 0.533555344398819
40 0.624604733267765
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0981099194684312
1 0.200192622055432
2 0.258849516864058
3 0.304180129200247
4 0.271314222039681
5 0.170710310662086
6 0.0799480724763804
7 0.0558074270913789
8 0.0169903668822258
9 0.00141077067661843
10 -0.0749026052527482
11 -0.110365481915429
12 -0.174446501600449
13 -0.206095152911181
14 -0.238921305406772
15 -0.242247319361319
16 -0.293408551471464
17 -0.351641777823358
18 -0.318008847356253
19 -0.326648234443253
20 -0.345759351805901
21 -0.330105668327826
22 -0.306792470682619
23 -0.285985990265099
24 -0.253589336242098
25 -0.290385026547693
26 -0.338029918700187
27 -0.332596959738782
28 -0.375013596805326
29 -0.41069481126586
30 -0.457204518667538
31 -0.481153341384423
32 -0.533142623341114
33 -0.625554623313123
34 -0.701195168913704
35 -0.785446230653065
36 -0.844165207803601
37 -0.922783917794795
38 -1.00199984564652
39 -1.13575778406106
40 -1.20114386188232
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0796441740403155
1 0.176047639614292
2 0.259249643628338
3 0.258582522862539
4 0.26233934676747
5 0.141000400986951
6 0.00305505591240074
7 -0.0403227494250302
8 -0.0904293388909956
9 -0.164187274801344
10 -0.189764444231015
11 -0.200899642946549
12 -0.207501835159747
13 -0.175959683777489
14 -0.0977903067150914
15 -0.00540715968141292
16 0.0244222573853152
17 0.0239347895545476
18 -0.0299890892846237
19 -0.0509591430193428
20 -0.097872490775881
21 -0.123473109153066
22 -0.161983702378653
23 -0.187619628647711
24 -0.17531450857933
25 -0.195467492589385
26 -0.249420963596383
27 -0.253907309003087
28 -0.350073679963498
29 -0.398416227341952
30 -0.463786875831923
31 -0.475072907094026
32 -0.484583630999402
33 -0.487676653346786
34 -0.489790620384448
35 -0.452545786082709
36 -0.53839763225361
37 -0.559024591934904
38 -0.565086962433649
39 -0.587018788119459
40 -0.60649123418711
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0643344125227161
1 0.138348096994232
2 0.20396332037528
3 0.198355359893343
4 0.188053789211653
5 0.10205135248897
6 -0.0257739147363569
7 -0.0586204414833418
8 -0.0701190188835268
9 -0.131538279305644
10 -0.239774386085936
11 -0.30177524239492
12 -0.337455950059559
13 -0.375618425069285
14 -0.351786638990769
15 -0.299277504761686
16 -0.275181607913487
17 -0.228696299741705
18 -0.170605496556032
19 -0.128427014126646
20 -0.126117973753922
21 -0.101473936067678
22 -0.0685237153540559
23 -0.088956985773577
24 -0.0988125341589052
25 -0.0637160712824532
26 -0.0423006928619518
27 -0.0367559462087019
28 -0.0617972763132064
29 -0.0802188824539307
30 -0.0941582899317153
31 -0.0926290651662951
32 -0.0781034573099317
33 -0.0927077679352664
34 -0.0886960513678394
35 -0.0689340735782116
36 -0.0599869338101247
37 -0.0983801333595808
38 -0.063422018461444
39 -0.066823710671132
40 -0.0954586070458729
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.00671802984607783
1 0.0429719274034444
2 0.168243664781447
3 0.137514173808109
4 0.086937585052838
5 -0.0495935325580099
6 -0.195865522187509
7 -0.286323180013624
8 -0.340882097637012
9 -0.367899256213615
10 -0.457706189282923
11 -0.460088173607086
12 -0.470058462033131
13 -0.49521137248199
14 -0.467777885996963
15 -0.42891069878658
16 -0.393136978894895
17 -0.375009214944336
18 -0.334437550527613
19 -0.284335227982026
20 -0.276925782061272
21 -0.234234658525813
22 -0.223404213455649
23 -0.154556612711513
24 -0.158779317182062
25 -0.163238162271396
26 -0.15742778629313
27 -0.129970818497243
28 -0.0994441921510427
29 -0.0796004741340122
30 -0.0664116862275952
31 -0.0950000815796619
32 -0.0820372257767366
33 -0.061396775045246
34 -0.0716433338693427
35 -0.0873698253754744
36 -0.0428250296495216
37 -0.0352639808042454
38 -0.0156467055225669
39 -0.0417368395951216
40 -0.0394416946227052
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0824560210511089
1 0.161066343383708
2 0.214923280072703
3 0.229481738011273
4 0.170234499767029
5 0.0330492716113922
6 -0.0582220245578222
7 -0.113868253857434
8 -0.145778359686429
9 -0.157761031219021
10 -0.19616232919717
11 -0.270994662134504
12 -0.318521370977823
13 -0.347071434988299
14 -0.350401077518126
15 -0.335962890742525
16 -0.30638604641257
17 -0.329374591149216
18 -0.355657627385406
19 -0.375035930250454
20 -0.359439457684412
21 -0.38198247675725
22 -0.383190411567603
23 -0.340994354899313
24 -0.356888484850038
25 -0.400475820131467
26 -0.366239600075854
27 -0.368907155232476
28 -0.389845650391994
29 -0.381403312303605
30 -0.395117227203866
31 -0.396277374433929
32 -0.399738315862293
33 -0.393497315874602
34 -0.386083480899493
35 -0.380147653219778
36 -0.40592172568202
37 -0.428706971683748
38 -0.423103254928842
39 -0.451308551391731
40 -0.534020526067515
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0208273782558219
1 0.118321471955392
2 0.240856729457126
3 0.253797175855076
4 0.211602881982723
5 0.0933041994308814
6 -0.0264571424413038
7 -0.115289319059331
8 -0.172936173627188
9 -0.22329191169368
10 -0.281662065641564
11 -0.340453761084805
12 -0.345659325177769
13 -0.3689428563198
14 -0.27750653971338
15 -0.230895291075085
16 -0.187377628324741
17 -0.207570551546738
18 -0.157490290972429
19 -0.103299224071145
20 -0.0938181108492246
21 -0.120683442431653
22 -0.109957496751381
23 -0.116953675827829
24 -0.154101759709106
25 -0.147896722425468
26 -0.203673637501576
27 -0.228438776480554
28 -0.237769715541615
29 -0.227595401828219
30 -0.207148803303871
31 -0.224739329141292
32 -0.226753871962424
33 -0.175792431152284
34 -0.150493222851937
35 -0.102242028022708
36 -0.0488890708856724
37 -0.0128160177733898
38 0.028673624264238
39 0.0575785709407812
40 0.130270662008465
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0586919921971383
1 0.0489098717398635
2 0.121171616826251
3 0.120459755766445
4 0.0917524745334779
5 -0.026117035463681
6 -0.115219017036246
7 -0.155007186756782
8 -0.196841093328924
9 -0.191985040248986
10 -0.253625625063114
11 -0.254547022567162
12 -0.257799516769287
13 -0.245092853955029
14 -0.220306206840013
15 -0.179261694158758
16 -0.102094465494276
17 -0.0695317917557379
18 -0.0366976932836627
19 0.0248530361078556
20 0.0116178708664432
21 0.00185097295318837
22 -0.00985835228488607
23 0.00913036523132238
24 0.0321858720146047
25 0.058740998364712
26 0.0642076434076486
27 0.0727423104463627
28 0.100659566124957
29 0.0973526340696411
30 0.0912544500283152
31 0.0691961218002044
32 0.0588171918869067
33 0.0535510516281814
34 0.0412536972124649
35 0.0431719188952817
36 0.0491360701310386
37 0.0442968546720213
38 0.0560787235135995
39 0.0739551255171067
40 0.0748557376745245
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0797538881802025
1 0.197012567815871
2 0.318999208906764
3 0.311418330893111
4 0.239550482555368
5 0.101626677224182
6 -0.0156325020689589
7 -0.0393453379006088
8 -0.0515185625196732
9 -0.0919152203859648
10 -0.155939117533405
11 -0.189754479578308
12 -0.172319500374557
13 -0.223018652478237
14 -0.198107116026851
15 -0.138292293004316
16 -0.113176927543847
17 -0.0654100142155869
18 -0.0418875922233868
19 -0.0342544697261573
20 0.00292697224006133
21 0.0454508667364051
22 0.0314316207778873
23 0.0659311667021418
24 0.0591477877491515
25 0.0674058316989266
26 0.0871201908680543
27 0.074121352328504
28 0.0938586464500322
29 0.0841588516035463
30 0.0536755013650776
31 0.0394715824811493
32 0.0491478551328628
33 0.0670935927704024
34 0.0192786264066038
35 -0.013196999893121
36 -0.0212180554263597
37 -0.0184062730717454
38 -0.0123770384904525
39 -0.0297303693918334
40 -0.0743513161694089
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0288619446810996
1 0.0652691329246835
2 0.163288093825771
3 0.143962030867961
4 0.081348346270512
5 0.0262073322447502
6 -0.108663247617926
7 -0.151579954772953
8 -0.208602675995523
9 -0.242618085567408
10 -0.322835711502324
11 -0.332183213575754
12 -0.359014940720003
13 -0.362675178986574
14 -0.326607004661464
15 -0.277637648706274
16 -0.199806682228282
17 -0.171208235818778
18 -0.149033201694876
19 -0.169463375846514
20 -0.168781115728031
21 -0.160454442696336
22 -0.146068982100124
23 -0.118836409895118
24 -0.11846858804851
25 -0.0806379406380975
26 -0.0578083542806835
27 -0.0795076938015127
28 -0.0721547051844693
29 -0.063232426459634
30 -0.0616520861738632
31 -0.0802952363160356
32 -0.0603692092004806
33 -0.0556049448509901
34 -0.0640799002753853
35 -0.0837050405813748
36 -0.0656191093879084
37 -0.0734038545035665
38 -0.0639672504132465
39 -0.0505418346797137
40 -0.0280097848706395
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0189190634490526
1 0.114064054782049
2 0.227382875787904
3 0.173362942048749
4 0.124547868355811
5 0.0174153152126717
6 -0.0769275896731125
7 -0.100779909505301
8 -0.105484226158436
9 -0.149242755581942
10 -0.1779474721644
11 -0.191472612032123
12 -0.171949610570431
13 -0.081938519959003
14 -0.0352812244386813
15 0.0358141265957554
16 0.114538310276102
17 0.121524878310055
18 0.131683257502694
19 0.135596070193809
20 0.152121793384572
21 0.165707338680654
22 0.168719289662837
23 0.231189172395903
24 0.246142165340483
25 0.248294048221842
26 0.284921959617511
27 0.236161133310053
28 0.288612816245895
29 0.30947045282733
30 0.34698469842202
31 0.390356047963079
32 0.386641967270234
33 0.419016676896569
34 0.43107948716711
35 0.426589308166503
36 0.42136616326187
37 0.459152951829143
38 0.48905282615523
39 0.49300654061493
40 0.501959023160408
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.127931625472034
1 0.188795921747575
2 0.2689311591587
3 0.262386884574028
4 0.199339717028065
5 0.0863839206522448
6 -0.0276750624409159
7 -0.0891508620409658
8 -0.117864269982952
9 -0.158526951614963
10 -0.208210072504711
11 -0.248372098667637
12 -0.228100944504869
13 -0.19232023743139
14 -0.257607445343011
15 -0.325980375599901
16 -0.316505727393647
17 -0.293035699397762
18 -0.280895228181659
19 -0.238846206973129
20 -0.235145290257815
21 -0.231612403383734
22 -0.192011097383761
23 -0.161453975656703
24 -0.145654503113605
25 -0.166489434659521
26 -0.154604054930854
27 -0.168530704228201
28 -0.222583338757942
29 -0.317509766621827
30 -0.481625854941094
31 -0.677812867131046
32 -0.867812545434263
33 -1.10864129733542
34 -1.32238100998786
35 -1.61619835234999
36 -1.88266235230419
37 -2.18775145675193
38 -2.45606441522996
39 -2.79467320403401
40 -3.12646040919191
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0691634829665384
1 0.109053488501861
2 0.200838514373957
3 0.182597717752623
4 0.127213937832251
5 0.0297966274512254
6 -0.0426254487914948
7 -0.103490247019713
8 -0.181878354288244
9 -0.229554479511452
10 -0.306863724862727
11 -0.332523225575289
12 -0.410874485378339
13 -0.467371780566937
14 -0.44934223121935
15 -0.451817325162132
16 -0.477567910877696
17 -0.457984860675266
18 -0.42106565677115
19 -0.397935393205911
20 -0.392218092260848
21 -0.400303625739744
22 -0.388385900219705
23 -0.376565097636319
24 -0.399085745048399
25 -0.391583030997603
26 -0.429240319119121
27 -0.482541709733701
28 -0.540738612212084
29 -0.64802921850785
30 -0.762154411189598
31 -0.888161052675635
32 -1.06468292971039
33 -1.27454231141894
34 -1.48559795527938
35 -1.80106117017662
36 -2.11907173426614
37 -2.48610190636597
38 -2.87277362717779
39 -3.30363179193212
40 -3.64251263729729
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0262991814626625
1 0.114376348636592
2 0.205371694510465
3 0.156553631341779
4 0.0504165496818798
5 -0.0676349181487739
6 -0.180800113852774
7 -0.251730830509414
8 -0.29998064857755
9 -0.38309488099218
10 -0.450200241157016
11 -0.489363389083293
12 -0.495253344776673
13 -0.519511216509542
14 -0.491014958870297
15 -0.461091860055488
16 -0.49109267946903
17 -0.495907593830104
18 -0.506208970788071
19 -0.532934384900534
20 -0.530715432866722
21 -0.538255801032204
22 -0.587846008544941
23 -0.607606670125074
24 -0.629013382120141
25 -0.588680908802287
26 -0.551156912838523
27 -0.583215592134056
28 -0.636307670099932
29 -0.70215083913301
30 -0.827252896635268
31 -0.963960430642212
32 -1.10532778721025
33 -1.30214707905582
34 -1.52323740895844
35 -1.83756863034896
36 -2.18576014160045
37 -2.51524190644543
38 -2.88818124838965
39 -3.30556862809204
40 -3.69643177471317
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.15130858551856
1 0.244780545272496
2 0.317715471215416
3 0.332840913858879
4 0.271711044486035
5 0.176778019555718
6 0.0132592060424983
7 -0.0298881102347739
8 -0.0687968026565251
9 -0.144580686476118
10 -0.195041886545852
11 -0.222536658317828
12 -0.276485034602307
13 -0.304768691071606
14 -0.301871353247388
15 -0.27096316968649
16 -0.223896169592735
17 -0.202662282507056
18 -0.18318573699153
19 -0.160283176620089
20 -0.152707306842019
21 -0.118515149955125
22 -0.172013903272625
23 -0.1365267651316
24 -0.147653171484571
25 -0.120612347073886
26 -0.15486228204285
27 -0.2101376424146
28 -0.220024842645845
29 -0.259215026832149
30 -0.290794066268435
31 -0.277547830333672
32 -0.254600595443214
33 -0.237473856080023
34 -0.242449223065445
35 -0.255028865492274
36 -0.257993344778193
37 -0.357572661471796
38 -0.421947254456045
39 -0.520886354364145
40 -0.724414600288391
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0926019560126052
1 0.17205067721512
2 0.228993206038875
3 0.233173795658494
4 0.197720558763192
5 0.0888163930042003
6 -0.0152219756112055
7 -0.0409889828146097
8 -0.100653153252937
9 -0.110621349875283
10 -0.245569173843703
11 -0.317508134406489
12 -0.357347758833719
13 -0.361658887309675
14 -0.344151932370014
15 -0.352017109436602
16 -0.350040458560019
17 -0.334380716964873
18 -0.312296716523751
19 -0.314400319341079
20 -0.283363179880484
21 -0.23109228861
22 -0.188924517112347
23 -0.181971036281998
24 -0.175876070621929
25 -0.135169136206269
26 -0.104321345635901
27 -0.113531526628703
28 -0.142566273309699
29 -0.136349719326415
30 -0.139206073206448
31 -0.180812352865888
32 -0.215975090097098
33 -0.239246156211657
34 -0.28661166051951
35 -0.39623999367842
36 -0.498917098571945
37 -0.690293357621089
38 -0.880371011800187
39 -1.1359859398896
40 -1.43391846117701
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0395640029824378
1 0.0890520451137347
2 0.164154910297732
3 0.190802489118806
4 0.213828898399865
5 0.10503048047425
6 -0.0294430498055442
7 -0.0825070281781652
8 -0.120154601008555
9 -0.194744543385995
10 -0.239083457254381
11 -0.280536705535384
12 -0.338027541816068
13 -0.325933978349307
14 -0.315447335200359
15 -0.220211697032489
16 -0.146627009078342
17 -0.116575334197632
18 -0.070071133568824
19 -0.0229721750165508
20 -0.0165832965738639
21 -0.0154629692926482
22 -0.0134363120334191
23 0.0103736616203429
24 0.0164877346501493
25 0.0185508630950739
26 0.0385308940830029
27 0.0174668273785725
28 0.00997649721544391
29 -0.0100565241090393
30 -0.0152438951230929
31 -0.0190792631799406
32 0.0209044741658193
33 0.0288455712683353
34 0.0124174804526129
35 -0.0140416763516802
36 0.00189404876263932
37 0.00576816261693747
38 0.00763023636710791
39 -0.0550348370931086
40 -0.0451140647030375
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0644334071487762
1 0.0187991303562791
2 0.0928498842454797
3 0.132720969436525
4 0.0771248826264701
5 -0.0119133628334973
6 -0.173752904851094
7 -0.193918891018464
8 -0.216636513525824
9 -0.310262866920305
10 -0.415095271523368
11 -0.444934269065145
12 -0.483565086962723
13 -0.49605248186006
14 -0.474943203979821
15 -0.453175043895218
16 -0.404672528788718
17 -0.353101631863973
18 -0.333277936541014
19 -0.337335620190061
20 -0.316662664068244
21 -0.298626037873881
22 -0.28077642416662
23 -0.270550438403217
24 -0.272478806233
25 -0.267741646056332
26 -0.277894231263
27 -0.218683628514363
28 -0.190258171693642
29 -0.149733643145207
30 -0.154663011112201
31 -0.142352601864427
32 -0.168732843193466
33 -0.154503719110056
34 -0.116506081560563
35 -0.102898131024265
36 -0.0903285825676132
37 -0.10793144580426
38 -0.0836762951090462
39 -0.0809750296594354
40 -0.0915905919586635
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.034096095870054
1 0.0663833961911866
2 0.189491937770773
3 0.189741661166176
4 0.140903142516086
5 0.0525563741939781
6 -0.0396768154921938
7 -0.109185149359517
8 -0.193499417265122
9 -0.256068050060169
10 -0.322300440512688
11 -0.416140077848625
12 -0.408075009043217
13 -0.447181261252023
14 -0.435109847193043
15 -0.398745262453816
16 -0.382371632227518
17 -0.408471784856332
18 -0.425851301076769
19 -0.414529882782555
20 -0.41044331340831
21 -0.414729616974463
22 -0.473044895878457
23 -0.491220872725616
24 -0.475633599511296
25 -0.474251647835743
26 -0.442232406078008
27 -0.42965014327875
28 -0.369130007039072
29 -0.285281297767939
30 -0.203976609268745
31 -0.147772358432504
32 -0.0718957349587335
33 -0.00947482285977674
34 0.0461781398572638
35 0.110274381874407
36 0.18105757846179
37 0.259703528504174
38 0.366405810558723
39 0.452838514602075
40 0.530693650533468
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0367660402611856
1 0.0230360227276352
2 0.115915025636001
3 0.161743947890668
4 0.183630567249068
5 0.0835921126836627
6 -0.0302978074615901
7 -0.0540475488191303
8 -0.0965263474992675
9 -0.118110160078926
10 -0.21148242321356
11 -0.25234285259853
12 -0.300934093729214
13 -0.352462241526479
14 -0.35337110734962
15 -0.330447977599042
16 -0.280117713386624
17 -0.244374920800458
18 -0.215379392941536
19 -0.189703739293392
20 -0.14891047925554
21 -0.135836839990048
22 -0.118620114690191
23 -0.0903597215335958
24 -0.100452848813785
25 -0.0743669951938264
26 -0.0927846094914493
27 -0.115003648389567
28 -0.110776582365732
29 -0.12604546425167
30 -0.108421180376596
31 -0.121339418630838
32 -0.102853736733514
33 -0.0878528337954494
34 -0.0881475430840748
35 -0.0907908580482699
36 -0.121362167038741
37 -0.109171132110246
38 -0.110425373577714
39 -0.0893732363049304
40 -0.0767936492906403
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0238683535658399
1 0.116762387161485
2 0.167982449372761
3 0.185143666533791
4 0.142643976789842
5 0.00542119406793251
6 -0.119618765777806
7 -0.166886401050038
8 -0.213948122211942
9 -0.255201603027916
10 -0.344423387019662
11 -0.378275401043253
12 -0.430360379333293
13 -0.438685512367186
14 -0.458658160336511
15 -0.395508517691533
16 -0.318642193353559
17 -0.268104647025062
18 -0.249243195464434
19 -0.232039307388787
20 -0.185509833589012
21 -0.154552144642191
22 -0.146717982329561
23 -0.0910881668432983
24 -0.0659563930780989
25 -0.0627552810607277
26 -0.0831141450382171
27 -0.131604148743127
28 -0.14594105055103
29 -0.188058401384597
30 -0.253774001833038
31 -0.275966727572778
32 -0.292456931209309
33 -0.337577159293196
34 -0.373907648309329
35 -0.429304516850529
36 -0.454178439108654
37 -0.486791312764381
38 -0.508833234052078
39 -0.559775912531182
40 -0.546569593696163
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.104357461219634
1 0.238080293566188
2 0.294209185859067
3 0.279287129388177
4 0.226320958642697
5 0.11000450395764
6 0.01798110691501
7 -0.029648352685955
8 -0.0673860543258247
9 -0.0972758789211401
10 -0.18603118961407
11 -0.214753549366915
12 -0.256661849642214
13 -0.241568594995942
14 -0.250903471219828
15 -0.236599715456074
16 -0.18592201738723
17 -0.166604631538328
18 -0.149182183807533
19 -0.184132741644787
20 -0.172874795831141
21 -0.186058790788925
22 -0.215458926001182
23 -0.226895473333658
24 -0.25419178427718
25 -0.323822151018771
26 -0.389738341555409
27 -0.417158554080264
28 -0.463761985151378
29 -0.51026693500356
30 -0.558765654431848
31 -0.60856965107348
32 -0.640777613201322
33 -0.665933949808701
34 -0.649454362443237
35 -0.644099333601511
36 -0.662975054829646
37 -0.702919647909564
38 -0.775436635055354
39 -0.823994606746562
40 -0.889894780142318
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.122069081805086
1 0.18675358193768
2 0.277453985210506
3 0.271208711253367
4 0.176469669696252
5 0.0544241657534021
6 -0.069749555422483
7 -0.0958322511812453
8 -0.107976574290296
9 -0.147588561022181
10 -0.200428921910698
11 -0.212632490194186
12 -0.233517628117499
13 -0.234257175960209
14 -0.230807817965698
15 -0.182564195471654
16 -0.110451173145813
17 -0.0983380122397755
18 -0.0629360729262602
19 -0.0193495561316519
20 0.0213729486196774
21 0.0228063436185471
22 0.0331763193830232
23 0.0337946041272028
24 0.0609884274698498
25 0.0888191133403708
26 0.104635986687679
27 0.117486942275091
28 0.14696529129406
29 0.145928967731517
30 0.148007162406206
31 0.185736352377188
32 0.195566228931324
33 0.191563238485206
34 0.199732176086573
35 0.194439062391467
36 0.19289283375339
37 0.14160021376403
38 0.115459627931899
39 0.105040544719688
40 0.111647746748351
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.132653066178264
1 0.214873290822264
2 0.311671175713778
3 0.291189819369571
4 0.235404949720571
5 0.121598975255402
6 0.0266832226106422
7 -0.031872592661661
8 -0.107539425300399
9 -0.157194931958526
10 -0.189887115443795
11 -0.209887186365633
12 -0.284390086656062
13 -0.333908873972686
14 -0.322267639444902
15 -0.298412917709994
16 -0.286206132643352
17 -0.250557579357642
18 -0.220745110477809
19 -0.226704809652404
20 -0.24251023519207
21 -0.235268867881942
22 -0.24495741552758
23 -0.276461098059435
24 -0.257054735972857
25 -0.250659866642663
26 -0.267714752204681
27 -0.239083563432558
28 -0.253605351384159
29 -0.283326295945574
30 -0.249896435516371
31 -0.240607568071845
32 -0.192965819075555
33 -0.17183786771967
34 -0.164854679839563
35 -0.0889819639109755
36 -0.0182977125554524
37 -0.0320403550533177
38 -0.0758500630065937
39 -0.0375326071745885
40 -0.0131861530662389
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0225981440400664
1 0.0517697042049816
2 0.187416636711125
3 0.165165878844438
4 0.108449682099956
5 -0.0137012092823987
6 -0.146567453148166
7 -0.179697503653224
8 -0.232061541605885
9 -0.239100074514285
10 -0.282500480618502
11 -0.343389889111067
12 -0.34051841222987
13 -0.352753425613325
14 -0.304101075019399
15 -0.245706914821753
16 -0.193107375784462
17 -0.160085339900066
18 -0.106407420001234
19 -0.0787744764398441
20 -0.0882896108380811
21 -0.0818919808540581
22 -0.0613519203791864
23 -0.0637498478890635
24 -0.0683781480248982
25 -0.128075237538293
26 -0.172834689442109
27 -0.230486395502635
28 -0.256536441378318
29 -0.259725918981338
30 -0.294878733777091
31 -0.359441008523127
32 -0.400431858915533
33 -0.426654734321023
34 -0.424206797946678
35 -0.407749336058685
36 -0.407242873224157
37 -0.424472064046141
38 -0.394587260327961
39 -0.402204082074355
40 -0.389391641226017
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0485328651760559
1 0.0363314161512553
2 0.10003855594253
3 0.0893015854380916
4 0.0656291189953064
5 -0.0310371398309499
6 -0.177028066284984
7 -0.225816762243448
8 -0.277446612457369
9 -0.324573372345816
10 -0.382563693046817
11 -0.399756454843467
12 -0.433153258797632
13 -0.431986923366685
14 -0.34384762453745
15 -0.308443703440932
16 -0.237296784068149
17 -0.158662077357797
18 -0.109396390926615
19 -0.0899598041241783
20 -0.0457862487203
21 -0.0352551022060581
22 -0.0432171191951101
23 -0.000258901286826152
24 0.0266278820026971
25 0.0569973733103586
26 0.0788615966298565
27 0.0896503917003209
28 0.0751565648091761
29 0.076001959676276
30 0.0417315170342967
31 0.0103095903124224
32 -0.0860958502685074
33 -0.111616445151857
34 -0.103969655509254
35 -0.153669531000083
36 -0.174229163630341
37 -0.202398478175426
38 -0.258558584533695
39 -0.320374741347152
40 -0.377958881770544
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0142240388042696
1 0.102835513186329
2 0.169591516717516
3 0.168209553477042
4 0.131068310641314
5 -0.00121535697306641
6 -0.10560165284984
7 -0.090074403857308
8 -0.146332704566888
9 -0.178395261527993
10 -0.280273998146803
11 -0.303565666939583
12 -0.328128167033413
13 -0.344793299621007
14 -0.334958736069612
15 -0.281016569320728
16 -0.185638932625614
17 -0.159180731177215
18 -0.14840964471318
19 -0.115826352208259
20 -0.137013269026341
21 -0.125115292719317
22 -0.120426084849895
23 -0.110694559421629
24 -0.154527936579981
25 -0.171804611498312
26 -0.157494718093656
27 -0.162502419348342
28 -0.167013354423395
29 -0.189089174617985
30 -0.164337255410484
31 -0.153316075753203
32 -0.125582456155442
33 -0.0923357544724785
34 -0.0855831257318487
35 -0.0861572939193174
36 -0.0950265295694601
37 -0.0963808605110872
38 -0.0688571966610949
39 -0.00774980152291693
40 -0.0177037876863739
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0746774895314894
1 0.176200775128159
2 0.257674835354303
3 0.256198126865447
4 0.242491372765011
5 0.144477819658522
6 -0.0196163375970402
7 -0.0813499276725178
8 -0.157109890210098
9 -0.20775901510885
10 -0.243128588366082
11 -0.248586012535966
12 -0.221592669756355
13 -0.263917580273971
14 -0.261247788300741
15 -0.223634354663405
16 -0.220242927916718
17 -0.212342703064869
18 -0.198458018155826
19 -0.189325019726521
20 -0.203366583638172
21 -0.206541976143681
22 -0.212880357713376
23 -0.203590228323365
24 -0.22817206909704
25 -0.255360696756302
26 -0.292804735483371
27 -0.299010653697005
28 -0.295490058405218
29 -0.305874321705137
30 -0.354127130060197
31 -0.366602753269817
32 -0.398348261408994
33 -0.444368554539802
34 -0.436651642248209
35 -0.468275403352169
36 -0.516589428000461
37 -0.548599902022448
38 -0.569481146777281
39 -0.593042730223158
40 -0.604082887508255
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0767235619368565
1 -0.0104118405138598
2 0.0720113050950895
3 0.0444316024743605
4 -0.0541913216002676
5 -0.162360046941272
6 -0.291298745364021
7 -0.316966973862625
8 -0.360710447690462
9 -0.377633867473043
10 -0.495751865454183
11 -0.484268128665961
12 -0.489578285960994
13 -0.512609264029527
14 -0.454511268769116
15 -0.413875532641342
16 -0.351078358514045
17 -0.334693981663288
18 -0.348067937287705
19 -0.326648106482423
20 -0.326695701717676
21 -0.323387459681676
22 -0.369426635519246
23 -0.431611688139897
24 -0.49849934253922
25 -0.503400751201585
26 -0.53898410529017
27 -0.532159176820158
28 -0.569882694357948
29 -0.654563314138743
30 -0.69225865963335
31 -0.750863716706036
32 -0.762452829791011
33 -0.783643088328267
34 -0.768535231680598
35 -0.749654448799483
36 -0.801324202542232
37 -0.807052544164122
38 -0.816702033240547
39 -0.834165204408961
40 -0.845857811133999
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0152798509740197
1 0.0930213274399172
2 0.165934917867334
3 0.153743308979601
4 0.0937506963427417
5 -0.0437918157161459
6 -0.145879714637873
7 -0.198607913156271
8 -0.220284704187072
9 -0.270591255437334
10 -0.329348880394035
11 -0.358811480815914
12 -0.372641821609093
13 -0.394410378391227
14 -0.313038780462336
15 -0.262279674008599
16 -0.204505868714359
17 -0.185046548243895
18 -0.13202993379597
19 -0.0715735330390546
20 -0.0714372736862252
21 -0.0681212766674326
22 -0.0785684525240304
23 -0.0771958818394625
24 -0.105870180584516
25 -0.139574711104202
26 -0.144487874997366
27 -0.175118187261278
28 -0.191089867043797
29 -0.221025524262629
30 -0.228259171682264
31 -0.224256861045504
32 -0.220699852803594
33 -0.212378496375043
34 -0.188724298237335
35 -0.180901242242541
36 -0.175791070886564
37 -0.163445404148464
38 -0.185035035389003
39 -0.206867384737481
40 -0.158645883765343
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0859619424140812
1 0.194265708171197
2 0.291950127414102
3 0.300825271382815
4 0.258621421929763
5 0.159070500498344
6 -2.47537146744747e-05
7 -0.05784882813093
8 -0.114307005877609
9 -0.153929414824574
10 -0.200356830875342
11 -0.199752867077751
12 -0.191140424748559
13 -0.201503257201615
14 -0.273317379370116
15 -0.335646826040298
16 -0.329623423436026
17 -0.348183684968996
18 -0.360687736687099
19 -0.337841084556587
20 -0.309167320838116
21 -0.300903174299113
22 -0.28910762026877
23 -0.300584768218112
24 -0.251923249733056
25 -0.225999393684368
26 -0.22913980169308
27 -0.182019084673036
28 -0.14581664574305
29 -0.0913369723614519
30 -0.0957129165977326
31 -0.128586823469823
32 -0.166473704827886
33 -0.257150530569606
34 -0.291699975612521
35 -0.371469453813299
36 -0.483685546212935
37 -0.513196808366109
38 -0.545980514920108
39 -0.64829194315725
40 -0.755525396587245
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0545883035588304
1 0.131132968486521
2 0.22696368881013
3 0.224041384572796
4 0.13797337272009
5 0.0205801842977902
6 -0.0946137901912243
7 -0.155279787650472
8 -0.194102640109453
9 -0.208268381125158
10 -0.264351559588168
11 -0.260645711666842
12 -0.283199997883843
13 -0.261883805488504
14 -0.225201712320536
15 -0.176010136420579
16 -0.116137544484736
17 -0.109952321933337
18 -0.096442985570131
19 -0.0970665372644364
20 -0.0932385498724537
21 -0.0877626556274134
22 -0.113828578016011
23 -0.128322204198725
24 -0.150579110557272
25 -0.121957386931441
26 -0.153564086530149
27 -0.152078678300031
28 -0.129007835844699
29 -0.129676958257003
30 -0.127726178373967
31 -0.142444200598322
32 -0.102661788723933
33 -0.0921187461420914
34 -0.0985097219226168
35 -0.0769321900406066
36 -0.0873260361569157
37 -0.0976157845892125
38 -0.129453873172079
39 -0.148733333593467
40 -0.175462146475424
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.124949005485286
1 0.17259071097916
2 0.262534466379832
3 0.2588277059775
4 0.191822917022224
5 0.115512314160239
6 -0.00625353646565596
7 -0.014083866793821
8 -0.0270873824460383
9 -0.0532291906185103
10 -0.0991377350366554
11 -0.13670722767577
12 -0.174424002846231
13 -0.182424310785717
14 -0.18163439540031
15 -0.131494105054704
16 -0.0722233720030445
17 -0.0409613466698202
18 0.000810721544604043
19 0.0473366687439878
20 0.0605237071171194
21 0.102545847930217
22 0.11570010298057
23 0.141698298278722
24 0.174085690635001
25 0.199394754936138
26 0.272600630338135
27 0.248149374579278
28 0.244492077723462
29 0.263246145468514
30 0.209839787711502
31 0.146978220425258
32 0.0541237908095509
33 0.0319964435795796
34 -0.0160173809563835
35 -0.0440946059838732
36 -0.0676253395133122
37 -0.0952118902046211
38 -0.159807604864776
39 -0.240582664377763
40 -0.359960557030905
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.121479553963575
1 0.252929321700862
2 0.338716789690461
3 0.339457821164189
4 0.284666272492454
5 0.202204441060626
6 0.0997257930866651
7 0.0518604926130282
8 0.053238393322669
9 0.00848406045617356
10 -0.0611375344082123
11 -0.101266397411131
12 -0.16515225082646
13 -0.239154292108975
14 -0.287313179947157
15 -0.348163771471812
16 -0.366628504400248
17 -0.434137923820971
18 -0.482639166207921
19 -0.500452417055868
20 -0.529367345982767
21 -0.555012604612956
22 -0.584692521330009
23 -0.58705822150885
24 -0.608681158673938
25 -0.675209781362955
26 -0.754478697799934
27 -0.81307046197669
28 -0.867010535659066
29 -0.939693067577228
30 -1.05578520961074
31 -1.07813628043066
32 -1.17823848975441
33 -1.37013062339349
34 -1.53864003002311
35 -1.71892698756041
36 -2.01502087869996
37 -2.2798778570313
38 -2.58755663128483
39 -2.8498911283424
40 -3.13141759713034
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0240401509260169
1 0.043474196428253
2 0.103291566107233
3 0.101087135394577
4 0.0243656289496439
5 -0.104716244327486
6 -0.237322880171741
7 -0.325958032408777
8 -0.372242479909132
9 -0.401759625809688
10 -0.48834082459265
11 -0.527068201618327
12 -0.522876589965398
13 -0.522483618126093
14 -0.472412935169427
15 -0.401003570730364
16 -0.350121483536761
17 -0.310327228029724
18 -0.261430844112936
19 -0.222877961943955
20 -0.216399605213577
21 -0.192519145294971
22 -0.204837657219706
23 -0.176951087101016
24 -0.190395135672566
25 -0.20092137432797
26 -0.208741023180633
27 -0.301927128757646
28 -0.341492993930902
29 -0.381837495635257
30 -0.385099488686723
31 -0.392283934801707
32 -0.441434491236709
33 -0.469511462494511
34 -0.471245513286496
35 -0.501351323944753
36 -0.52817287475611
37 -0.561520741856946
38 -0.549045020981191
39 -0.566175868667695
40 -0.567059650917859
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0208969879708212
1 0.0744993463937194
2 0.168015966006267
3 0.190321016349253
4 0.168984287152229
5 0.07744877606779
6 -0.0243579081162117
7 -0.052125525044441
8 -0.0674211558282884
9 -0.143947716657268
10 -0.188593815512287
11 -0.230365836087326
12 -0.272008760818492
13 -0.310660907481707
14 -0.251092076447579
15 -0.18636365224669
16 -0.135768612065756
17 -0.125138593160119
18 -0.0824404703264427
19 -0.0275024895225142
20 -0.042599020868705
21 -0.0050206250652769
22 0.00287416064518631
23 0.0272011649232198
24 0.000267092881442998
25 -0.0153754227469536
26 -0.00475117013989923
27 -0.0128356933303335
28 -0.0137988210308251
29 -0.0362946339038155
30 -0.0848166256177629
31 -0.0907732936285379
32 -0.0952641323954744
33 -0.129784186959994
34 -0.185071608968909
35 -0.270743418180262
36 -0.328226464904892
37 -0.407828919789748
38 -0.459116720321593
39 -0.539997111582807
40 -0.576159016566153
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0974886243168012
1 0.159607501976037
2 0.237498726679408
3 0.203584078399683
4 0.153800058689643
5 0.0248923745114649
6 -0.112661407840997
7 -0.17338939828921
8 -0.205812339369154
9 -0.267248706771711
10 -0.310553003086162
11 -0.285585829366624
12 -0.246905937058963
13 -0.216062032512809
14 -0.165892651606433
15 -0.104878084761993
16 -0.0483513362414838
17 -0.00267476750479201
18 0.0356308369163498
19 0.0498306221434275
20 0.068642655703484
21 0.0759191700746067
22 0.0706083842517407
23 0.0586206033184089
24 0.0648403131766431
25 0.0509699773496832
26 0.0236601056906123
27 -0.0250175885683692
28 -0.0282814528161728
29 -0.003402320877397
30 0.000574299440105008
31 -0.00103577290023882
32 0.0181350593991914
33 0.0331546406468108
34 0.0299158046272252
35 0.0429337396799117
36 0.0321970427658256
37 0.0446369393274741
38 0.0502320210723886
39 0.0772811789460155
40 0.138846539382639
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.148061872721077
1 0.214717647185156
2 0.292213036565211
3 0.312987519990346
4 0.266329119697472
5 0.18058385017344
6 0.0697529039482667
7 0.0364112550300355
8 0.0175112529976698
9 -0.0251944997455027
10 -0.127173796645162
11 -0.145322548710099
12 -0.156759499849349
13 -0.136728465978861
14 -0.0885634608000414
15 -0.0809736676959956
16 -0.00823522243033903
17 0.0460651307284365
18 0.119749253089731
19 0.172021615969564
20 0.197206453468366
21 0.246188284339633
22 0.248691974166088
23 0.304031377305946
24 0.290336245192001
25 0.310494274143389
26 0.295781963346265
27 0.261269997730925
28 0.27555541299786
29 0.27999775340779
30 0.23208831382473
31 0.204615316636033
32 0.172998455560321
33 0.166880067461516
34 0.159294821003352
35 0.166476101757386
36 0.176125823391608
37 0.191649263371121
38 0.249163946781941
39 0.321893608101704
40 0.364352234033067
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.00163168471237363
1 0.0900060909641844
2 0.181691661886406
3 0.197103359458826
4 0.194415690003016
5 0.067651077976735
6 -0.065778593917333
7 -0.121849779444432
8 -0.173021895570554
9 -0.241221392519394
10 -0.368882297700167
11 -0.326621298369903
12 -0.317409392428118
13 -0.25852850144175
14 -0.26223504515959
15 -0.2546946610003
16 -0.155881325739956
17 -0.120483976403113
18 -0.0611292651515187
19 -0.00190979221878784
20 -0.0163803185493236
21 -0.0381906021565674
22 -0.0170288087894006
23 -0.0403026875450472
24 -0.0682618707757907
25 -0.0958821968117496
26 -0.0986734718027984
27 -0.107041140251574
28 -0.0805696549869497
29 -0.0773072664345449
30 -0.0550120907281464
31 -0.0840879971353203
32 -0.0832377808365328
33 -0.0918442374323263
34 -0.111299322689441
35 -0.0740152378874885
36 -0.0362925226042918
37 -0.0110326159627041
38 0.0531113726719763
39 0.103264996888368
40 0.159727072902214
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0458613558802243
1 0.114759925189517
2 0.236366015496033
3 0.24757155421981
4 0.208661333453487
5 0.120313271821629
6 -0.0121398031325288
7 -0.0960133434181278
8 -0.0954008119649048
9 -0.130576531305373
10 -0.197518915122328
11 -0.216938844561184
12 -0.233720367718162
13 -0.221629399481182
14 -0.192782668065372
15 -0.144850920181036
16 -0.0791373274684455
17 -0.0736967722040438
18 -0.0438531997597424
19 -0.0469881684148934
20 -0.0570190198782727
21 -0.0792919659118114
22 -0.125265688179047
23 -0.17376047552744
24 -0.233426637003098
25 -0.306502870782084
26 -0.343146163301712
27 -0.401123209277013
28 -0.461961005204294
29 -0.55391794447644
30 -0.627394939662202
31 -0.660857409236565
32 -0.717135383361351
33 -0.788062379231859
34 -0.850974316200809
35 -0.916580191717343
36 -0.981673994645347
37 -1.0529025448636
38 -1.08538933544505
39 -1.12308729966344
40 -1.16602549067256
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0214145678289785
1 -0.000323910310668474
2 0.0681218898021489
3 0.0589081535681588
4 -0.00292518322813429
5 -0.16412891942566
6 -0.30453504839703
7 -0.359343056283181
8 -0.398693860911313
9 -0.404711864027119
10 -0.450900277114931
11 -0.476084462667931
12 -0.457739720198133
13 -0.44910044164088
14 -0.43240569588145
15 -0.360910895566504
16 -0.328009012709633
17 -0.318201605816542
18 -0.332462230921402
19 -0.335453793855285
20 -0.360298001503073
21 -0.370730119844432
22 -0.345225186489098
23 -0.31739673188286
24 -0.263407127758146
25 -0.239213584585846
26 -0.145781429356009
27 -0.0428908312039242
28 -0.00408242697500061
29 0.0932404506767623
30 0.154935749543039
31 0.231152530988957
32 0.280718758049177
33 0.377522882977376
34 0.415008956974263
35 0.455467095775898
36 0.498222999924567
37 0.588505843942243
38 0.584438220577526
39 0.608921509600099
40 0.618956285498023
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0854334214396477
1 0.191324210590174
2 0.265163128546845
3 0.276539005094944
4 0.24894960059576
5 0.158584259016552
6 0.0552775737756859
7 -0.0363639907975815
8 -0.125749633376659
9 -0.166978593082387
10 -0.220275841412816
11 -0.252353181735444
12 -0.255814828877743
13 -0.217372147038781
14 -0.218011646696908
15 -0.267277950635672
16 -0.231905819713502
17 -0.207189093534695
18 -0.194805817944261
19 -0.16925110524763
20 -0.130844053771683
21 -0.129191100520585
22 -0.105353875795733
23 -0.105953498079359
24 -0.136118063715242
25 -0.130000657143526
26 -0.14881043441857
27 -0.186402628977152
28 -0.181210141541976
29 -0.177174694691741
30 -0.194385034691038
31 -0.200986437744358
32 -0.229045895007358
33 -0.278806599214402
34 -0.283913216591992
35 -0.303242472926447
36 -0.288892757706837
37 -0.299501165827303
38 -0.32720013938688
39 -0.346634864196585
40 -0.340577746865617
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.142510999932181
1 0.175960177658319
2 0.270045740012946
3 0.282083599888025
4 0.210188035792656
5 0.10354613022946
6 0.0224808802922327
7 -0.0285441634089167
8 -0.0628491893814251
9 -0.115520854587309
10 -0.137810071101277
11 -0.181309837472695
12 -0.197908712011322
13 -0.174952294716488
14 -0.21510806007463
15 -0.197582707068501
16 -0.18097988406387
17 -0.146972440003951
18 -0.0800806533559282
19 -0.0524841830840943
20 -0.0412125571932309
21 -0.000773878531705741
22 0.0560608579418727
23 0.094132578861581
24 0.109674121605443
25 0.113807657856546
26 0.146251183429948
27 0.134175583306576
28 0.0885310363917409
29 0.0413523491720662
30 0.0015790808698446
31 -0.0691904439879485
32 -0.208370127365045
33 -0.426383539395384
34 -0.603634665220061
35 -0.805970095484266
36 -0.969851311079662
37 -1.17673962429604
38 -1.40379372178505
39 -1.66197171665432
40 -1.94028209834666
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0080892357561666
1 0.0620756934226447
2 0.128301190295693
3 0.0996470367721871
4 0.0215729071881245
5 -0.0914918718964906
6 -0.176198633940296
7 -0.205567857842871
8 -0.216872575804723
9 -0.277488316678382
10 -0.262129291759712
11 -0.240848499767168
12 -0.226911479223213
13 -0.211098227872703
14 -0.181699472273038
15 -0.154287780253186
16 -0.0920047155014956
17 -0.0731067965386831
18 -0.0359602677906201
19 0.0127729862008561
20 0.00585584872349632
21 0.00734619414592164
22 -0.0236669052560563
23 -0.0492673567526154
24 -0.0342770115599009
25 -0.0336264795839103
26 -0.0488932477888229
27 -0.0921221598510771
28 -0.147200141554189
29 -0.153280050360437
30 -0.153282666826136
31 -0.135230580740026
32 -0.133398297349495
33 -0.0935017469687498
34 -0.0641182381717575
35 -0.0470155756024138
36 -0.0238783835399863
37 0.026981372201651
38 0.0500746043490681
39 0.0899150447241013
40 0.139913758916106
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.082896815585749
1 0.17179047142334
2 0.226081331670938
3 0.28885918738295
4 0.213203867676806
5 0.15299285970391
6 0.0650339215014872
7 -0.0242557965563392
8 -0.0498298098006851
9 -0.101409533961161
10 -0.133518623944084
11 -0.139014532947166
12 -0.140419983358467
13 -0.132698528284887
14 -0.0918776872215092
15 -0.0461371438945184
16 0.00445746611545506
17 0.0664081265143821
18 0.144942542286222
19 0.196792184274392
20 0.21957315711306
21 0.290021690130441
22 0.266470070522012
23 0.255102321629743
24 0.18028319026284
25 0.150865829368088
26 0.158585574352251
27 0.101073770256582
28 0.0849926849718594
29 0.0347802890819775
30 0.0310556309053442
31 0.0350186385362914
32 0.0783206571675485
33 0.101672883942903
34 0.121138907452276
35 0.0904033109576536
36 0.0397627475443736
37 0.0534985203540534
38 -0.0211252384007912
39 -0.064237199925711
40 -0.0988125976289975
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0927959747895954
1 0.171760799486351
2 0.269713608690096
3 0.269600432329393
4 0.230009476384947
5 0.159050930710232
6 0.0640668675837359
7 0.018820191554437
8 -0.0262711743861992
9 -0.0847656075465464
10 -0.16630642676577
11 -0.18987571154639
12 -0.194342585634223
13 -0.218150259841724
14 -0.204092581109984
15 -0.166743553931048
16 -0.126095345833496
17 -0.150798440106788
18 -0.118650361223448
19 -0.0853271518083361
20 -0.0665303809829272
21 -0.080000387151534
22 -0.138868792272994
23 -0.141380015150207
24 -0.176049793416471
25 -0.219224995027304
26 -0.219423962340739
27 -0.245107771234714
28 -0.241804492030024
29 -0.27332706013797
30 -0.280754546949447
31 -0.321886453901319
32 -0.351897601113715
33 -0.378320111214299
34 -0.401469592823158
35 -0.449599464592034
36 -0.420512222850564
37 -0.396246381930608
38 -0.421556953502313
39 -0.439481812870645
40 -0.44821395581012
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0294625727417408
1 0.0839441151331668
2 0.177464075042987
3 0.162297445755229
4 0.119021756160371
5 -0.0216532026198619
6 -0.155522585635595
7 -0.199399770563468
8 -0.221989542497256
9 -0.268279503311006
10 -0.356275099651439
11 -0.405952496071618
12 -0.472685205247726
13 -0.468679226872945
14 -0.387427113917386
15 -0.314816583984542
16 -0.233022786170084
17 -0.196833922009779
18 -0.140123208876908
19 -0.108116477870269
20 -0.0968051687218496
21 -0.0916818787628619
22 -0.0898176111700462
23 -0.0498516797419013
24 -0.052992343832269
25 -0.0390303197570576
26 -0.0233447772149065
27 -0.0480665280130674
28 0.00594344182352113
29 0.0082641938487118
30 0.0118470066634808
31 -0.0150715164287378
32 -0.0234328056713959
33 0.000265639283917984
34 0.00845127168601323
35 0.0460852701938821
36 0.0651267328212128
37 0.0853089443090873
38 0.093221780511632
39 0.116100373813433
40 0.106701168218454
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.00678314591197537
1 0.0801832383076357
2 0.199757623894837
3 0.189245627532042
4 0.181071244341975
5 0.0900953494877115
6 -0.0208914705107226
7 -0.0145823544588977
8 -0.0739649594612661
9 -0.15241780144461
10 -0.160113678974596
11 -0.171715669545057
12 -0.178124297474458
13 -0.179540919092147
14 -0.0889895131970881
15 -0.00957555772171048
16 0.0595456060327244
17 0.101639984294609
18 0.108512802894369
19 0.125632120413198
20 0.142085522913973
21 0.149183416234395
22 0.140814111096938
23 0.148051852367446
24 0.130198539224005
25 0.12411624849343
26 0.10259560702093
27 0.0870226930993079
28 0.0981521801961334
29 0.0578144034318866
30 0.0276373441346598
31 0.0216465440171367
32 0.0103656347738514
33 -0.0249999098879394
34 -0.103652558897083
35 -0.157066111041304
36 -0.186696247742333
37 -0.205138859618629
38 -0.252895799388825
39 -0.287862018017522
40 -0.329249155108615
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.00344909037780372
1 0.0854598585542288
2 0.163246736648176
3 0.157449955027578
4 0.110953418663843
5 -0.0105203905550733
6 -0.143198749186904
7 -0.223099399528794
8 -0.263370143196649
9 -0.270189779398516
10 -0.339456353565682
11 -0.394275877710809
12 -0.449993578600942
13 -0.449201409905876
14 -0.415219735743363
15 -0.382621011707295
16 -0.367265009623686
17 -0.369480094542869
18 -0.39542537990221
19 -0.420724228627581
20 -0.436028224117047
21 -0.455150960833817
22 -0.470941857631506
23 -0.447389526244071
24 -0.46722032081888
25 -0.513281589311218
26 -0.541724464945657
27 -0.640461893104728
28 -0.662364378339871
29 -0.672552167042922
30 -0.680909073147268
31 -0.733370758087118
32 -0.76694081844238
33 -0.76875871320053
34 -0.796068825195301
35 -0.774736409300373
36 -0.797666173003821
37 -0.823548682391153
38 -0.868943339572627
39 -0.936095509557703
40 -1.0263571872673
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.04807113921383
1 0.0333412331983807
2 0.125166183369919
3 0.0928682333092778
4 0.0642103875254234
5 -0.0484469021203644
6 -0.177617995501672
7 -0.220869113736154
8 -0.306838680638002
9 -0.368648877948834
10 -0.414343908653536
11 -0.426334542291807
12 -0.432819492018952
13 -0.484748575583173
14 -0.485175024280486
15 -0.484062443947036
16 -0.461332326241524
17 -0.461636130278248
18 -0.451253251289669
19 -0.428390816829276
20 -0.353481157008815
21 -0.345516043373765
22 -0.329883039953144
23 -0.300705092626496
24 -0.29694498733634
25 -0.279619020804924
26 -0.274230793445489
27 -0.319535420856213
28 -0.33893675760574
29 -0.335096025424694
30 -0.321525886733603
31 -0.292302327221351
32 -0.310586900073313
33 -0.297315565463093
34 -0.271631720869681
35 -0.232593091895851
36 -0.244137008148631
37 -0.237895183708861
38 -0.218310040108454
39 -0.200869852984577
40 -0.192635706656714
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.107316002555901
1 0.161709551646985
2 0.250318749659857
3 0.288973809727298
4 0.234300660840326
5 0.136969266279734
6 0.0180683955537777
7 0.0112335194352502
8 -0.0262550414064657
9 -0.0394914123338044
10 -0.0714786087176771
11 -0.0825674977004409
12 -0.105562817215516
13 -0.164595793867747
14 -0.198472547836681
15 -0.149698656537863
16 -0.14815313476695
17 -0.142628914747144
18 -0.115286599968647
19 -0.116738818850963
20 -0.0944976715295285
21 -0.0760005801041856
22 -0.0438779257340398
23 -0.100538527808545
24 -0.128172306028357
25 -0.109577010341182
26 -0.15263980324398
27 -0.232938279919432
28 -0.288330916116869
29 -0.36002557234353
30 -0.482538258605054
31 -0.631985609906662
32 -0.89823880972093
33 -1.1433272442851
34 -1.42927138191256
35 -1.79298373102113
36 -2.16874178111388
37 -2.52442012581464
38 -2.85505112596366
39 -3.23447874159361
40 -3.65682690747286
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.00547953441077365
1 0.0674864428127568
2 0.153159076278452
3 0.150292233147491
4 0.106830091955135
5 -0.016327569819814
6 -0.167358933737678
7 -0.224795391012022
8 -0.250132805255253
9 -0.266780511022975
10 -0.360296377092351
11 -0.368632909774563
12 -0.40931809966003
13 -0.448244505022468
14 -0.50259574824464
15 -0.547413005289598
16 -0.55154801904203
17 -0.557597837873606
18 -0.57695717284148
19 -0.569867611677741
20 -0.54420217215024
21 -0.492614474413076
22 -0.484873078516261
23 -0.506584505953005
24 -0.49498183895001
25 -0.519527391927864
26 -0.661346981568161
27 -0.778651951754825
28 -0.966830789643352
29 -1.14276934768042
30 -1.35307642802613
31 -1.53103903711829
32 -1.7129843411589
33 -1.89808191370846
34 -2.13965120047345
35 -2.36990427327237
36 -2.59375559851582
37 -2.8585050972931
38 -3.14353377830711
39 -3.43725487069828
40 -3.73960894985656
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0854890618506179
1 0.156506301171473
2 0.26058734416363
3 0.283164520809188
4 0.233553801878557
5 0.112804706632191
6 -0.0234195260423151
7 -0.0192528867833479
8 -0.0391884380943077
9 -0.0292751752837566
10 -0.118665846212761
11 -0.134305382771195
12 -0.149356316485947
13 -0.144559555643067
14 -0.0649561268506202
15 0.0390661290496013
16 0.0816832985741156
17 0.143923064096609
18 0.18614215745506
19 0.228311068491823
20 0.225338787051577
21 0.214135839432185
22 0.226720117688797
23 0.217976019658051
24 0.22839032008685
25 0.238057910220448
26 0.265528830215376
27 0.318550211381917
28 0.306201778102708
29 0.309751196978798
30 0.295771673179295
31 0.376814951459506
32 0.400423283421233
33 0.413270964407383
34 0.433783482069503
35 0.457063276431176
36 0.489428490637374
37 0.524520274930717
38 0.547506159491167
39 0.567852146647151
40 0.580816848529998
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.090394253934444
1 0.169846349484007
2 0.254581100096023
3 0.222126006074195
4 0.1551891111773
5 0.0374934709617198
6 -0.112581685082572
7 -0.178108248936403
8 -0.199871121682654
9 -0.205374624465012
10 -0.278844281841336
11 -0.3252285571502
12 -0.379707832261317
13 -0.379214536887329
14 -0.3783730093685
15 -0.338030282532702
16 -0.309048387852652
17 -0.254715294161814
18 -0.218940910000494
19 -0.169780621657948
20 -0.136590188020178
21 -0.0883599859692286
22 -0.0613564100298971
23 -0.0452312151673322
24 0.00563116773658479
25 0.0478029786683196
26 0.0860191859600574
27 0.139861216559226
28 0.171981222209508
29 0.218810935431717
30 0.2529637116469
31 0.298630894830429
32 0.288440334125669
33 0.296476394636493
34 0.336139419150816
35 0.373653995601885
36 0.364382224251213
37 0.396170548687666
38 0.445778687658711
39 0.451138779022157
40 0.491142442898576
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0507730551139929
1 0.145271964638225
2 0.221799372355318
3 0.223435164014231
4 0.181011667847603
5 0.0500806827166187
6 -0.055095376112801
7 -0.0828211186642722
8 -0.144807035511191
9 -0.183297052292528
10 -0.220297130497819
11 -0.298872210406994
12 -0.295895084502003
13 -0.314705536895966
14 -0.285205347260166
15 -0.249157792975477
16 -0.225265671003568
17 -0.220010083330458
18 -0.176573947196002
19 -0.135855323658178
20 -0.133540958794508
21 -0.0740403918960544
22 -0.110457462073268
23 -0.100389888692372
24 -0.072489857357656
25 -0.0540501309500305
26 -0.0473825798447738
27 -0.11115893325339
28 -0.112820142103264
29 -0.103831665008279
30 -0.0995854953111301
31 -0.100566707339094
32 -0.101843120526035
33 -0.076319404309471
34 -0.130388795997925
35 -0.138648315112432
36 -0.135566761890201
37 -0.126295043873458
38 -0.124811793873271
39 -0.137359449770384
40 -0.143484602426153
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.052365826415496
1 0.0918086695981399
2 0.16878892806158
3 0.160971819915686
4 0.134787493840734
5 0.0466997192109009
6 -0.0693595751574732
7 -0.157095917265048
8 -0.211372997172887
9 -0.26006327296463
10 -0.273156689987724
11 -0.249170782092453
12 -0.274677574267328
13 -0.276205762316549
14 -0.230786818536797
15 -0.19363584186733
16 -0.153875259962672
17 -0.139506192773886
18 -0.0763311723240241
19 -0.0707134167158943
20 -0.0824869610748378
21 -0.0883569298234166
22 -0.0902834149646461
23 -0.0901661680032921
24 -0.111434422544262
25 -0.117581412774197
26 -0.130697822054818
27 -0.141148180375289
28 -0.131836425198822
29 -0.160408257422964
30 -0.190005182513299
31 -0.20683671273285
32 -0.223776194052962
33 -0.209003952174175
34 -0.200870012202579
35 -0.221932930047282
36 -0.253215278666937
37 -0.276989377639492
38 -0.297468517366442
39 -0.287267885470517
40 -0.279037033393141
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0134362234140726
1 0.0491546866812635
2 0.124229365069985
3 0.104963920406765
4 0.0482730732289456
5 -0.0819450300692557
6 -0.186054571066131
7 -0.23836725808121
8 -0.270361860269119
9 -0.280614732415475
10 -0.349100593240042
11 -0.420043086507008
12 -0.467868636039367
13 -0.457826273227965
14 -0.407855423490048
15 -0.343834494348904
16 -0.287449263490779
17 -0.257400207534933
18 -0.207521962965067
19 -0.196593876720199
20 -0.199608746825671
21 -0.21371035420754
22 -0.250486889469518
23 -0.266708326514155
24 -0.29316398870867
25 -0.314945797782106
26 -0.318021023496959
27 -0.312500420207429
28 -0.310831520492895
29 -0.295423491769831
30 -0.28369892815557
31 -0.346919254285526
32 -0.384514304956515
33 -0.384186133872606
34 -0.425687172015784
35 -0.448151833862108
36 -0.450978373654757
37 -0.449026851353207
38 -0.484271104714708
39 -0.52691100519723
40 -0.544205252733732
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0119205282432659
1 0.0855690216403993
2 0.177335706943039
3 0.226412227205727
4 0.184802904617788
5 0.0894099753412254
6 -0.0369908490891104
7 -0.0344875628582475
8 -0.0338096347663033
9 -0.0450430519153704
10 -0.136160295860996
11 -0.144805542790249
12 -0.1257834449195
13 -0.165683667057897
14 -0.188321191454863
15 -0.215368276270907
16 -0.173332373683827
17 -0.180775749413734
18 -0.198205610920762
19 -0.203618902342185
20 -0.178746518731831
21 -0.195302688963933
22 -0.160678395377908
23 -0.152446701588655
24 -0.139530228721526
25 -0.114930660757586
26 -0.109355148865285
27 -0.127619689607092
28 -0.214665662133065
29 -0.347681282777939
30 -0.556443264445292
31 -0.752609555685628
32 -0.982265770478943
33 -1.25982966034656
34 -1.51585521120639
35 -1.80052726730368
36 -2.13645354050443
37 -2.526295792563
38 -2.92851368440543
39 -3.29494703415872
40 -3.65737047692712
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0711873677534616
1 -0.0181738275379333
2 0.0433403650067081
3 0.0369178900041893
4 -0.00651984160398644
5 -0.125251172933337
6 -0.237600876462993
7 -0.340100435374533
8 -0.393938917449324
9 -0.466621338347202
10 -0.55098457110236
11 -0.577784234390439
12 -0.593830587109148
13 -0.594800871896098
14 -0.546493797299376
15 -0.496566180861453
16 -0.445518663224858
17 -0.414796790039707
18 -0.375083723399326
19 -0.330197429956801
20 -0.337984537854627
21 -0.310944063695072
22 -0.293875956648535
23 -0.262500591547357
24 -0.258903166542391
25 -0.248286789628168
26 -0.235380547801387
27 -0.244362470014057
28 -0.236041644700269
29 -0.230203798257834
30 -0.219276617840054
31 -0.226378144840654
32 -0.243017291306906
33 -0.22589332459134
34 -0.238978971211629
35 -0.252923129039503
36 -0.246212064126419
37 -0.217262636539363
38 -0.204717463001725
39 -0.219396244121648
40 -0.224936165118855
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0907014532563819
1 0.184303845395047
2 0.291426283770249
3 0.324571137930687
4 0.251747250815139
5 0.109063860283597
6 -0.0220190535135378
7 -0.0348632502815471
8 -0.0954201499504181
9 -0.149867937281037
10 -0.202636348299224
11 -0.228746207654267
12 -0.254079640912402
13 -0.231531061577431
14 -0.227771633664903
15 -0.200078001276986
16 -0.145176890714375
17 -0.0572725490287551
18 -0.0275046569975936
19 -0.0220447792217504
20 0.00653409274552796
21 0.032303323254034
22 0.066912847781766
23 0.0727947527621655
24 0.113028232072553
25 0.128278100177014
26 0.0836682728052685
27 0.0578179454715393
28 0.0212910814116745
29 0.0385654303154785
30 -0.0270854048636044
31 -0.0327479001806923
32 -0.0976127915464042
33 -0.149123298239264
34 -0.202737780464152
35 -0.193618749992933
36 -0.24345043553877
37 -0.24101721879208
38 -0.232725302226637
39 -0.195728227721443
40 -0.184271009312533
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0733529733289053
1 0.00439405006284055
2 0.0891171122043461
3 0.11813925583732
4 0.110493186453748
5 -0.0121665257656245
6 -0.137700427982398
7 -0.185458815861807
8 -0.217544027018934
9 -0.267235110756938
10 -0.332345880669837
11 -0.339543369331394
12 -0.329268084265457
13 -0.332557271588168
14 -0.307437157696918
15 -0.267707877130765
16 -0.192594777655232
17 -0.211782874582229
18 -0.193234955191026
19 -0.191969514444221
20 -0.158188830518523
21 -0.198089577875745
22 -0.227317289113903
23 -0.194363906173981
24 -0.172849615549023
25 -0.162560629378292
26 -0.182843350689914
27 -0.17900579099645
28 -0.18812479855161
29 -0.20101697330063
30 -0.214666162839019
31 -0.217008801954177
32 -0.223193844902748
33 -0.194805238504395
34 -0.180870520518915
35 -0.179366974238434
36 -0.147704058833545
37 -0.14814200279486
38 -0.147684462628212
39 -0.139746077205505
40 -0.140455013005932
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0250255846610621
1 0.0906385056552095
2 0.165644042978133
3 0.162089619752463
4 0.095310241962868
5 0.00523818364314277
6 -0.112965035101023
7 -0.179043311119989
8 -0.197788007546399
9 -0.251339381071876
10 -0.288958461359497
11 -0.323344164428834
12 -0.331559365923609
13 -0.364176826111924
14 -0.317494577146943
15 -0.298409299257508
16 -0.264932496098539
17 -0.249957332639741
18 -0.255334647657873
19 -0.225291174848354
20 -0.293799921444391
21 -0.317786089462572
22 -0.306457591141622
23 -0.306843361887057
24 -0.313975402685871
25 -0.338334281853277
26 -0.367072807810544
27 -0.3878070767816
28 -0.424431130967452
29 -0.496919454782453
30 -0.533615122651031
31 -0.572998554758079
32 -0.663436033972341
33 -0.708020843950594
34 -0.768849066791741
35 -0.841529296637053
36 -0.902592484031072
37 -0.986501680113446
38 -1.0562174837576
39 -1.13474851671372
40 -1.31159401398217
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.147829159786819
1 0.19933748785536
2 0.241183556762381
3 0.242380279072398
4 0.228480082989516
5 0.185100630189352
6 0.0703907237476615
7 0.0111430334125933
8 -0.00785220621133664
9 -0.0683447723362658
10 -0.144733390329985
11 -0.186650712865074
12 -0.194974088471285
13 -0.185916036974394
14 -0.126106410512506
15 -0.0786563720231479
16 -0.0693156297915385
17 -0.0343495306050645
18 -0.0202153071255324
19 0.00436682494524643
20 0.021659681773782
21 0.0202781567491597
22 0.0345420337696707
23 0.0336747435793336
24 0.0464548031266654
25 0.0732375060996775
26 0.135887854047447
27 0.151339711438894
28 0.173850384277146
29 0.141470233984191
30 0.134495064642866
31 0.141541005976696
32 0.113776086893791
33 0.0834453277017921
34 0.0734518829741546
35 0.0942725585943434
36 0.083945160854964
37 0.0371433082862769
38 -0.0100713217418873
39 -0.0186692140293445
40 -0.0601706202901893
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0316750086429201
1 0.131851424148711
2 0.24420180804232
3 0.286434658016295
4 0.23292267634992
5 0.153329259881725
6 0.0648130220582024
7 0.0354393947809095
8 0.00696876770069377
9 -0.000842142163332227
10 -0.0469463685870064
11 -0.0538163824827267
12 -0.0242054934448577
13 0.012827726927064
14 0.0568618526488232
15 0.126105809699824
16 0.167217138489875
17 0.199164538567074
18 0.21796230837216
19 0.253659908637148
20 0.251849090313518
21 0.251266794756597
22 0.260379298487257
23 0.249888274690568
24 0.277683179120221
25 0.269204937012463
26 0.253855483675004
27 0.247170347535969
28 0.219328744769629
29 0.228316494771748
30 0.234069880253768
31 0.229060878206806
32 0.213788466450514
33 0.23956697633048
34 0.228620322992282
35 0.240355090959831
36 0.225154603077636
37 0.209558761516139
38 0.20571942924893
39 0.200201908854253
40 0.200132980661726
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0090805398001228
1 0.0931700873594554
2 0.179392391576516
3 0.153692442026538
4 0.110278319278494
5 0.0149176996028668
6 -0.126885701604293
7 -0.15238920958673
8 -0.192551227662124
9 -0.28273457470131
10 -0.371855199701604
11 -0.378702080074996
12 -0.409899292578625
13 -0.405341081169697
14 -0.391319623385414
15 -0.342376779614546
16 -0.286371168557705
17 -0.286437084556193
18 -0.211405192380879
19 -0.162903647779723
20 -0.174808919125483
21 -0.162871394601447
22 -0.148904655843302
23 -0.146901874804032
24 -0.162660838398094
25 -0.153232337659581
26 -0.144867919507619
27 -0.125550247764644
28 -0.16146051983064
29 -0.171786262049737
30 -0.210966945410193
31 -0.211908889655058
32 -0.260864816210568
33 -0.33318858356879
34 -0.444494305271915
35 -0.589380686700636
36 -0.791726710462729
37 -1.03100103576071
38 -1.32327243937446
39 -1.62644325896731
40 -1.91636128739377
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0845309752279677
1 0.17547802693703
2 0.2871166798616
3 0.291977064084254
4 0.251859316131332
5 0.1545065946856
6 0.0547074368218592
7 0.0160490683249686
8 -0.0197505676522232
9 -0.0361344528800212
10 -0.0475305758213329
11 -0.0617318905906421
12 -0.0642882312194883
13 -0.0846114350009355
14 -0.0410021899501443
15 0.000592741879972714
16 0.0768294420180089
17 0.0690612503442969
18 0.0860462095910863
19 0.0973959566581826
20 0.139813312408081
21 0.160109860431268
22 0.155454546366397
23 0.170329395134744
24 0.184732490471251
25 0.181381934339323
26 0.144191596059349
27 0.0965195009429793
28 0.112863955719495
29 0.103143088246405
30 0.109052140792854
31 0.16277846405302
32 0.167163380662524
33 0.159382879027615
34 0.132938666279306
35 0.130566250331248
36 0.0987515910619345
37 0.108681096740883
38 0.118480697415546
39 0.124674570888535
40 0.12071694239382
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0428373996838953
1 0.167469384545963
2 0.248697565982673
3 0.217286767046503
4 0.136185085858832
5 0.0122105411046229
6 -0.0586723764462516
7 -0.103158608238922
8 -0.136353243131439
9 -0.133741272781879
10 -0.199982970286965
11 -0.247628392269596
12 -0.277835912226287
13 -0.301970777189674
14 -0.295955935928867
15 -0.271953620587632
16 -0.221603696510023
17 -0.203659239527184
18 -0.169118707852705
19 -0.135800630759056
20 -0.162878203301231
21 -0.138667664849817
22 -0.101286902169397
23 -0.0461496754237052
24 -0.0325605371975541
25 -0.050429945998987
26 -0.11623727608161
27 -0.168074364622622
28 -0.216939988207492
29 -0.301922270235022
30 -0.384460131648234
31 -0.501385704886485
32 -0.655394485263868
33 -0.851417114054604
34 -1.13106054866763
35 -1.41842398163814
36 -1.7487173440585
37 -2.05333306349755
38 -2.46961496233697
39 -2.86947733973155
40 -3.2493151113716
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.161492524201059
1 0.186417212849695
2 0.280293947225843
3 0.245122260706936
4 0.166060633108628
5 0.0574753948344675
6 -0.0544634570345535
7 -0.0982443528774146
8 -0.0985629443572078
9 -0.109602163361784
10 -0.156084711108527
11 -0.191574014783775
12 -0.219587837754021
13 -0.253767276977486
14 -0.255548424618033
15 -0.266300321265228
16 -0.27550592680763
17 -0.28475122290577
18 -0.272662561357763
19 -0.277299106699624
20 -0.263450196096046
21 -0.248143410832698
22 -0.241321849765055
23 -0.216332809118224
24 -0.178346659533385
25 -0.180236511657254
26 -0.130900770269728
27 -0.118559993698889
28 -0.177018651744132
29 -0.268904167809856
30 -0.447287058968548
31 -0.614425172865182
32 -0.757592873169316
33 -1.02126556243927
34 -1.32988304185439
35 -1.66628082655781
36 -2.03969954646735
37 -2.43087073186695
38 -2.83117902800204
39 -3.20704365979032
40 -3.60293406526785
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0453310908079301
1 0.127309696757893
2 0.211200065009232
3 0.208269012358062
4 0.158508833968904
5 0.0660673722258176
6 -0.0220290946037141
7 -0.0775543034887622
8 -0.112969065878124
9 -0.160918551137319
10 -0.234003318776812
11 -0.243608180998421
12 -0.194687749720843
13 -0.191847033878759
14 -0.227122029897931
15 -0.222622160701983
16 -0.176664754883407
17 -0.146880971649219
18 -0.112373441165251
19 -0.0901320817143159
20 -0.0944845041845142
21 -0.110041266397978
22 -0.110885117744934
23 -0.137926766174807
24 -0.171826363504722
25 -0.192484504576774
26 -0.18930834507185
27 -0.229632905503871
28 -0.238522780157859
29 -0.252725492985959
30 -0.274833315492525
31 -0.31399174799065
32 -0.322274628101702
33 -0.330285769516647
34 -0.349736205831296
35 -0.384008107365235
36 -0.395744246789371
37 -0.394868893849713
38 -0.413975937076517
39 -0.467267548125034
40 -0.49371206074691
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0652642678423545
1 0.158812670562132
2 0.278691245352314
3 0.294833354568948
4 0.268045301744695
5 0.133296521959227
6 0.0234325604895664
7 -0.0264132880448598
8 -0.0742088492511384
9 -0.112933568960834
10 -0.158099331540604
11 -0.195582787116463
12 -0.19752137745305
13 -0.16566337453601
14 -0.116967723964645
15 -0.0745384582532314
16 -0.0577916191802181
17 -0.0444985484103286
18 -0.0134626193747787
19 -0.01385838492478
20 0.0243738534381679
21 0.0491067568306365
22 0.0464737636914796
23 0.0719797444501946
24 0.0439281564938891
25 0.0120983194140782
26 -0.0240428285176018
27 -0.0509984980862077
28 -0.119991482074608
29 -0.187136940200361
30 -0.238310141400141
31 -0.295789744391093
32 -0.375436544404489
33 -0.480826702009694
34 -0.589487441310357
35 -0.672721944270696
36 -0.7652668070222
37 -0.876300195648611
38 -0.976473672227268
39 -1.09789578149786
40 -1.18464271639946
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.128040682754055
1 0.190337029007568
2 0.283910770407275
3 0.279270960033572
4 0.275042389600324
5 0.215130938265905
6 0.14464762500358
7 0.116544045120351
8 0.116597825780144
9 0.0487226207937592
10 -0.00845419582509344
11 -0.0271980097520617
12 -0.0580378969154935
13 -0.0802261893720848
14 -0.068269896779622
15 -0.0472065205798007
16 -0.0388437394648662
17 -0.0108207724720346
18 0.0143413146873916
19 0.0243478891967106
20 0.0108894258773997
21 -0.0383756128313362
22 -0.0512604265647152
23 -0.0545303470762599
24 -0.107328604342455
25 -0.150796247244561
26 -0.148386825707971
27 -0.151640955904698
28 -0.170914399530919
29 -0.185783103664801
30 -0.209397776352287
31 -0.227858945915028
32 -0.283035835613443
33 -0.325288941202141
34 -0.317187745594497
35 -0.361011204704547
36 -0.413307493393279
37 -0.481167553611089
38 -0.557833848136971
39 -0.655260256332086
40 -0.746065953235854
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0751133217603188
1 0.190562086130386
2 0.276845130828832
3 0.279687084513273
4 0.269400564185337
5 0.18078460667558
6 0.039933892756518
7 0.0342179358635084
8 -0.0609540262516202
9 -0.109737553375831
10 -0.186877954126189
11 -0.219353658209316
12 -0.278133081003779
13 -0.260681096577358
14 -0.291338870436506
15 -0.339041896445909
16 -0.354693758023981
17 -0.350152131660041
18 -0.319494672843057
19 -0.322641088613653
20 -0.286806573295509
21 -0.287793422459972
22 -0.303755986695509
23 -0.294041351125281
24 -0.293239077855818
25 -0.282112587213891
26 -0.27082759515846
27 -0.261379077948557
28 -0.244859610506141
29 -0.260841242691454
30 -0.26303415444718
31 -0.250636841445562
32 -0.266785191402845
33 -0.270802743262196
34 -0.259100316233575
35 -0.25735451490193
36 -0.256749748658335
37 -0.244400570126728
38 -0.206255612100206
39 -0.195612671514309
40 -0.203015301233749
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.061658194851991
1 0.143028781848992
2 0.227434582182274
3 0.245779579235641
4 0.244271277845217
5 0.149883626175892
6 0.0226254397531447
7 -0.0511965799233982
8 -0.112430045308313
9 -0.14688157559499
10 -0.277051533458608
11 -0.338252235772693
12 -0.380488472988968
13 -0.400070278575443
14 -0.357107789176424
15 -0.288567141235908
16 -0.23269654252631
17 -0.209529150556775
18 -0.169329879902239
19 -0.107153354087757
20 -0.0837595754361429
21 -0.0743667589568977
22 -0.0422132921267568
23 -0.057314290825226
24 -0.0651858842932294
25 -0.0560851681209504
26 -0.0569418911454438
27 -0.096069193426354
28 -0.0804353805267928
29 -0.0930022443506147
30 -0.0819526901095067
31 -0.119684078005302
32 -0.154371363574247
33 -0.171124097134787
34 -0.227077541787568
35 -0.26121516490699
36 -0.297795260404878
37 -0.326430149947559
38 -0.374371137784125
39 -0.412688388200393
40 -0.418988944535182
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.00840522540416977
1 0.0816443583157422
2 0.17818216308971
3 0.174048087563685
4 0.132049728865671
5 0.00683134081286951
6 -0.0859412149310526
7 -0.14097588766192
8 -0.182626607852698
9 -0.232583885243199
10 -0.30879941579233
11 -0.375857028505929
12 -0.398080926419159
13 -0.391592572125306
14 -0.345198683013178
15 -0.29343353919857
16 -0.220714546741787
17 -0.142349066671156
18 -0.0908073099670874
19 -0.0851263294967479
20 -0.0960007599364223
21 -0.0682446664746399
22 -0.0778678459938629
23 -0.0358473378886819
24 0.00424110556994872
25 -0.0176119908769605
26 0.0117846869970695
27 0.000912114092345817
28 -0.00594323926659879
29 0.0110966470702358
30 0.0470341445821862
31 0.0828829631013948
32 0.119436090068399
33 0.163440910486703
34 0.19644233394569
35 0.172658538985317
36 0.118502186665031
37 0.041141392209691
38 -0.0269315242232642
39 -0.0393417347815932
40 -0.0471888147996689
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0912949781441483
1 0.172878517119564
2 0.230893174807205
3 0.245171347144938
4 0.184188070356855
5 0.0849655641479492
6 -0.0209135608457158
7 -0.0867266930562112
8 -0.136058923678206
9 -0.168054760640903
10 -0.228107990510146
11 -0.236467150905319
12 -0.246730739200693
13 -0.225377043417769
14 -0.178911093404142
15 -0.17469350985817
16 -0.11822579183726
17 -0.093931655775477
18 -0.0894831326527781
19 -0.0441676471559704
20 -0.050226507366208
21 -0.0339136256294434
22 -0.0321140353007312
23 -0.00630120527913203
24 -0.00737136470695443
25 -0.00964885580891828
26 0.027716045013424
27 -0.0179024798409815
28 0.020193854542689
29 0.0340733739087264
30 0.0471744350576637
31 0.0518201676451815
32 0.0614741899617304
33 0.120575545493872
34 0.112299964002112
35 0.10966681285973
36 0.106115629227172
37 0.102188002427392
38 0.124192672642577
39 0.119766197135645
40 0.141439867293147
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0658641432492306
1 0.142148356218243
2 0.21668544582696
3 0.209661037815313
4 0.152980832599728
5 0.0495986595151932
6 -0.068579910570044
7 -0.117721045266991
8 -0.177259093732359
9 -0.250470542951073
10 -0.324484088453573
11 -0.416302620447068
12 -0.440983197962317
13 -0.463374507271214
14 -0.446270435355788
15 -0.393075185426125
16 -0.323363786697069
17 -0.257494395864117
18 -0.1938129545322
19 -0.133664077047924
20 -0.10927905529727
21 -0.0644714057117408
22 -0.0523979732831155
23 -0.0080330776157771
24 -0.0123076112168894
25 0.019350622901583
26 0.0633948809968681
27 0.0181298070551703
28 0.0605554220448541
29 0.0614943858516428
30 0.0712609238321615
31 0.0452312121196972
32 0.0510948163628031
33 0.0450521268190647
34 0.000621245801688097
35 -0.0147224077730925
36 -0.014594166830487
37 0.034642707495844
38 0.0307700621561722
39 0.0160797163924977
40 -0.0230652860989693
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0357488962294594
1 0.0533067920561816
2 0.160064422434846
3 0.222449905527966
4 0.184641424982359
5 0.0877047535728108
6 -0.0413730829117851
7 -0.118242559462181
8 -0.172907552902442
9 -0.234522899167131
10 -0.337780690445368
11 -0.356945264299948
12 -0.367898438148313
13 -0.358511401909905
14 -0.32817273926609
15 -0.286792830861033
16 -0.270230241005716
17 -0.258983577679284
18 -0.188983830777429
19 -0.174125429657405
20 -0.168130827402021
21 -0.172584057836741
22 -0.149357562401789
23 -0.111993673149945
24 -0.132119338289008
25 -0.15395570735839
26 -0.156080804032828
27 -0.131502672874729
28 -0.134511866437123
29 -0.124237279871847
30 -0.138943773129889
31 -0.123153408724768
32 -0.132217780758358
33 -0.135668150916701
34 -0.115371326447595
35 -0.116999890468304
36 -0.130854721600577
37 -0.134585106142037
38 -0.14603962884899
39 -0.179259122661479
40 -0.185173310398313
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0233534593204832
1 0.110178897036159
2 0.199999004009367
3 0.224564285690966
4 0.21818637357251
5 0.134084915491554
6 0.0464745884780875
7 0.0266254619353417
8 -0.0459812529342658
9 -0.101468932416571
10 -0.157303485636942
11 -0.212295375648757
12 -0.224914895234976
13 -0.180040217415146
14 -0.135587545877274
15 -0.126470509481441
16 -0.0453989216820965
17 -0.000329191147860008
18 0.0547132273337523
19 0.0914289201317553
20 0.125825253199145
21 0.17144091790722
22 0.22506564514985
23 0.234542719837115
24 0.248979895933982
25 0.259911878476884
26 0.204898504497153
27 0.203276250417607
28 0.18913513313129
29 0.172654100078645
30 0.192609267663578
31 0.251823474407243
32 0.302802770664234
33 0.379304853129586
34 0.414950571102536
35 0.484006741767376
36 0.561022621369089
37 0.600671950933248
38 0.619053670897307
39 0.635024437105998
40 0.634471545562208
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0131057153576508
1 0.0876431926170964
2 0.204569058527512
3 0.236378872027865
4 0.233479564445254
5 0.146788472951031
6 0.0181824016556869
7 -0.0237312265528287
8 -0.0755580409691072
9 -0.0916510816087799
10 -0.175734740924649
11 -0.207648173031859
12 -0.233646031201808
13 -0.187835720219857
14 -0.1537527343939
15 -0.0706579886111571
16 -0.0336040903083514
17 0.014138785232257
18 0.0593582620870547
19 0.111666550817722
20 0.0523574939611873
21 0.0335795410387645
22 -0.0114654656446165
23 -0.0623402804305107
24 -0.123724290521278
25 -0.156103760972716
26 -0.176096126075415
27 -0.225158791750325
28 -0.241052982946425
29 -0.241168627246365
30 -0.265376993075175
31 -0.304509387943632
32 -0.2652287701958
33 -0.236261025005142
34 -0.232704552551771
35 -0.1956974952531
36 -0.117450255189786
37 -0.0692494757028639
38 -0.0448655933344275
39 -0.0149051274790208
40 0.0522772605885216
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0318007809929739
1 0.126026732964669
2 0.2230031462439
3 0.207760682684643
4 0.15586510192816
5 0.0506135627708266
6 -0.0477570301916908
7 -0.0945628064798365
8 -0.140510005388196
9 -0.164239210666229
10 -0.252248873883105
11 -0.263990724203129
12 -0.268864916536566
13 -0.296035405470091
14 -0.260060055210364
15 -0.206864876473942
16 -0.139713120548467
17 -0.103033367528028
18 -0.05717991812344
19 0.00997712458300448
20 0.0151394272296681
21 0.0264217597399545
22 0.0202180023469403
23 0.0423345504131474
24 0.0662730742247168
25 0.0667881319042598
26 0.0211999427475584
27 0.00580735691971324
28 0.0449636253803734
29 0.0448370809136645
30 0.044272098107867
31 0.0405968295727721
32 0.071240250457655
33 0.0736517216466046
34 0.0786518180412665
35 0.0842597851857478
36 0.0651478113502035
37 0.0594198357940137
38 0.0546490755950959
39 0.0351186204970553
40 0.0338948262955272
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0516300160568806
1 0.153137389904705
2 0.236300344967448
3 0.24415039038134
4 0.178590434321308
5 0.100318037069524
6 -0.0016369914140606
7 -0.0357904516303869
8 -0.104598907094148
9 -0.155349748152802
10 -0.194212316985153
11 -0.196502742055586
12 -0.243277526255211
13 -0.22435457514857
14 -0.211623076502087
15 -0.109825636936812
16 -0.0728712372060834
17 -0.054662879227501
18 -0.0599754192680253
19 -0.0178411170170412
20 -0.0011606681604297
21 0.0295876153149814
22 0.0595868422414663
23 0.0805122564492242
24 0.0753049138358337
25 0.0930408829118186
26 0.108938464877864
27 0.0992780432014122
28 0.129421898743378
29 0.146066062769196
30 0.149727775057473
31 0.138020347056667
32 0.137623388467097
33 0.168514138410165
34 0.154151560700428
35 0.176144984441303
36 0.174695117589488
37 0.179567264929639
38 0.172792180476084
39 0.168650048329554
40 0.207310362987409
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0209938733643797
1 0.0773126665520891
2 0.159988004926698
3 0.194649062174554
4 0.130475309688401
5 0.0304958602763223
6 -0.0800313079342505
7 -0.136261331374032
8 -0.208184510963215
9 -0.284259094276294
10 -0.340742084942164
11 -0.325382125772058
12 -0.33326227967475
13 -0.29628709641826
14 -0.287408106725981
15 -0.236016730717155
16 -0.202052401379397
17 -0.161390887188131
18 -0.103277551580317
19 -0.0846147114937006
20 -0.107389045085308
21 -0.0671076274037388
22 -0.0636618808821581
23 -0.0355202085673447
24 -0.0656352000043885
25 -0.10720642223805
26 -0.144828629354487
27 -0.11346168023323
28 -0.149101759649997
29 -0.132435624874257
30 -0.102063120253047
31 -0.106462174110384
32 -0.11260544949535
33 -0.113230798677602
34 -0.116913544772446
35 -0.118610511454552
36 -0.140145844174181
37 -0.152558611962534
38 -0.164682421424834
39 -0.143439129802236
40 -0.139001797868414
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.156761167167643
1 0.241749090079638
2 0.357663734445252
3 0.341291672874319
4 0.31663223340534
5 0.255738617942044
6 0.119137735196643
7 0.101104001803164
8 0.0709854785034789
9 0.0603414318793778
10 0.0207056754213593
11 -0.012366895356414
12 -0.0498643671363874
13 -0.0553916419723679
14 0.0226574508525683
15 0.137787298779211
16 0.235541061900689
17 0.275717278705672
18 0.334948872843796
19 0.298769710592119
20 0.313390707113712
21 0.299350666530168
22 0.295441385470674
23 0.310199961521424
24 0.318029967025596
25 0.318497437729048
26 0.309210972236817
27 0.319326414744444
28 0.348496784582949
29 0.352486306575439
30 0.38647558616013
31 0.385833076713582
32 0.407889283998052
33 0.443853675551471
34 0.44853767693615
35 0.434369919801282
36 0.442245400531593
37 0.456839090040349
38 0.48383635292737
39 0.504577209392886
40 0.514166000438429
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 -0.0442997491062638
1 0.0427816353786694
2 0.107047336375254
3 0.0801665116119272
4 0.0303580489612436
5 -0.0297751028332964
6 -0.175270305277348
7 -0.211359319077716
8 -0.265957248802669
9 -0.258256365701414
10 -0.278253473234205
11 -0.283460921809806
12 -0.322602431354149
13 -0.316991025813744
14 -0.31304171686567
15 -0.259830806661269
16 -0.237033019482392
17 -0.161005188888792
18 -0.115135287858197
19 -0.110123531674714
20 -0.101029326236817
21 -0.0864243578863002
22 -0.128295761479857
23 -0.140354575963046
24 -0.163133433738587
25 -0.159049261480289
26 -0.187771910849039
27 -0.210404484874855
28 -0.233081131691129
29 -0.255658292168433
30 -0.291079635050338
31 -0.318756400801965
32 -0.377667876794688
33 -0.431992836552631
34 -0.485307295917111
35 -0.580220991045572
36 -0.659624117849401
37 -0.724605639766378
38 -0.786198841215941
39 -0.860533194514942
40 -0.946683191459349
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.0133861592419846
1 0.10335919731339
2 0.208966842640561
3 0.220824305233235
4 0.133355694951318
5 0.0253931965456307
6 -0.097482556901201
7 -0.172564084467721
8 -0.220638575266456
9 -0.243933049797643
10 -0.275507473458797
11 -0.285712947098673
12 -0.315561226807081
13 -0.31596410304493
14 -0.3011202083844
15 -0.284930565039216
16 -0.263236880072865
17 -0.261464296723103
18 -0.264265918379152
19 -0.26503028297885
20 -0.307311569149001
21 -0.365713485254989
22 -0.378875824581709
23 -0.394604779958195
24 -0.40025280215175
25 -0.426025115136309
26 -0.441865837921126
27 -0.444998768865779
28 -0.458197169136333
29 -0.476209825197675
30 -0.485646586330085
31 -0.466634382394333
32 -0.516160723712351
33 -0.571033721330502
34 -0.58578529794286
35 -0.625128377072914
36 -0.666885596555768
37 -0.676929164972407
38 -0.678029046464651
39 -0.675353600872512
40 -0.623429721533615
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 0.00918109762910468
1 0.0738028850777512
2 0.172430770856018
3 0.190535315945303
4 0.138832855074027
5 0.0455073984153307
6 -0.0477019619681327
7 -0.0937687732084695
8 -0.120441748026583
9 -0.151115677884765
10 -0.223214013036567
11 -0.249768901849833
12 -0.286187488342342
13 -0.324233878979207
14 -0.303256040320421
15 -0.275031732388177
16 -0.220957800117746
17 -0.156365778444387
18 -0.106263283244111
19 -0.065771572045775
20 -0.0485026378545443
21 -0.0244269220539177
22 -0.00117254554710922
23 0.00925838613241581
24 0.0169597225677789
25 0.00661556686599418
26 0.0308258386394584
27 0.0195348387698271
28 0.0361774814465123
29 0.0169402063999948
30 0.0251545168744238
31 0.0071581463371837
32 0.0168598975460448
33 0.0211533368041508
34 0.00690053501917376
35 0.00624641056721664
36 0.0192171478084884
37 0.0370753183928212
38 0.0557957686717732
39 0.0255792390264196
40 0.0570011187430106
};
\addplot [line width=0.01pt, color0, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 0.0245940881197116
2 0.226498901996681
3 0.35963173094045
4 0.323192876348203
5 0.111448288247637
6 -0.15695204006051
7 -0.325976982807179
8 -0.334640765706954
9 -0.209549890955135
10 -0.205884173772729
11 -0.395618742668341
12 -0.404592842072073
13 -0.230511879468287
14 -0.055279679833161
15 -0.0210029805809502
16 -0.0164575411401979
17 -0.0161737318314269
18 -0.00358054162625767
19 -0.0104086468728599
20 0.0127963401693988
21 -0.00256627163803121
22 0.00694011005459992
23 -0.0244461075742605
24 -0.0236365740759628
25 -0.0484458903598396
26 -0.0156604557703324
27 0.0128490171223125
28 0.0437716443655508
29 0.03698016897091
30 0.0120928241581541
31 0.0180395493500055
32 -0.00624743566737794
33 -0.00866452893233261
34 -0.00937398036588012
35 -0.00916348210569427
36 -0.0019314931161561
37 -0.00552501045437327
38 -0.0230162558437155
39 0.0125317378882848
40 0.0372569376930346
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.95, xmax=40.95,
ymin=-10.9997566167309, ymax=10.999988299933,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
ytick={-10, 10},
yticklabels={},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend cell align={left},
%legend entries={{control signal}},
%legend style={at={(1,1.8)},anchor=east,draw=white!80.0!black}
]
\addplot [semithick, black]
table {%
0 9.99999989463012
1 5.97722371513556
2 -9.99976821142804
3 -9.97272809667955
4 -9.99238722337358
5 -9.99873445774081
6 8.96750525813659
7 9.98799224636647
8 8.34448909302145
9 -8.34749733368151
10 4.67301180847055
11 8.96085898602987
12 8.01045503259263
13 -9.99849440244544
14 -8.3271930828306
15 0.676082490751297
16 2.69044674607273
17 -1.05401878081051
18 -1.13429034651293
19 1.725373178011
20 -1.7570265203721
21 0.333675457559151
22 -1.95280807408821
23 2.37370417515325
24 0.673000463691653
25 -1.54967871099527
26 4.77425128118672
27 -3.71357817769623
28 -0.900687151155576
29 -2.05252373560805
30 2.65596302848559
31 -0.107538144362127
32 -2.69607505725811
33 3.21301689275457
34 1.0322289743331
35 -1.59661458989072
36 -0.751889179398399
37 0.200146703805791
38 2.39564380621342
39 -0.314800261138413
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.95, xmax=40.95,
ymin=-3, ymax=12,
width=\figurewidth,
height=\figureheight,
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
xticklabels={},
yticklabels={},
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.17581570541289
1 -0.425390073470025
2 -0.871651484564715
3 -0.772543361485005
4 -0.335284626058848
5 0.437362881154347
6 1.33723857567272
7 2.11171873312957
8 3.0080697582841
9 3.99729957622247
10 5.0965179567554
11 6.26032519102451
12 7.44427418269163
13 8.4192463568497
14 9.13633757471679
15 9.65934378918112
16 10.0690714435742
17 10.2930148499538
18 10.4631706999218
19 10.6800588755404
20 10.967540624034
21 11.3186130763877
22 11.8470563066715
23 12.4351588997391
24 13.2202061625433
25 14.1241171318846
26 15.1364383206298
27 16.0592663581161
28 16.73482318761
29 17.5408216016756
30 18.1825812287448
31 18.8495632444332
32 19.4967380394006
33 20.1676615444492
34 20.812807740083
35 21.442894312162
36 22.022196851535
37 22.5852417337928
38 23.1497378102249
39 23.6134472908819
40 24.130352055793
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.227288836089783
1 -0.225604628594725
2 -0.532717623225176
3 -0.404035989353638
4 -0.0110852509548289
5 0.659346324240964
6 1.36852133531298
7 1.79534789122653
8 2.25510903079527
9 2.83149409962666
10 3.55242854880018
11 4.19403327296194
12 4.76180654318836
13 5.33740355468963
14 5.84303266593835
15 6.31081732851778
16 6.66429526005635
17 6.95809006386456
18 7.213996845092
19 7.35781475379516
20 7.34431814588788
21 7.37679748982995
22 7.27626336520131
23 7.09151801249103
24 6.84578171021658
25 6.42062497322445
26 5.95347505586277
27 5.49049646348996
28 4.68886560023841
29 3.84895566832757
30 2.90526881803937
31 1.9740769674307
32 0.964796213539526
33 -0.0695178032164465
34 -1.07828978607043
35 -2.08759899324476
36 -3.03568432580302
37 -3.87343363881282
38 -4.70297865110425
39 -5.63476856139733
40 -6.5502347361164
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.207317068848845
1 -0.268966586862497
2 -0.757173370779071
3 -0.831370245096545
4 -0.62060795135393
5 0.0191654498313554
6 0.758028971155811
7 1.41548547372448
8 2.15462055103253
9 3.01062439764546
10 4.1050760920299
11 5.2744608870739
12 6.57017019977114
13 7.64439158245042
14 8.5619967018619
15 9.29334230761364
16 9.87583355532326
17 10.4515707269104
18 11.0464046570167
19 11.7490671943272
20 12.5709913344127
21 13.4143625347055
22 14.2696501588911
23 15.1841743811156
24 16.0535540427251
25 16.8790066600254
26 17.5652388950867
27 18.288754678627
28 18.8661068478685
29 19.4076046177118
30 20.0456114179703
31 20.6849878438531
32 21.3695423338416
33 22.0448126280241
34 22.7105412215704
35 23.2495239781346
36 23.9237864043244
37 24.517621772296
38 25.0763237382388
39 25.6381681080844
40 26.1254269789402
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.181270506131966
1 -0.340466152861849
2 -0.739747644284888
3 -0.691322805432677
4 -0.30273790825961
5 0.35375220515445
6 1.20724029742476
7 1.88133429484754
8 2.57311921559705
9 3.33136360139827
10 4.2717459578074
11 5.24262166025017
12 6.26526768883135
13 7.14557033746076
14 7.88004931121631
15 8.38926504351291
16 8.79437970167109
17 9.04428073208071
18 9.17603027096996
19 9.24804375911279
20 9.38176913344383
21 9.4824897872811
22 9.53412150796095
23 9.57768144008658
24 9.67285806225042
25 9.73766623117353
26 9.74160105675691
27 9.76591349602389
28 9.78427605200369
29 9.77942906916302
30 9.74917654031134
31 9.78453227686943
32 9.79398276526729
33 9.83092705320828
34 9.91545531813212
35 9.93746868228828
36 9.91390688453228
37 9.90028649771959
38 9.83931453688219
39 9.84883803259304
40 9.89381034665391
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.21624112885156
1 -0.287339133159602
2 -0.698745932377935
3 -0.759830174373971
4 -0.367213648560316
5 0.333371477196455
6 1.12812832505587
7 1.75811134966512
8 2.55547681995747
9 3.32727880252899
10 4.29606103529991
11 5.25908664179961
12 6.28398189547204
13 7.32018239964968
14 8.09418252408496
15 8.78517638478939
16 9.13443705818614
17 9.3696197350046
18 9.52780167584276
19 9.55835297898321
20 9.59753588955608
21 9.59644423648459
22 9.63221895908154
23 9.60170259760558
24 9.53644266260419
25 9.49902443874484
26 9.48742585339481
27 9.53605797588143
28 9.47787116071375
29 9.49581266082531
30 9.50561590330238
31 9.46551078399759
32 9.42715445736198
33 9.37931011116719
34 9.39629641737368
35 9.34774378515377
36 9.33168212833053
37 9.28067216437328
38 9.22214859551278
39 9.15912477753964
40 9.10568763363737
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.171465711739126
1 -0.415576849338991
2 -0.854172429792579
3 -0.759899839869509
4 -0.376883390471292
5 0.355278010345553
6 1.19448316645613
7 1.94108011826031
8 2.7759698664064
9 3.66748693840428
10 4.72677124017231
11 5.93329107276131
12 7.06321661402985
13 8.04726380132503
14 8.78151327100195
15 9.26573943153114
16 9.58862070443831
17 9.88744499408183
18 10.0678860577524
19 10.2837059343498
20 10.4602896774421
21 10.6003878399869
22 10.8964517214553
23 11.2115351105055
24 11.6084944585336
25 12.0815496561569
26 12.5966975423531
27 13.2440808109062
28 13.962466697649
29 14.7341584431508
30 15.586954567627
31 16.3941939175951
32 17.1702565116419
33 17.8587590526156
34 18.5715317092842
35 19.2079883455951
36 19.8861771956884
37 20.4446868265475
38 21.0656439220537
39 21.6074708521751
40 22.1151398097878
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.192529497382006
1 -0.361145828307923
2 -0.794615316167727
3 -0.662659950775178
4 -0.245974345384219
5 0.508296401414761
6 1.3781459787542
7 2.03992763761865
8 2.83150885956976
9 3.76825826691729
10 4.79898462037562
11 5.97935346360577
12 7.08629675420186
13 8.04607558047101
14 8.8000370575613
15 9.59115053363552
16 10.3602838195001
17 11.1294430147795
18 11.9614402748119
19 12.7822808019615
20 13.6362124629537
21 14.5161998551124
22 15.3910817610372
23 16.2498751078092
24 16.9593742967973
25 17.5663544213772
26 18.2030636100997
27 18.7018892471395
28 19.2536492489992
29 19.6700106528496
30 20.1378108289911
31 20.5772358486312
32 21.0029913074902
33 21.4321954722928
34 21.8146540280284
35 22.1645583636617
36 22.516842593727
37 22.9737963937214
38 23.4006576371426
39 23.723869651155
40 24.0817339660894
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.192503408066607
1 -0.293601280753105
2 -0.680195414902856
3 -0.709830880982832
4 -0.230167651720625
5 0.501176753748315
6 1.27148018278913
7 1.8882210977958
8 2.49086349824259
9 3.12727236101672
10 3.87886189645273
11 4.46945045899952
12 5.01069262616025
13 5.61046177230898
14 6.01287865519052
15 6.32805394157982
16 6.59747176280091
17 6.69126730474468
18 6.62249572862182
19 6.42623906513979
20 6.22284693668961
21 5.80704085354828
22 5.27508712340459
23 4.67631467521699
24 3.99405473325991
25 3.27866346207599
26 2.50306692126177
27 1.54720169640174
28 0.559496250757123
29 -0.562853942532853
30 -1.63359139325237
31 -2.78179379467772
32 -4.02282735888914
33 -5.29059994503835
34 -6.53063912768058
35 -7.78106676119172
36 -8.88972932672741
37 -10.0319588711119
38 -11.0581692277695
39 -11.9909645297404
40 -12.9604000638465
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.196870926986472
1 -0.315412578953181
2 -0.764826729102023
3 -0.831961860486053
4 -0.411860276152535
5 0.292856014146663
6 1.12669807157953
7 1.71927431531948
8 2.28119268809968
9 2.92708383051515
10 3.7580617628613
11 4.56185983047921
12 5.24271350793894
13 5.98576812000597
14 6.61161102396026
15 7.06903324778217
16 7.34050912832758
17 7.55947499532907
18 7.64030241453919
19 7.73685767419821
20 7.68520980584505
21 7.55721876252556
22 7.33062425075395
23 6.99980567856393
24 6.65862474613586
25 6.22317293050737
26 5.66232112877777
27 5.04655137196259
28 4.30224891059457
29 3.57084170329756
30 2.75312247756706
31 1.75962593047172
32 0.741603874183505
33 -0.327350812679994
34 -1.33777053086246
35 -2.41761076717465
36 -3.57899372168268
37 -4.76191405752864
38 -5.94928317020942
39 -7.08928361559366
40 -8.16327431685083
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.204297750179277
1 -0.307765735478664
2 -0.654417096880637
3 -0.554075546621315
4 -0.0791232895091944
5 0.637661801576053
6 1.46252970165594
7 2.10249386031029
8 2.73747556029923
9 3.58855937720195
10 4.37456648533385
11 5.46742847022147
12 6.63765569839734
13 7.59683838577458
14 8.29224923731723
15 8.90337967402486
16 9.18523279389203
17 9.3858920362436
18 9.53984543387623
19 9.63883917722403
20 9.64339398803393
21 9.63895787376102
22 9.63193308304333
23 9.57069432240334
24 9.53849680749941
25 9.56178593692814
26 9.54408965937796
27 9.68482968598273
28 9.65154213033601
29 9.57050365907937
30 9.48882309454403
31 9.46546791057562
32 9.46450064263814
33 9.41956290757939
34 9.42490103304964
35 9.3902732392395
36 9.33562317045142
37 9.29387006431282
38 9.24969726893636
39 9.25901206885248
40 9.32814093708556
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.181836328093178
1 -0.361005443592779
2 -0.737988844302007
3 -0.737156103445205
4 -0.408530602932904
5 0.25952781207934
6 1.0418837219209
7 1.57697722123367
8 2.03327399729699
9 2.50941813250513
10 3.22551594439318
11 3.75697931941906
12 4.19051743317211
13 4.58783127450971
14 4.98963438792587
15 5.34366592919399
16 5.53867446496754
17 5.6771901749554
18 5.62723701528666
19 5.4710629067294
20 5.11505191799192
21 4.68275117307617
22 4.11170106058756
23 3.44979950373135
24 2.67833460657049
25 1.85689216165207
26 0.978038981025784
27 0.0497382644565088
28 -0.756744444883022
29 -1.72602767860936
30 -2.76278428771174
31 -3.68459582593404
32 -4.49266665554099
33 -5.30991225777677
34 -6.18712911210839
35 -6.98070923108353
36 -7.75435414710337
37 -8.47991941047812
38 -9.26424056263627
39 -10.054489675593
40 -10.7082646294167
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.216548307451905
1 -0.228086143188913
2 -0.526785707522656
3 -0.414268871240873
4 -0.0119355546675495
5 0.549353104660723
6 1.29127286739381
7 1.64068491215804
8 2.10327104129956
9 2.5663854063401
10 3.17737780486089
11 3.6356665472308
12 3.94128268709658
13 4.10514139984129
14 4.22641970510099
15 4.227219486601
16 3.92028256293342
17 3.54663649337208
18 3.07609136368404
19 2.45202584944306
20 1.74180022225373
21 0.924988784370187
22 -0.0184629542754484
23 -0.796740569131856
24 -1.72783856939424
25 -2.52025366228758
26 -3.14127173561626
27 -3.68640231231723
28 -4.05972823559523
29 -4.27599144174564
30 -4.31007141794716
31 -4.19490834584113
32 -3.95934746862138
33 -3.59453343968397
34 -3.1267968391335
35 -2.58152817856717
36 -1.84508132701534
37 -1.05987784504672
38 -0.254607646731053
39 0.623176912546205
40 1.74872197156944
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.16122916079197
1 -0.3736843166288
2 -0.802228595665687
3 -0.862661568714064
4 -0.578364483740716
5 0.0705830966039915
6 0.905509908009083
7 1.56964957658006
8 2.24782307002723
9 3.03068406257046
10 4.04068187000813
11 5.06904164045444
12 6.22251894524554
13 7.38097838434609
14 8.31497926905879
15 9.01583351660552
16 9.57798890934655
17 10.014676707034
18 10.3734686923473
19 10.7263579357426
20 11.063651493839
21 11.437271217235
22 11.9728644865128
23 12.5716518996359
24 13.3538628478648
25 14.1575169571631
26 14.9362454225504
27 15.7543376222954
28 16.6527504001762
29 17.4832979705048
30 18.2691450601823
31 19.0344498999524
32 19.7948544300979
33 20.6005360737042
34 21.2688793829045
35 21.9427640294641
36 22.5680398417525
37 23.2628235295031
38 23.9455055600457
39 24.482520705908
40 25.0736448623111
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.220764752110917
1 -0.239267613596239
2 -0.584425368103
3 -0.423906925595164
4 -0.00713592094016224
5 0.72610929581245
6 1.5658202274952
7 2.15865861804665
8 2.82294258692216
9 3.56028150887416
10 4.52280990546583
11 5.55729461329368
12 6.64758797565892
13 7.71241953496478
14 8.43885492118833
15 9.025909502844
16 9.561941141472
17 10.0084097146636
18 10.5624941956109
19 11.1922821002736
20 11.966264562519
21 12.8544487135805
22 13.7519155110262
23 14.6348004265517
24 15.4785762173438
25 16.3057207855816
26 17.1199661066862
27 18.021068224936
28 18.8310628894668
29 19.5589194754154
30 20.1944728277957
31 20.8342563131884
32 21.4451061371933
33 22.0452725412458
34 22.5660136193496
35 23.1487750106602
36 23.6161124442567
37 24.1338337727308
38 24.5718610972775
39 24.9242412355064
40 25.3953261665549
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.178277826097887
1 -0.350893832218533
2 -0.744570087582359
3 -0.783026638424191
4 -0.463704724928636
5 0.291029688505438
6 1.18427089508586
7 1.85220085959121
8 2.61243056941895
9 3.36829643309607
10 4.3777720381335
11 5.54480273792122
12 6.64879744351401
13 7.77308737917917
14 8.7874609503833
15 9.56295391691403
16 10.2069685641188
17 10.7768433391627
18 11.4114280442473
19 12.204192668892
20 13.0711193565308
21 13.969426380806
22 14.8536963392244
23 15.7029475399509
24 16.5613829062045
25 17.2567635679112
26 17.903564085311
27 18.5383209942066
28 19.1236200370216
29 19.6849892471965
30 20.1948826792562
31 20.690109503385
32 21.09122991032
33 21.5102506408303
34 21.9256255666723
35 22.3273821947596
36 22.6538834608971
37 23.0185653789049
38 23.345192694847
39 23.687329882293
40 24.0587016212708
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.209060087822992
1 -0.203835072971224
2 -0.556314777590967
3 -0.608234176130505
4 -0.368004113855206
5 0.0452001951354672
6 0.687519701208417
7 1.17854033180191
8 1.61705931185065
9 2.09607345372556
10 2.77000953004462
11 3.2711377882111
12 3.83170161082396
13 4.44589612512803
14 4.99850340834845
15 5.40434530554346
16 5.6560563465617
17 5.77050464304318
18 5.69662233854937
19 5.501859541303
20 5.14427466980776
21 4.70458342463934
22 4.13990399337218
23 3.41499169164271
24 2.54539485744594
25 1.67817245229972
26 0.778437263082025
27 -0.202242864040871
28 -1.05931656811306
29 -1.93180049602871
30 -2.68149563718084
31 -3.32930490055368
32 -3.89648403051288
33 -4.37059102234085
34 -4.65251131090795
35 -4.72348617227146
36 -4.6930638872488
37 -4.52815055871839
38 -4.22533751925165
39 -3.88430445892164
40 -3.38765175845902
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.203585163663104
1 -0.294875903812442
2 -0.799652123426565
3 -0.792864959255779
4 -0.41023262951621
5 0.338221535892886
6 1.18625870774775
7 1.87213021288192
8 2.670536782412
9 3.61267406891769
10 4.62330678956056
11 5.77856392884164
12 6.96314350031333
13 8.02196501543408
14 8.83739510990666
15 9.50544981219545
16 10.098458924152
17 10.745954904161
18 11.5030773549562
19 12.3025698571869
20 13.3272562769068
21 14.2975188620734
22 15.2172243852096
23 16.0643235622505
24 16.9172821631174
25 17.7272586869967
26 18.4519057765438
27 19.1370514070789
28 19.8627060647816
29 20.4875582866155
30 21.1186664130399
31 21.6588919888488
32 22.1821839647676
33 22.6437111490825
34 23.13632544174
35 23.5929642375898
36 24.0620783082171
37 24.4500239880034
38 24.8186906233478
39 25.2200117414895
40 25.6307377285019
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.199045959787412
1 -0.27648634024902
2 -0.75959014229157
3 -0.777889707166604
4 -0.558426043511192
5 0.109627713239762
6 0.870926289250834
7 1.37825745994894
8 1.92689628391734
9 2.54453252913408
10 3.47530795412298
11 4.40724196266264
12 5.362987069018
13 6.4068503202477
14 7.34110384530707
15 8.10078939940543
16 8.63258234938307
17 8.92569976135141
18 8.9832624153361
19 9.07819528876252
20 9.12475558262146
21 9.1277425666709
22 9.13411574919139
23 9.11000812329724
24 9.12318619329777
25 9.12629115417067
26 9.20337894996379
27 9.2104533867516
28 9.16911823166039
29 9.10558593409932
30 9.04426803722875
31 8.98901243259167
32 8.91488123246407
33 8.87706154655581
34 8.90177689610782
35 8.9097443608949
36 8.91048307467148
37 8.8831313738817
38 8.81098684393332
39 8.81082258562247
40 8.77821715361582
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.177979562286245
1 -0.304420116449372
2 -0.720853140662832
3 -0.702057643010078
4 -0.372802350578965
5 0.385727094514731
6 1.25248377584337
7 1.86725503875196
8 2.48161967980548
9 3.17135824687315
10 4.18581739969773
11 5.12051248976369
12 5.99023862577637
13 6.80710377082575
14 7.4551404369698
15 8.02781902876736
16 8.42399375437229
17 8.66190653649445
18 8.7681597944038
19 8.85457143868619
20 8.86537648925128
21 8.86667731037934
22 8.90182086362294
23 8.91223299891106
24 8.85949301291617
25 8.87897302508279
26 8.90757766831028
27 8.93864601738459
28 8.91716182590857
29 8.92561855281193
30 8.87929665261428
31 8.93702985939707
32 8.95387444077148
33 8.98726730964724
34 9.03975644464452
35 9.09890204460651
36 9.13426504338087
37 9.15857220403653
38 9.18548442792742
39 9.18180022249887
40 9.20666928064147
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.204418850512803
1 -0.276474068510204
2 -0.605439720305884
3 -0.530701609006564
4 -0.0954762904652764
5 0.606053716512162
6 1.43196812542755
7 2.03870827067937
8 2.60945180451979
9 3.20372786394434
10 4.03031474626036
11 4.82872410639433
12 5.52756701136067
13 6.15331710565766
14 6.7483378903939
15 7.13292968845562
16 7.47597416013378
17 7.80914087316136
18 7.98231485948437
19 8.06601671794408
20 8.12755261420499
21 8.13124046103477
22 8.12167387897935
23 8.11194460383495
24 8.06724971431198
25 8.09800363526176
26 8.0118125001196
27 7.9655452120982
28 7.89930762943908
29 7.80452702732138
30 7.75069675827443
31 7.70969698834472
32 7.52553405013973
33 7.307136917897
34 7.05224368180992
35 6.68642709585734
36 6.38854581631903
37 5.83339048063723
38 5.23390667395595
39 4.52106415365816
40 3.74869767751743
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.186146523154312
1 -0.336864200046499
2 -0.784606013426275
3 -0.749209029974737
4 -0.346349896924709
5 0.36904689706789
6 1.25252341979286
7 1.92509920789287
8 2.60108320921534
9 3.45030201735439
10 4.51382825351275
11 5.66759385251739
12 6.78989473236684
13 7.81881394686985
14 8.62108844190896
15 9.26990193596286
16 9.69473726475962
17 10.0201544825547
18 10.3496333593811
19 10.738593462996
20 11.2576752644667
21 11.802029350326
22 12.4470964021271
23 13.220044784896
24 14.0209727919841
25 14.8550714610898
26 15.7892569783521
27 16.575855081252
28 17.382603972029
29 18.1669430019794
30 18.8778192019983
31 19.5834340282155
32 20.1818166566117
33 20.7839375490199
34 21.4392633703378
35 22.0162034845674
36 22.6139858908489
37 23.2582464003455
38 23.7983954536814
39 24.3827492242498
40 24.8698872272457
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.16256975913106
1 -0.384661213661937
2 -0.848960044111907
3 -0.818856055120598
4 -0.424289964450924
5 0.303656467140817
6 1.07431589175716
7 1.75819065913109
8 2.53780238378902
9 3.28253250388345
10 4.05183105944121
11 5.05068383551437
12 6.04269345608829
13 7.11594053538523
14 7.81825038994678
15 8.41730010668098
16 8.87005380650306
17 9.09965938113672
18 9.17618875928518
19 9.23495485995071
20 9.30797571559723
21 9.28154986512428
22 9.28360460993664
23 9.28479162430026
24 9.31881087868681
25 9.38746276731347
26 9.38283849973462
27 9.44609549188372
28 9.41495302079487
29 9.33257622825052
30 9.36227052534405
31 9.37080828652206
32 9.36398343841329
33 9.34983923346087
34 9.34968528423753
35 9.28475366527943
36 9.23833447158958
37 9.22469911560542
38 9.12708128739487
39 9.07997225629742
40 9.10843685334371
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.203617692899332
1 -0.28928662689802
2 -0.585973006281737
3 -0.333587421221552
4 0.203763737477161
5 0.93225935786103
6 1.7326636185265
7 2.36162140149395
8 3.0412854222411
9 3.84158356230475
10 4.70895317144771
11 5.6902148864952
12 6.58219062117668
13 7.45936459517155
14 8.12994511960644
15 8.63280721319507
16 8.89454219534998
17 9.08868119510979
18 9.22742547161538
19 9.32209764430691
20 9.35592023461079
21 9.30569980441838
22 9.34749746605465
23 9.33418124395596
24 9.37341267318883
25 9.34188920774232
26 9.27904497016104
27 9.29322807823316
28 9.19790390205057
29 9.16723578005569
30 9.12582380878718
31 9.11239864034029
32 9.01900992210219
33 8.94175803870828
34 8.92763865848038
35 8.80772044319518
36 8.72777878179727
37 8.72121632576458
38 8.6203436481142
39 8.70467449941506
40 8.72991978953647
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.17141409463173
1 -0.314706723444044
2 -0.789734021153745
3 -0.783720280039481
4 -0.502378071206449
5 0.162848628502895
6 1.05555480947081
7 1.76782116785676
8 2.56093704295117
9 3.48093948075121
10 4.48057179522812
11 5.69338312398312
12 6.86340872025183
13 7.86229585231776
14 8.6308344617821
15 9.21517833769933
16 9.46939653775376
17 9.61049351879786
18 9.7116943712772
19 9.73990099396581
20 9.77535381924144
21 9.69779144635683
22 9.66668731458188
23 9.59183323409273
24 9.58672710174034
25 9.68628437809345
26 9.63101899596728
27 9.58943305448165
28 9.55127844888191
29 9.48199830787733
30 9.46079350989645
31 9.47874665464715
32 9.47880981382458
33 9.38957932163173
34 9.44961375247063
35 9.54425973617424
36 9.48279915820473
37 9.51124383907734
38 9.56917798690842
39 9.62754337025408
40 9.62288755074274
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.174362067725378
1 -0.37315523869044
2 -0.752629904233237
3 -0.723876083027081
4 -0.350785437614578
5 0.455868137937607
6 1.31395667063163
7 1.90017874058215
8 2.62247667834445
9 3.43336849710997
10 4.45700719102796
11 5.59022616183653
12 6.66237731190339
13 7.54479459386447
14 8.25060901043815
15 8.67105578076965
16 8.99441432900329
17 9.24310585311183
18 9.39394796730263
19 9.43806405978229
20 9.50694072142418
21 9.48458857380101
22 9.4767421935293
23 9.38759976338174
24 9.42995429077028
25 9.4217656855768
26 9.35351130405516
27 9.45084096451139
28 9.45794251438004
29 9.35200608981182
30 9.28633558386747
31 9.29906133891435
32 9.28816727142672
33 9.24255579679264
34 9.26422229831796
35 9.29353704785467
36 9.29557071139402
37 9.27564547231423
38 9.26567959060709
39 9.17207497189037
40 9.20596595688333
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.21790195014173
1 -0.249515160699161
2 -0.554359431083861
3 -0.318600892162931
4 0.100029319918408
5 0.747627821618496
6 1.5447195611723
7 2.16817769897302
8 2.74386870295623
9 3.36973897376584
10 4.0983024720335
11 4.67790794026655
12 5.09733880424607
13 5.43819677021832
14 5.62795662875887
15 5.75791000672716
16 5.66610390126819
17 5.53835698346538
18 5.28074240193625
19 4.91251011802118
20 4.39452058661452
21 3.85877610629638
22 3.13062922632605
23 2.32609962672024
24 1.36743791211195
25 0.4583667382808
26 -0.58953099000825
27 -1.66543492299571
28 -2.7614334042396
29 -3.78801334082357
30 -4.75776157583366
31 -5.73352489053952
32 -6.72244635573255
33 -7.74263437330315
34 -8.90870788272221
35 -9.93520675724486
36 -10.9243903563199
37 -11.7861320243821
38 -12.7535637561687
39 -13.7029952591184
40 -14.567332885331
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.200477734883934
1 -0.332102253647837
2 -0.76798011762075
3 -0.690875927416304
4 -0.285116244257546
5 0.434300346245675
6 1.26300550466196
7 1.79559747198138
8 2.38919186308016
9 2.96288126880047
10 3.73602729924807
11 4.38701773923985
12 5.00421075034388
13 5.54266863156199
14 5.97348580545449
15 6.3071673667486
16 6.40850807106452
17 6.41499557336945
18 6.3143990386415
19 6.22409851283904
20 5.96381406690226
21 5.65693802844278
22 5.20176539097418
23 4.68311210810848
24 4.12223164374298
25 3.43246352645337
26 2.78963495157451
27 1.99598485619421
28 1.12503110365983
29 0.145741355030858
30 -0.798884382488563
31 -1.78468254824873
32 -2.71283807747506
33 -3.66092046662204
34 -4.702175220896
35 -5.83664182978029
36 -6.92754635519464
37 -8.01962081436176
38 -9.12303700373891
39 -10.1015289659802
40 -10.9924866075857
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.187768862620211
1 -0.30598975550812
2 -0.619282696611934
3 -0.59916099984066
4 -0.129579537875817
5 0.643952532134603
6 1.47916162112098
7 2.101985121168
8 2.73288737562494
9 3.44177958989335
10 4.18331029434918
11 4.84848458801309
12 5.55693935785064
13 6.35247657471642
14 6.87800940131911
15 7.25214173653503
16 7.61490961024274
17 7.82514464895319
18 7.87506216987213
19 7.84968214232006
20 7.74638771560853
21 7.51259235417047
22 7.32385137953271
23 7.12788832973814
24 6.78491102318828
25 6.36944834606849
26 5.95363204941684
27 5.42859382645269
28 4.77913162576772
29 3.93259723422422
30 3.03941887566825
31 2.12144295855366
32 1.11335118767032
33 0.0823877592747313
34 -1.02159979565051
35 -2.14426082542583
36 -3.23482997801712
37 -4.39105650477195
38 -5.35560480606911
39 -6.46186985062751
40 -7.48382982382103
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.224833004392517
1 -0.183718324328803
2 -0.492061877038635
3 -0.485727783340879
4 -0.106560506444051
5 0.598843634397136
6 1.49729684782136
7 2.04944203351083
8 2.63584182799015
9 3.33922037071823
10 4.11787502239237
11 4.89108658937859
12 5.61613784706899
13 6.32944440626649
14 6.86015379635433
15 7.33065951044903
16 7.6280138213392
17 7.81570887490435
18 8.00538172011814
19 8.13739740553679
20 8.1277916530806
21 8.08300771116666
22 8.01414219199607
23 7.90302744762201
24 7.72408842335244
25 7.49798384447165
26 7.32839136321296
27 7.20838463818485
28 6.89012869399568
29 6.4405744966724
30 6.08758679721294
31 5.55647090829841
32 4.89732740078245
33 4.13336854441384
34 3.47035951424647
35 2.58799362444085
36 1.59072480136587
37 0.597904640348903
38 -0.392368433046463
39 -1.43316558976262
40 -2.46749811990102
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.207427027174916
1 -0.258700056083358
2 -0.609544836358589
3 -0.544948346753494
4 -0.261755146664534
5 0.337582865479575
6 1.04488298441394
7 1.57283825969008
8 2.14213658386763
9 2.70228954291997
10 3.37160697186746
11 4.05750931321134
12 4.70701918854828
13 5.34999205562447
14 6.0091270563147
15 6.52861054588888
16 6.92478680530638
17 7.21915194642731
18 7.52129012898335
19 7.63072858220256
20 7.67303794146257
21 7.75110616907467
22 7.74718218672904
23 7.63836965563766
24 7.47628060952384
25 7.25235176850745
26 6.94068861068987
27 6.65062074536019
28 6.30832544105663
29 5.77307635038185
30 5.09873976697186
31 4.38170702827669
32 3.57103922897632
33 2.71959038323792
34 1.69602321415874
35 0.700733664911255
36 -0.455952415205104
37 -1.64883845078365
38 -2.7262172809534
39 -3.95886473991815
40 -5.16552822168781
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.191701760541823
1 -0.279140529790599
2 -0.67686586558222
3 -0.780473471191185
4 -0.428670689833014
5 0.327395519097363
6 1.26082953475471
7 1.96580931201467
8 2.69502144925623
9 3.4585531405819
10 4.48480385439716
11 5.51808780789348
12 6.56709633377505
13 7.51246354697004
14 8.2983805808466
15 8.80554496996936
16 9.07664517119146
17 9.22840632121238
18 9.34973062485295
19 9.35748128908595
20 9.38152146353738
21 9.41657983648612
22 9.42681653835973
23 9.37460904204658
24 9.37647331787707
25 9.38778025837229
26 9.3587278710069
27 9.4414592919062
28 9.38250445497157
29 9.3936645891368
30 9.34639385313692
31 9.37046880098202
32 9.35698738343434
33 9.32674984254468
34 9.35958598262498
35 9.41601401420664
36 9.40726068098495
37 9.35553092404968
38 9.35552010536433
39 9.38239512205635
40 9.35289375491423
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.160867482255587
1 -0.48625643059149
2 -0.982434802186543
3 -0.977213761138095
4 -0.487753349630133
5 0.23148747761085
6 1.09404667497648
7 1.75137497432346
8 2.42523160177092
9 3.31893386087423
10 4.30029626246061
11 5.4463799404624
12 6.50638883508523
13 7.55945568391089
14 8.38856689015788
15 9.05913077194612
16 9.40046797933808
17 9.66457860286196
18 9.84607472801679
19 9.8894787841648
20 9.92206787475926
21 9.92025194113443
22 9.90269094417867
23 9.89286373606069
24 9.91814411305758
25 9.89190125237141
26 9.84888763626897
27 9.79681655359332
28 9.79074278670661
29 9.68385939950393
30 9.67560342040111
31 9.69364585232926
32 9.71684881702984
33 9.66850693617289
34 9.62430968644047
35 9.59750126467684
36 9.54115083423458
37 9.51659021497508
38 9.50667963662285
39 9.54627479540319
40 9.53500022452034
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.169862216809496
1 -0.424544947533909
2 -0.880726822869977
3 -0.931366118210731
4 -0.568312883400292
5 0.18828157350907
6 1.16531749499462
7 1.86790180532462
8 2.66299460378378
9 3.56998765895963
10 4.68802137812334
11 5.97156989642773
12 7.16306759295903
13 8.17441577188417
14 9.03953068257852
15 9.97564823874562
16 10.7239212101823
17 11.5259849756127
18 12.3007795857402
19 13.1727602258346
20 14.0364539536151
21 14.9121411772584
22 15.6508686147392
23 16.444592782984
24 17.1651402383547
25 17.8425245953299
26 18.482483369548
27 19.220750600423
28 19.8571585150918
29 20.4701981663791
30 21.0583446164861
31 21.7033838389206
32 22.1852697138528
33 22.6893197119387
34 23.1900367340236
35 23.6516080210888
36 24.0298017526052
37 24.4433851073637
38 24.8589119084361
39 25.1925742670365
40 25.5734103908367
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.169070602785059
1 -0.434480389629188
2 -0.939387700244229
3 -1.00781079122775
4 -0.893155713442369
5 -0.3177771124725
6 0.384792254817421
7 1.09889623567456
8 1.74458882722771
9 2.46835245537125
10 3.35400830669774
11 4.19331390409861
12 5.07472015259539
13 6.21559234313046
14 7.14132220283265
15 7.89770438749425
16 8.33802330737579
17 8.6607968953561
18 8.80132829669814
19 8.91101199176924
20 9.00118696053778
21 9.09892253174379
22 9.15552142671098
23 9.13600763708943
24 9.17884956686623
25 9.18474212170044
26 9.16919928144547
27 9.2921340288375
28 9.26038130140227
29 9.20981418426767
30 9.16119670141553
31 9.1648580687602
32 9.1803101357279
33 9.1480841811871
34 9.19597672552779
35 9.14312008337412
36 9.12742244278481
37 9.14196393836872
38 9.14365643583748
39 9.1753369968106
40 9.19585467392328
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.187048144443268
1 -0.365409068188815
2 -0.729637815470062
3 -0.702132785758058
4 -0.269841051224448
5 0.512960574667299
6 1.47049885254032
7 2.11183454445814
8 2.89959652234189
9 3.7591836868812
10 4.76305304886497
11 5.89666988135105
12 7.13566924926492
13 8.10451614442333
14 8.92910911265892
15 9.52434557430824
16 9.82026464857076
17 10.1027828738728
18 10.2588380565059
19 10.3539734046009
20 10.481004293736
21 10.6564073086732
22 10.7775084579613
23 10.9611114088186
24 11.2343565371368
25 11.6217848685323
26 12.0776698245854
27 12.635204510017
28 13.3481934751179
29 14.1042304269162
30 14.9143758006981
31 15.8232504130796
32 16.6639863624946
33 17.4422272627036
34 18.1673504353001
35 18.7732600741553
36 19.4379300502694
37 20.0475416122918
38 20.6180742197644
39 21.1867274623477
40 21.7330656476232
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.21091242665257
1 -0.254932199943496
2 -0.616075942886563
3 -0.525005722822772
4 -0.0901183567474
5 0.609270516426791
6 1.38689654406999
7 2.01541634971312
8 2.58074424427115
9 3.23825811410908
10 4.04382470231157
11 4.86505900290506
12 5.65960919625268
13 6.48002909316523
14 7.08445697569019
15 7.6086255548579
16 7.91368626731235
17 8.17277570376742
18 8.39746344363735
19 8.5412348657323
20 8.51193466474061
21 8.48743114628651
22 8.52522839197762
23 8.5422275170568
24 8.53297772788402
25 8.44259864529476
26 8.44716598874633
27 8.3814059691644
28 8.33579256277017
29 8.279128279927
30 8.12711304777486
31 7.90119973854152
32 7.68712157005364
33 7.46595436147432
34 7.09651315249196
35 6.5623255561603
36 6.03772536906251
37 5.41874279503148
38 4.63687232214216
39 3.86803614063846
40 2.97652548609559
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.216163759713106
1 -0.260149212060321
2 -0.555306629750946
3 -0.500227190041715
4 0.00390124806307757
5 0.734385254712537
6 1.59043532575339
7 2.20871574833114
8 2.81734947075682
9 3.55269480969094
10 4.45064419515323
11 5.4300727052727
12 6.26861462024342
13 7.0926657151834
14 7.87693827525682
15 8.3937846282163
16 8.63952902961296
17 8.79037009356664
18 8.84844064760888
19 8.84988002762505
20 8.82871352481001
21 8.79294001892543
22 8.77470061931471
23 8.78492742438832
24 8.86834870002217
25 8.85467382526938
26 8.89158732018391
27 8.96078902812825
28 9.00937911454725
29 8.97980502046354
30 8.9830756575559
31 8.94668190297737
32 8.92382006852335
33 8.90820701463234
34 8.96242470859797
35 8.87521622752576
36 8.91621901149144
37 8.94142370014533
38 8.94119032962477
39 8.95990772903532
40 8.94028816377658
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.219301814008187
1 -0.225603117678038
2 -0.582703848255136
3 -0.484885579980375
4 -0.0156702748024227
5 0.623026668685688
6 1.38620584012873
7 1.9330955995246
8 2.49435650970994
9 3.17454340238256
10 3.93973687423756
11 4.72665779211824
12 5.59494848983532
13 6.54720393713357
14 7.38590520686588
15 8.02154782708959
16 8.51420979454397
17 8.80417357814707
18 8.97215352461345
19 9.07850202545857
20 9.1570251787888
21 9.11012030118528
22 9.13466584121031
23 9.07490626710159
24 9.05163753573268
25 9.02393214124754
26 8.91113064902715
27 8.80019075509926
28 8.68797810944001
29 8.52262714041509
30 8.30697894520614
31 8.09314830865075
32 7.7511490005646
33 7.41710505611956
34 7.01604474937593
35 6.5337335012428
36 5.90917524303708
37 5.26625781767494
38 4.54077324867985
39 3.75134501774433
40 2.84406824368165
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.173271254073022
1 -0.412488683153605
2 -0.823949489051931
3 -0.745868205633604
4 -0.230084923170944
5 0.566697298902143
6 1.44419407197602
7 2.16635829207462
8 2.91167008605137
9 3.87136445351176
10 4.99430940277314
11 6.19696488731626
12 7.21867411028172
13 8.21431324507679
14 8.90918708458978
15 9.48601306042503
16 9.84259153147749
17 10.0135704035634
18 10.1688346651896
19 10.343110974881
20 10.5844607528047
21 10.7594596344298
22 11.058402260697
23 11.3594911591775
24 11.7321480826724
25 12.1873710855216
26 12.7364460228995
27 13.3539505356865
28 14.1209815019774
29 14.9151940602764
30 15.6438183589627
31 16.4317322929184
32 17.1629506597803
33 17.8956933656742
34 18.6080835447153
35 19.2873701874644
36 19.9731931747177
37 20.6525307365871
38 21.2614718604394
39 21.895087727198
40 22.6014444698429
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.165581847117849
1 -0.365932768732799
2 -0.754199245258309
3 -0.771805731012787
4 -0.477281259616007
5 0.246048687301102
6 1.09715794497277
7 1.67092043752394
8 2.2766993850949
9 2.99605848369794
10 4.01278323890294
11 5.07691629546112
12 6.19021665386815
13 7.27416137603762
14 8.13116614292314
15 8.80390456771572
16 9.22195626191987
17 9.47835481049139
18 9.55211395190181
19 9.66609296330356
20 9.77982310466811
21 9.82786460561624
22 9.94045263766024
23 9.95711664394313
24 10.0852065296698
25 10.2610348922899
26 10.5874528063823
27 10.8785374326888
28 11.364873209864
29 11.8482202693769
30 12.5175933054845
31 13.2167946464811
32 14.086682131317
33 14.866161369459
34 15.628377371161
35 16.4794842459681
36 17.2731094738333
37 17.9990963739946
38 18.6477147776191
39 19.288220327289
40 19.8660301400393
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.184188693569798
1 -0.398839981769599
2 -0.857918375635738
3 -0.859275362369401
4 -0.474972884514754
5 0.289277070753085
6 1.13538911211479
7 1.77322333649156
8 2.47219145912764
9 3.28297988602417
10 4.23722084108085
11 5.18194913973141
12 6.12735773437505
13 7.09761548611241
14 7.90992095694138
15 8.51962309812977
16 8.83224070913143
17 8.98786849444684
18 9.07481775630836
19 9.05929568241271
20 9.1232149231126
21 9.08363665578025
22 9.11034555625904
23 9.11889472941129
24 9.10450718142511
25 9.08564819941665
26 9.07287902560079
27 9.07512356786164
28 9.02435404562
29 8.97463409960746
30 8.90005402505881
31 8.85365695789655
32 8.76234284020973
33 8.76924797276464
34 8.77129902056357
35 8.66245910772744
36 8.56695256155796
37 8.47128076850583
38 8.37791629122856
39 8.1911768038409
40 8.08779017201237
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.202112587258443
1 -0.290630497751168
2 -0.686942955145566
3 -0.658645852386898
4 -0.232644234240984
5 0.456002121073007
6 1.22668387883296
7 1.81739916724748
8 2.41155800779638
9 3.08383233481113
10 3.97243713590542
11 4.85675037851653
12 5.73356813918366
13 6.68554148219897
14 7.59407999771653
15 8.23318058995547
16 8.60886078532642
17 8.84381582272626
18 9.06751524920908
19 9.16467121786756
20 9.16824601166831
21 9.1293990442422
22 9.09443848351243
23 9.07510678750019
24 9.00045425586089
25 8.92403039482695
26 8.95430991254915
27 8.91917066581516
28 8.94389562366861
29 8.92285434677839
30 8.91067794959409
31 8.83042174327963
32 8.76743644349435
33 8.73490246831263
34 8.58482907834145
35 8.49833922446661
36 8.39428733843223
37 8.30208285696403
38 8.15135776525357
39 7.94900022182773
40 7.75266817513155
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.157223564080716
1 -0.340862357538759
2 -0.80283393624299
3 -0.75631647943032
4 -0.257198050562449
5 0.456738776062958
6 1.2826338674434
7 1.97865502009086
8 2.72161342842254
9 3.69647207966254
10 4.74172950443324
11 5.90993395642337
12 7.1692447537591
13 8.2671399128685
14 9.11202527376932
15 9.83593545091477
16 10.3448495086318
17 10.8715961042267
18 11.4701589146608
19 12.009937342116
20 12.5318701137243
21 13.1375721699846
22 13.738983603434
23 14.5202508494011
24 15.3609947170817
25 16.1377751768613
26 16.9568288540141
27 17.5910805699892
28 18.3166656061684
29 18.9982507351011
30 19.5707091429942
31 20.0432357024099
32 20.6059079280462
33 21.0681597367157
34 21.5328417543373
35 21.9981837678372
36 22.4284791092866
37 22.8476753427481
38 23.2291685746105
39 23.5786851125379
40 23.9366369078007
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.175441060846997
1 -0.336295227022585
2 -0.703208829320099
3 -0.600196964795727
4 -0.191629161277261
5 0.656603972661212
6 1.54258750270793
7 2.28989693198659
8 3.06195328084174
9 4.02927121140918
10 5.06568649162359
11 6.27952397476041
12 7.34227393267614
13 8.33401230208446
14 9.09303321642372
15 9.6807211586239
16 10.0135144843019
17 10.3426121723303
18 10.6643981584905
19 11.0924501937898
20 11.6527408432854
21 12.2678192479583
22 12.9661689092882
23 13.6986934911938
24 14.4191321277803
25 15.2635430102738
26 16.010485198804
27 16.7786609026146
28 17.5587634118257
29 18.3449501884612
30 18.9912273559169
31 19.6901386189617
32 20.3898495043425
33 21.0206516145243
34 21.4813445007469
35 21.9682574296584
36 22.4095471682459
37 22.8733570980786
38 23.3005273220176
39 23.688504755305
40 24.0407090546179
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.205458324042183
1 -0.301913340076742
2 -0.684599145236573
3 -0.706767948936969
4 -0.368876376745694
5 0.271577803596136
6 1.01073603267454
7 1.54563577906541
8 2.00333798482572
9 2.45092439058404
10 3.10398118132461
11 3.67046713927231
12 4.01915261082878
13 4.4317481357503
14 4.83188720814606
15 5.12965452829203
16 5.18563673215799
17 5.18269007900708
18 4.99786598863046
19 4.62573175383629
20 4.19667971047261
21 3.66235789285687
22 2.98695797466425
23 2.23840838357778
24 1.46521884833688
25 0.549036758954278
26 -0.245426292767332
27 -1.09495449508187
28 -2.01457173253273
29 -2.85676006135197
30 -3.58274718821999
31 -4.32828978881561
32 -4.89161616794789
33 -5.30215780241282
34 -5.64001352223452
35 -5.86826958864155
36 -5.95074009594551
37 -5.90067538384224
38 -5.77153125114549
39 -5.45698983642901
40 -5.07406689783875
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.196156327866566
1 -0.300229992268218
2 -0.695570059703978
3 -0.624492246738285
4 -0.108959321702465
5 0.61518590179306
6 1.42532672310193
7 2.11133023074734
8 2.78824821260366
9 3.60023561569927
10 4.58367513014166
11 5.58982398569348
12 6.56813180209156
13 7.45273990432229
14 8.22928587216821
15 8.7194905207483
16 9.00552675528472
17 9.2236778664614
18 9.27421731440042
19 9.37094561626298
20 9.37380415798693
21 9.38421423081147
22 9.40068702270685
23 9.39371194627859
24 9.39834692770047
25 9.33664561378288
26 9.32430809167397
27 9.40227752492025
28 9.39061130996963
29 9.29954585933194
30 9.26369449008246
31 9.1753138289679
32 9.11830822175858
33 9.01874025798451
34 8.98120687028948
35 8.90977618359489
36 8.81013896534068
37 8.6651811578365
38 8.60581697906619
39 8.57642513872318
40 8.57115593522417
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.217017630670914
1 -0.265155370182242
2 -0.664706366084375
3 -0.667220897338199
4 -0.309089940761283
5 0.289844440980055
6 1.04179468849113
7 1.68733312507175
8 2.35431362583572
9 3.09983746453671
10 4.02375956690241
11 5.06680698914048
12 6.16163401988719
13 7.13909455325476
14 8.00233050335342
15 8.54440770319561
16 8.86377601098303
17 9.09733024599974
18 9.21139349313677
19 9.27904360931599
20 9.36262591912253
21 9.4074858320183
22 9.49615123380712
23 9.5950678904946
24 9.65808676661629
25 9.81193747605752
26 10.0033546160424
27 10.3842856767963
28 10.8117774700249
29 11.2499242716372
30 11.9536383353548
31 12.6555958609249
32 13.5451932392334
33 14.417238515297
34 15.270424511175
35 16.0594689733703
36 16.832448229161
37 17.5916191560797
38 18.3360521061013
39 19.0227445783042
40 19.738356429985
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.215988970114982
1 -0.251732084035531
2 -0.664405165575499
3 -0.484765801578515
4 -0.00151108508939757
5 0.676496589118272
6 1.45554680849715
7 1.98867299006964
8 2.43033055568517
9 3.00341606655528
10 3.72111847894196
11 4.35145624096803
12 4.9093023828207
13 5.45575788017059
14 5.86428037298491
15 6.2127210697943
16 6.45101029407408
17 6.645429535655
18 6.71715724905704
19 6.63138851471228
20 6.56953182619145
21 6.33230552332941
22 6.06289899483387
23 5.72556949549718
24 5.27600886944711
25 4.65006333140055
26 3.99424797061134
27 3.18355010177968
28 2.35650832417151
29 1.47762732729781
30 0.580144786831176
31 -0.401306302112781
32 -1.47871367118429
33 -2.51575730651398
34 -3.53535092002819
35 -4.56680087715168
36 -5.54466770944086
37 -6.42970712985427
38 -7.29058716060782
39 -8.17869814535367
40 -9.02518014443689
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.172843712256778
1 -0.345208747433532
2 -0.763467299856034
3 -0.666374752175749
4 -0.26364395875651
5 0.380157496804902
6 1.19408309216049
7 1.8649871491082
8 2.54734909262297
9 3.36526303394367
10 4.39040206050081
11 5.53744193147102
12 6.69980309761176
13 7.84823968085809
14 8.67583490316612
15 9.3471994700262
16 9.7927400388866
17 10.1932540414878
18 10.3783386357606
19 10.591933099838
20 10.7880823113182
21 11.051400557611
22 11.3548572056728
23 11.6573130921176
24 12.0536289962776
25 12.5561018194262
26 13.02796421921
27 13.7917422648587
28 14.5775183043235
29 15.394649814042
30 16.1788613214155
31 16.9389250831792
32 17.6907140003534
33 18.4386413390496
34 19.198015815456
35 19.8622612085801
36 20.5224073461851
37 21.1439527518919
38 21.8168629044417
39 22.3650430338776
40 22.8492201290063
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.18616716179638
1 -0.337473575819582
2 -0.823371493867276
3 -0.896603910302022
4 -0.475527053805621
5 0.170344894966375
6 0.862138469739518
7 1.40495821981378
8 1.95665601948324
9 2.63018532279995
10 3.56699674280229
11 4.52521321981847
12 5.65170898283096
13 6.87022464578528
14 7.86391504918453
15 8.66401937772456
16 9.25347459159695
17 9.56836648464726
18 9.80269170731168
19 10.0320237070876
20 10.1985686184912
21 10.4234667827151
22 10.6972013020372
23 11.028450530912
24 11.4541433243746
25 12.0005077473958
26 12.6028213112375
27 13.3501605458835
28 14.1764571546857
29 14.918480991554
30 15.8458409716715
31 16.6269673960373
32 17.3435890418403
33 18.0460126619076
34 18.6830976260846
35 19.3914893469591
36 20.088042225753
37 20.8031815436913
38 21.5235119816745
39 22.2364137756395
40 22.8522143220264
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.208875879508776
1 -0.232150069172704
2 -0.591714867899645
3 -0.516040284161359
4 -0.16306335367848
5 0.534320722796434
6 1.39600389594938
7 2.06277350041669
8 2.74621694416762
9 3.56161892053087
10 4.41910625536172
11 5.3640249350067
12 6.27980752051115
13 7.19528181971256
14 7.95872951153502
15 8.51388200494369
16 8.82760562797361
17 9.01267955465486
18 9.11538653074362
19 9.25952211311814
20 9.28789634310493
21 9.27767568890842
22 9.2906176054334
23 9.25850370755876
24 9.3584454834864
25 9.32010993896139
26 9.31464063711259
27 9.35909572234269
28 9.41369588827215
29 9.41338949072238
30 9.42278327473826
31 9.48287426927057
32 9.52629798479509
33 9.52318096606035
34 9.59306806280872
35 9.65751096161675
36 9.72759116054191
37 9.80520651076956
38 9.95084156393134
39 10.0821618703346
40 10.2037690370298
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.223870383825458
1 -0.297819602776337
2 -0.742084423112212
3 -0.769731527155214
4 -0.451163751990873
5 0.200081395711899
6 1.00965517969423
7 1.67227380248119
8 2.3843375888679
9 3.12134168296381
10 4.07123025850813
11 5.17369534070652
12 6.25035683573943
13 7.36697567743225
14 8.16593070225666
15 8.81643995916726
16 9.21127117295115
17 9.50888381987058
18 9.59782705348438
19 9.70318228367403
20 9.83182567696221
21 9.8919824363735
22 10.0074250274213
23 10.0674012113308
24 10.1820558109482
25 10.3957300908102
26 10.7370896353933
27 11.1708221581495
28 11.6289177989024
29 12.118705426957
30 12.7178629461466
31 13.4609523795618
32 14.1747697783015
33 14.9432636025694
34 15.7463956968019
35 16.5317569258994
36 17.2322487190602
37 17.9144372896106
38 18.6369588765282
39 19.418120306771
40 20.0565955645561
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.180455176072981
1 -0.427422867208806
2 -0.923877892383624
3 -0.831758711370185
4 -0.484164388083242
5 0.272262076614087
6 1.15224697733182
7 1.8350574003429
8 2.45328284833714
9 3.28702546971352
10 4.26416303514098
11 5.34932134117808
12 6.4400335297825
13 7.5350756188375
14 8.42851385368843
15 9.16911265334518
16 9.59818528741359
17 10.0094289961703
18 10.3848610134035
19 10.887507013495
20 11.4547445618136
21 12.1662260008854
22 13.02358502075
23 13.8771574695764
24 14.6343731720877
25 15.399364602401
26 16.1459460297323
27 16.8407036099703
28 17.5019408904354
29 18.0485254223848
30 18.4800143937413
31 19.002593175172
32 19.5362240285231
33 20.0846788119804
34 20.5791521657426
35 21.0177249697591
36 21.4632092040327
37 21.878691180416
38 22.3248785096981
39 22.6525564420307
40 23.0782870422031
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.193568867919515
1 -0.298988088189794
2 -0.727582001588156
3 -0.617233665827355
4 -0.235566751504463
5 0.526281989786271
6 1.41670115144913
7 2.18691622632955
8 2.97755518590398
9 3.95933963124762
10 4.90089383855502
11 6.176796520432
12 7.30823816894566
13 8.2383149206599
14 9.0376161767034
15 9.62841530329437
16 10.0910206956978
17 10.5980387110344
18 11.2964200223615
19 12.0446040901888
20 12.924815596396
21 13.8291659200044
22 14.7396899112441
23 15.5782951673768
24 16.3496910990429
25 17.1367137126342
26 17.8319869609703
27 18.5293064037982
28 19.1152238277326
29 19.6576074809029
30 20.2244627946754
31 20.7485087897383
32 21.2840974149344
33 21.8169060191891
34 22.2866642696256
35 22.7581306482593
36 23.2089871481211
37 23.5709352061412
38 23.9865538211913
39 24.375413368855
40 24.7475088210261
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.173622173564379
1 -0.40689897375873
2 -0.817569848178481
3 -0.780373096777207
4 -0.375929065112052
5 0.47091771078669
6 1.46190382114906
7 2.24682025585559
8 3.17998176414775
9 4.32528961093771
10 5.4407677654851
11 6.68845234781442
12 7.76900084491652
13 8.65938131959387
14 9.51415960992066
15 10.2206753768185
16 10.7630683681054
17 11.3387492542249
18 12.0536104891687
19 12.8867953955842
20 13.7860335993871
21 14.7024097218236
22 15.6267059350886
23 16.4700401147835
24 17.2206105532029
25 17.8606396700135
26 18.4326509596688
27 18.9630660925525
28 19.5693585307939
29 20.0893266237278
30 20.6123270173636
31 21.1145492256395
32 21.5767012780712
33 22.0194126485175
34 22.5269246475809
35 22.9108876376935
36 23.2507091752671
37 23.5698862886663
38 23.903087966672
39 24.1468890741093
40 24.5438376551442
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.205301622420623
1 -0.262252638417427
2 -0.704531182541546
3 -0.716625207249385
4 -0.384544481800869
5 0.25402597016788
6 1.05658561215763
7 1.63945749025268
8 2.20998898117938
9 2.77292722441141
10 3.63667451922375
11 4.36744558158135
12 5.01228180560034
13 5.72500800424557
14 6.4980772861692
15 7.1670833151618
16 7.61445365759168
17 7.97599820564134
18 8.22451890253565
19 8.30003571471628
20 8.38804364601955
21 8.44325133942839
22 8.40345468251618
23 8.39948660174671
24 8.39256920451745
25 8.36813438297944
26 8.33909854758139
27 8.40606506259218
28 8.42237674374437
29 8.39280925870576
30 8.37277115787642
31 8.369995379809
32 8.39974443289374
33 8.36738776013405
34 8.37240175743389
35 8.29361646152342
36 8.24831982085966
37 8.20602700537946
38 8.14369298786283
39 8.089029071654
40 8.07338632288699
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.222224600953671
1 -0.194132621719888
2 -0.587432899630394
3 -0.586580918075228
4 -0.193184616529862
5 0.461882508463771
6 1.26312877148679
7 1.84926913631245
8 2.39618244588232
9 2.90479097573197
10 3.52444932186588
11 3.99134205686079
12 4.37817488858545
13 4.65289340531339
14 5.06048772725123
15 5.4895165257832
16 5.65876915160752
17 5.66937562735158
18 5.59207970892844
19 5.45794474047172
20 5.18393096772479
21 4.76644877872431
22 4.28303164436561
23 3.70500330108051
24 2.94579574018453
25 2.15937133354552
26 1.28140686592558
27 0.322478445383799
28 -0.580403730721663
29 -1.44958534638873
30 -2.26463883600293
31 -3.07789020938474
32 -3.87970696016691
33 -4.60008965947902
34 -5.43515545995436
35 -6.22411812393524
36 -7.05045400643243
37 -7.90164336843952
38 -8.74782435439348
39 -9.63263474360151
40 -10.5391602345454
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.177573012309988
1 -0.333224237999755
2 -0.746556222223967
3 -0.673018086432961
4 -0.186360784910667
5 0.597037680540194
6 1.55830622335264
7 2.32922125650472
8 3.18096538984022
9 4.13777642432335
10 5.25626088682868
11 6.51437979255327
12 7.59572799044033
13 8.49065893189017
14 9.20459555612349
15 9.60067170174125
16 9.83199102276656
17 10.0491973974978
18 10.1777513121534
19 10.3485262606981
20 10.5757397774891
21 10.9253541866488
22 11.4138874170512
23 11.9272350251437
24 12.6109109699635
25 13.399830165077
26 14.2715638995983
27 15.1709447646634
28 15.9460074342078
29 16.7215826594608
30 17.4725666586559
31 18.2162324060545
32 18.8564840259821
33 19.5229590914844
34 20.1128179138018
35 20.7180798643499
36 21.2568567236986
37 21.8187126261068
38 22.4069872849606
39 22.9342406488702
40 23.4827374121715
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.204549542049554
1 -0.234989794613246
2 -0.576316207557773
3 -0.570135534555205
4 -0.26089579120265
5 0.40826935105077
6 1.22393982120175
7 1.87453864661603
8 2.52291275208432
9 3.25031741405402
10 4.2192250908356
11 5.1979227416206
12 6.15201817136973
13 7.13532440172862
14 7.92771377243293
15 8.64783918296155
16 9.23026123217276
17 9.69079526363241
18 10.047729624947
19 10.3430961261948
20 10.7903252142966
21 11.2361982609425
22 11.9385427662256
23 12.6136129514317
24 13.5208000784082
25 14.37589847335
26 15.3303338443204
27 16.0781638650407
28 16.8250979224097
29 17.6631071006314
30 18.4455690534268
31 19.2501152517296
32 19.9908804997755
33 20.5796741037809
34 21.299971656081
35 21.9219150062381
36 22.4842163664316
37 22.9970486960776
38 23.5734306150575
39 24.1500600613111
40 24.7198813777404
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.207484551962839
1 -0.240378178092872
2 -0.665448038779028
3 -0.735042578662188
4 -0.472606813910051
5 0.231903580101477
6 1.06725279418477
7 1.6578323526994
8 2.19906437253862
9 2.91481695587806
10 3.80331910446452
11 4.73017696751747
12 5.6259676297979
13 6.54707083983886
14 7.39947725408161
15 8.09643257188323
16 8.45814733998102
17 8.629470369265
18 8.78056626553076
19 8.90209382341873
20 8.95013431547995
21 8.98476156771015
22 9.03195982498743
23 9.03741106596855
24 9.03361217373639
25 9.10686608780063
26 9.11816735403648
27 9.16884921594943
28 9.22446080429161
29 9.16511150189689
30 9.15286928647332
31 9.11966987434223
32 9.12789730877409
33 9.10945187754447
34 9.06745031173592
35 9.00467360727756
36 8.94289857344893
37 8.8200883841024
38 8.73070111111092
39 8.72673413845563
40 8.66522628527133
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.17123601392044
1 -0.408700656210514
2 -0.875344315073006
3 -0.760449004425527
4 -0.324272737460956
5 0.478940450297888
6 1.35422955546132
7 2.00168188027193
8 2.65989767877882
9 3.51846593510841
10 4.58693020722555
11 5.70012939218119
12 6.88016347612743
13 7.89283748650418
14 8.72074283063896
15 9.34045462745225
16 9.65253481311939
17 9.8825012975278
18 9.96262390970505
19 10.0398674887816
20 10.0049001554239
21 10.0398644981453
22 10.0914192265773
23 10.0818606098359
24 10.1081190612724
25 10.1645642760101
26 10.1805173361655
27 10.1456656270101
28 10.1295111578092
29 10.1527678414625
30 10.1688531509773
31 10.2153226882369
32 10.1939029828724
33 10.177456464407
34 10.2529939207267
35 10.3137298005526
36 10.450916776649
37 10.5446665398136
38 10.6954678892807
39 10.8422570455118
40 11.1805282858309
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.181982537071771
1 -0.395104462046218
2 -0.837140381462868
3 -0.849927541669816
4 -0.588350982833485
5 0.103495293344514
6 1.00031318934185
7 1.68916982146909
8 2.37035256336955
9 3.2148040008537
10 4.19061194324946
11 5.34063772947369
12 6.48630184268937
13 7.43652340476549
14 8.25729487174585
15 8.98518048403039
16 9.48570375830432
17 9.86115048660894
18 10.2900539508645
19 10.7658260777202
20 11.3538850205224
21 11.9914797188505
22 12.8139307715787
23 13.6912135220301
24 14.5672948827791
25 15.4825935581685
26 16.3070501790707
27 16.9952982570213
28 17.7348215856107
29 18.4324912943586
30 18.9790189874792
31 19.4315976961491
32 19.8817679235159
33 20.35325378356
34 20.8480744129146
35 21.3342327548006
36 21.6985191047758
37 22.0690425847845
38 22.4806856186199
39 22.8494218883106
40 23.1868675404929
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.180994020184352
1 -0.361335544975259
2 -0.759755919714976
3 -0.624717409881717
4 -0.243359590187535
5 0.484108871037962
6 1.33128141102879
7 1.96171191630559
8 2.62331683965204
9 3.29187848206435
10 4.20581163624019
11 5.12009573613012
12 6.00352335862558
13 6.87138608552074
14 7.49091397218192
15 7.98431595039401
16 8.34425285811813
17 8.46561584257729
18 8.6110261193703
19 8.62332078405177
20 8.58178829577139
21 8.50090590474725
22 8.4679254575439
23 8.29842006814711
24 8.13149298427193
25 7.98429471611772
26 7.80802698768136
27 7.50815132756146
28 7.25462578706164
29 6.95001063015398
30 6.54489021489282
31 6.08908390761
32 5.59764733180898
33 4.98432519773617
34 4.31810718183962
35 3.60224972648732
36 2.76925142203127
37 1.90058669081882
38 0.974656767907584
39 0.0413893973917716
40 -1.00545121277511
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.165718744630904
1 -0.386214390274333
2 -0.864569317180169
3 -0.850093301292966
4 -0.571693740221365
5 0.105568556570026
6 0.946842077398933
7 1.68860718315806
8 2.40135558826183
9 3.1763819004214
10 4.17666451227407
11 5.1265208829702
12 6.06979938401125
13 7.01504858721443
14 7.79378479588037
15 8.36206964240287
16 8.66310323825497
17 8.90070985784891
18 9.00161938667015
19 9.09288519358566
20 9.17629902139937
21 9.17138713516913
22 9.2056355998727
23 9.16439819778408
24 9.1880116247076
25 9.1257667189433
26 9.11581552946869
27 9.08637211133872
28 9.02943066731771
29 8.96082401053608
30 8.89872816182948
31 8.82572127434351
32 8.78165860798362
33 8.70522397867956
34 8.60045946108555
35 8.57518942034933
36 8.5262876197126
37 8.56578898879189
38 8.50473785015326
39 8.48490473702837
40 8.41951410020354
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.211789607024357
1 -0.179505977200109
2 -0.553114833431536
3 -0.532042976058219
4 -0.125331554831245
5 0.542863546773444
6 1.33499213748408
7 1.77720486462885
8 2.24921532699526
9 2.75785078618898
10 3.46025147200906
11 4.03592298581526
12 4.40619176475933
13 4.8170659791069
14 5.25024711760517
15 5.57514824498733
16 5.58769623975896
17 5.52233125152904
18 5.4160133058336
19 5.35269919805408
20 5.17819732074566
21 4.93373049453407
22 4.50443853187806
23 4.0679592319406
24 3.35404611386587
25 2.54079333037371
26 1.65757600254064
27 0.682617246901327
28 -0.300661373173989
29 -1.33474898393876
30 -2.41154911836274
31 -3.51988119505698
32 -4.70463022674198
33 -5.88199519060592
34 -7.06807405972429
35 -8.21519599450985
36 -9.39432087061933
37 -10.4687704236946
38 -11.5639237056049
39 -12.4836748432993
40 -13.3797515277908
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.178346764823887
1 -0.352069843322606
2 -0.773509932757843
3 -0.832519027277204
4 -0.499708556927753
5 0.147773093704414
6 1.00441106633584
7 1.41827600439481
8 1.89892207037692
9 2.35104340336042
10 3.01293029959872
11 3.43347285271145
12 3.74800867425635
13 4.01614130349554
14 4.36667338472343
15 4.5808173211497
16 4.61338142396576
17 4.4550352836265
18 4.14895315341646
19 3.75176025449442
20 3.09420161058909
21 2.38378048320128
22 1.52597710419569
23 0.657502234529485
24 -0.332538264636148
25 -1.26273728388583
26 -2.23277743328188
27 -3.31999560228847
28 -4.29775880035876
29 -5.32849117999822
30 -6.35676131746507
31 -7.35132882480807
32 -8.35752824036389
33 -9.35894849036022
34 -10.2163816411048
35 -11.0144189646197
36 -11.8550950065783
37 -12.7505247202102
38 -13.4911297707228
39 -14.2192758240007
40 -14.9212290715894
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.205318119292166
1 -0.302919218301001
2 -0.631626711871924
3 -0.532077969545391
4 -0.0156003213768381
5 0.659764331715135
6 1.57114152367893
7 2.19293679823645
8 2.87581517148422
9 3.64312480775941
10 4.57651298156561
11 5.5776412736561
12 6.6051684902927
13 7.41280794734788
14 7.94383053597233
15 8.35068038161181
16 8.59338089532586
17 8.72409593872184
18 8.66285147164241
19 8.67311630635712
20 8.66146462496218
21 8.65665156300835
22 8.64001149971928
23 8.63877820659527
24 8.6305037298819
25 8.5851582362669
26 8.48737551103589
27 8.38691342086534
28 8.28907248649149
29 8.12574978041085
30 8.01997963364375
31 7.90902512488287
32 7.80923140715865
33 7.68547958568573
34 7.51707051144243
35 7.36313926920259
36 7.25044161590056
37 7.15291146582799
38 7.08053928871226
39 6.88609203544419
40 6.73986857683628
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.206772463756795
1 -0.250589083424532
2 -0.724134302440747
3 -0.71815328397641
4 -0.258257433315956
5 0.531394564291218
6 1.35700871773732
7 1.9874524255839
8 2.54021852526004
9 3.26241745520121
10 4.09595508416683
11 4.93155854071
12 5.67863028595438
13 6.49723977253743
14 7.17031721513536
15 7.67099588996037
16 7.96184051447787
17 8.2553457048694
18 8.36504223889673
19 8.31616109350555
20 8.30495753100107
21 8.25657436145243
22 8.23318684662563
23 8.12689527249518
24 8.03724052792347
25 7.92413630734568
26 7.88587974074407
27 7.85935875971132
28 7.71630662747463
29 7.53768095737642
30 7.27694694774416
31 7.02806737721421
32 6.77801856154993
33 6.48337020209188
34 6.16493821614309
35 5.70503479453191
36 5.15928649869496
37 4.56544009999268
38 3.8574693913605
39 3.13000013390761
40 2.29019753602306
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.195025141694422
1 -0.338640676429874
2 -0.71643790980358
3 -0.622692336641704
4 -0.159098448124603
5 0.540621859811221
6 1.39954292490398
7 1.99362490294578
8 2.61912702129522
9 3.33233511947855
10 4.1549943309732
11 5.04034072968664
12 5.88417846109402
13 6.68641578023154
14 7.25540406358059
15 7.70416643374743
16 7.99890281748878
17 8.22942898000284
18 8.4243261318381
19 8.61273699809667
20 8.61797022497482
21 8.65401983802945
22 8.68379249014347
23 8.73641015112017
24 8.74150226938321
25 8.77293267010912
26 8.74747074293472
27 8.69773984567643
28 8.68634011259719
29 8.70085746584471
30 8.68560476143384
31 8.6386592804192
32 8.66491623616828
33 8.63066464214404
34 8.58619732561171
35 8.537585336432
36 8.49789876969145
37 8.42742625756438
38 8.36732591208585
39 8.35738009388968
40 8.34245662993398
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.164445409264557
1 -0.407931377899771
2 -0.899906203261247
3 -0.901558352333655
4 -0.639926886448716
5 -0.0124356863685637
6 0.780458227875307
7 1.41560061039784
8 2.10135649992778
9 2.90910188332513
10 3.83232408966403
11 4.83935750750131
12 5.9380101860331
13 7.06959445465362
14 7.94414620406704
15 8.60648553342948
16 8.97042748787427
17 9.17145106004143
18 9.28223334939706
19 9.37131505514307
20 9.40787476398595
21 9.40360150542861
22 9.41443260986397
23 9.41536685339272
24 9.44810378912281
25 9.45306364780288
26 9.4945020243656
27 9.51231982541856
28 9.47536370636091
29 9.4540046814038
30 9.41560809295623
31 9.44283613277102
32 9.38211850027815
33 9.39968431909279
34 9.32889939393116
35 9.28259715074327
36 9.27506687222792
37 9.27172508016202
38 9.30609062627773
39 9.32700491484393
40 9.29345593666495
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.175987679509597
1 -0.428500351984217
2 -0.892157838018692
3 -0.882799129287472
4 -0.484610370097439
5 0.363002470188095
6 1.24637005238706
7 1.94645288615453
8 2.66445701135704
9 3.47038944185188
10 4.49555173098501
11 5.50588105379602
12 6.51526717275694
13 7.46152176329295
14 8.14336855421856
15 8.6798150720157
16 8.9739646983999
17 9.17382772084494
18 9.32329651643281
19 9.39136824877309
20 9.47794758784116
21 9.45537400105156
22 9.4540036134247
23 9.43412069302949
24 9.42896161761784
25 9.44592876677391
26 9.45144816021325
27 9.46795550066135
28 9.33585356152619
29 9.37144097693205
30 9.3899557445589
31 9.34829405764996
32 9.37487746064112
33 9.36914860678208
34 9.33983865440262
35 9.32827525324859
36 9.37102416085961
37 9.33044886093017
38 9.37219106600833
39 9.29148930698714
40 9.29497426469523
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.183505723815227
1 -0.293218723116224
2 -0.71161262289286
3 -0.674436766533159
4 -0.44539785673917
5 0.140576619313742
6 0.997853023334872
7 1.41181300884018
8 1.74782031275815
9 2.15555336307294
10 2.86995196114877
11 3.35783649573347
12 3.72680890061452
13 4.08226746009677
14 4.47110869507299
15 4.72843579799539
16 4.84431691111764
17 4.85516310038645
18 4.81580834026615
19 4.70520977840664
20 4.49978544506481
21 4.11355445765633
22 3.51314695445605
23 2.86928886501494
24 2.11552146290514
25 1.28843658213916
26 0.365355603970348
27 -0.634334142227345
28 -1.64342485518519
29 -2.70597213795944
30 -3.73489220072702
31 -4.71163315356806
32 -5.68031778864141
33 -6.6376566245015
34 -7.63379322656234
35 -8.66466266055445
36 -9.71162678483336
37 -10.7034777742712
38 -11.6538695694925
39 -12.6053295998535
40 -13.567620180683
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.1588649948806
1 -0.432097215083675
2 -0.914964104786772
3 -0.85968461500614
4 -0.490074079719757
5 0.266003941637054
6 1.13873812631216
7 1.86340860824727
8 2.55854826469028
9 3.40292454252533
10 4.48505638170546
11 5.58122261805287
12 6.54467009980563
13 7.46264312018042
14 8.42102251189524
15 9.07336857557405
16 9.3909924864304
17 9.65369278317305
18 9.79590980507117
19 9.83492173973718
20 9.82972736856969
21 9.83939818055227
22 9.86535233796618
23 9.87995227148895
24 9.81396688658863
25 9.79113245304444
26 9.76539242036459
27 9.7939689863805
28 9.85019744212751
29 9.83789787124513
30 9.79028619936675
31 9.79700878850318
32 9.80958389466446
33 9.86970077020912
34 9.95833570743434
35 9.98207371645668
36 10.0124261166486
37 10.0470178043233
38 10.0547280260962
39 10.0906202008603
40 10.114457839648
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.206863545538254
1 -0.287628067368431
2 -0.723203429081987
3 -0.764980900459264
4 -0.329760652023502
5 0.503962180585427
6 1.35840980614705
7 1.99611182466471
8 2.67323848115255
9 3.44009178604874
10 4.43197312357444
11 5.48509929816035
12 6.51027555640051
13 7.5060188901581
14 8.37171564941248
15 8.99942886697988
16 9.47716344944055
17 9.74133379429387
18 9.95543591726766
19 10.1044299850927
20 10.2930434355616
21 10.4393543563466
22 10.660697771071
23 10.8820890077067
24 11.1573868036666
25 11.5716919930447
26 12.1009146971203
27 12.7229348416193
28 13.5805389866638
29 14.4450771143883
30 15.2526353738417
31 15.9870642926536
32 16.8869228850349
33 17.7211715509544
34 18.3573437370436
35 19.0588164559794
36 19.7543346134544
37 20.3645549500041
38 21.0450589619515
39 21.6288370137136
40 22.09274413823
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.158222912689444
1 -0.467470215680185
2 -0.857311269369388
3 -0.791504960683675
4 -0.335154152611484
5 0.450885057805521
6 1.35618782313286
7 2.02044443789404
8 2.75169510020635
9 3.58707123018204
10 4.590106395535
11 5.62482816018664
12 6.65498079329833
13 7.5777326011519
14 8.13086424618606
15 8.59721920858337
16 8.86532858340517
17 9.1627900756576
18 9.25614322238268
19 9.35176890001065
20 9.41828142681142
21 9.45171548791477
22 9.55012616316099
23 9.4931884119638
24 9.43677056348771
25 9.41142865902404
26 9.42245544749468
27 9.44010284834855
28 9.41901265529655
29 9.42919542386198
30 9.40223843362298
31 9.39692062324076
32 9.42589346169274
33 9.41383178496449
34 9.47385857241791
35 9.4070565340385
36 9.41270525654627
37 9.39107361905067
38 9.38774712499056
39 9.41450235197493
40 9.42115976454207
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.187391252849395
1 -0.301908575096759
2 -0.683263304513152
3 -0.566402314188083
4 -0.0450357594598465
5 0.638854628269081
6 1.46767373341891
7 2.10550251851548
8 2.70061998056927
9 3.45672101091442
10 4.40440188435539
11 5.3373049487321
12 6.23841489900929
13 7.17260023151407
14 7.95294072626158
15 8.44819634540661
16 8.79249168462451
17 9.02582488879201
18 9.11454096433102
19 9.18179270653403
20 9.19471778406682
21 9.19980313842416
22 9.12561367300267
23 8.96511574958927
24 8.8547760938422
25 8.7129619595871
26 8.53158146245934
27 8.34038580203136
28 8.0055258438156
29 7.61422602304812
30 7.11254193842494
31 6.70162247516715
32 6.20061294065684
33 5.54492754435222
34 4.83209066056098
35 4.03502309820695
36 3.1682598111193
37 2.21869635919261
38 1.156585907072
39 0.081597460508628
40 -0.998934979126349
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.223801386574791
1 -0.15253512825071
2 -0.457223585115041
3 -0.474048717777979
4 -0.200676045396434
5 0.428653538256366
6 1.28966077318313
7 1.86651528818477
8 2.41202926570374
9 3.1049529939131
10 3.9589188802406
11 4.76124264013252
12 5.47745575591904
13 6.34293452511145
14 7.1311302708699
15 7.69884044516262
16 8.16983460983395
17 8.30632315588886
18 8.45823723459417
19 8.5008354666972
20 8.55470768777433
21 8.5930977069523
22 8.55560569304663
23 8.50205605208063
24 8.45220091332222
25 8.3765701843848
26 8.22287055225286
27 8.13411236652566
28 8.03606333443615
29 7.85732263208222
30 7.66146361103275
31 7.43048929586308
32 7.29800485528088
33 7.12054538525614
34 6.79425907343973
35 6.51611041288474
36 6.22532191915118
37 5.79016473459248
38 5.25419873453688
39 4.63153064195416
40 3.86311746688793
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.189362746074478
1 -0.330467526111909
2 -0.708453308307901
3 -0.645926797497035
4 -0.14262003483384
5 0.588218307614128
6 1.4327804743294
7 2.10677364241771
8 2.77429647708612
9 3.59037529657549
10 4.6098562990543
11 5.72114482896174
12 6.70991671743541
13 7.54030049204985
14 8.18803728116926
15 8.6041268318219
16 8.88521381606384
17 9.0022524870624
18 9.00082655982657
19 8.98504363594578
20 9.01970792196333
21 9.06088296995835
22 9.10220891257745
23 9.15919786924074
24 9.18356754930863
25 9.27129482581913
26 9.25721762123061
27 9.39084479040323
28 9.39816006463214
29 9.31742405360043
30 9.27525669222639
31 9.29984098572066
32 9.31058892939605
33 9.29536496615778
34 9.40058486268028
35 9.42844062605245
36 9.45566607197715
37 9.42756983416193
38 9.44414959008501
39 9.49554581655056
40 9.56737512205645
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.177279099752754
1 -0.338072536934146
2 -0.76770906647713
3 -0.73044810091444
4 -0.409073248550405
5 0.217430631295952
6 1.0213357599694
7 1.57110995657752
8 2.20377805258592
9 2.82348310380875
10 3.66857413627927
11 4.44094864606769
12 5.10548603464121
13 5.79513294656274
14 6.39594493593596
15 6.89334400122675
16 7.36811059490303
17 7.70595176674854
18 7.79176840955679
19 7.85213569940535
20 7.75579073317975
21 7.70005316962882
22 7.54649362922431
23 7.29236654873014
24 7.01773894040269
25 6.6755973302819
26 6.24715207860639
27 5.65295394810636
28 5.09729487726521
29 4.42929243785056
30 3.65077531395374
31 2.73666762217724
32 1.74456790361313
33 0.709947684487193
34 -0.293291873078741
35 -1.41310300154821
36 -2.55536428012685
37 -3.77133238600971
38 -4.87536821686692
39 -6.01006440830485
40 -7.25715295500945
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.205034055395691
1 -0.251714946992691
2 -0.625184748626553
3 -0.581759609245584
4 -0.114804900576185
5 0.603607130082062
6 1.37638427507854
7 1.93593506291616
8 2.58295677185698
9 3.24342772647593
10 4.22962326133281
11 5.22725976660787
12 6.2407889495497
13 7.20933561712289
14 7.97507549719408
15 8.55624278686482
16 8.81718596715407
17 9.04339096856503
18 9.0366182552959
19 9.06635978688395
20 9.08448775388007
21 9.05932811616518
22 9.06395244148105
23 9.046589506388
24 9.04896731684238
25 9.02943350361669
26 9.05083710526489
27 9.09057232183588
28 9.08712776889234
29 9.10394838143516
30 9.07820152672474
31 9.08863105075085
32 9.09256479818327
33 9.11785937350552
34 9.11347765264763
35 9.12391561141515
36 9.14084274122793
37 9.09681636726672
38 9.08559553933904
39 9.07211916754578
40 9.01840854298664
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.192672292641675
1 -0.382792586648714
2 -0.778528309965709
3 -0.748403971586558
4 -0.285541625399115
5 0.433032683629781
6 1.23631657765275
7 1.7880646478237
8 2.43925226264496
9 3.11601200870088
10 3.89749618153589
11 4.67256319533782
12 5.5247848743066
13 6.26279217481449
14 6.89687184619106
15 7.28340839106489
16 7.36067933749982
17 7.43332146309818
18 7.33909714823055
19 7.22731121012814
20 7.06294548484019
21 6.9177049944045
22 6.6567690355545
23 6.33274518708194
24 5.95149875668444
25 5.4813718108422
26 5.0835324405281
27 4.45979746124204
28 3.69311454909136
29 2.91919447841453
30 1.99300733827093
31 1.01344066138731
32 -0.0600651791439173
33 -1.15837284783928
34 -2.21254450492698
35 -3.35475709141342
36 -4.6134711352527
37 -5.85709871411686
38 -7.12384248737774
39 -8.33296961716358
40 -9.4590450439403
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.227852448809354
1 -0.190160851908346
2 -0.487474798514593
3 -0.224457328163791
4 0.243236762244529
5 0.910480583419838
6 1.75448935201216
7 2.2700713713876
8 2.77069599695545
9 3.29487775415196
10 3.86211211055943
11 4.39577880561264
12 5.00353160968558
13 5.56708847071458
14 6.04594591545687
15 6.40612761442109
16 6.53938539654861
17 6.56017556781292
18 6.45924778735308
19 6.29596904901841
20 6.01831545818943
21 5.66192034222276
22 5.27719141313788
23 4.80750392910968
24 4.22188480540876
25 3.54196588805634
26 2.78911403822535
27 1.87708898843507
28 0.949792324417593
29 -0.0752627688579182
30 -1.1897326268748
31 -2.23789469625541
32 -3.38330074612731
33 -4.49858905937862
34 -5.64582844417979
35 -6.85047315759987
36 -8.06211530891696
37 -9.21814262132535
38 -10.4445378328605
39 -11.4395852094789
40 -12.4384160174582
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.193411649188935
1 -0.378614173446477
2 -0.773751132014511
3 -0.747972888885388
4 -0.403118011170706
5 0.280695521325951
6 1.03783226290088
7 1.65247656635312
8 2.20916935762017
9 2.85312002970031
10 3.64944062666295
11 4.34514100256705
12 5.09800321044119
13 5.92819826441699
14 6.66871508839192
15 7.29070143418928
16 7.78118047106639
17 8.14004852249071
18 8.28892736404893
19 8.36926856771405
20 8.41918248936195
21 8.5319979626218
22 8.54583274481882
23 8.56984407387938
24 8.60323561088705
25 8.63788060795338
26 8.66410236884104
27 8.70968924015972
28 8.73291910119144
29 8.76585939696821
30 8.7686149463241
31 8.78780807547021
32 8.85334627437582
33 8.88857062214483
34 8.92095317072247
35 8.94261096217396
36 8.97599549489982
37 8.97222032603498
38 9.01695881964184
39 9.0263207543373
40 9.01350305998963
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.199321653361467
1 -0.275222425233899
2 -0.668758603632472
3 -0.499651276016649
4 -0.0430391176850353
5 0.717105860067516
6 1.53869749676414
7 2.27844444823296
8 3.07669645587498
9 4.06481843202833
10 5.11138587951817
11 6.33404052156569
12 7.51328614115738
13 8.53171873435758
14 9.3385742891285
15 10.0140034811975
16 10.4528016249608
17 10.9998230809136
18 11.4847389241721
19 12.1835192552939
20 12.9515611732822
21 13.7510398077016
22 14.627594151661
23 15.4433428286229
24 16.2484170206854
25 17.0320237970716
26 17.7084059696696
27 18.3637521151279
28 19.0715464054831
29 19.7734638068378
30 20.373849961967
31 20.9242475854393
32 21.4537648776165
33 22.030712654168
34 22.4340152736265
35 22.9638877748892
36 23.4420173552976
37 23.9368601373796
38 24.3450536275004
39 24.7643896329059
40 25.1882961450827
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.217934284625625
1 -0.183786313628277
2 -0.607464504317781
3 -0.480957461978347
4 -0.18630089321877
5 0.391677152984405
6 1.19728768505112
7 1.70908376935941
8 2.20333016413563
9 2.79015781944636
10 3.61411916689876
11 4.38117656918919
12 5.2511192288393
13 6.12332808599415
14 6.76718684797824
15 7.40763605650412
16 7.86673519302354
17 8.15673523589899
18 8.28827182113865
19 8.42634848927994
20 8.45029840963735
21 8.58599765930836
22 8.53488361864129
23 8.47227218854868
24 8.43403073911704
25 8.29342452658248
26 8.19593156348117
27 8.00707629948369
28 7.88775550162935
29 7.75319533554434
30 7.53372058110233
31 7.20071994760388
32 6.85428016441356
33 6.47627024304937
34 5.88145942425949
35 5.28021498307247
36 4.63138795062289
37 3.83796687347643
38 2.98081091312688
39 2.04486390718695
40 1.00448836007062
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.202241807517033
1 -0.319463388979915
2 -0.63908593740619
3 -0.572841497476444
4 -0.125891782080458
5 0.60048756441978
6 1.46101924697995
7 1.98304895101678
8 2.55243510432422
9 3.08860623303545
10 3.7990423896206
11 4.44368788983995
12 5.08576046199338
13 5.77763265266135
14 6.44377016753929
15 7.08082319591103
16 7.57213899820136
17 7.89023210349002
18 8.11985827994942
19 8.2538305148525
20 8.51009093776064
21 8.65317760277957
22 8.69848410660874
23 8.71777188329646
24 8.78825653292745
25 8.82379283617479
26 8.9152422716903
27 8.97971728974934
28 8.99223824740409
29 9.04278999331512
30 9.08201737839803
31 9.12369466469639
32 9.14065738042713
33 9.10912242890737
34 9.1600261409065
35 9.17710522347917
36 9.1525229923948
37 9.13906821636525
38 9.17030233569982
39 9.12675031400483
40 9.18039421532931
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.198252485793112
1 -0.320828213927188
2 -0.831943689542359
3 -0.890390066967443
4 -0.625547125791566
5 0.00151779891080217
6 0.858115510300619
7 1.51887163987312
8 2.27826203856256
9 3.19449262506769
10 4.24218420090393
11 5.37059403516838
12 6.45431933732348
13 7.57760651964924
14 8.38857270172127
15 9.14864856702239
16 9.69063287788183
17 10.0514163583125
18 10.2797165126845
19 10.4413226911849
20 10.6486557152823
21 10.8174788842294
22 10.9953190592906
23 11.2101068472879
24 11.51319365347
25 11.9069455868177
26 12.3170196776905
27 12.8904558198048
28 13.5482760267152
29 14.2042262899902
30 14.9538546271571
31 15.708514701574
32 16.4842200710295
33 17.210705357917
34 17.8866804173434
35 18.4893564839081
36 19.1368665407572
37 19.7382906356819
38 20.2561188941977
39 20.7717009714977
40 21.3515849634547
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.177479324277472
1 -0.391121702341596
2 -0.844794700433241
3 -0.84058342561452
4 -0.383063158637367
5 0.419512968076294
6 1.31300632457997
7 2.11594145208276
8 2.96016365073118
9 3.97617558408161
10 5.03222805648851
11 6.1947543732451
12 7.29627847545316
13 8.16488563436243
14 8.83793278030576
15 9.26697231985424
16 9.51903771741449
17 9.64651873640164
18 9.67397154936506
19 9.74765260120981
20 9.86571169462193
21 9.92110183558463
22 10.0217538277974
23 10.0051445329693
24 10.1211914843699
25 10.1857348861277
26 10.2687737044543
27 10.4459158621722
28 10.592655624858
29 10.648765923163
30 10.7948063667548
31 11.0088964985904
32 11.1955204167498
33 11.4884469324012
34 11.9392738050258
35 12.5120739371147
36 13.1413545337175
37 13.9395275354344
38 14.7550624815946
39 15.5650614140397
40 16.4311307687462
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.207039520223933
1 -0.323117335199675
2 -0.678717737534339
3 -0.675797374013327
4 -0.239698464195667
5 0.481539151751172
6 1.31265961310523
7 2.05489104143839
8 2.69259052338071
9 3.38027886558841
10 4.32054866113922
11 5.23365166239118
12 6.20278700211649
13 7.27794055771102
14 7.99087107239602
15 8.47791204139999
16 8.87374267834052
17 9.12414656896314
18 9.19834193709064
19 9.24337439772416
20 9.26041463315712
21 9.22407968059542
22 9.22143863406479
23 9.17790336474184
24 9.25712528790579
25 9.28172106317586
26 9.25371772277432
27 9.25098956931944
28 9.17117217552566
29 9.15701719819894
30 9.00065013876741
31 8.99458598199653
32 8.99903456718199
33 8.96917778957455
34 9.00023009110234
35 9.00325824476976
36 8.9465878003334
37 8.94360005416681
38 8.94415284696765
39 8.94019021760265
40 8.93800625905233
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.199499510917819
1 -0.320462105500746
2 -0.780013475022542
3 -0.833114720528737
4 -0.469354299926783
5 0.20680286672982
6 1.0811824364687
7 1.79341247729811
8 2.52426839074726
9 3.3274904963127
10 4.37383230724303
11 5.457221609899
12 6.58127911675512
13 7.663035486259
14 8.53047826264138
15 9.12421567049215
16 9.55686051387565
17 9.79538440251102
18 9.92539579793089
19 10.0021660943973
20 10.0133762615983
21 10.0607991586117
22 10.1283950495229
23 10.1444549278062
24 10.1700997652928
25 10.2431541644697
26 10.3578718269059
27 10.5560485352951
28 10.8347639849241
29 11.0841125635828
30 11.3920463387412
31 11.7814672287437
32 12.2858688226009
33 12.9382479140533
34 13.7850431479592
35 14.6354726897733
36 15.5227406291042
37 16.3711655951859
38 17.170023469579
39 17.9188732933155
40 18.5551815216348
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.169372176661677
1 -0.383837085515341
2 -0.823407431178508
3 -0.846898055665184
4 -0.445861088627935
5 0.261396063539305
6 1.08907035546862
7 1.72994861922457
8 2.35245532539566
9 3.0011974264688
10 3.82470629142986
11 4.73240023329489
12 5.66549988666928
13 6.69955713644688
14 7.44012121635514
15 8.13627424312127
16 8.59923518242119
17 8.9014091816784
18 9.05160863119963
19 9.16998753142271
20 9.27234035624664
21 9.30427044987199
22 9.32776794405213
23 9.41185806798771
24 9.46119564954648
25 9.46363771542649
26 9.47308349875174
27 9.4560413124502
28 9.47583929268448
29 9.49716340253118
30 9.47961506885923
31 9.52658374274614
32 9.5516264265395
33 9.59251682521624
34 9.62473500508302
35 9.59883692628901
36 9.62196541981043
37 9.62797614642267
38 9.62784598458791
39 9.67487773926358
40 9.64165754732041
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.186895483021899
1 -0.335459578878002
2 -0.72871593700804
3 -0.694274352595542
4 -0.362961633196742
5 0.221044030355645
6 0.937300521392384
7 1.34149539686693
8 1.78786285593729
9 2.09520464495226
10 2.55400389321065
11 2.80680098215325
12 2.78791763406795
13 2.56291577917454
14 2.39522145670245
15 2.16083320727845
16 1.76990331514467
17 1.24036827371069
18 0.70750952608834
19 0.189833657522938
20 -0.322612506608719
21 -0.711841516376731
22 -0.847150865220432
23 -0.668298878499675
24 -0.367922111323884
25 0.0322692342665274
26 0.502238998767619
27 0.769799235502926
28 1.08384176142453
29 1.27211795952369
30 1.24942302753997
31 0.905622527385946
32 0.514284537859211
33 0.142014610995215
34 -0.394304035427379
35 -0.846735116521778
36 -1.08601896779376
37 -1.04427140458329
38 -0.896504145913652
39 -0.704461860673931
40 -0.51411441718108
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.176085672117054
1 -0.408850254073014
2 -0.871324557000604
3 -0.818143698567827
4 -0.433028753059153
5 0.273617478820306
6 1.12228822517446
7 1.83386543003191
8 2.53898503019084
9 3.51135002055555
10 4.60883387408973
11 5.87024153151605
12 7.00173434810208
13 8.01472844243458
14 8.82644409861274
15 9.41238316744678
16 9.96082356960343
17 10.4849029123812
18 11.0361351335696
19 11.6417288572141
20 12.4337007276797
21 13.1315028946658
22 13.9552426622594
23 14.7461861613463
24 15.6502103284795
25 16.4126988859698
26 17.1985273568145
27 18.0791221994571
28 18.8500478027171
29 19.6220208546582
30 20.3450485177577
31 21.0501852660764
32 21.7544758930077
33 22.3999744464207
34 23.0151183611499
35 23.5870279353805
36 23.9612906665496
37 24.4916921764094
38 24.9264940231332
39 25.3296939030635
40 25.7700200858005
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.189400036422741
1 -0.287600460267191
2 -0.735707611021585
3 -0.699434284789477
4 -0.327173895125417
5 0.324425918941135
6 1.10238214820413
7 1.75195769138406
8 2.4134660429623
9 3.16612791616872
10 3.97073971612828
11 4.81083269830334
12 5.73218542926239
13 6.81760743936884
14 7.6554219098041
15 8.25640378867916
16 8.70363024931854
17 8.94419575814423
18 9.10097992082702
19 9.08844437469662
20 9.15804715848128
21 9.14204597108354
22 9.13641962210285
23 9.08275513827531
24 9.03409852568468
25 8.96533367618662
26 8.98911701760839
27 8.98580136097441
28 8.94177924997668
29 8.93195630496833
30 8.87157606048607
31 8.78685650107684
32 8.63675338348255
33 8.57894952550734
34 8.49111674033325
35 8.38308704510227
36 8.36885585919522
37 8.2780947822758
38 8.17094015462376
39 8.15952769293173
40 7.96826240608287
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.195279222754327
1 -0.343040023066718
2 -0.720824152038864
3 -0.684895635575864
4 -0.287684940610275
5 0.445642981869697
6 1.30194371024687
7 1.8783246485156
8 2.61168969878724
9 3.4445021009178
10 4.42601212850166
11 5.42808823422359
12 6.52785453213454
13 7.40880695636263
14 8.17790414590481
15 8.74081321413501
16 8.98506908025587
17 9.17453663950677
18 9.30674027034475
19 9.35787122460437
20 9.34387794262467
21 9.34342577829887
22 9.3276964807737
23 9.32828611514323
24 9.28828314833269
25 9.23670789023014
26 9.21533861688319
27 9.20262433988873
28 9.29615489094358
29 9.29210951760316
30 9.28483424523278
31 9.28758870900396
32 9.30436727366059
33 9.24827169108379
34 9.2858557271848
35 9.35962857914564
36 9.37366470143379
37 9.43545528303519
38 9.47143727266331
39 9.47959161265345
40 9.51285461516689
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.18619588742698
1 -0.345052552941899
2 -0.746810393399159
3 -0.71192293138982
4 -0.281442028903172
5 0.508886863629037
6 1.35482660278698
7 2.03292339733538
8 2.79904082250002
9 3.72595240431911
10 4.76703303855954
11 5.86237290523932
12 6.95762093990962
13 7.94191527109737
14 8.74763271693008
15 9.43556936689577
16 9.77418558241176
17 10.0887808856158
18 10.5055320065411
19 11.0026540796514
20 11.5811596056378
21 12.1927271759254
22 12.9522718531727
23 13.7441526503695
24 14.5197593666602
25 15.4280632066962
26 16.1734218242561
27 16.8351007033885
28 17.5108386623184
29 18.165045829028
30 18.7934865098455
31 19.3637201205188
32 19.9052475720504
33 20.4045621120322
34 20.9688590862356
35 21.4800566602207
36 21.9895615464056
37 22.4763813399222
38 23.0306127083941
39 23.5515442837461
40 23.9913589560547
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.226449644842833
1 -0.204224070519833
2 -0.441864426665239
3 -0.361221422899384
4 0.0205936715792099
5 0.633134146513382
6 1.40646134096288
7 1.9466637397411
8 2.51082538736828
9 3.12960636504699
10 3.94622546557859
11 4.83175983562715
12 5.70143198490867
13 6.65888637841758
14 7.52266543574873
15 8.2411660200964
16 8.65167566838675
17 8.82913247182081
18 8.93552447446492
19 9.04848414881224
20 9.12361838126864
21 9.122792751772
22 9.14739105258279
23 9.13111707099728
24 9.15973639362687
25 9.19068599571745
26 9.21039723440143
27 9.30470392725159
28 9.30032099114959
29 9.32812413136383
30 9.35014674499875
31 9.28744188380126
32 9.29346173351088
33 9.24691810176089
34 9.26607982729284
35 9.3033116284604
36 9.3481602023085
37 9.33876509187663
38 9.31246656725393
39 9.34864462748856
40 9.3791541888732
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.166836927208296
1 -0.414289367836736
2 -0.897836230732514
3 -0.9385055330897
4 -0.618929360385007
5 0.0252952395523689
6 0.811704290317132
7 1.56428214724044
8 2.37150307463064
9 3.31874300666187
10 4.49719122282582
11 5.69720069862027
12 6.82117736368488
13 7.93870765527884
14 8.8409787483998
15 9.50528744110301
16 9.94297690535226
17 10.244380247517
18 10.7293514134003
19 11.083494790862
20 11.5276978282522
21 11.9658077767894
22 12.7294297140198
23 13.611345683437
24 14.4536392697481
25 15.2970673497321
26 16.1980267356874
27 16.8868848999076
28 17.5933866334106
29 18.2126628533339
30 18.8408180078229
31 19.4512762829821
32 19.9122641123373
33 20.3719293888092
34 20.8576618250112
35 21.3991279975661
36 21.8270268227272
37 22.2498873023392
38 22.6316616594456
39 22.9749038089615
40 23.3093844349809
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.183940269964236
1 -0.376155956873449
2 -0.887615966057902
3 -0.865913589417293
4 -0.428718291996415
5 0.299274456581744
6 1.15340196638194
7 2.01820944653691
8 2.87266835349751
9 3.75943758708267
10 4.81416345620429
11 6.02413855500269
12 7.11034979644606
13 8.14281629894393
14 9.04741154162279
15 9.83037839094972
16 10.5185059186528
17 11.259651912247
18 12.0782137463628
19 12.9431469820587
20 13.8812350060857
21 14.9929849076322
22 15.8456168751767
23 16.5990734908875
24 17.3056575115372
25 17.9227599280181
26 18.4404629126645
27 18.9249802754153
28 19.4930123486556
29 20.0429899250463
30 20.5924863060876
31 21.0054328812686
32 21.503627529653
33 21.9942721113938
34 22.421075755753
35 22.8825172584503
36 23.3814031968475
37 23.8703210237289
38 24.3196284746473
39 24.7506653467976
40 25.1463830889689
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 0.182693507762959
1 -0.321063468935852
2 -0.810840141976352
3 -0.843124808467843
4 -0.512816252742854
5 0.181366425663837
6 1.01827856233348
7 1.57259763561014
8 2.18925674346401
9 2.95913954852783
10 3.84680239420278
11 4.82306127309455
12 5.72080979888392
13 6.60586513321258
14 7.30844337835339
15 7.90320722309248
16 8.3515787697703
17 8.62656871840089
18 8.80195155195415
19 8.99333855468489
20 9.11441694429049
21 9.18704647708156
22 9.21405671460379
23 9.24663168613784
24 9.24111262148976
25 9.23609844652315
26 9.20393365262652
27 9.31494123589763
28 9.29094367590295
29 9.29189334197118
30 9.24908199977428
31 9.19320766599494
32 9.15664551732229
33 9.12290709692118
34 9.16780691046158
35 9.15479371399329
36 9.13557978642057
37 9.12789074515845
38 9.11339562312644
39 9.16371305326909
40 9.23793923278612
};
\addplot [line width=0.01pt, color1, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 -0.216971117452557
2 -0.698311813338088
3 -0.845437931574839
4 -0.510347906996663
5 0.417785295755321
6 1.45063997856431
7 2.18000698194071
8 2.91511410045934
9 3.99138570661581
10 5.18010069663342
11 6.78065117660923
12 7.92074360825274
13 8.74285795470332
14 9.32370003511269
15 9.44974184549204
16 9.39728065453565
17 9.39942446694502
18 9.45875925073886
19 9.41596191419465
20 9.44604175500281
21 9.43595937363876
22 9.4563381291001
23 9.4069938263042
24 9.38363158073475
25 9.40550089098364
26 9.38007003255305
27 9.42642504798656
28 9.50602660780519
29 9.50516219108816
30 9.43584948844373
31 9.4053013696456
32 9.43579387299814
33 9.39838716046376
34 9.37035636536838
35 9.40687083255091
36 9.4411863522549
37 9.44827707366167
38 9.39444475031715
39 9.40444975096704
40 9.47548755380175
};
\end{groupplot}


\end{tikzpicture}


==> experiments/figs/double_pendulum/tikz_samples_ep-14-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

%\input{\figpath/double_pendulum/tikz_samples_ep-14-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
title={14 episodes (420 time steps in total)},
xmin=-1.45, xmax=30.45,
%ymin=1.15124371169553, ymax=6.91115994797861,
ymin=2.7, ymax=6.7,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.45735078878002
1 3.34411820697387
2 3.14691871516632
3 2.8274931260162
4 2.79418327952224
5 3.08152460819081
6 3.50161673408523
7 3.96166184180258
8 4.50694685955533
9 4.82767741455072
10 5.08038689006184
11 5.20100402641144
12 5.25654982670957
13 5.18929838731432
14 5.06382968775814
15 4.83658452427485
16 4.50733411379853
17 4.03787995755943
18 3.40512575921373
19 2.7905096853292
20 2.2746802995225
21 2.0619193756338
22 2.13243011707439
23 2.41889777377032
24 2.82072078190665
25 3.22990299547742
26 3.63555375950512
27 3.99213075396948
28 4.24588985348001
29 4.37625844353247
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.40617507495788
1 3.25737045420829
2 3.05897976249531
3 2.9073095498744
4 2.98962144138837
5 3.4022438008591
6 3.8765001709411
7 4.29542733540717
8 4.71429493969527
9 4.9988273411561
10 5.18693472859517
11 5.29004759200791
12 5.31927553214897
13 5.2336873528144
14 5.08442928992168
15 4.76323767423942
16 4.3713595758997
17 3.77662622048264
18 3.09028049291778
19 2.61873756937337
20 2.34354455108855
21 2.35525219214763
22 2.52602050798801
23 2.74730209678918
24 3.02589634732774
25 3.3441402975803
26 3.56444036761444
27 3.80313016917452
28 3.81676275036564
29 3.83084912425318
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.44963231604677
1 3.37750790919667
2 3.29313070149573
3 3.06060797157278
4 3.05252351032304
5 3.25782854797458
6 3.61161987240377
7 4.03588886444299
8 4.44964543776128
9 4.73710960815356
10 4.93501562779904
11 5.04398878310783
12 5.13628384012468
13 5.14052309701744
14 5.07814900391388
15 5.00635681475673
16 4.87862978815819
17 4.63961401845916
18 4.37797089451064
19 4.07900895335526
20 3.78858569988206
21 3.54114271147978
22 3.33161631899004
23 3.18288932763712
24 3.06521788842185
25 2.94151183377811
26 2.79828665860885
27 2.60921147274721
28 2.4745037778188
29 2.40486394847108
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.46342670859845
1 3.3746849834208
2 3.26590588825851
3 3.02967826168411
4 3.0850149131305
5 3.34453962350523
6 3.7240533491134
7 4.08965348369251
8 4.45671724223351
9 4.70695723174849
10 4.93317157718552
11 5.07930403111624
12 5.06039486489388
13 4.93587952006956
14 4.78856120969022
15 4.51165940496184
16 4.20107286072346
17 3.7556743642688
18 3.2544272881546
19 2.83525844994634
20 2.59218271418019
21 2.53402592693536
22 2.60287545573352
23 2.73396995183897
24 2.92689743829708
25 3.18788639139062
26 3.4236535267132
27 3.61834144754332
28 3.75762956383879
29 3.82223870713423
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.49603747432549
1 3.38141635322614
2 3.13033723809403
3 2.87724664574328
4 2.95750077808396
5 3.29179920255225
6 3.78323680302578
7 4.22087243346257
8 4.68565173468566
9 4.99663068045603
10 5.2998126005848
11 5.51781957619553
12 5.70970819221312
13 5.80175642520082
14 5.86915044491962
15 5.92939425464248
16 5.97487628443167
17 5.98885672403335
18 5.99947134416911
19 5.98328889507057
20 5.93766236501603
21 5.89282533889888
22 5.7841646944413
23 5.70163575572171
24 5.47803494133658
25 5.29091046944512
26 4.9817995990919
27 4.60447318125704
28 4.02890117441941
29 3.36387744177524
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.46670372026696
1 3.41662682558205
2 3.19612597266229
3 2.98361181715946
4 2.97713224661847
5 3.28747630995152
6 3.71487654925419
7 4.16569009037289
8 4.59974674255739
9 4.94182546876846
10 5.1864627802406
11 5.35538734257311
12 5.34653013928422
13 5.21179681915193
14 5.03085709493537
15 4.72476145562881
16 4.32565906468295
17 3.74143782344687
18 3.10647594083813
19 2.6312942183426
20 2.23996962559663
21 2.23481078307756
22 2.32964365594406
23 2.5628585905937
24 2.79398517238033
25 2.95987402186085
26 3.03477852866882
27 3.07842427392438
28 3.03039159089477
29 2.91366934195632
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.38818188961922
1 3.30479299835313
2 3.10229489354571
3 2.87795870543144
4 2.89955579320641
5 3.16574056224277
6 3.55364963013863
7 3.97390278237376
8 4.43729890664883
9 4.83840957664926
10 5.22797010135204
11 5.52725478464352
12 5.73249756683362
13 5.88595690876782
14 6.0351481852905
15 6.05145538885135
16 6.04547790481231
17 6.05141042748808
18 6.02369265590381
19 5.95741940742456
20 5.87284252829527
21 5.74569177166314
22 5.58203199151
23 5.360000312622
24 5.07361503437029
25 4.74416076093984
26 4.31020859382488
27 3.8048678703572
28 3.26367080337067
29 2.66173951571024
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.44107147321174
1 3.2804180350316
2 3.11634696780759
3 2.90819335796524
4 2.93771012225802
5 3.24832260062273
6 3.7438179887128
7 4.17462134613569
8 4.65757637680713
9 4.97692174006849
10 5.22827002241035
11 5.4094741363491
12 5.51767475627658
13 5.50659343554154
14 5.47552241594096
15 5.42672139889098
16 5.28812020692766
17 5.01242791054271
18 4.60932996311856
19 4.09131778791322
20 3.47987121144212
21 2.86300904804004
22 2.34933673394207
23 2.03498580072691
24 2.00457358709851
25 2.21138625636529
26 2.58165901664907
27 3.0904987701637
28 3.48428302326241
29 3.54421550997967
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.48523469021954
1 3.4184827829277
2 3.20205915485987
3 2.98774459204112
4 3.02500248464858
5 3.29116483890581
6 3.63853892120998
7 4.06226061822882
8 4.58790161359669
9 4.9483813923202
10 5.29121836898182
11 5.50743575041965
12 5.66946477774562
13 5.76629562957514
14 5.79000276606849
15 5.68832213777134
16 5.53712105314849
17 5.3278961301938
18 5.0534317045186
19 4.58938614929159
20 3.96379260024408
21 3.22066214970381
22 2.44948496007994
23 1.87803326813515
24 1.69536715326645
25 1.80245323726432
26 2.14764415943815
27 2.63082615867984
28 3.17414434628631
29 3.66632353842104
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.3864704867751
1 3.25544614862287
2 3.11056277408819
3 2.87643821710814
4 2.92241812624571
5 3.16975571194446
6 3.59079853494948
7 4.01561808460186
8 4.40717928021567
9 4.76919383339222
10 5.03236676359369
11 5.23493806962749
12 5.32219724770641
13 5.29504129595726
14 5.21614731795247
15 4.95504215024942
16 4.58501923068658
17 4.05820354172496
18 3.47014512373381
19 2.88099277822063
20 2.36345324118576
21 2.03990737249804
22 1.91921047044689
23 1.97514922074972
24 2.22506450467734
25 2.47122680109199
26 2.81888861818524
27 3.26030422019061
28 3.64099015201876
29 3.93557959224356
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.46167700251154
1 3.27986826414604
2 3.0310008995682
3 2.75827163867369
4 2.82732976200195
5 3.1658793212555
6 3.64654489553831
7 4.1366140015345
8 4.52633785514583
9 4.89014740155765
10 5.1807526916498
11 5.40481689752039
12 5.55456456642957
13 5.63294008010697
14 5.67891159162136
15 5.60756125603635
16 5.50768407320795
17 5.36545035150132
18 5.20452560534515
19 4.98287739887726
20 4.79289390920296
21 4.5195026827252
22 4.26040996238705
23 3.90395955919531
24 3.58980460050927
25 3.23965496853058
26 2.84899276026335
27 2.44338889685103
28 2.20039331581216
29 2.08973411426329
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.39151540679277
1 3.32855319748278
2 3.18596178384067
3 2.94889037513202
4 2.97894291141767
5 3.31014018053631
6 3.77947854231252
7 4.2843973663727
8 4.673970766229
9 5.0361259777914
10 5.30138652457157
11 5.47381117499579
12 5.54721858962253
13 5.62150800282599
14 5.6161097080048
15 5.56554864238317
16 5.53656382716432
17 5.47460123815165
18 5.29301504244084
19 5.06847898005181
20 4.78877628385029
21 4.39147132230268
22 3.89940995951823
23 3.36704497111511
24 2.9708259346486
25 2.62824710289692
26 2.3314351925132
27 2.20779091551896
28 2.16813484243617
29 2.18840591398113
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.3799582185972
1 3.26557627571163
2 3.05962335953403
3 2.79242180011265
4 2.85858297789174
5 3.2043588742725
6 3.68255037980263
7 4.17791562919725
8 4.61470511999573
9 4.9433831384066
10 5.24770991026097
11 5.49781420912738
12 5.68748445998944
13 5.71169198467492
14 5.79303935373446
15 5.78108563364792
16 5.763841926893
17 5.57767342140252
18 5.44348526039597
19 5.17371187854241
20 4.81251222245536
21 4.35024628762873
22 3.82655056278139
23 3.2386738919461
24 2.81166141635393
25 2.52624050136902
26 2.42153382660495
27 2.45297126007044
28 2.49138338389796
29 2.55712428438899
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.422644684985
1 3.28240970246038
2 3.00932422188345
3 2.80424253777797
4 2.84701222255826
5 3.21748253628402
6 3.70725139670147
7 4.19284211429151
8 4.68254478486313
9 5.08225294014405
10 5.34140873868027
11 5.54498268432787
12 5.66846266457414
13 5.78905907840175
14 5.85703536307866
15 5.77726061307165
16 5.71934528303894
17 5.61760604921542
18 5.4343886974589
19 5.26958425740806
20 4.99264531536142
21 4.6397789455771
22 4.21191760077134
23 3.682676498175
24 3.20338047771276
25 2.74480581505117
26 2.44752203081218
27 2.34538192585946
28 2.47540841048471
29 2.63416452510962
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.39619841350613
1 3.30855757842527
2 3.03159677077891
3 2.77997832914681
4 2.84799528039959
5 3.16886526573669
6 3.62263535623472
7 4.08627587316083
8 4.55788565747196
9 4.90249234166197
10 5.1995631780229
11 5.44784733499427
12 5.59676769812244
13 5.65610281183796
14 5.75161588211114
15 5.73542871230905
16 5.72978744019795
17 5.68950225676836
18 5.6112666783608
19 5.49433655776039
20 5.37789227993473
21 5.1499737318737
22 4.93524097399331
23 4.6517821511069
24 4.28789440503448
25 3.87178188731676
26 3.45075544862393
27 3.19352027130801
28 2.99445969251974
29 2.81481311133431
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.43354996283873
1 3.32312884813132
2 3.10662035140419
3 2.88689539333092
4 2.93121506317449
5 3.27251773290835
6 3.7494368816434
7 4.25713865341
8 4.69790401760998
9 4.98831462740834
10 5.19854693103975
11 5.29765770897637
12 5.35860204997946
13 5.27760086264213
14 5.16708932026297
15 5.00388184090014
16 4.79309253429011
17 4.37355617347936
18 3.84627920167656
19 3.23240489320697
20 2.58651363603043
21 2.23734081555193
22 2.11634834705243
23 2.17755519743789
24 2.44681316694713
25 2.80025199976447
26 3.21009620101615
27 3.62554215606602
28 3.99069228359387
29 4.17625826879598
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.37324236806527
1 3.25539258555574
2 3.06231134495901
3 2.76127877441979
4 2.74396878000729
5 3.04930427569756
6 3.49798800537638
7 3.99151443999983
8 4.46986695979619
9 4.90212134210163
10 5.29126296147609
11 5.48440261667429
12 5.64042618852471
13 5.72654420764286
14 5.81965724558412
15 5.82587275117114
16 5.86305446283185
17 5.80327285030112
18 5.7237241286067
19 5.58395958881944
20 5.3831203260882
21 5.1513850578653
22 4.851775460164
23 4.49656184745084
24 4.1054004873716
25 3.66967639473616
26 3.18561958730342
27 2.67885982254283
28 2.35334054271952
29 1.97621239472812
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.48685775989407
1 3.37413754397721
2 3.1245559623867
3 2.89092071665333
4 2.98951272121771
5 3.28713887709318
6 3.69015485983317
7 4.09715658739474
8 4.48224709913218
9 4.78311009777024
10 5.06644675828358
11 5.21535111428783
12 5.31497066737017
13 5.32947617910475
14 5.26583217279683
15 5.11079999177265
16 4.87794081503988
17 4.52972247642773
18 4.08362017147404
19 3.52690954759729
20 3.01541851086542
21 2.70799420844397
22 2.53081796656075
23 2.57814998327055
24 2.64306282236674
25 2.81276303373387
26 3.00594647656788
27 3.21774234458217
28 3.40667880037398
29 3.56402749675308
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.39502932513485
1 3.25501507747908
2 3.08786396612826
3 2.87366395568251
4 2.9346529364985
5 3.25811277610397
6 3.76008660789324
7 4.21440381319318
8 4.65582582826334
9 4.95701997899783
10 5.26275792819007
11 5.48635242623138
12 5.61276689076581
13 5.69572726922426
14 5.73029559524184
15 5.70402238734151
16 5.62303339357315
17 5.49951926537765
18 5.34147173993662
19 5.04886128054118
20 4.70650296456449
21 4.24617590363114
22 3.63027044030437
23 2.95406183344593
24 2.35267184362003
25 1.98586247700951
26 1.78630027336873
27 1.98654635093323
28 2.35970669586209
29 2.70224132874153
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.42275164237751
1 3.35648045307802
2 3.2022564341902
3 3.03547164558622
4 3.13437183403948
5 3.46469371259962
6 3.91436610121194
7 4.35360682422226
8 4.73102738620536
9 5.02505470943433
10 5.28654501670568
11 5.48655104639579
12 5.62432660680007
13 5.63407047860166
14 5.64912295481064
15 5.59549198084215
16 5.53164509644836
17 5.45370209750514
18 5.37091464659064
19 5.22107128525464
20 4.98158890299361
21 4.67433826577592
22 4.24858653440343
23 3.76558118818962
24 3.20095832285108
25 2.60052242608105
26 2.13853672095843
27 1.95644777242238
28 2.04237149696667
29 2.40781881168707
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.45, xmax=30.45,
ymin=-2.19999853964369, ymax=2.19999990560594,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
tick pos=left,
ytick={-2,2},
yticklabels={},
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
%legend entries={{control signal},{control signal}},
%legend cell align={left}
]
\addplot [semithick, purple]
table {%
0 0.161448652211106
1 0.778651506747726
2 1.2024812385416
3 0.657467435611659
4 1.84263140957746
5 1.99999997627641
6 1.99999991085968
7 1.99997822353009
8 1.9982571783231
9 1.98476823259632
10 1.71611532270872
11 0.519299325177073
12 -0.504043818168875
13 -0.159837682228376
14 -0.545162921517324
15 0.087258989053138
16 -0.0978866314940975
17 0.696286893634247
18 0.885046792514764
19 0.335651459584484
20 0.749316250737626
21 0.430794913836652
22 0.368123596763105
23 0.718797340333525
24 0.120364736287321
25 0.198495402302761
26 0.43116895230914
27 0.842837521291934
28 0.490959060369255
29 0.301951027887702
};
\addplot [semithick, black]
table {%
0 -1.99999861031416
1 -1.74031384862054
2 -1.16843531584893
3 -0.803387162821671
4 1.59085840525688
5 0.993145160970999
6 1.46525563500004
7 1.78603947441855
8 -0.20293086292374
9 -0.84845641440518
10 -0.254907467901881
11 -0.0423717986106982
12 -0.457873941173177
13 -0.522294327557917
14 -0.481055448850288
15 -0.448972165913526
16 -0.0362082986784204
17 -0.305316057440023
18 -0.375107786318675
19 -0.000761772754941129
20 -0.184286945664376
21 -0.323722874597678
22 -0.0919911203834414
23 -0.321828094264589
24 -0.34099791268504
25 -0.185045940185825
26 -0.156093135215242
27 -0.206492270205755
28 -0.244598357855039
29 -0.176066246182955
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
ylabel={\textcolor{color1}{outer angle}},
ylabel style={font=\large},
xmin=-1.45, xmax=30.45,
%ymin=-9.72718755361779, ymax=3.33959760594388,
ymin=-0.85, ymax=5.85,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.46665631718238
1 1.79255522059666
2 0.940498669281424
3 0.126278634689214
4 -0.333331782097135
5 -0.427896954144162
6 -0.37838003691906
7 -0.213604820944584
8 0.0281792303218573
9 0.25437086868855
10 0.380249632223691
11 0.394638082075314
12 0.407298812644191
13 0.474422627644236
14 0.457699237029358
15 0.494163958724902
16 0.462641712575168
17 0.455098541958311
18 0.293374322416692
19 -0.0146120712292088
20 -0.293181281159562
21 -0.468024552492492
22 -0.567855753124773
23 -0.580783480237805
24 -0.55318967815791
25 -0.473489697388453
26 -0.418603998844686
27 -0.229855258907978
28 -0.0918819406360107
29 -0.0199442010939226
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.50646193872466
1 1.8182203023522
2 1.00935530111391
3 0.123530259675467
4 -0.299230673814014
5 -0.339907628208127
6 -0.0776896809500087
7 0.0483180580952176
8 0.285941892861814
9 0.43634771603568
10 0.5425531132059
11 0.53996381096584
12 0.516618616904868
13 0.48797948173557
14 0.482847889144892
15 0.538939034298114
16 0.48724157962725
17 0.411781601535306
18 0.209422115213409
19 -0.121256620481894
20 -0.277873039470514
21 -0.402046689753114
22 -0.441004518197262
23 -0.365357180282441
24 -0.326447219657597
25 -0.317743246774816
26 -0.238520088905222
27 -0.167184013397771
28 -0.144898852643706
29 -0.213799920109395
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.52278433498451
1 1.80116705758829
2 0.9294223580648
3 0.177524525089337
4 -0.224674735671798
5 -0.275899835515666
6 -0.194940552522811
7 -0.0909693901819395
8 0.20092717755881
9 0.399475845619618
10 0.513359450482207
11 0.490758153436186
12 0.386468327347615
13 0.300792521034072
14 0.220572529757685
15 0.282843838982174
16 0.279548845613649
17 0.317214417925037
18 0.376605042448135
19 0.304953675097842
20 0.230902496759221
21 0.278968900406108
22 0.178701738890936
23 0.0811989984949122
24 -0.0847696366966133
25 -0.353038512869587
26 -0.73296120528645
27 -1.29415917127376
28 -2.06635646438292
29 -2.91539051830361
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.51338072964056
1 1.80967941177251
2 0.917745945883549
3 0.202530852440221
4 -0.24717186590345
5 -0.321686344388738
6 -0.218747677806892
7 -0.0705658861944443
8 0.223832843907012
9 0.40100215240807
10 0.450749059369741
11 0.389914640866397
12 0.397754418486468
13 0.326810565774899
14 0.30598469008171
15 0.269120598713872
16 0.242409066532879
17 0.149926752375443
18 -0.0185597414337426
19 -0.219755159395119
20 -0.334234413775187
21 -0.439402016154862
22 -0.463313845176939
23 -0.439785160129997
24 -0.425697572367168
25 -0.354513314798135
26 -0.264971922868712
27 -0.163989129612993
28 -0.113791069071985
29 -0.17027678922471
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.55189404305768
1 1.86474645263044
2 1.06028529690259
3 0.275181126946114
4 -0.206114563416635
5 -0.225050817022169
6 -0.142250611240586
7 -0.028309876165233
8 0.277596667724696
9 0.413579569871304
10 0.538446140834361
11 0.466895409273654
12 0.317344772883487
13 0.240094302484493
14 0.187744803253082
15 0.122462912997342
16 0.145369825900458
17 0.188488444755306
18 0.208249827591807
19 0.228220860746113
20 0.263556774455578
21 0.246351997763513
22 0.255257966611547
23 0.217392648364013
24 0.206366139919268
25 0.192820795659303
26 0.193858545382676
27 0.228644465722002
28 0.118561995165825
29 -0.0802751472429097
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.52714178410448
1 1.8496488088209
2 0.984763611524723
3 0.217292559906086
4 -0.232177657934894
5 -0.277008451936766
6 -0.249065529470149
7 -0.125694099751584
8 0.166969332604415
9 0.343450759479003
10 0.450191802542303
11 0.396308866458851
12 0.359229222644935
13 0.46795279595324
14 0.518314183017373
15 0.586394159033764
16 0.530660635469947
17 0.462374449803725
18 0.195322788997505
19 -0.114298083752407
20 -0.29723321173927
21 -0.415802904847348
22 -0.413551281725512
23 -0.48610730549386
24 -0.533579635846234
25 -0.631882050157447
26 -0.77248705316731
27 -0.968350810792597
28 -1.30179558284338
29 -1.6950802400619
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.54566746975823
1 1.84771921226566
2 1.02857975466114
3 0.204922931859699
4 -0.309031629881865
5 -0.320689660808945
6 -0.218751609258216
7 -0.0840854781006382
8 0.115837674187617
9 0.353476166505224
10 0.469411412887064
11 0.49598857735903
12 0.356678949577567
13 0.238780909125536
14 0.16731122248583
15 0.163365548818446
16 0.122750220673371
17 0.141420060243719
18 0.180117914130825
19 0.169884437746159
20 0.188416180492904
21 0.174549184704842
22 0.142431041891967
23 0.169008253494269
24 0.11867114785009
25 0.0219046319927578
26 -0.0200172907730671
27 -0.107438083205839
28 -0.363117238263301
29 -0.824412670826312
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.55192456884137
1 1.83176706074029
2 1.0248553778873
3 0.207137891090161
4 -0.252216563541136
5 -0.276702677105511
6 -0.241295521799824
7 -0.111988593329269
8 0.177384287508778
9 0.453510499377693
10 0.604112442581247
11 0.605712246112731
12 0.467809666593647
13 0.365794898184335
14 0.327092547769746
15 0.307041913707025
16 0.205090227403458
17 0.249249964414023
18 0.230545430090981
19 0.106268110967575
20 -0.0515057731828392
21 -0.455647882962662
22 -1.26280293006441
23 -2.50415681909632
24 -3.81055144052948
25 -5.1326845768684
26 -6.52967631653662
27 -7.95068094092794
28 -9.45795720065492
29 -10.9755819350597
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.53611203915714
1 1.84950521406441
2 1.01976553910727
3 0.204277745742299
4 -0.242611266941541
5 -0.301038822487167
6 -0.236108693610547
7 -0.112905450424341
8 0.180392172995807
9 0.417347832847221
10 0.53126126341744
11 0.432338192446859
12 0.375905873979431
13 0.414487088968142
14 0.504532677770368
15 0.58688022346084
16 0.695983926985395
17 0.774842868448626
18 0.886008110058694
19 0.990146325792133
20 0.965624431710379
21 0.806071586792083
22 0.485600917466646
23 0.00341927967431488
24 -0.244667842883311
25 -0.455866993497569
26 -0.552719252525337
27 -0.511113157112932
28 -0.380735838136173
29 -0.280817147589055
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.54779726960707
1 1.85119909359178
2 0.972181910240915
3 0.162841092292162
4 -0.311259387077818
5 -0.455580949275523
6 -0.338290482702174
7 -0.196665777471749
8 0.116586615936514
9 0.290227871934764
10 0.427250067705628
11 0.46099662455341
12 0.512668736747315
13 0.569278745997923
14 0.646629829865011
15 0.803613336940892
16 0.86963254448974
17 0.896997194517198
18 0.738080023966699
19 0.481886764727705
20 -0.000616245890340039
21 -0.359094615147209
22 -0.611743951072995
23 -0.78298219887321
24 -0.837295445497851
25 -0.836090680488974
26 -0.741473783427885
27 -0.57100465407426
28 -0.47370951899315
29 -0.33764066598323
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.51029207839952
1 1.80291548049651
2 0.940379091248275
3 0.157635929638461
4 -0.307786786005712
5 -0.3848796891404
6 -0.225410732460421
7 -0.10895616765862
8 0.178799434442409
9 0.405880430781459
10 0.492570336960243
11 0.444756501555267
12 0.357193786791008
13 0.344972805152487
14 0.251173494508478
15 0.250809734848112
16 0.223008781116629
17 0.221712730996744
18 0.260730733299862
19 0.255629761379527
20 0.308604284215027
21 0.296303845900546
22 0.262900261028419
23 0.29898214160783
24 0.158864614020148
25 -0.112847949056018
26 -0.57908464070141
27 -1.19867375645097
28 -2.15845061906436
29 -3.24211211589203
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.53256385056303
1 1.86180805606805
2 1.03229690099857
3 0.192723848131003
4 -0.279371438764805
5 -0.362899395827808
6 -0.283475713498895
7 -0.167133288042493
8 0.0913830665513622
9 0.237147268313779
10 0.346343925369439
11 0.376164202608164
12 0.340998084135281
13 0.303301142249435
14 0.231914962122932
15 0.301073797311258
16 0.249924219876444
17 0.328926860265053
18 0.421811657034613
19 0.450525972622512
20 0.457849923006071
21 0.432244542889782
22 0.356220567376258
23 0.202593858503626
24 0.0845205020349198
25 -0.00279031660759088
26 -0.112096447730714
27 -0.364661968210902
28 -0.630192739736325
29 -1.0947528412545
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.54933053740003
1 1.78936753475527
2 0.91538853827234
3 0.161238778621556
4 -0.340838170778254
5 -0.423899961558069
6 -0.310753045287202
7 -0.111674979379817
8 0.157835742868322
9 0.341134894112109
10 0.472353708967766
11 0.392699105777965
12 0.289839619203651
13 0.272305019355672
14 0.24164790265554
15 0.263171227540633
16 0.276644265420126
17 0.392203470496327
18 0.460389912939119
19 0.49814573086212
20 0.525748380867011
21 0.430657236903352
22 0.336134442740802
23 0.147129401040882
24 -0.082614617933535
25 -0.221765243310701
26 -0.3354827199587
27 -0.433037812681105
28 -0.550983951227922
29 -0.726543017633961
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.5196313168764
1 1.78254976864783
2 0.927808511034996
3 0.1168082633338
4 -0.302323333228149
5 -0.435567326946831
6 -0.309010508021091
7 -0.16547195853046
8 0.143712897152753
9 0.334460559440993
10 0.407014618456532
11 0.381585221880941
12 0.287845109065035
13 0.286248682355684
14 0.234957524627774
15 0.291430703342392
16 0.323483661480758
17 0.413087353902275
18 0.463991969227939
19 0.466871309898684
20 0.483329648158076
21 0.47112277678258
22 0.337765679036638
23 0.242009725168904
24 0.0771543219749589
25 -0.0530032014203581
26 -0.138719071106715
27 -0.271187610526752
28 -0.370285324084044
29 -0.475192003585923
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.5395664506944
1 1.77264162646933
2 0.963773608775565
3 0.155906304564516
4 -0.317850743581104
5 -0.389124193644523
6 -0.32576000168527
7 -0.172726887352052
8 0.129851458544097
9 0.349769911532666
10 0.465700614716214
11 0.415593969958758
12 0.299257937790085
13 0.216833521334278
14 0.17557645770624
15 0.140638661379285
16 0.0866939152711268
17 0.0920811567506199
18 0.163192088468762
19 0.161119849534465
20 0.236204275539601
21 0.250534919747263
22 0.228076846103045
23 0.314609500380659
24 0.252879554793843
25 0.198181707250221
26 0.129462604550737
27 0.030102860465588
28 -0.107324803382356
29 -0.240386302910299
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.51008450748493
1 1.77298275902794
2 0.931746809826199
3 0.180745220179192
4 -0.24305837889008
5 -0.324371875325996
6 -0.217349287030958
7 -0.0137104806597854
8 0.308860952338243
9 0.492000742063418
10 0.547815690134435
11 0.488499014504919
12 0.397578883761238
13 0.428375841055008
14 0.392963942080687
15 0.445754764222597
16 0.446508584196085
17 0.479036478374156
18 0.422927763101754
19 0.292728389582104
20 -0.0253506651054067
21 -0.284794000619573
22 -0.497908680261119
23 -0.586185015237557
24 -0.587140099250151
25 -0.537176419784721
26 -0.422541370184289
27 -0.278853899533269
28 -0.121311122193184
29 -0.046105364940022
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.57034130382987
1 1.91814938573727
2 1.04461538873027
3 0.181475049994967
4 -0.347027570040609
5 -0.499351827161272
6 -0.467856168033983
7 -0.28908440128051
8 0.0372004910403465
9 0.341164919419834
10 0.479891865804634
11 0.473059895135487
12 0.478258596884093
13 0.505064621522395
14 0.420962066544619
15 0.406063047164788
16 0.344971105891595
17 0.336869864289781
18 0.384477807928686
19 0.375297402460225
20 0.409781018385214
21 0.397868377670989
22 0.38050955944124
23 0.374964742674724
24 0.289495835012376
25 0.174694990729488
26 0.0113278708172331
27 -0.279738254499151
28 -0.890408993436987
29 -1.66374185571658
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.60139732595476
1 1.94907504888497
2 1.16698715228396
3 0.307614138143318
4 -0.253556808188442
5 -0.366480816517011
6 -0.222699177346566
7 -0.0719983054074191
8 0.233582450069941
9 0.324379496484248
10 0.433604767003727
11 0.410182197677194
12 0.34902635265213
13 0.341943194661567
14 0.328498127384679
15 0.291512561810743
16 0.280504386799056
17 0.318910888478637
18 0.317081688670671
19 0.198508926448163
20 -0.0202424697675987
21 -0.161369268474331
22 -0.239938374828068
23 -0.27843134361482
24 -0.248941975332105
25 -0.251326255346591
26 -0.233776848949354
27 -0.0960101734646042
28 -0.0441664382798308
29 -0.0314152862721393
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.54226852776557
1 1.84513602323584
2 1.02255518942339
3 0.205405906879401
4 -0.198887512342926
5 -0.264941894691535
6 -0.184239249180875
7 -0.056754102030796
8 0.204991024975394
9 0.377613443518644
10 0.490966352497023
11 0.446600705236058
12 0.352701425075047
13 0.302159380569639
14 0.239320835549325
15 0.2554651973328
16 0.150449140015187
17 0.220015809566181
18 0.320364127953896
19 0.260033113943441
20 0.256663339361442
21 0.164639580619488
22 -0.0962387220799688
23 -0.543780564456334
24 -1.33529348782673
25 -2.36870884951431
26 -3.65096328511191
27 -5.01176507861076
28 -6.30840394506267
29 -7.5988467554747
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.5645131651945
1 1.82469090172184
2 0.970816867696173
3 0.206798576209231
4 -0.210992074810354
5 -0.194363175392517
6 -0.00787091183472377
7 0.126513570739437
8 0.358931656480777
9 0.555637844879006
10 0.682406916005444
11 0.57463756156551
12 0.415980570760812
13 0.361265931543315
14 0.328802095220333
15 0.26528351253452
16 0.241730968733272
17 0.245951820582595
18 0.325680053681239
19 0.242724105196114
20 0.206885057471874
21 0.131523361220959
22 0.0238096572983135
23 -0.0802068314751825
24 -0.365491948677295
25 -0.936956714417551
26 -1.82714676056585
27 -3.00582728511495
28 -4.28193549523616
29 -5.552323669004
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=2.65977698435744, ymax=6.38414108671984,
ymin=2.7, ymax=6.7,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [line width=0.06pt, color0, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0 3.31996634253658
1 3.45443899460193
2 3.38784218387077
3 3.01931286439371
4 2.82906626173755
5 3.09427938765557
6 3.60416870184349
7 4.24596487007442
8 4.84338888587772
9 5.27994908427636
10 5.61004074039071
11 5.90268352537916
12 6.05852129333431
13 6.16858387553312
14 6.19509636026208
15 6.21485180933973
16 6.20378189365436
17 6.1468591562609
18 6.14787992255152
19 6.14579317317396
20 6.15283082950704
21 6.15412613868876
22 6.14366281427887
23 6.16587792193215
24 6.18223254289368
25 6.18638821201769
26 6.14794417270148
27 6.14179954980725
28 6.15812095860932
29 6.16746194810668
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=-0.848571901426494, ymax=2.81768238587247,
ymin=-0.85, ymax=5.85,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [line width=0.06pt, color1, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0 2.65103446372252
1 1.87298481713709
2 1.03310235020523
3 -0.0349224785257646
4 -0.681923979276541
5 -0.614035490335335
6 -0.208100847346677
7 0.33428430837777
8 0.710486243049944
9 0.726233644866842
10 0.520411660737353
11 0.347599665643602
12 0.244300607278545
13 0.195112904269273
14 0.20629800498181
15 0.161911176310666
16 0.161283251423433
17 0.247899352697984
18 0.208651205023874
19 0.171253015388636
20 0.20029198108343
21 0.172890109571832
22 0.187770311286831
23 0.213147053788955
24 0.185796243819713
25 0.165625930691843
26 0.187584184388062
27 0.20252014981221
28 0.179459395114634
29 0.2013127196102
};
\end{groupplot}

\end{tikzpicture}

==> experiments/figs/double_pendulum/tikz_samples_ep-2-8-14-hide.tex <==
\input{\figpath/double_pendulum/tikz_samples_ep-2-hide.tex}
\input{\figpath/double_pendulum/tikz_samples_ep-8-hide.tex}
\input{\figpath/double_pendulum/tikz_samples_ep-14-hide.tex}

==> experiments/figs/double_pendulum/tikz_samples_ep-2-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

%\input{\figpath/double_pendulum/tikz_samples_ep-2-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
title={2 episodes (60 time steps in total)},
ylabel={\textcolor{color0}{inner angle}},
ylabel style={font=\large},
xmin=-1.45, xmax=30.45,
%ymin=-5.18312483023826, ymax=6.87015257507078,
ymin=2.7, ymax=6.7,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32732555672509
1 3.37124500485155
2 3.48777867983308
3 3.71893203600495
4 3.83461858240109
5 4.1677575983214
6 4.4182209653822
7 4.66942914712429
8 4.95622053449614
9 5.00773566138648
10 5.02253014942745
11 5.07158176175652
12 4.77358882592079
13 4.44441924763091
14 4.22607722533287
15 3.82326944736411
16 3.56737260781561
17 3.4256135252996
18 3.32133644745269
19 3.29856201725857
20 3.25746443313448
21 3.39860990731175
22 3.3381967829603
23 3.37255717313923
24 3.37736327261182
25 3.52119988706128
26 3.5574177640611
27 3.88655092694677
28 4.13661934493545
29 4.39357343439001
30 4.65201919862891
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3182820775708
1 3.65597453840463
2 3.71271228525152
3 3.888590580747
4 4.06449148567254
5 4.39413224607787
6 4.63004974418416
7 4.7818341878871
8 4.97610889862735
9 4.87285617197811
10 4.60061955773988
11 4.4055967375512
12 4.13259211762644
13 3.61949776171701
14 3.16487293938432
15 2.8233644209504
16 2.50289880618917
17 2.32143190523647
18 2.2192661593535
19 2.25705916606995
20 2.11078012170327
21 2.07268581914396
22 2.06117086644663
23 2.29855182629261
24 2.73059425859357
25 3.21207870905837
26 3.55293761108
27 3.75547329193554
28 3.66767043625245
29 3.44267273404661
30 3.14260734274625
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32065850502578
1 3.54613137501012
2 3.71010668961882
3 3.70851510143803
4 3.87319853464189
5 4.07337285087284
6 4.17834058000553
7 4.08005937087841
8 4.02509348092079
9 4.03925063695836
10 3.81741077711635
11 3.79451336435507
12 3.58517388047235
13 3.56179746054661
14 3.30975814955394
15 3.16738150108134
16 2.92192623926536
17 2.80417017443577
18 2.68598334595181
19 2.54846696487749
20 2.46599956530423
21 2.38529694610609
22 2.27000977226957
23 2.27997738076384
24 2.31440716948757
25 2.41907024372082
26 2.5170426905076
27 2.74731127656267
28 2.94782648120396
29 3.21582250108001
30 3.51481714417843
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.33012602651596
1 3.53367077356668
2 3.64577461655885
3 3.85399308010999
4 3.87132856172925
5 4.15019777329155
6 4.28236550298111
7 4.5065161410599
8 4.66288524288823
9 4.83593339479344
10 4.84733145919881
11 4.87787803267371
12 4.48762140591594
13 3.89412296724624
14 3.37286600209712
15 2.76369141016123
16 2.28213090337616
17 1.76242902094877
18 1.45004913121007
19 1.22543085532867
20 0.905310471906775
21 0.547857103748172
22 0.27385011564639
23 0.145641901037908
24 -0.126759437074189
25 -0.135754852219588
26 0.0795403280758258
27 0.324131996746583
28 0.484102201401086
29 0.794269532465721
30 1.09244138435888
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31726948016011
1 3.67472725443402
2 3.7535767096767
3 3.737078520917
4 3.58087904173092
5 3.69088940074577
6 3.76369432824719
7 3.93876420942542
8 4.08180190200805
9 4.18647867150858
10 4.26883267028568
11 4.34949236986382
12 4.15203396814405
13 3.84371527775289
14 3.37264243037823
15 3.15583596023973
16 3.11835215520136
17 2.93995166144164
18 2.81189257859123
19 2.58648335882246
20 2.33281205612818
21 2.3130258955479
22 2.31684419787216
23 2.74187592671492
24 2.89322971199509
25 3.4289862393007
26 4.04367885382495
27 4.39150274674583
28 4.75159776791049
29 5.03022964926392
30 5.05903094715248
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32005938225428
1 3.51969264744069
2 3.711983785293
3 3.89640423682452
4 4.17882872455073
5 4.25026050391128
6 4.37801470093558
7 4.43539663419984
8 4.30884405576459
9 4.26925960291192
10 4.19870482843806
11 4.12095189922522
12 4.05988929104617
13 3.85592275502147
14 3.61708344108676
15 3.35021433518139
16 3.06891560919451
17 2.94955442147127
18 2.9406874514327
19 3.04975486863565
20 3.0963313129751
21 3.06518769715641
22 3.24508572166195
23 3.34970105089333
24 3.69218955487828
25 4.15158621604035
26 4.32014469694161
27 4.34807434245362
28 4.3169866555356
29 4.13868427235909
30 3.88735050356256
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32098825981847
1 3.61186524390436
2 3.76565979393194
3 3.75070590673666
4 3.84668432335648
5 4.32112259382716
6 4.81420436368867
7 5.13850196587994
8 5.45056644611715
9 5.36190138798936
10 5.26049167119752
11 5.17571111793078
12 4.87819615417309
13 4.53201862575682
14 4.28254760409798
15 3.94917195770841
16 3.62960921385402
17 3.32036692068588
18 3.20239682063505
19 3.0877672509716
20 2.77068796085433
21 2.44572569582499
22 2.32096484908456
23 2.2700128498175
24 2.15471659243756
25 2.14636216239013
26 2.56730162252709
27 3.19521731519603
28 3.51943427221404
29 3.95640735339193
30 4.01055276008539
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31625096069104
1 3.30968766050888
2 3.13846713321482
3 3.03614952037442
4 2.99272823174371
5 3.29628782431978
6 3.34749722577468
7 3.43391641604245
8 3.67879537438028
9 3.75423343295596
10 3.73806663770732
11 3.54931376808274
12 3.04911840232623
13 2.83388507415449
14 2.49379959102024
15 2.39360801649327
16 2.26681591399504
17 2.30380549584757
18 2.18432002907218
19 2.15380028367789
20 2.16030483388386
21 2.012367278965
22 1.94729271183969
23 2.01648864612753
24 1.95539842565478
25 2.20677352268689
26 2.5044304624023
27 2.65183057313247
28 2.7194778631632
29 2.99080470721153
30 3.33905232518294
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31925486161858
1 3.66112897386725
2 3.62987014800642
3 3.57721200995241
4 3.74665278606453
5 3.82810607632681
6 4.10717889550619
7 4.20037047667269
8 4.33664455102609
9 4.41561743556304
10 4.38069416875281
11 4.48305332691407
12 4.55321895774718
13 4.27148531008038
14 4.02794313573903
15 3.55524961384041
16 3.28668297449124
17 3.11028122722158
18 2.96439461545336
19 2.79615513817875
20 2.38010076881985
21 2.03610505685404
22 1.80168782743702
23 1.72485621145791
24 1.89722368829569
25 1.77780894066434
26 2.0902370204647
27 2.22229411020523
28 2.60418896077395
29 2.88832387122374
30 3.19207601737976
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32000611345538
1 3.54526117813225
2 3.65802698802165
3 3.68387251162458
4 3.90788753312539
5 4.02719739425425
6 4.32404945140007
7 4.43810741331974
8 4.70504673141434
9 4.75595572806144
10 4.74683351150823
11 4.67337621828233
12 4.30434249176536
13 3.72787715119743
14 3.49250291354577
15 3.42440116923582
16 3.20594002746257
17 2.91919572737505
18 2.88677487627044
19 2.84045716664465
20 2.66704866096115
21 2.48705765775025
22 2.32434320015887
23 2.22805249561607
24 2.29828959360326
25 2.41475573958135
26 2.89533419895497
27 3.42039480547869
28 3.43599672178066
29 3.49825027535
30 3.79835879677331
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31605390302403
1 3.2619805073508
2 3.35573186911741
3 3.49913785133203
4 3.65914597104815
5 3.80471014762213
6 3.99505263407242
7 4.14687478700281
8 4.32087109804157
9 4.37972501493771
10 4.32064678111054
11 4.34919020469237
12 4.1337614488863
13 3.69788641436326
14 3.09804640420351
15 2.74868957014186
16 2.35358927766213
17 1.90457018459117
18 1.56771410592468
19 1.26103195776099
20 0.940815321693508
21 0.695445498337158
22 0.463108935546511
23 0.211116449465117
24 -0.0322326031641209
25 -0.220123676346251
26 -0.379645728136306
27 -0.528239159778974
28 -0.675945931764208
29 -0.575856608738141
30 0.0259790496349366
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3223008092576
1 3.43256987585563
2 3.59693692604651
3 3.67040441348764
4 3.71217133290139
5 4.14972836752074
6 4.45422961264096
7 4.67307311274674
8 4.89178188987882
9 4.84307261040183
10 4.69829327049688
11 4.58163779449123
12 4.01257405337742
13 3.448646772059
14 3.06862857820519
15 2.66262312715265
16 2.37616535185792
17 2.13961154908018
18 1.81331594976929
19 1.47180503630688
20 0.905393671012909
21 0.346303319234606
22 0.361057701251811
23 0.455793264277025
24 0.629270633923167
25 1.11779983720881
26 1.67625016125318
27 1.83456061634686
28 1.90540317334517
29 2.11966050526793
30 2.03403488274882
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32355633820581
1 3.49467920956072
2 3.56340514987098
3 3.62184849622967
4 3.60888361734102
5 3.79680039624289
6 4.14721383275509
7 4.61910760697561
8 4.91784836035857
9 5.05766133532139
10 5.15568459608226
11 5.14790579899702
12 5.02313418704154
13 4.7322275436592
14 4.28869631260804
15 3.88706358224835
16 3.5996410835495
17 3.32680021455564
18 3.07957205492746
19 3.10965426409985
20 3.16872972337762
21 3.06499772080164
22 2.84904342158496
23 2.60861345648457
24 2.20630683408284
25 1.86673080068297
26 1.55191609614847
27 1.81658509649659
28 2.25185742593693
29 2.70151587683785
30 3.06884573427801
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32605153428311
1 3.59528572046656
2 3.67728451205499
3 3.9325711326815
4 4.29173911210919
5 4.46901407458925
6 4.74599021760582
7 5.10011978955714
8 5.33016506915599
9 5.38767290420905
10 5.36940546981532
11 5.17657184450258
12 4.85185905444727
13 4.53473279974919
14 4.09896001011367
15 3.78881680577571
16 3.51197989586786
17 3.04282400233973
18 2.6188385701979
19 2.12353163171142
20 2.03885161363563
21 1.98206678739134
22 1.87353994893231
23 2.06817556163575
24 2.3092973469779
25 2.55460458914821
26 2.99094693519682
27 3.22714232540392
28 3.33239015049458
29 3.38261624801851
30 3.2312726140119
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31673437665573
1 3.74548631168053
2 3.81637521485904
3 3.7814637600027
4 3.83424331296456
5 4.19231050364592
6 4.38564711641253
7 4.54404832997773
8 4.72156434610634
9 4.97718021808292
10 5.00458897855456
11 5.10266302036167
12 4.89078411601734
13 4.39934020220401
14 4.02212506983787
15 3.67858181184558
16 3.30537632288582
17 3.05379632645288
18 2.88771883762255
19 2.73670797547185
20 2.77793529043889
21 2.75364897401508
22 2.87412903223952
23 2.84288260673535
24 3.14022887654802
25 3.90319691771243
26 4.54289045859192
27 4.90800083748058
28 4.9476151577881
29 5.06400343509491
30 4.78468001367736
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32655556228521
1 3.87486685578707
2 4.20384385163235
3 4.47715000873813
4 4.49782758899245
5 4.67759690236512
6 4.82788401409326
7 4.9814961372891
8 5.18248588360833
9 5.2247490518563
10 5.17388972307407
11 5.21997639338862
12 4.9539213582408
13 4.59229601510423
14 4.34536589879363
15 4.11911847131022
16 3.77097001877504
17 3.32015787108008
18 3.06200564195679
19 2.92684203270154
20 2.76011613350659
21 2.64598844583041
22 2.35708401657171
23 2.1663196003557
24 1.86379788601265
25 1.83649020840745
26 1.65960627487091
27 1.62144039832956
28 1.74371668541508
29 2.16069562998417
30 2.67624324895139
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31750559116021
1 3.62493494788739
2 3.96627963359858
3 4.05833269596977
4 4.18029792169154
5 4.12165967366744
6 4.14484117370542
7 4.13082306206243
8 4.12923920578891
9 4.11280168822288
10 4.29293989666653
11 4.11773653677619
12 3.7659974841771
13 3.3134639907252
14 2.91202369462782
15 2.46555360414013
16 2.22356550697313
17 1.96253030032664
18 1.81064142775411
19 1.68503691568822
20 1.52968274099289
21 1.32963062055274
22 1.26082119319264
23 1.25577880413537
24 1.24655643521072
25 1.27458231325464
26 1.34239418031446
27 1.44441922980055
28 1.49636855270332
29 1.70189321694248
30 1.99883789131046
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32300718770486
1 3.46125257451393
2 3.5682414623358
3 3.49874220210836
4 3.60249489257243
5 3.69407599585065
6 3.74178353673964
7 3.76519350684279
8 3.82347431178684
9 3.9409485198229
10 3.83197971313869
11 3.87227108814032
12 3.84441978366562
13 3.59351397916916
14 3.34321967857722
15 3.00772494858191
16 2.56804006878471
17 2.34593874964704
18 2.05036501821284
19 1.76850627661845
20 1.62389021885196
21 1.38280106433596
22 1.30675950794012
23 1.20852397374427
24 1.38602231715934
25 1.91234253444593
26 2.34896939318848
27 2.59240439423126
28 2.7809081489008
29 2.75169110063255
30 2.44647204158059
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32130698218275
1 3.45872039154199
2 3.59406118584549
3 3.75711759265532
4 4.00927620126259
5 4.20502115084785
6 4.28359645868033
7 4.37232446360123
8 4.4341363538671
9 4.46271197850879
10 4.4744912418527
11 4.38969935869402
12 4.32592024811672
13 4.01699358846559
14 3.62747356279533
15 3.12927477741079
16 2.79235785981837
17 2.43738137577423
18 2.08482684335925
19 1.74457127276061
20 1.727911462434
21 1.56232812084425
22 1.58348962224638
23 1.79298352487691
24 2.17819281152363
25 2.60017577301396
26 2.89442206651787
27 3.06158133221066
28 2.89833519397101
29 2.6189374795654
30 2.24250138111054
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31747624518692
1 3.51004009004609
2 3.62754715705075
3 3.60691214512501
4 3.74648889866014
5 3.95959051316712
6 4.10412463384923
7 4.10655598408412
8 4.17440731584925
9 4.2742883605882
10 4.3891241067764
11 4.36610965359607
12 4.03568657295004
13 3.63957440030153
14 3.28769914401478
15 2.94630960183449
16 2.54194267608383
17 2.18996930732081
18 2.04543449137115
19 1.94707636001904
20 1.60816705293411
21 1.55930496434763
22 1.60266187907395
23 1.41160069506483
24 1.75490134758846
25 2.25492685821678
26 2.64919111645584
27 2.8250571795948
28 2.66920292039154
29 2.52194155353542
30 2.32815591137519
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32259606198682
1 3.5017288763219
2 3.41836843596457
3 3.42856339938911
4 3.47688514484857
5 3.51834580708227
6 3.85932667083164
7 4.03802300164335
8 4.21523431927636
9 4.45322801837592
10 4.58816305460585
11 4.49050357994058
12 4.44103007754258
13 4.3522486561578
14 4.26033956599215
15 4.07794314378819
16 4.23304376059879
17 4.35419376727946
18 4.28845466813567
19 4.16556191958093
20 4.19421758087293
21 4.12074640765113
22 4.15654900606115
23 3.98641387132592
24 3.72311836464491
25 3.73518296834319
26 3.93537090265905
27 3.92768622936857
28 3.90228981963351
29 4.0008044026335
30 4.0341423744783
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32907238587504
1 3.4402113172349
2 3.75563136553962
3 4.03946424485429
4 4.36776544177166
5 4.69299984254816
6 4.9231127431733
7 5.23147207917565
8 5.30698970751427
9 5.46001538355673
10 5.51344779497329
11 5.41809698419432
12 5.05473864501499
13 4.59251886766802
14 4.22351554101558
15 3.86374445387039
16 3.44790368322931
17 3.17010160589909
18 2.98720974985247
19 2.67217840168471
20 2.41590375621166
21 2.34723011752177
22 2.07220112139147
23 1.85981623222965
24 1.83799592487494
25 2.07601271227617
26 2.39784931170618
27 2.64925491056291
28 2.93560459653381
29 3.130307673391
30 3.18241013327956
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32050101399553
1 3.57750983081382
2 3.71796550673232
3 3.86312865252045
4 4.07976680844184
5 4.57440301414183
6 4.80334450508015
7 5.19740862930968
8 5.68984491104392
9 5.81260265044033
10 5.86392049769836
11 6.00014256222833
12 5.94872942484629
13 5.4365438307644
14 4.93380772926596
15 4.660860128494
16 4.45334658016288
17 4.09589372756304
18 4.0003723952962
19 3.97809309375146
20 3.84187733711543
21 3.87031206118201
22 3.78643293443401
23 3.59992495142625
24 3.22621006227637
25 3.33347070637901
26 3.57229719265914
27 3.98277914373708
28 4.26435089093441
29 4.55965696263032
30 4.71899394958214
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32848044442934
1 3.60171388202533
2 3.55645063731173
3 3.5479598592961
4 3.87807281731415
5 4.23449023927414
6 4.39423253651899
7 4.54136988396338
8 4.60549934566302
9 4.88991743845883
10 4.86988143976818
11 4.88954718598419
12 4.59126599286132
13 4.07682559184378
14 3.66473280410062
15 3.28608784585664
16 2.8541168470614
17 2.61159997143416
18 2.30561354055616
19 2.04222448124116
20 1.65146578221996
21 1.13274464821173
22 0.386479948226938
23 0.0655385852282975
24 0.00617875190103545
25 0.0257508378241211
26 0.576062799893178
27 1.30999292883741
28 1.59564519052448
29 2.03419390776135
30 2.30207233002458
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32107141437544
1 3.47646934711903
2 3.61067593129325
3 3.86219190700906
4 3.95613797424929
5 4.39027493783653
6 4.60324913179995
7 4.78684726569613
8 4.98341302147263
9 5.13799870035139
10 5.1140888301936
11 5.21101288917789
12 4.77377091830451
13 4.24470532683787
14 3.8143222763479
15 3.51399808270766
16 3.21715966585893
17 2.79059745497905
18 2.38188695665737
19 2.03856617839406
20 1.79522963800266
21 1.85576159375802
22 2.38249988183667
23 3.05382472102548
24 3.55771697899249
25 3.84896626478353
26 3.81855372825953
27 3.61600353288235
28 3.46320521928338
29 3.46373980772636
30 3.35467774806698
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32831498960954
1 3.27738835362658
2 3.26650038597803
3 3.27771752881899
4 3.63555070680436
5 3.77077567977145
6 3.93619626883052
7 3.99875119509438
8 4.14685658370744
9 4.37309289299388
10 4.45064408756827
11 4.35064111833217
12 4.23278393352156
13 3.83943877743769
14 3.38640215128526
15 2.93421202104875
16 2.60963045347714
17 2.43447462586319
18 2.18646306677547
19 1.95669838777492
20 1.96621314145682
21 2.0015074481658
22 1.9981539463835
23 2.18905796891553
24 2.32076524520105
25 2.60631331469043
26 2.93187560935156
27 3.24257028196707
28 3.49668832459165
29 3.79629915908014
30 4.0481144837967
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31882180534603
1 3.49551112360907
2 3.62988937890596
3 3.79313893374194
4 3.66840145031363
5 3.70752895080409
6 3.92349983706461
7 4.08899421980866
8 4.32674242823789
9 4.30689273900508
10 4.27748441435059
11 4.0295611956073
12 3.66500573747746
13 3.27631846561663
14 3.12459076021626
15 2.77732738477783
16 2.74549866379283
17 2.51750618022158
18 2.40787447328954
19 2.41681778435542
20 2.19110940140073
21 2.25238789710369
22 2.45613335200222
23 2.54652486457139
24 2.73511130684386
25 3.03468252965703
26 3.47558306975323
27 3.68631003224379
28 3.88979791507161
29 4.06779500959425
30 4.25092393587821
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31619274158571
1 3.52466904655854
2 3.65485837652471
3 3.77054928657964
4 3.70258224511221
5 4.18619196501816
6 4.41095427082001
7 4.49956417212574
8 4.53860757104741
9 4.52710276107133
10 4.51218813480723
11 4.37369856026478
12 3.95187864991179
13 3.31758638718617
14 2.80998413215012
15 2.28797096757155
16 1.88141704499325
17 1.66706056794854
18 1.43834854883017
19 1.20428641235113
20 1.1322772578663
21 0.857680881484751
22 0.712773207865664
23 0.732692308645921
24 1.24274725236703
25 1.75833871941337
26 2.1828595856536
27 2.08974224541113
28 1.94140236630527
29 1.82938831914249
30 1.64089992129962
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32007021117685
1 3.4481248119904
2 3.36265916866031
3 3.23672311711381
4 3.14239538542554
5 3.31571228560603
6 3.41948862394269
7 3.51546884504711
8 3.85748850846181
9 4.11585775127776
10 4.18943369033266
11 4.2853909611203
12 4.03713954474451
13 3.73331539276724
14 3.60424119712849
15 3.28559400233041
16 3.02354071087659
17 2.77664440284321
18 2.67252970591986
19 2.60975853408681
20 2.54060613657204
21 2.52572987845591
22 2.67286543751704
23 2.71572014578423
24 2.89057975198348
25 3.5270492114829
26 4.15049878073902
27 4.35101616485183
28 4.48065124169798
29 4.44288520346231
30 4.22971726806707
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31553630481275
1 3.74043467829639
2 4.00688250326849
3 4.22479204830917
4 4.42822327668806
5 4.7162362076639
6 4.99050161773983
7 5.23926619854273
8 5.49500250782444
9 5.5775822259789
10 5.6615403332236
11 5.6829388942067
12 5.30756026140909
13 4.87332056971699
14 4.47711672467103
15 4.10648867961211
16 3.79815513462248
17 3.66672490717946
18 3.4134773105329
19 3.1617135411909
20 2.89786224832722
21 2.89867935181989
22 3.03567563115968
23 3.14330388743117
24 3.3973452468658
25 3.87955539153019
26 4.51614603718003
27 5.03181573438962
28 5.31163767075594
29 5.35166775854594
30 5.35325537775939
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32058310099632
1 3.67022879773489
2 3.76710837218012
3 3.9281951143575
4 4.06615318449908
5 3.96102441699904
6 4.09042678137674
7 4.14514530498485
8 4.27065951927444
9 4.33095729547847
10 4.21254809381733
11 4.20944256422442
12 4.0196296194371
13 3.688580183107
14 3.38366765953087
15 2.94791352946795
16 2.75527928399549
17 2.3494164763082
18 2.0983755048151
19 1.82764211077102
20 1.53528518305347
21 0.934455006606101
22 0.720640748024621
23 1.07176993006049
24 1.49014224893973
25 1.58662088516002
26 1.71589947236029
27 1.68608212924699
28 1.49303657121768
29 1.21596508346842
30 0.968457071948768
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32155320791471
1 3.61562405611131
2 3.80768709924087
3 3.9849687920745
4 4.13118240689281
5 4.39100523698733
6 4.61186833732294
7 4.94529387881986
8 5.23568796780277
9 5.33253909326879
10 5.46836284271457
11 5.45350532346049
12 5.18412411804695
13 4.98262354477296
14 4.78322593675888
15 4.5799021200482
16 4.26301521433368
17 3.90051049476496
18 3.55590698380834
19 3.42200238167864
20 3.35291068805077
21 3.11438032603004
22 3.04374950950276
23 2.94470783614011
24 2.88047651645829
25 2.59672836614852
26 2.52234275922915
27 2.87588759911213
28 3.10994136039751
29 3.35730493333337
30 3.6244490657004
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31706662070065
1 3.55076887020685
2 3.79458394421324
3 3.87593280386333
4 4.14118087795508
5 4.40957908874049
6 4.72652547345769
7 5.03668061647679
8 5.19502338016223
9 5.15770039218263
10 5.24141375068273
11 5.22933823442521
12 5.24132642304144
13 5.12972345981419
14 4.99318418746425
15 4.57625736709777
16 4.19431980217036
17 3.81063095963971
18 3.31757286243921
19 2.88621117646701
20 2.7018124492894
21 2.87368401883309
22 2.86436481280508
23 3.07796451492379
24 3.42112788415969
25 3.84898345119022
26 4.07334958512422
27 4.30904030108022
28 4.2374595108593
29 4.08838903067709
30 3.80434512688205
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31210250580714
1 3.41107626169189
2 3.46883984299724
3 3.53286924609226
4 3.60466588850295
5 3.87319681417132
6 3.83625187544982
7 3.99007339974966
8 4.1689870716552
9 4.26190589044641
10 4.23186884396839
11 4.13230202173842
12 4.01017788040155
13 3.68682715817034
14 3.41156934382992
15 3.06675456569173
16 2.86668902225207
17 2.40660096412728
18 1.98479882485628
19 1.71664758163472
20 1.25703400188718
21 1.3286934605333
22 1.25426914806107
23 1.46135634190626
24 1.85245693151638
25 2.55615338719641
26 3.06625692938845
27 3.28339330762524
28 3.34941464711066
29 3.34679719037349
30 3.32747250869724
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32379700107578
1 3.49961997358251
2 3.68314955821709
3 3.85329449100352
4 4.19564899292392
5 4.37139890939371
6 4.75211118884471
7 5.10468602984793
8 5.350334748205
9 5.38899222699115
10 5.52347754206353
11 5.64439463607252
12 5.61994422715337
13 5.069669995199
14 4.60559243216214
15 3.86064275857217
16 3.40604150450128
17 2.99854748896411
18 2.91753877492601
19 2.71477585501273
20 2.50261100339108
21 2.22866205699083
22 1.95166170904767
23 1.82303477023026
24 2.08067601385946
25 2.68412152262992
26 3.14797359699872
27 3.68097479742334
28 3.93189968876417
29 3.78692768621445
30 3.60763031578092
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32608852582559
1 3.57267880965071
2 3.72015556630012
3 3.92769517663433
4 4.23356605054497
5 4.82688261998653
6 5.13559322724644
7 5.34175130388701
8 5.68833359376246
9 5.82124114416873
10 5.80002976184066
11 5.85556475967166
12 5.43663316697517
13 4.91109772156171
14 4.33159503460607
15 3.95042975891568
16 3.73557176947662
17 3.50509693831389
18 3.31626277247297
19 3.05005637958222
20 2.85911732154591
21 2.58184124470959
22 2.53316800359871
23 2.68054858260869
24 2.98690560242454
25 3.71608662921176
26 4.48905521607767
27 4.88015263957543
28 4.99691992851748
29 5.14510600485985
30 5.28618408369699
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3234912363969
1 3.4502266271908
2 3.58125866263044
3 3.86513846086409
4 3.96722748198302
5 4.23433871443686
6 4.21921929636294
7 4.24505771235542
8 4.34669849601877
9 4.53015544453294
10 4.54763070367808
11 4.62161619250622
12 4.41119939868395
13 4.03056587908662
14 3.81110546351608
15 3.50304378121482
16 3.22423109640191
17 2.98911412193359
18 2.74921516507358
19 2.40643715308299
20 2.30071862033451
21 2.08332375642946
22 1.84617108244155
23 1.67757169085118
24 1.6636861009727
25 1.42319469069221
26 1.29105217852433
27 1.13019927213733
28 0.950904727415761
29 1.04196230340854
30 1.38388607486949
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32451816915942
1 3.43226586248535
2 3.54293605066467
3 3.59205910931933
4 3.62356190808344
5 3.97769633489718
6 4.26476411642987
7 4.4746667211172
8 4.76973163369533
9 4.83464828535389
10 4.87385378578116
11 4.88747196769269
12 4.62094103723566
13 4.30843785390251
14 4.02136751807073
15 3.83696839958964
16 3.61013499614529
17 3.3491373768165
18 3.10889051995879
19 2.95646527023692
20 2.74277306330446
21 2.50145901247352
22 2.23432877283573
23 1.99770451426711
24 1.62514312938224
25 1.49363840491017
26 1.19103775058697
27 0.957647200462596
28 0.944593101092464
29 0.702033149082785
30 0.71045661079109
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32031953381761
1 3.82807132814101
2 4.25775955892352
3 4.41905168891086
4 4.54241739506363
5 4.86755763623332
6 4.95532953844968
7 5.31273603751458
8 5.64619884241056
9 5.92686466658747
10 6.0196699423446
11 6.14873203055868
12 5.90874582207846
13 5.17432421749139
14 4.40703483195185
15 3.55345584688017
16 3.15090834606399
17 2.81182336893952
18 2.73245131298302
19 2.54132971172302
20 2.30839944920885
21 2.1720130655869
22 2.27347979115944
23 2.51818659395529
24 3.01700555127989
25 3.45106898509929
26 3.76685915418455
27 3.79331710759636
28 3.52674386007199
29 3.47888149566959
30 3.03532839908113
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32740505636136
1 3.64107577047492
2 3.76639089146499
3 3.95247071532114
4 4.19739383455429
5 4.39403384792933
6 4.55989444203368
7 4.77457741072376
8 4.84610213510963
9 4.81016192345061
10 4.71432980736987
11 4.69081031957918
12 4.49854450601458
13 4.07657998724914
14 3.74273857051626
15 3.44155256251843
16 3.12309147401789
17 3.00901340809984
18 2.55381596928492
19 2.49974747521924
20 2.60826790075047
21 2.47396280344013
22 2.7221067173558
23 3.18837461961295
24 3.32138508321646
25 3.32861996166512
26 3.32457854898871
27 3.30069350452068
28 3.07780436396971
29 2.93129828491094
30 2.92067320267712
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31601827213078
1 3.34740369434232
2 3.38945455925562
3 3.55998733471511
4 3.45400777024463
5 3.57400546443657
6 3.70056705630273
7 3.85991854308626
8 3.81670636172755
9 4.0940769363915
10 4.06037468317725
11 4.06812338490158
12 3.79758477210825
13 3.42480451371562
14 3.12097085596881
15 2.71055071603563
16 2.27792029350177
17 2.32839329695913
18 2.25105798160817
19 2.08990861590901
20 1.83907132834022
21 1.8649011364221
22 2.06418019077384
23 2.4327416189358
24 2.78186429002466
25 3.36456348299701
26 3.6752220711321
27 3.82141805978701
28 3.87098646379718
29 3.71003196304096
30 3.38333575464974
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31883164916381
1 3.57254846918078
2 3.7435727919109
3 4.05249874367891
4 4.22851457590485
5 4.2981080369864
6 4.28106975747197
7 4.30718460888577
8 4.50452533855949
9 4.56774295388707
10 4.6113622121505
11 4.71518897907206
12 4.68337422488409
13 4.50353565183305
14 4.09436758926412
15 3.95401379610521
16 3.67911084129163
17 3.48956456899831
18 3.27026236519093
19 3.02960606674134
20 2.82389234187565
21 2.6338832572552
22 2.34717255508967
23 2.24949396881203
24 2.3492645134148
25 2.22473367296346
26 2.24998659638906
27 2.05408491518609
28 2.07125315521343
29 2.2565527359529
30 2.34931710693663
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32789316610492
1 3.7510830184901
2 4.01569434551136
3 4.2717454605889
4 4.4700007682086
5 4.82277243150268
6 5.16035570324806
7 5.34569906359419
8 5.62297694231993
9 5.64899869400904
10 5.64871433387948
11 5.76732269863553
12 5.5952100185857
13 5.27399347369685
14 4.97042232229169
15 4.66555205854219
16 4.34067341178601
17 3.95868208837925
18 3.82139561005766
19 3.6499609843608
20 3.34241932783559
21 2.95564910699659
22 2.75162163479078
23 2.70870778040303
24 2.76817902397172
25 2.83650445995522
26 2.96960395769961
27 2.97472331310366
28 2.89383133170547
29 2.90120588124735
30 2.98651099187757
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32373437690673
1 3.40930586634074
2 3.42059959009223
3 3.38342748064635
4 3.3015625444631
5 3.39925716390285
6 3.60821168554114
7 3.77214792803441
8 4.18226493902342
9 4.09088794080794
10 4.00500314175868
11 3.79897104032344
12 3.34943122222729
13 2.91963093660169
14 2.63280264862157
15 2.15785021651291
16 2.08060202030041
17 1.95045435695817
18 1.94951242933031
19 1.74902728177054
20 1.70105599222213
21 1.65770081129283
22 1.58694566342504
23 1.51631403919581
24 1.45880561773632
25 1.48170735428352
26 1.60611704833971
27 1.66507798982816
28 1.64863582565304
29 1.69497232205757
30 1.88048761776756
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32375951136033
1 3.43141033406857
2 3.38791854682316
3 3.48786798541648
4 3.57539815284939
5 3.85253975482492
6 4.09515570422103
7 4.23405077946126
8 4.44137090816784
9 4.41446520138053
10 4.35896263594728
11 4.3247389778351
12 3.9847163648047
13 3.62296449739128
14 3.39364407996518
15 3.09882275718076
16 2.98009293010176
17 2.85988524586583
18 2.6717241237306
19 2.61918731241297
20 2.74772765184478
21 2.84532749041127
22 3.09084935600714
23 3.30540128283008
24 3.43217090857161
25 3.67892141820009
26 3.88882823762456
27 3.99120901033734
28 4.07941701913453
29 4.16755158279979
30 4.42908366490076
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32362382111807
1 3.50610206486478
2 3.60920955299909
3 3.74618663154675
4 3.81683801710464
5 3.94628792041961
6 4.15244323214287
7 4.28893454376748
8 4.41334954924763
9 4.60671536708622
10 4.65240973575601
11 4.6412120541799
12 4.27417706312364
13 3.88488378872224
14 3.67416989591035
15 3.37612716557754
16 3.13231357789463
17 2.95400869371635
18 2.72731964005877
19 2.66607590096165
20 2.40226187313364
21 2.12263610153227
22 1.78258850667826
23 1.52106286031118
24 1.70822768364538
25 1.98735193371192
26 2.36561286535194
27 2.68523369939791
28 2.59306839830262
29 2.69501517110951
30 2.70041469800876
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31927935427415
1 3.60012628684015
2 3.6041234983718
3 3.59436055591987
4 3.74153364369462
5 3.97346841824433
6 4.04299389891949
7 4.24892886774088
8 4.40063520655631
9 4.58666313032268
10 4.7094329688902
11 4.65293259278908
12 4.30579844551815
13 3.76021513027516
14 3.33338616469124
15 3.15557489262466
16 2.71873463570401
17 2.37457078463815
18 2.02801906474504
19 1.72247365060537
20 1.35140064389645
21 1.11423883453707
22 0.969502887863184
23 0.911990021739063
24 0.926104332701148
25 1.05083838079933
26 1.59755998416859
27 1.59667461362855
28 1.49728810990563
29 1.59484409729974
30 1.54222494884913
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32209000971366
1 3.66340272123254
2 3.67105499128944
3 3.82523068193283
4 3.91936595873461
5 4.07119480466867
6 4.36657477235767
7 4.46269699125891
8 4.61724427497428
9 4.80490571309564
10 4.86699193610916
11 4.80132098776136
12 4.60213162987983
13 4.21619484247738
14 3.85149872971186
15 3.37698456505837
16 3.05501878114215
17 2.7450826293592
18 2.82099452674488
19 2.85822012018128
20 2.76968614794288
21 2.66630870231499
22 2.51690651669286
23 2.3274220676279
24 2.17846459307572
25 2.01369342736071
26 1.68508634893509
27 1.76108406079701
28 1.87990369538621
29 2.16564068708516
30 2.57130328888649
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31752212919537
1 3.38996439810174
2 3.52583095412606
3 3.46912145256828
4 3.53746721167793
5 3.71701984931018
6 3.91848601091898
7 4.07813395569706
8 4.15745996877395
9 4.15222972770549
10 4.04840139722732
11 4.06670219400766
12 3.72099371270954
13 3.34132633689883
14 3.03371863117359
15 2.91140895838089
16 2.7037158550481
17 2.58673245950354
18 2.45244210380912
19 2.61397430060388
20 2.60157782519641
21 2.69429205292535
22 2.90572421005624
23 2.86736143744653
24 3.1511360996359
25 3.34226758109343
26 3.53685717913676
27 3.71052368622894
28 4.007899037974
29 4.32239081370248
30 4.76475431785247
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32187842181674
1 3.66866010100313
2 3.89263425422979
3 4.05360126156919
4 4.32981731378345
5 4.68152089574193
6 5.03594175530208
7 5.27865484975237
8 5.60415919549181
9 5.70211720580609
10 6.01251058620345
11 6.31719715559594
12 6.09841886297644
13 5.6756453145526
14 5.19632681423089
15 4.78287299107118
16 4.32086600504504
17 3.90603323792534
18 3.59850290357549
19 3.42499698259439
20 3.20531473782871
21 2.89801909089732
22 2.7333420666633
23 2.50704951014268
24 2.20820926851262
25 2.42007183232365
26 2.51587858956739
27 2.57318307018627
28 2.48869699985379
29 2.61094842182631
30 2.90277180860315
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31750184175013
1 3.27447794382239
2 3.27641352282292
3 3.52788042522107
4 3.47695458651557
5 3.7535952526886
6 3.88482773757023
7 4.11922639071032
8 4.30365901514698
9 4.54119800852744
10 4.5141331554917
11 4.4648861157635
12 3.98463470552066
13 3.51644007705741
14 3.24773294164057
15 2.87801356309565
16 2.58151983311619
17 2.30655420143152
18 1.79051565155592
19 1.28345980048097
20 1.03960654108556
21 1.00492674526824
22 1.11660656874654
23 1.39995668281232
24 1.52402098331198
25 1.83593381099238
26 2.37045545807058
27 2.81551081729139
28 2.9971142329873
29 3.15653966718363
30 3.14874079782821
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32368832214726
1 3.29040063387257
2 3.42572038017777
3 3.54794862359312
4 3.73175333096557
5 4.15002961029926
6 4.58824441118805
7 5.05382439658983
8 5.35439559134243
9 5.61036778324081
10 5.72125755777104
11 5.8954762122588
12 5.86202948021475
13 5.64033210534543
14 5.26830984630052
15 4.96969879488237
16 4.66410448609026
17 4.41707825729443
18 4.12087748164651
19 3.85097620197672
20 3.48116083221608
21 3.16671463665749
22 2.88313002390955
23 2.83299843171407
24 2.65335407583897
25 2.47401951936695
26 2.26356041824631
27 2.23507588361161
28 2.36836418500893
29 2.26355968740637
30 2.41589973016568
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32263153179561
1 3.75647455643956
2 3.92653874775484
3 4.11423388485461
4 4.39628901754122
5 4.56074834367159
6 4.6215098975281
7 4.65143756442798
8 4.86546329215246
9 5.02844881221215
10 5.12925545830241
11 5.10290322971798
12 4.7743892809943
13 4.1825405683452
14 3.60675713017721
15 3.09206114835713
16 2.70283203557287
17 2.27806320255908
18 1.99171372271127
19 1.69714448085
20 1.35027610670046
21 0.88062291980121
22 0.887357250037552
23 1.16520167307818
24 1.60840394955686
25 2.24090350444696
26 2.74250455526253
27 3.01576950770889
28 3.06844866623291
29 3.11190344323363
30 2.8730735394295
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31794508500248
1 3.46998618105149
2 3.60702219882743
3 3.82315349835369
4 3.95134438692007
5 4.07174663635983
6 4.06930911989458
7 3.96459373977514
8 3.85235894774945
9 3.87461516047595
10 3.7314989466274
11 3.70694545409177
12 3.56011290432443
13 3.02308926943329
14 2.46014864271485
15 2.07243782573454
16 1.70339575286894
17 1.56387630878819
18 1.20650740662136
19 0.907206705367698
20 0.823078059445797
21 0.943341648811592
22 1.01772154424818
23 1.5718636122793
24 1.98805303777703
25 2.53883317093088
26 3.09543752405432
27 3.42697417695064
28 3.54353803564673
29 3.59776902178698
30 3.72886211327445
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3214813229126
1 3.6991127369139
2 3.99091589138048
3 4.16456779299735
4 4.29669033507357
5 4.44424023855908
6 4.58605203779444
7 4.74013948291805
8 5.15162010338057
9 5.251541286181
10 5.21608473092108
11 5.16414658644513
12 4.78244145071839
13 4.32926485714788
14 3.84868600887567
15 3.28420597169492
16 2.72619051647076
17 2.46609586701954
18 2.36122455245436
19 2.29155943501451
20 2.00212853702203
21 1.89606634182779
22 1.79340517754894
23 1.60438252004075
24 1.73280396197734
25 1.61523234226751
26 1.76748834481903
27 1.67963010540425
28 2.04689429484893
29 2.35956041273706
30 2.72867706916246
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32376468828942
1 3.36036017486282
2 3.36841854986655
3 3.51123084911816
4 3.66756118743921
5 3.70605892056724
6 3.70816071716961
7 3.73119574116105
8 3.67098669414781
9 3.85231551399663
10 3.84891891333434
11 3.82611332614468
12 3.63652778346879
13 3.37054483302833
14 3.11845416396653
15 2.92087770978237
16 2.77876359044569
17 2.65643486289904
18 2.38792180518394
19 2.20350852661829
20 2.15177100341838
21 1.9476364093552
22 1.86125779407731
23 1.88138806359579
24 1.87922321634521
25 2.11702777648217
26 2.3514501192721
27 2.66977691973502
28 2.94474116467239
29 3.27999844871363
30 3.68057658865317
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32290225862992
1 3.67678216911343
2 4.2138508103337
3 4.46528691821953
4 4.56525879948162
5 4.97280934864975
6 5.24683406251747
7 5.26793614572657
8 5.3176171968859
9 5.41913718817458
10 5.50423463242986
11 5.46106621252667
12 5.2634751792906
13 4.9787640373675
14 4.55211147372439
15 4.38946345370716
16 4.15956957477516
17 3.99743363246303
18 3.54058104470633
19 3.1755307979935
20 2.73256759829012
21 2.38411423138682
22 2.11031130563028
23 2.0381916522536
24 1.53368086046128
25 1.98444774884165
26 2.38483653745039
27 2.61185567395973
28 2.58742173447945
29 2.51734399085407
30 2.48937940863931
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32708293531933
1 3.68074821198962
2 4.07523025541357
3 4.15065217456569
4 4.15359151754366
5 4.22883859401995
6 4.42047052655699
7 4.69132929837741
8 4.86670684293293
9 4.90829911881739
10 4.81477276862796
11 4.65721515383303
12 4.33849702875954
13 3.99096943377078
14 3.85927394730947
15 3.79848036222692
16 3.55811433092779
17 3.52840854019019
18 3.38773394766975
19 3.144261837763
20 3.14532223521296
21 3.04218004429109
22 2.94382911036852
23 3.01007928557046
24 2.9921412517678
25 3.11453239649459
26 3.1851488135018
27 3.35249646498244
28 3.40816050341467
29 3.56730035984046
30 3.72934292228623
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31918786437187
1 3.53226912056825
2 3.63107951865998
3 3.75315116821799
4 4.00776027079611
5 4.36464706567285
6 4.55160364178323
7 4.64543629810108
8 4.77950217647133
9 4.74785695429161
10 4.82912648751188
11 4.61503336884828
12 4.47694697987338
13 4.08776583999774
14 3.87399213626512
15 3.62470888341992
16 3.36145293317953
17 3.13188287529773
18 2.75389375016586
19 2.27912933256385
20 1.78858526557715
21 1.36072111316254
22 1.12466452986201
23 0.909377233594915
24 0.965729574585211
25 1.3523893995615
26 1.8262749842244
27 2.02491760268797
28 1.97057085934011
29 1.9853672875399
30 1.88274906586296
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32006650626888
1 3.62010404031698
2 3.82443189298067
3 4.12616567841024
4 4.14769498686669
5 4.00320426549022
6 4.02723471587579
7 4.08586240219269
8 4.05563106527157
9 4.15128539806911
10 4.22242030164973
11 4.20855759220583
12 3.88507584626598
13 3.67986178862466
14 3.47521804270489
15 3.21589359173466
16 2.79764918015474
17 2.60832165642505
18 2.40861408031821
19 2.25031354297763
20 1.92463244180272
21 1.71078796545576
22 1.413648284242
23 1.25526219253803
24 1.01830799702255
25 0.863049763969787
26 1.21732130959797
27 1.65124901186152
28 1.97855049213776
29 2.3331633939257
30 2.60826325934301
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3216928774459
1 3.4054083222723
2 3.510529410711
3 3.49207118458849
4 3.54861906218123
5 3.61804754055685
6 3.56279944636882
7 3.67513035532193
8 3.84633780159229
9 4.00041301883221
10 4.14220211502686
11 3.99224380141273
12 3.76646601954395
13 3.42354196443756
14 3.2161284892995
15 2.84158110018983
16 2.66423995372648
17 2.43604710785799
18 2.23708644502744
19 2.0582379025139
20 1.94686705389006
21 1.96848756973261
22 1.93643722354592
23 2.34803672467754
24 2.65184247785025
25 3.04450998703984
26 3.26717391375742
27 3.29643733319068
28 3.14727180687511
29 2.50373862037373
30 2.43067973534818
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31585253006838
1 3.38437299778294
2 3.27869795368208
3 3.40292205207969
4 3.42013186054288
5 3.67830921409274
6 4.03538701927105
7 4.53102105173819
8 5.0662588989938
9 5.07866690886325
10 5.28001013043349
11 5.29504706114594
12 5.08778327914904
13 4.79960562044105
14 4.44021172324428
15 3.93075758127738
16 3.72573672847201
17 3.45837477230474
18 3.25587929726431
19 3.0359130447315
20 2.77734393300558
21 2.39069730564798
22 1.94636596980594
23 1.72139918168985
24 1.64407706072031
25 1.53129148237757
26 1.68997211999639
27 2.03577303602358
28 2.18020691298218
29 2.39704254757404
30 2.56948384381139
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31896770447492
1 3.4069814823724
2 3.34541849583417
3 3.49655250077096
4 3.59086030711561
5 3.85033408189332
6 4.1149990263042
7 4.35498721693456
8 4.38788496478445
9 4.41618698511472
10 4.33470125421886
11 4.2345830079169
12 3.86798561473057
13 3.59116133525331
14 3.39051818738891
15 3.14839845093205
16 2.94266302306651
17 2.50151554300874
18 2.30857355159005
19 2.30171967333006
20 2.35843532671198
21 2.55868925807856
22 2.5927226344908
23 2.73504741988721
24 2.97066587201004
25 3.57051671226962
26 4.13230419727749
27 4.53090827682496
28 4.66028109792204
29 4.54458198311565
30 4.38263940191359
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31294160513695
1 3.27690631846882
2 3.33249467592122
3 3.43962706362213
4 3.50555316186733
5 3.57309220439965
6 3.87740893514119
7 4.06172571759546
8 4.34187469713549
9 4.40359074540876
10 4.39893019593493
11 4.39242433041138
12 4.31630919591353
13 4.13625538229164
14 3.96118123263134
15 3.73924807975437
16 3.63616878757467
17 3.3748783461147
18 3.24018088482779
19 3.0404419842052
20 2.79682887202781
21 2.66315052797796
22 2.38265370007227
23 2.1547100212603
24 1.84006964759996
25 1.76378111131129
26 1.8263027537642
27 1.74339088483078
28 1.6038121619931
29 1.42303592557889
30 1.56174674731323
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32207397783835
1 3.64386191521906
2 3.73160235403184
3 3.75927810991939
4 3.89872159261877
5 4.12976257351314
6 4.40414914503905
7 4.48391021848779
8 4.38219862969535
9 4.06908845684273
10 4.03414761446343
11 4.03074887688916
12 3.72319082124437
13 3.28850795894763
14 3.00449209304326
15 2.76800908185162
16 2.90683673852815
17 2.67330143053598
18 2.11671074321862
19 1.79250223000385
20 1.73821205721435
21 2.13155778796505
22 2.6034120233291
23 2.83473275605364
24 2.70710498627581
25 2.49977798690522
26 2.28222579729481
27 1.84984382567722
28 1.52671653445607
29 0.992039782672876
30 0.582665490571842
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32132730851058
1 3.51979469622425
2 3.61585676883458
3 3.81074793595656
4 3.8855327580942
5 4.32168730496361
6 4.5340556949006
7 4.70850772200848
8 4.81063969572663
9 4.82046632814405
10 4.7354051535788
11 4.59294160969958
12 4.50730651397243
13 4.0426988976533
14 3.79511598097374
15 3.32842404047465
16 3.1709580414963
17 3.02486679729142
18 2.92329833060716
19 2.72048401414863
20 2.43370385088524
21 2.25214480800469
22 2.01031596454718
23 1.77051321229833
24 1.87119346210165
25 1.96722704347005
26 2.32481001515508
27 2.69530592651498
28 3.07339652608811
29 3.67323338967935
30 4.15277766551569
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31470000242945
1 3.74077416728923
2 4.10257993389839
3 4.32324397749314
4 4.25758492883562
5 4.54126731715143
6 4.74692632160316
7 4.92676265025516
8 5.02243700059923
9 5.15488057822631
10 5.10026954588677
11 4.93577269612516
12 4.73683990303047
13 4.33476946621268
14 4.01006353380301
15 3.70541655547899
16 3.35308632962833
17 3.12422542870438
18 2.79640863060267
19 2.68061166226084
20 2.77801260884805
21 3.12788304378875
22 3.72715358646756
23 4.38998279748475
24 4.42026074520922
25 4.74780959226766
26 4.90208140121798
27 4.84104080222786
28 4.41958813782357
29 3.9996968663181
30 3.35434423919288
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31943805245937
1 3.61657676624137
2 3.80414432203221
3 3.91464149949441
4 4.22586002395374
5 4.47451989300454
6 4.74745066724797
7 4.9094129912701
8 5.12110297414297
9 5.13453682744891
10 5.18207857557664
11 5.09796507287249
12 4.91337251515146
13 4.63200830529599
14 4.47124349967904
15 4.22748298390666
16 3.99044607354523
17 3.73200417645533
18 3.49821557928964
19 3.29265082041631
20 3.04679644775453
21 3.13078309660306
22 3.35159856138613
23 3.78948908913643
24 3.70376422039657
25 3.78556638474708
26 3.8191799540699
27 3.89691230950742
28 3.9191942115184
29 4.07163735541601
30 3.9812632894202
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31988303458935
1 3.6214007974318
2 4.08927114895776
3 4.251508180852
4 4.27707988122513
5 4.18346937147484
6 4.22263702216321
7 4.30696982655506
8 4.30572395670995
9 4.30302822822389
10 4.48546534055989
11 4.63885243889637
12 4.61918980024561
13 4.07212701807248
14 3.69178584685249
15 3.21073938992627
16 2.82396100760437
17 2.41528591131558
18 2.0550347124475
19 1.83970695356574
20 1.70418017949834
21 1.60202716631262
22 1.17548899482046
23 0.905503685648707
24 0.737179317016744
25 0.731288213030472
26 0.853986803467591
27 1.03992022846928
28 1.16031063988849
29 1.23205438230181
30 1.48088138305587
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32293414862446
1 3.71228484045893
2 3.68273960094449
3 3.64591667047347
4 3.67890535444236
5 3.99743913751804
6 4.13563955565463
7 4.19188527769137
8 4.23201514546744
9 4.38784592666347
10 4.41782984166122
11 4.28899764090116
12 4.16290435980532
13 3.88334835292093
14 3.60650294057618
15 3.18938594626084
16 3.08797514330514
17 3.03804446244878
18 3.04473308513219
19 2.81591903186715
20 2.78353931090969
21 2.73705752490259
22 2.61610206846426
23 2.67217518362236
24 3.06605797998827
25 3.66923623975965
26 4.36840271369414
27 4.962757999681
28 5.20297336517518
29 5.3587322317064
30 5.47872948636628
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32026423353853
1 3.66389473408162
2 3.64539246328994
3 3.7108223454423
4 3.71502558965682
5 3.96708870360346
6 4.10098843437939
7 4.30636204315178
8 4.55010692048552
9 4.70119040326594
10 4.70082514433077
11 4.66324856939693
12 4.24361627261302
13 3.73451963333437
14 3.40033210554322
15 3.13950083347818
16 2.62786988999288
17 2.18120333573847
18 2.03469488781943
19 1.93900994766682
20 1.83270168323938
21 1.84319792549328
22 2.0404759797346
23 2.40974398865122
24 2.49683916123459
25 2.86407833719064
26 3.02721602848279
27 3.16124587383589
28 3.21898030359091
29 3.12995471553687
30 2.70000522613818
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32573705436409
1 3.6555596568462
2 3.82735018539239
3 3.74485029371093
4 3.64437191911677
5 3.97196009255639
6 4.36643418371003
7 4.51448836388888
8 4.81205009011437
9 4.92823927667756
10 4.96532709154315
11 4.92020570712041
12 4.74418043008735
13 4.37334784942818
14 3.98785822577704
15 3.67882153421916
16 3.36797885721769
17 3.08710635020927
18 2.8122072401657
19 2.5972405425065
20 2.32894601491105
21 2.20593197664484
22 2.04365058085395
23 1.83573100549465
24 1.59636842440348
25 1.65123438926937
26 1.62115244574768
27 1.74288294404095
28 1.69627594683071
29 1.71693847272818
30 1.91693555049011
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32070584245657
1 3.4786330305764
2 3.73452646658604
3 3.82768891765742
4 3.93741196689288
5 4.30791186972125
6 4.57114950027748
7 4.82478537574287
8 4.87977077180521
9 5.15984057184617
10 5.26624280096336
11 5.2501437737271
12 5.02512129182235
13 4.6489078764131
14 4.54878038677458
15 4.14390915828817
16 3.88592634761412
17 3.50873096169101
18 3.12548514366919
19 2.74933789394834
20 2.391347011299
21 2.11338774621
22 1.89746184646731
23 1.55001950146801
24 1.1106816586918
25 1.17760380581476
26 1.27664881211192
27 1.62679216896287
28 1.86078106038813
29 2.25567961570423
30 2.7409056130652
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32643781098012
1 3.66487958789821
2 3.87257123111516
3 3.96569705457082
4 4.11328314363514
5 4.36202518881133
6 4.60596758539935
7 4.9833157125538
8 5.27398444434933
9 5.40653013755425
10 5.52786613921321
11 5.64726090692842
12 5.47339311136838
13 5.43359534766545
14 5.24553501774679
15 4.95985484630532
16 4.52860253361564
17 4.11206594889354
18 3.78652482577656
19 3.51553147301163
20 3.2773021265947
21 2.80186689946986
22 2.33763445250441
23 2.1549153075301
24 2.1854722126255
25 2.52010466551076
26 3.10405652790699
27 3.51579440101471
28 3.68919416252032
29 3.71697305149617
30 3.48108062704419
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32436650869332
1 3.42273003367129
2 3.47430864581127
3 3.67831390301597
4 3.83866862718391
5 3.86787684836052
6 4.05119676324743
7 4.28998208997545
8 4.51949087546353
9 4.65907061599457
10 4.50838326632365
11 4.47575934666183
12 4.11023976223316
13 3.78078218246194
14 3.44066745709996
15 2.97187823469795
16 2.65700656750088
17 2.2468144013205
18 2.01286903849282
19 1.91917133529936
20 1.93179560995238
21 2.01696532287565
22 2.51385343155188
23 2.84949113940136
24 3.2567553566472
25 3.70451299759957
26 4.00011977775445
27 4.2703340299609
28 4.36878642988992
29 4.34496473289715
30 4.06935746068314
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32119759015239
1 3.19438309238
2 3.16897783138777
3 3.11766045989537
4 3.36911836150012
5 3.74975935977629
6 4.00255857543275
7 4.17094191786049
8 4.33672283033142
9 4.46307543320538
10 4.60489335206268
11 4.80415071036618
12 4.65165635902628
13 4.21994752630314
14 3.87460963263319
15 3.36016015137162
16 2.94986784482399
17 2.42921423832119
18 2.04680245628281
19 1.80872642809661
20 1.64766832317514
21 1.45321844760192
22 1.17937331378464
23 1.17879413715187
24 1.16247474520628
25 1.357756595023
26 1.67602591909664
27 1.97005123835425
28 2.40780410172176
29 2.75747291685621
30 3.00682263445285
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31923485276904
1 3.45311451210199
2 3.66901465697016
3 3.94731386063598
4 4.17404304564506
5 4.28962542467987
6 4.51051503887037
7 4.8152981983347
8 5.11642769251856
9 5.30128903782252
10 5.31220991111349
11 5.23188499944707
12 4.84353401449233
13 4.64534694330048
14 4.38946290726367
15 4.18930623529853
16 4.04841667972315
17 3.9597778789001
18 3.89224628085854
19 3.65760510755565
20 3.26746523490437
21 2.95506831304871
22 2.70101761719098
23 2.31603897632835
24 1.84317014156264
25 1.64847173849402
26 1.50774142173259
27 1.54508834320194
28 1.93768561894264
29 2.6113036331944
30 3.20073934955529
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31901399849508
1 3.60570157419426
2 3.59048639277233
3 3.79674026648114
4 3.88886803623919
5 3.98618152572767
6 3.9711490277654
7 3.94968241662542
8 3.96334864348527
9 4.08709423382527
10 4.03323121681911
11 4.1091289334249
12 3.8315237440076
13 3.58095608533962
14 3.42514916948765
15 2.98685820477494
16 2.78169337348775
17 2.58766351017046
18 2.45611354435202
19 2.3602258765606
20 2.23429043185921
21 2.07050772972923
22 1.92521035659326
23 1.99906231028161
24 1.90081966126702
25 1.78984355472691
26 1.66497094351641
27 1.51350515337539
28 1.47469789757808
29 1.65298393797531
30 1.88221016722045
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31759944903291
1 3.3202131096414
2 3.40722969263363
3 3.44950906790956
4 3.37350975774067
5 3.51227261948293
6 3.74927565778764
7 3.92696631542337
8 4.06834812678053
9 4.10362152012035
10 4.07505922259208
11 3.88072830258782
12 3.57430898583361
13 3.22191447873129
14 2.86507392531049
15 2.66042239126034
16 2.48968829497229
17 2.32220237463507
18 2.24423536533681
19 2.22533221548122
20 2.40583709078413
21 2.62673823606608
22 2.89098864222986
23 3.15099615788258
24 3.55049656569633
25 3.88669886931788
26 4.19513397242586
27 4.49552116045163
28 4.69144771122428
29 4.8885694120494
30 5.27003885477682
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32312448192048
1 3.43530940192712
2 3.63065772729824
3 3.72734308339627
4 3.87841808226105
5 4.08817330346788
6 4.19817945057715
7 4.39556100908309
8 4.65120759174098
9 4.79544874586659
10 4.84266729794043
11 4.87618786948275
12 4.54543517609424
13 4.36572308718744
14 3.9760365292966
15 3.70637056444642
16 3.49072687305293
17 3.28748296626049
18 3.28323028077221
19 3.0793914908569
20 3.15353041114437
21 3.40084893857183
22 3.60603426141775
23 4.00034862513734
24 4.2704562945923
25 4.72040067392812
26 5.11949307606318
27 5.30306477304642
28 5.35532283992782
29 5.33654287440407
30 5.09813023230588
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32484455667514
1 3.82518265796003
2 4.03667681772489
3 4.17066469689151
4 4.26069778149246
5 4.47798059147627
6 4.82783417924847
7 5.054370315956
8 5.27114447861292
9 5.36506804128624
10 5.33063690086246
11 5.24933280018261
12 4.89129496402712
13 4.5285766648652
14 4.23159802218577
15 3.90231701397817
16 3.75543006559986
17 3.47332660419977
18 3.40204157740889
19 3.19287253108033
20 3.01195709340383
21 2.94672734681859
22 2.98913697527993
23 2.9451028106294
24 3.02729139788288
25 3.49918870672952
26 4.30378149897467
27 4.91655443109104
28 5.12589179531418
29 5.34842357124286
30 5.60806465573947
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31757507524433
1 3.5921324316705
2 3.81511146077272
3 4.11906273525695
4 4.40646150122969
5 4.59080298523795
6 4.81867079782809
7 5.14584550403736
8 5.43623760127189
9 5.77904000266713
10 5.70233111710219
11 5.61318894005715
12 5.3390318278331
13 4.93682422811155
14 4.46575365514983
15 3.84381962641759
16 3.29824095531952
17 2.9917154054535
18 2.84836467479942
19 2.78026971747618
20 2.77262623289052
21 3.37266173129861
22 3.90075366409592
23 4.30063276517811
24 4.72615288698278
25 5.02829471806227
26 5.33811918654797
27 5.39241444456401
28 5.29787506845731
29 5.1298956391261
30 4.77215059230984
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32330820403822
1 3.33778772973584
2 3.40612173751762
3 3.56222837534865
4 3.5626163247323
5 3.75717650095234
6 3.91963114390113
7 4.00350374706481
8 4.17272605371276
9 4.16463328646024
10 3.9858799322328
11 3.85902767445855
12 3.58743505205714
13 3.20670284519403
14 2.80331548945334
15 2.65570205107592
16 2.48904430600742
17 2.50910520907079
18 2.13573825867876
19 1.67593498363232
20 1.54075929655784
21 1.53866913548138
22 1.54772133240097
23 1.71586674915123
24 1.85909931852732
25 2.41284315439121
26 2.87073822557421
27 3.2568362725878
28 3.56246436123845
29 3.70805458918948
30 3.94272194085628
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3257901147247
1 3.258027881499
2 3.12297677684802
3 3.1153164320328
4 3.01335981112878
5 3.0655161299361
6 3.23412623936947
7 3.25860637624479
8 3.36812119719423
9 3.32534269060191
10 3.34210264766059
11 3.32342377097563
12 3.20149561168218
13 3.21429715400192
14 3.22872896902974
15 3.25165630147435
16 3.25491242296868
17 3.33647040711777
18 3.20767442122286
19 3.09009814542732
20 3.17598321310272
21 3.13304867826172
22 3.00651560095451
23 3.02174793183068
24 2.84689808486649
25 2.63719735628545
26 2.58250912678611
27 2.51233813788208
28 2.24829625821833
29 2.41121591492072
30 3.04067707691082
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3232990903034
1 3.36311295657261
2 3.38791788479705
3 3.4820110502811
4 3.62501598276414
5 4.16254970349175
6 4.45281587724645
7 4.71348143243646
8 5.01451804217296
9 5.09271359058842
10 5.16310564858581
11 5.11425907347906
12 4.91031507435886
13 4.76455781365567
14 4.50583121385803
15 4.35391556036488
16 4.04904828052128
17 3.81742807836903
18 3.53824119102276
19 3.21865565644418
20 3.09095741833685
21 2.80089745206013
22 2.3101618955782
23 2.06525219610248
24 2.04841668966124
25 2.40726923542968
26 2.98219083716439
27 3.52004838541881
28 3.87064263675763
29 3.96270428696919
30 3.87653010835564
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31999024497469
1 3.1814562837795
2 3.01485429086341
3 2.93799091023803
4 2.91853013000029
5 3.14189887576882
6 3.24476224350318
7 3.48596352041277
8 3.8382168470935
9 4.14262828883071
10 4.21028357672498
11 4.26170054774339
12 4.37015802213978
13 4.15279853248571
14 4.02725208815545
15 3.64880361772491
16 3.26190187451194
17 3.03201567731844
18 2.87881785764802
19 2.7388416658916
20 2.41362637431073
21 2.25722459315416
22 1.98211659739251
23 1.60589544793391
24 1.64761417028648
25 1.76530911073529
26 2.29333089440336
27 2.71628126089833
28 2.72748988300522
29 3.01731430164195
30 3.41525547868067
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31651437513547
1 3.28393381366814
2 3.04513257657619
3 2.97107898415121
4 2.87657926939639
5 3.12224862140204
6 3.4390783782538
7 3.77386346705041
8 4.08095408609129
9 4.23199910171885
10 4.12372137499792
11 4.00274066881782
12 3.78257444422601
13 3.39517147924441
14 3.17538693253091
15 2.96532481919433
16 2.85715700416794
17 2.83597493809914
18 2.82762011728647
19 2.87440409623052
20 3.00532098739075
21 3.16253233382135
22 3.3321872955423
23 3.51341784775747
24 3.42891809422985
25 3.56107482189496
26 3.83365251076805
27 4.18913108710483
28 4.6802772508063
29 5.13377661660059
30 5.64182607414278
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31867770524758
1 3.27369654197422
2 3.23340914906855
3 3.23728788603257
4 3.22980116637356
5 3.430780366083
6 3.62983071407171
7 3.83264253262276
8 3.89948582378954
9 3.82766552928933
10 3.83248171515784
11 3.80999999653998
12 3.68238414949064
13 3.38029027642461
14 3.10915216341957
15 2.77880127679608
16 2.3665535451966
17 2.11128771972514
18 1.93393280864458
19 1.75383613548267
20 1.54210222404782
21 1.1567695935432
22 0.799978621089877
23 0.740100562683333
24 0.409349356588815
25 0.372861035017092
26 0.414031600602203
27 0.49998159221642
28 0.487821152191838
29 0.664031377044668
30 0.775662702097657
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32759883639695
1 3.51506476161215
2 3.66878608603067
3 3.83557270704112
4 3.85872239929448
5 3.93586803924438
6 4.20370235268494
7 4.54265116556542
8 4.73454026823967
9 4.87566306750374
10 4.88304840091578
11 4.6520327428829
12 4.36982185296341
13 4.15121526809883
14 3.88056660927787
15 3.62719670908017
16 3.36404460340987
17 3.14786939946109
18 2.89892585492227
19 2.70804238536516
20 2.55524294709081
21 2.55369715996589
22 2.47602095138245
23 2.51386221045268
24 2.31729911371583
25 2.24722279090204
26 2.6595558668201
27 3.09629512483823
28 3.39793255226359
29 3.68533736165361
30 3.87859156289658
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32547316993787
1 3.77064123999074
2 4.05406970798072
3 4.28650926594113
4 4.54443634292328
5 4.75309217608278
6 4.98936279132173
7 5.18814987011783
8 5.37700038003717
9 5.46497528948222
10 5.43228208129068
11 5.21453924866055
12 4.97349547693641
13 4.59350692183386
14 4.09268408842794
15 3.70031822206432
16 3.31239177850541
17 3.23558116645762
18 3.17244662551995
19 3.17395989575208
20 3.1056174866897
21 3.31967537909435
22 3.50133615960363
23 3.8910237041299
24 4.28535784258774
25 4.78387867441107
26 5.10464561194531
27 5.10403927348226
28 4.78219882997754
29 4.16842446180484
30 3.5526147882409
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32174661189121
1 3.39107080113789
2 3.50718969208064
3 3.78873068399681
4 4.06019200661454
5 4.17381057955366
6 4.2195758585505
7 4.28572357616014
8 4.27522609657606
9 4.19003709203704
10 4.09963567943994
11 4.37393809898105
12 4.1458122622624
13 3.86209822245886
14 3.61236155927672
15 3.1532112038087
16 2.86608040021872
17 2.56533344653775
18 2.60354864660021
19 2.38819038073041
20 2.18963392554472
21 2.16651508262728
22 2.12988616252714
23 2.25689293038864
24 2.48016421499188
25 2.695411256009
26 3.0483963796016
27 3.66381634149944
28 4.02479713689946
29 4.20482450659627
30 4.34231192822235
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32053976089258
1 3.23245578284499
2 3.08977077820151
3 3.01605529107134
4 2.80614721555365
5 2.76677460997673
6 2.81300733886864
7 2.91147220519215
8 3.01524598199499
9 3.0101089400765
10 2.82582690350891
11 2.62871855779606
12 2.34508012408501
13 1.90414751592045
14 1.5226695154942
15 1.24236012067191
16 0.948066624943242
17 0.702624245440934
18 0.513964367784747
19 0.42996473039791
20 0.219520483034386
21 0.332498763606379
22 0.354792774020674
23 0.518016223391725
24 0.538315614299147
25 0.834884348119667
26 1.07306993446057
27 1.06274979804565
28 0.947944210836775
29 0.775473831559667
30 0.646454388499687
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32266875655159
1 3.65341711640233
2 3.87875856157876
3 4.05231119552836
4 4.26655789232787
5 4.44883324639027
6 4.4607700191793
7 4.65845181796389
8 4.88921110257542
9 5.00311620759877
10 4.94115014264248
11 4.95235088130197
12 4.94345501673608
13 4.77276969444344
14 4.636620044614
15 4.25101924718767
16 3.93128463882723
17 3.61168609018736
18 3.57116907427485
19 3.55358119390846
20 3.61079222844837
21 3.7764444305133
22 3.91677815849935
23 4.25067169840979
24 4.38526244586647
25 4.7282899704385
26 5.06192328021227
27 5.39048689300662
28 5.6048911786641
29 5.80016682559453
30 5.79154066932768
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32260213136816
1 3.6752413652654
2 3.90204612804451
3 4.0069270552427
4 3.97961889518528
5 4.32431324455061
6 4.59148282186039
7 4.99383229610967
8 5.52320172417779
9 5.74571351612394
10 5.78629944115412
11 5.87182409344169
12 5.62864826280274
13 5.1656214879447
14 4.91984679842829
15 4.46576522312853
16 4.3040587848703
17 3.9096909406079
18 3.6574444691439
19 3.48764389702605
20 3.26953543233683
21 3.00439779589441
22 2.61323821117765
23 2.57590224415337
24 2.42621492104237
25 2.57050572229921
26 2.83358118443248
27 3.18121959228046
28 3.47633218587074
29 3.48357892763782
30 3.41641574514018
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32187757444604
1 3.64497552314589
2 3.95634621746877
3 4.13383527646895
4 4.45973794621703
5 4.71173865854004
6 4.87132427416273
7 5.05733220669081
8 5.26119688187462
9 5.45623255394216
10 5.37731254760556
11 5.36690807164548
12 5.25986957155693
13 4.90770890004437
14 4.66148706917024
15 4.23321508181525
16 3.83334762945615
17 3.49292658644037
18 3.09780569513631
19 2.88614879969598
20 2.7725910350213
21 2.65453149606795
22 2.49093887370088
23 2.22333909048912
24 2.17264866685181
25 2.28178113732142
26 2.64032990943233
27 3.24613228303917
28 3.48797679262041
29 3.5082022873711
30 3.48677378722558
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32423525877318
1 3.64769452806235
2 3.90449371978805
3 4.17115127785086
4 4.27534370092646
5 4.54797098232264
6 4.78061252724021
7 4.87811265557096
8 4.99259187770943
9 5.17689433158306
10 5.15917139611239
11 5.03507108118346
12 4.83635268845969
13 4.48730230953486
14 4.14364218613085
15 3.8696506387274
16 3.71673514375125
17 3.60673848796518
18 3.46143427760044
19 3.1247283768508
20 2.88921439984485
21 2.80598377341961
22 2.62167909323643
23 2.64205332057591
24 2.61500044213626
25 2.72096831971098
26 3.05431808639166
27 3.46637098841735
28 3.57173747228807
29 3.64350990613671
30 3.47705512843562
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31590836266907
1 3.49293779535943
2 3.58122022423453
3 3.72958189253816
4 3.94314460178604
5 4.46374299268491
6 4.73747268614844
7 5.00997625387391
8 5.4927423886005
9 5.63228471731958
10 5.65002104528669
11 5.91163711671292
12 5.61318855393182
13 4.98783296220798
14 4.5401982674972
15 4.14796765509945
16 3.69031881651784
17 3.33207727904008
18 3.21153013845298
19 3.11884488834137
20 2.94970443227162
21 2.76156367622028
22 2.33988190132835
23 2.1047975829789
24 1.79850488615876
25 1.85568194411337
26 2.0090866847362
27 2.48932723278268
28 2.80932858405773
29 3.3416649892105
30 3.60877951853461
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32746068202108
1 3.68655150577417
2 3.89448202600537
3 3.99709910250027
4 4.22516969997265
5 4.2822089906837
6 4.62343029257132
7 5.06958416634461
8 5.28696947693872
9 5.33248343063009
10 5.25379037985156
11 5.19561252425596
12 4.79133090950287
13 4.50087810443174
14 4.11544968725349
15 3.75571037945144
16 3.30073760898992
17 2.837819439172
18 2.41213645497452
19 2.15106613372396
20 1.67353672845218
21 1.51726139965434
22 1.37302048794374
23 1.40434750947653
24 1.31226417090938
25 1.27781994148245
26 1.33642430497544
27 1.55047326102853
28 1.59309221119958
29 1.81600395594118
30 2.04083524663161
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32464501746588
1 3.47799561713484
2 3.58659726460983
3 3.88392746937538
4 4.02939352180824
5 4.17701210246604
6 4.3677372493901
7 4.47774455079185
8 4.77154352605237
9 4.88859102152755
10 4.99449382574431
11 4.98299083301423
12 4.78312239859413
13 4.31400408924373
14 3.95951849330096
15 3.50250532509117
16 3.21795851575356
17 3.09526480857541
18 2.76260752499843
19 2.29485083693239
20 1.92835608320976
21 1.48640502897818
22 1.3700096920527
23 1.54326515598756
24 1.60636209972579
25 1.96754865724511
26 1.90705594590992
27 2.02312225851187
28 1.73876045015864
29 1.47127432154304
30 1.12634012317912
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32455119290706
1 3.46534740579542
2 3.76685890895287
3 4.02358050999185
4 4.40600385994864
5 4.81708550681026
6 5.07481472632642
7 5.35313710673144
8 5.61731747830357
9 5.86178646629306
10 5.96605416430644
11 6.07675385321446
12 5.94934565902966
13 5.70678935030239
14 5.29557003469166
15 4.85707968203365
16 4.31274140527262
17 3.88870845150408
18 3.49698527070989
19 3.286812916485
20 2.87926172816318
21 2.40272590396873
22 2.15642925024672
23 2.06590595729655
24 2.12736203586963
25 2.07279142751905
26 2.16665798661317
27 2.58707808965406
28 2.93773104484313
29 3.33291885324282
30 3.74849316130865
};
\addplot [line width=0.01pt, color0, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 3.31996634253658
2 3.45443899460193
3 3.38784218387077
4 3.01931286439371
5 2.82906626173755
6 3.09427938765557
7 3.60416870184349
8 4.24596487007442
9 4.84338888587772
10 5.27994908427636
11 5.61004074039071
12 5.90268352537916
13 6.05852129333431
14 6.16858387553312
15 6.19509636026208
16 6.21485180933973
17 6.20378189365436
18 6.1468591562609
19 6.14787992255152
20 6.14579317317396
21 6.15283082950704
22 6.15412613868876
23 6.14366281427887
24 6.16587792193215
25 6.18223254289368
26 6.18638821201769
27 6.14794417270148
28 6.14179954980725
29 6.15812095860932
30 6.16746194810668
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.45, xmax=30.45,
ymin=-2.19999853964369, ymax=2.19999990560594,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
tick pos=left,
ytick={-2,2},
yticklabels={-2,2},
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend style={at={(.3,1.1)}, anchor=south west, draw=white!80.0!black, legend columns=-1},
legend entries={{inner torque},{outer torque}},
legend cell align={left}
]
\addplot [semithick, purple]
table {%
0 0.161448652211106
1 0.778651506747726
2 1.2024812385416
3 0.657467435611659
4 1.84263140957746
5 1.99999997627641
6 1.99999991085968
7 1.99997822353009
8 1.9982571783231
9 1.98476823259632
10 1.71611532270872
11 0.519299325177073
12 -0.504043818168875
13 -0.159837682228376
14 -0.545162921517324
15 0.087258989053138
16 -0.0978866314940975
17 0.696286893634247
18 0.885046792514764
19 0.335651459584484
20 0.749316250737626
21 0.430794913836652
22 0.368123596763105
23 0.718797340333525
24 0.120364736287321
25 0.198495402302761
26 0.43116895230914
27 0.842837521291934
28 0.490959060369255
29 0.301951027887702
};
\addplot [semithick, black]
table {%
0 -1.99999861031416
1 -1.74031384862054
2 -1.16843531584893
3 -0.803387162821671
4 1.59085840525688
5 0.993145160970999
6 1.46525563500004
7 1.78603947441855
8 -0.20293086292374
9 -0.84845641440518
10 -0.254907467901881
11 -0.0423717986106982
12 -0.457873941173177
13 -0.522294327557917
14 -0.481055448850288
15 -0.448972165913526
16 -0.0362082986784204
17 -0.305316057440023
18 -0.375107786318675
19 -0.000761772754941129
20 -0.184286945664376
21 -0.323722874597678
22 -0.0919911203834414
23 -0.321828094264589
24 -0.34099791268504
25 -0.185045940185825
26 -0.156093135215242
27 -0.206492270205755
28 -0.244598357855039
29 -0.176066246182955
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=-0.0317332990665444, ymax=27.9914686596272,
ymin=-0.85, ymax=5.85,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.9236410761875
1 2.55656672444263
2 2.23376414433744
3 1.84306018780535
4 1.54398413607348
5 1.21888686831034
6 0.956926218800239
7 0.842903069981807
8 0.758934368056183
9 0.804141159747099
10 1.05288482364951
11 1.3367392588134
12 1.15259948280864
13 0.987521654758568
14 0.792458080547901
15 0.563129057457965
16 0.396192515021255
17 0.384195545557747
18 0.226604384873054
19 0.242003171519643
20 0.2396482694004
21 0.545722846990381
22 0.94223076736499
23 1.54527554819296
24 2.31386754714656
25 3.57293301242409
26 5.25993566673514
27 7.27135412702952
28 9.32319746691502
29 11.3980753766262
30 13.4671153138276
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.74322591269169
1 2.15830073327258
2 1.63265753740585
3 1.27731150342892
4 0.856081332996128
5 0.778970282775267
6 0.693516825613369
7 0.681799174027464
8 0.833205834147263
9 1.07325967161536
10 1.50023214704132
11 1.74108350187168
12 1.67728527935146
13 1.81830345877263
14 1.8188285021416
15 1.82924493524331
16 1.7321632655964
17 1.86355303815776
18 1.97696317017231
19 2.27758254201304
20 3.10240683158346
21 4.10420455490653
22 5.69079249301336
23 7.72514729856106
24 9.81480464610569
25 11.8977839702989
26 13.9831732873152
27 15.7623124412641
28 17.3398655572492
29 19.0271979669325
30 20.5785830868608
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.79063505031576
1 2.51812432478109
2 2.25710149839562
3 1.90718495204195
4 1.62910726546593
5 1.66806483706818
6 1.68758739678588
7 1.87182488883443
8 2.12066489180023
9 2.35282120703868
10 2.54768740533352
11 2.77434586889331
12 2.9961787506918
13 3.09647626211102
14 3.25405196625418
15 3.4250734418226
16 3.76821015014789
17 3.95804912417007
18 4.11891065891529
19 4.14825611149565
20 4.31094789640985
21 4.48602531878436
22 4.7154204205068
23 4.92464159011886
24 5.10620779818421
25 5.2796178038252
26 5.43178535952526
27 5.45370452848898
28 5.35845267569567
29 5.20737095139603
30 4.99699356481403
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.97950975311632
1 2.57841440232269
2 2.14495745391833
3 1.64809478451666
4 1.08993819822911
5 0.633528554107722
6 0.212938427174132
7 -0.128501126416483
8 -0.438520152432021
9 -0.621436013237389
10 -0.667647224915369
11 -0.508454873753438
12 -0.478621603089534
13 -0.533293793400984
14 -0.685566469798259
15 -0.800935157242039
16 -0.948131081368642
17 -1.10248267632586
18 -1.17732010509997
19 -1.11619796539784
20 -0.945220930390574
21 -0.558869159853533
22 -0.045623387545545
23 0.767441920282955
24 2.08592962195037
25 3.81665331726448
26 6.07328840391925
27 8.23753250411949
28 10.207982041234
29 12.1847835480796
30 14.0593618033828
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72302484579162
1 2.38167373779526
2 1.96277342268213
3 1.46892498310449
4 1.0221169357805
5 0.910117367069047
6 0.756353573181604
7 0.691202920488339
8 0.695312200983926
9 1.023842499023
10 1.36571967529368
11 1.65435437938131
12 1.51982227079439
13 1.46572101076194
14 1.43256234166248
15 1.56262212435793
16 1.52149372469864
17 1.48147921221011
18 1.57821332303486
19 1.9244330354893
20 2.79382223875367
21 4.00906387369666
22 5.7999611374287
23 7.91003374964357
24 10.1395198341415
25 12.5042006739071
26 14.5624727019414
27 16.2671785497839
28 17.755861297684
29 19.3049129119245
30 20.7126492533685
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77868269979569
1 2.11923152972061
2 1.52443411441631
3 1.16696981784834
4 0.716395568703623
5 0.61162513519905
6 0.62558910731736
7 0.815766708690917
8 0.823027496485997
9 1.26221298096237
10 1.67536364411256
11 1.91409539671034
12 2.01826301360429
13 1.97737430762742
14 1.98574721804282
15 2.09895853910591
16 2.20326299161072
17 2.55065595802392
18 3.1341128767789
19 3.81696646057518
20 4.87230970365279
21 6.15306935679844
22 7.97570779531194
23 10.0398685033182
24 12.0790591862894
25 14.0674590569749
26 15.8890069060003
27 17.3883416769083
28 18.9340127581979
29 20.3462672344801
30 21.6322944292691
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.79721357654678
1 2.3147083902318
2 2.02265470455672
3 1.66052309390664
4 1.42088639734794
5 1.20415901156174
6 1.00087467147784
7 0.969233838076358
8 1.09961129840497
9 1.33157884638706
10 1.67751118729095
11 2.0687250820218
12 2.17901094919788
13 2.24310008378624
14 2.17794122887476
15 2.23448515609687
16 2.25212058038045
17 2.22424691406938
18 2.14050750479393
19 2.16458502262217
20 2.48197315341503
21 2.89125237895963
22 3.76762808040999
23 5.08908244780777
24 6.58348867135891
25 8.53310748047572
26 10.483583209165
27 12.4340268355513
28 14.3066776353655
29 16.1628389469789
30 17.8927081467017
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.70270563529756
1 2.25631636565659
2 1.96064055229816
3 1.75328508467423
4 1.58704020828378
5 1.58905136054271
6 1.49419033261673
7 1.51204098907575
8 1.606961536797
9 1.71917589577815
10 1.89139787098764
11 2.0602237267742
12 2.21366894070132
13 2.18335343756834
14 2.33814312293947
15 2.5373884706683
16 2.69400806697149
17 2.89629644226208
18 3.08347299049191
19 3.24600500288308
20 3.39998995463558
21 3.43847302867195
22 3.55103024394418
23 3.65056163642032
24 3.71046024041592
25 3.81801346226916
26 3.70458017390827
27 3.60609163009637
28 3.48251923616591
29 3.28769779218331
30 2.90875261640274
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76263271288799
1 2.23202250713528
2 1.65149768899642
3 0.995905352042355
4 0.468972077827635
5 0.0524713737146651
6 -0.22101069736517
7 -0.43916365536561
8 -0.618038447206429
9 -0.680944953097665
10 -0.524338539987637
11 -0.291481558191704
12 -0.287135474788551
13 -0.126076752700122
14 -0.027811675215597
15 0.0769300462429214
16 0.0976885361177438
17 0.2556861914635
18 0.426122457922013
19 0.592227669019296
20 0.879852246093696
21 1.40141801150212
22 2.22655399394122
23 3.38112698772183
24 4.88983735777427
25 6.81839282627302
26 8.73311888829409
27 10.6469969614287
28 12.5091718624474
29 14.2032371920733
30 16.0008974387698
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77762000048505
1 2.43613345018254
2 2.17948890545122
3 1.7524410878983
4 1.56785521844981
5 1.45900676369398
6 1.41197068974449
7 1.44247206768686
8 1.4830489715818
9 1.67187300936876
10 2.04735683074745
11 2.41381259808887
12 2.33647519698593
13 2.40617070512132
14 2.41633147429569
15 2.53120885550609
16 2.47884426252071
17 2.52357272054086
18 2.62835280239757
19 2.87843738498566
20 3.31392495938206
21 3.96230443984251
22 5.00382668239972
23 6.47393661307977
24 8.101486660745
25 10.1082046915533
26 12.1695724225232
27 14.2112398544382
28 16.1542842854442
29 17.9905185124198
30 19.7798372292722
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.69877438377315
1 2.24830844157213
2 1.76110213004981
3 1.36893066738069
4 1.06137826259992
5 0.907119545935716
6 0.810555813460534
7 0.783883667839898
8 0.811938227752192
9 0.736743548604375
10 0.804814997910659
11 1.07397836915448
12 1.03062650391939
13 0.998944555967563
14 0.856492261896731
15 0.78284277379227
16 0.604981160819255
17 0.531084032576665
18 0.513771920595419
19 0.426468532977092
20 0.421880873464444
21 0.336594267838272
22 0.390439951746137
23 0.62753094643095
24 0.914761363434652
25 1.73511880601957
26 2.93139325188302
27 4.51628570081129
28 6.20320672491198
29 8.40835643549912
30 10.2541462143992
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.82339861193162
1 2.29126805952282
2 1.78686184407096
3 1.24305110022098
4 0.676527428192752
5 0.545214281216275
6 0.287673432726155
7 0.249918186049772
8 0.364077117468407
9 0.475748397907196
10 0.784302269486924
11 1.12040139692458
12 1.05427934604512
13 1.03221872600598
14 1.03530131068235
15 1.01862467075059
16 0.776143054527767
17 0.872365096469446
18 0.959823853191329
19 1.03524194674562
20 1.59483297197316
21 2.3435557127835
22 3.61620741944821
23 5.23325542599887
24 7.0170360798887
25 9.28345047529728
26 11.3101206085781
27 13.1907241573736
28 14.9806306974503
29 16.6734503287988
30 18.3842663295631
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84844610268164
1 2.57482601840067
2 2.22398957674688
3 1.86754764149505
4 1.58815153398493
5 1.33325652645442
6 1.12762229154706
7 1.00785904609818
8 1.02345504715144
9 1.14574849526411
10 1.35623515602521
11 1.51971684103614
12 1.45341933886851
13 1.57329046239358
14 1.6807002255611
15 1.65873669446917
16 1.55593081581706
17 1.50032745341919
18 1.26599880315862
19 1.04636433888953
20 1.08773058256562
21 1.22654451717635
22 1.60506628419805
23 2.39069817432563
24 3.4631995289558
25 4.90421473263002
26 6.68293721262726
27 8.741635305337
28 10.6657780892473
29 12.5834344960566
30 14.4627242288079
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.89822464482902
1 2.26573522274336
2 1.74049201487888
3 1.37191750218073
4 0.955460300484225
5 0.769623067298623
6 0.588612628914895
7 0.654692989929975
8 0.753144663702848
9 0.903022688889921
10 1.15711919446366
11 1.40096148008141
12 1.51595619518799
13 1.65394062870364
14 1.70165438284588
15 1.73394139006006
16 1.81911766882168
17 2.16751477442749
18 2.75882934888319
19 3.83712345746605
20 5.29672243059563
21 7.06395017792364
22 9.00445744243032
23 11.0246707252076
24 13.1414451814768
25 15.1712930633535
26 17.0311318537539
27 18.6312458049919
28 20.2967539800563
29 21.8249761005611
30 23.2222956637384
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.71234966375357
1 2.24501799204381
2 1.87738318208953
3 1.49077612964669
4 1.24960164988598
5 1.14529976731331
6 1.08502829535712
7 1.06988185606724
8 1.11235057514644
9 1.4875802584366
10 1.87728192453996
11 2.30917841555221
12 2.2429028316749
13 2.15873227510611
14 2.07067287070148
15 2.08158990464309
16 2.07892521813594
17 2.26399434055408
18 2.63742864130061
19 3.0984454232395
20 3.97291150118027
21 5.15637873132084
22 6.96153967736608
23 8.89736600822019
24 11.0104024853457
25 13.005078969163
26 14.7959116023209
27 16.4613971044088
28 18.110943818744
29 19.7515698499491
30 21.1006830166841
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.90827987831311
1 2.69439204962079
2 2.38691194752154
3 2.02099803361488
4 1.74202480095417
5 1.49804845159089
6 1.36612017999451
7 1.29051165689677
8 1.30777297205551
9 1.30967548149032
10 1.45807967877041
11 1.79828609646436
12 1.88709597186
13 1.90971583809828
14 1.90814499779209
15 1.9639806399587
16 2.03410796517399
17 2.07920723811371
18 2.25000782158683
19 2.30199381866973
20 2.37263746629742
21 2.41147039293357
22 2.58021989844343
23 3.01049299782298
24 3.52395318911058
25 4.38971649312104
26 5.586047563605
27 7.04213677657735
28 8.50091220344289
29 10.1857350591139
30 11.9500281971772
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72773520161378
1 2.29489064279774
2 1.91624540646861
3 1.49806944452674
4 1.08711974444552
5 0.960221970310375
6 0.927438306039312
7 0.883601087779144
8 0.901928477799606
9 0.965928501282038
10 1.0983029651565
11 1.31547407673805
12 1.28109150416696
13 1.31586944775273
14 1.37774423293496
15 1.40333893799212
16 1.40452891944223
17 1.45851923852202
18 1.57975423787943
19 1.64174160534749
20 1.69303027005692
21 1.73142292729668
22 1.84523280706105
23 2.02738740066759
24 2.15814723979213
25 2.3546545111199
26 2.71290678859325
27 3.02553055742361
28 3.32616404326457
29 3.58469868525589
30 3.80691408702723
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.83749068655001
1 2.24423426460219
2 1.88738266467091
3 1.50333981697182
4 1.18591215866834
5 0.831526826716047
6 0.505043886270823
7 0.473047300393072
8 0.509313802144392
9 0.771572705492854
10 1.03820953745995
11 1.28651587240275
12 1.43746911312572
13 1.52664020976196
14 1.52918210862297
15 1.54298652521596
16 1.58387502196087
17 1.73220075106649
18 1.85062607247615
19 2.23245961849275
20 2.9776341009962
21 3.87069912178993
22 5.17205338005387
23 6.88282062672837
24 8.84998342444501
25 11.1298403023186
26 13.0679553381978
27 14.8498271220772
28 16.2583171498369
29 17.6427982461939
30 19.1993026287804
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80357200857066
1 2.56091694821863
2 2.32818573850229
3 2.12314966177884
4 1.67559175273545
5 1.36813667536936
6 1.04707140473594
7 0.843410263850547
8 0.800752740881517
9 0.967864237708257
10 1.20212524121727
11 1.5612142986265
12 1.49822289810257
13 1.33173119294272
14 1.21989136961675
15 1.2492261189051
16 1.33521287226023
17 1.65105288617592
18 2.19220146123108
19 2.9634093118122
20 4.22797889840276
21 5.7684290613762
22 7.77088998236645
23 9.84630391445828
24 11.6963902508741
25 13.6954393394338
26 15.651047372394
27 17.4396662059466
28 19.164216526914
29 20.7416839842818
30 22.1288232310171
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72714975673361
1 2.26999890158714
2 1.9263492507044
3 1.58752435288541
4 1.28883787832944
5 1.03651383940918
6 0.886856078226488
7 0.772033124590298
8 0.655643464958677
9 0.798012085227795
10 1.04881544863713
11 1.38509441211188
12 1.27264925968649
13 1.23316319077149
14 1.1138884488552
15 0.955471168144619
16 0.815192525472625
17 0.83153038968417
18 1.00540525292075
19 1.39983141215671
20 2.08720663386554
21 3.08000654745892
22 4.4706542974641
23 6.36359075949342
24 8.42001819716623
25 10.4596095064424
26 12.5896684515476
27 14.449521133779
28 16.0567505624506
29 17.6992346393277
30 19.1043101990988
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.82928883056395
1 2.53476344619187
2 2.22380220996736
3 1.95218084566615
4 1.79746061246193
5 1.60867633960905
6 1.36149078951805
7 1.25384569183804
8 1.35676027138365
9 1.48469328323027
10 1.91842673382264
11 2.24596515815456
12 2.42498200964386
13 2.55461418331995
14 2.6353873156745
15 2.81130822081646
16 2.98966390500881
17 3.11964053316616
18 3.4290686240673
19 3.73037728665613
20 3.99044382644739
21 4.29328595507923
22 4.50880314663352
23 4.71575388139755
24 5.03140874175187
25 5.14806367756559
26 5.25571935584776
27 5.50274876595264
28 5.87514135869205
29 6.25273367242943
30 6.7327170078564
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.95848988396497
1 2.64782089342182
2 2.27928796576747
3 1.76511237858992
4 1.28314229208543
5 1.10686576995611
6 1.07604226996224
7 1.12301301734451
8 1.17259984694602
9 1.38075278677416
10 1.77342021903893
11 2.23277750933421
12 2.15942386348264
13 2.14539751803637
14 2.07255281465184
15 2.14887743480055
16 1.980104055391
17 2.02632623819208
18 2.03305525474867
19 2.2250114217844
20 2.66286140062484
21 3.33381803946027
22 4.34205035951963
23 5.70279266380689
24 7.25752711801362
25 9.36410658229197
26 11.601995666845
27 13.6563715765499
28 15.3234299318218
29 16.9115024510692
30 18.4496853697605
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78749314336972
1 2.48476987684149
2 2.20121410643381
3 1.9761109136975
4 1.69109060060682
5 1.72425097591835
6 1.56525366161384
7 1.56881215539634
8 1.64550591637697
9 1.66844081212626
10 1.83604163627231
11 2.16442403959221
12 2.25290615581789
13 2.1840016120875
14 2.1595528736651
15 2.09669225292077
16 2.03785661586037
17 1.92844845418877
18 1.91219251908423
19 1.95559585218004
20 2.23041679112546
21 2.63653448966567
22 3.45230488103164
23 4.68571547747236
24 6.15954056641916
25 8.12541990634125
26 10.2947809960822
27 12.3791348384986
28 14.1142463562234
29 15.8544842418048
30 17.492739812287
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.9466807991111
1 2.45193517924515
2 1.98198139390778
3 1.43495237264387
4 1.12018138312531
5 1.05083533475399
6 0.927299783390612
7 0.972702426782256
8 0.872349329976368
9 1.04920039749386
10 1.49992208228147
11 1.88763118317261
12 1.90650979128811
13 1.79610288189955
14 1.49074146139678
15 1.33859349912512
16 1.07143746906377
17 0.915363640001672
18 0.855744340127861
19 0.732068174185835
20 0.857398407432408
21 1.10747571274999
22 1.78656958430253
23 2.95308253556726
24 4.48986771365152
25 6.68047080710969
26 8.82086310394287
27 11.0271163884767
28 12.7777096613683
29 14.5369183904596
30 16.1843471790424
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.79887248930995
1 2.30405900126543
2 1.9177002641027
3 1.63281487084004
4 1.31764612424768
5 0.753183308609367
6 0.322658582855039
7 0.0769721785773125
8 -0.00494736668167128
9 0.171018964351758
10 0.387692675426857
11 0.682062107069113
12 0.814497215012238
13 0.807265191689934
14 0.654580528016501
15 0.785494013661285
16 1.12043926711634
17 1.72885478927004
18 2.84183921364825
19 4.2608103383805
20 6.10685966234061
21 8.16818066743175
22 10.2311755997749
23 12.2184365086939
24 14.2217054004874
25 16.0084729603176
26 17.8742231484769
27 19.5157900342313
28 21.1603101448674
29 22.8160044970735
30 24.2294145976094
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.94338001654104
1 2.66019966374052
2 2.18956188098969
3 1.75211945714751
4 1.49537216454782
5 1.29420414927356
6 1.17221670882912
7 1.29765413180267
8 1.46204634920467
9 1.80704256923809
10 2.1004894268223
11 2.39613761696772
12 2.52310808561797
13 2.68157468251467
14 2.7447888653353
15 2.92503573017729
16 2.96051248573319
17 3.15098682344475
18 3.5660484314773
19 3.80630802580449
20 4.0192076497492
21 4.21720397115855
22 4.41117243480768
23 4.57050155281692
24 4.60883448273847
25 4.65716735600314
26 4.63440306981123
27 4.58191808315083
28 4.37576818487901
29 4.18705855819426
30 3.80493682495873
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75399334778508
1 2.20859033612994
2 1.768110858969
3 1.41201659045518
4 1.10327160712754
5 0.944309738081468
6 0.874020988833541
7 1.01915221475727
8 1.23866089020811
9 1.59656707598509
10 1.87451937849065
11 2.16566851503591
12 2.08373634495772
13 2.20063456363428
14 2.27591923665535
15 2.49450587940159
16 2.61165699707142
17 3.01769712323329
18 3.30640856400418
19 3.64172866036967
20 4.4929904536504
21 5.59916307913985
22 7.00509343055073
23 8.88579731704627
24 10.8719128786238
25 12.797718228178
26 14.6667082071705
27 16.3131818685946
28 17.8473324823859
29 19.3077891364137
30 20.9073794819218
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.70154417860283
1 2.25505871295771
2 1.86692244566627
3 1.33244103146057
4 0.744562483043826
5 0.553271244320914
6 0.274150122594213
7 0.133389766482344
8 0.192795598990166
9 0.340331985556666
10 0.576369885215328
11 0.816747997624347
12 0.76486865896983
13 0.666392927758496
14 0.416400952175659
15 0.270868426893566
16 0.219127115318583
17 0.392521109832627
18 0.605499177584816
19 1.04365680100073
20 1.99262017640647
21 3.37938612548852
22 5.12675369253306
23 7.22030268829471
24 9.43071558907435
25 11.560449947495
26 13.6191768808784
27 15.2890571264342
28 17.0675809923666
29 18.7007401814146
30 20.2082185091705
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77889873411197
1 2.47019584821078
2 2.02133015866129
3 1.61277890376016
4 1.38712916135237
5 1.1977613712124
6 1.10120778416346
7 1.18571473559123
8 1.27699021501494
9 1.58754133595764
10 1.89952596867964
11 2.18092815970624
12 2.25746791887787
13 2.19117347328745
14 2.16561685304911
15 2.13622809997529
16 2.18127607170286
17 2.47210928787623
18 2.89090081687594
19 3.63140609592318
20 4.71499970029413
21 6.03462838332561
22 7.75809901542843
23 9.70348756922745
24 11.8943531350905
25 13.9425477661558
26 15.8556711616576
27 17.6528369706264
28 19.2739076200236
29 20.7135794002294
30 22.1490087388742
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.68844842798543
1 2.10809528031446
2 1.65297561118789
3 1.23051409936635
4 0.919482262762054
5 0.767597996056073
6 0.617751058829796
7 0.652554578532724
8 0.840679874462323
9 1.01117669166
10 1.34054336882947
11 1.65182907412195
12 1.59100762302068
13 1.53759618688083
14 1.48111226524689
15 1.47463410755955
16 1.43885890462049
17 1.6132047247306
18 1.88463855540209
19 2.30967081628372
20 3.39893664537795
21 4.71167355631331
22 6.41833142324959
23 8.55681600910951
24 10.7065993353945
25 12.7217458917941
26 14.6920839447167
27 16.5551395055553
28 18.1444353796174
29 19.8452483166911
30 21.3987000574536
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78913075865196
1 2.17653355331864
2 1.80553130893496
3 1.53421401194158
4 1.05614810715274
5 0.91906771575642
6 0.763905242442164
7 0.792529025469628
8 0.852205302345061
9 1.0737205177015
10 1.42210173282595
11 1.7159081098951
12 1.85664892067573
13 1.8689581586504
14 1.83093716351384
15 1.75515552685132
16 1.71733326082437
17 1.90870421749943
18 2.42226951679279
19 3.37911269432608
20 4.46450532287057
21 5.8174034188875
22 7.82922345701464
23 10.0662695144648
24 12.0468424235267
25 14.0147599532288
26 15.8449835225149
27 17.372751476248
28 18.965169435318
29 20.467552807465
30 21.9160549371522
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80848415078182
1 2.51205140070554
2 2.24252614104146
3 2.06281269183124
4 2.02865402669157
5 1.88416175276336
6 1.72972031591507
7 1.80108991705058
8 1.76549738695316
9 1.99074583574065
10 2.41247566376819
11 2.72982411640526
12 2.728115838782
13 2.87629687319903
14 2.92763116728539
15 3.05494767363232
16 2.99925153689789
17 3.08998573378227
18 3.01045213093886
19 2.84956588549454
20 3.01059817211185
21 3.17378116978885
22 3.58227858507167
23 4.27778166718716
24 5.16246666535224
25 6.50711052891108
26 8.36900875502769
27 10.4272270856565
28 12.2781613637866
29 14.2301964013706
30 16.0185920258517
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.71897784994865
1 2.26560059008584
2 1.79520470873063
3 1.30722701441075
4 0.86909044263092
5 0.733068286184286
6 0.661420534387238
7 0.626367827243856
8 0.663504214234019
9 0.889071948425139
10 1.22878439361854
11 1.50656788932081
12 1.30989575656291
13 0.987092673080044
14 0.838973473275072
15 0.756160253020775
16 0.8628670442267
17 1.21023040894795
18 1.79868108333168
19 2.62347797146268
20 3.7309182851971
21 5.36076901861024
22 7.3028723837493
23 9.39605795793271
24 11.3855499109705
25 13.4612636140848
26 15.3664931000606
27 17.1495961122231
28 18.8158839411542
29 20.3681684338655
30 22.0834816577307
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.61994499048775
1 2.11712495442357
2 1.68401594497352
3 1.29206672209994
4 0.934368335361242
5 0.759037681682502
6 0.678817785464945
7 0.791737942889252
8 0.992523725923629
9 1.2720545823099
10 1.70964035230693
11 2.00460213615156
12 1.88620546182309
13 1.97082340034071
14 1.98503665458854
15 2.03133799683307
16 1.92373406987149
17 1.92326064812007
18 2.10116287091627
19 2.61374066287588
20 3.44348318046749
21 4.63605068661236
22 6.33633944339261
23 8.24177450304536
24 10.2591684451162
25 12.25895325855
26 14.2532810220208
27 15.9357928097855
28 17.3112841848451
29 18.4533910379393
30 19.7942982150758
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85324726717735
1 2.57435403605314
2 2.16750139152628
3 1.75072680311144
4 1.36766053904051
5 1.02464328878012
6 0.714140701700584
7 0.518324410507306
8 0.447642269718743
9 0.370876365613334
10 0.516792248201119
11 0.766612569494734
12 0.943369272244935
13 1.21393194871581
14 1.26002921266113
15 1.41677962034344
16 1.33408178813343
17 1.31916298336266
18 1.40814853397801
19 1.59240313715982
20 2.06887694095856
21 2.93156258448221
22 4.30423313548882
23 5.98814126088729
24 7.79954770754175
25 10.1658777172233
26 12.1960177576949
27 14.0175629688087
28 15.8456324422884
29 17.595143178792
30 19.2320238816232
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.89896261691598
1 2.46903284627069
2 2.19472222843553
3 2.01318915084
4 1.84779143091184
5 1.70922551258471
6 1.58012147323156
7 1.66960923791654
8 1.90050442789313
9 2.02535893926771
10 2.35539294209951
11 2.69617859069155
12 2.75849240386616
13 2.75586467890332
14 2.79823134162278
15 2.92590940745376
16 3.02557508875784
17 3.1712114372814
18 3.2709685796598
19 3.51938608061353
20 4.13917678501998
21 5.10775464303611
22 6.66414342494637
23 8.33523341314536
24 10.0857536812003
25 11.9427948448978
26 13.6462648648867
27 15.2150759088924
28 16.7167290843189
29 18.1768779460677
30 19.5472481062377
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84714733775974
1 2.46922538597846
2 2.1254670531699
3 1.79168097444137
4 1.59142916209471
5 1.46587985755072
6 1.3906033112811
7 1.286405927058
8 1.37263326853098
9 1.38970246783099
10 1.44319765605719
11 1.7344867511938
12 1.73854036020712
13 1.76987811168176
14 1.80694587345779
15 1.86723062384526
16 1.93566053773906
17 2.02744760326689
18 1.97538720147803
19 1.81189127658699
20 1.81369409274717
21 1.77043936702314
22 1.76877045942913
23 1.85071182514461
24 1.97778229965845
25 2.30296293236172
26 2.8744072402572
27 3.83311492888309
28 5.23164691386553
29 7.05510186998127
30 8.92312172752418
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.86763439136912
1 2.52913350290237
2 2.07416250581598
3 1.67815368114246
4 1.57482489250827
5 1.35536453071418
6 1.20899692517367
7 1.20708703760787
8 1.29887147311417
9 1.63513536783122
10 1.92166547251658
11 2.2216745529857
12 2.48349870321427
13 2.54413118930121
14 2.51673661661332
15 2.53871865477804
16 2.50902899059556
17 2.54285168589212
18 2.44396693201054
19 2.30230697966032
20 2.39910971315711
21 2.31124457112942
22 2.0684779036246
23 1.9449023733455
24 1.78671049776668
25 1.70188440434792
26 1.97617874462646
27 2.38707498859323
28 3.11788080832608
29 4.43905801643513
30 6.04092158291104
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78387265888454
1 2.63400392616664
2 2.40139601760845
3 2.20774012727572
4 2.01230770153028
5 1.94848347297903
6 1.76744872580372
7 1.57309397933843
8 1.55714148500173
9 1.79602769979154
10 2.09069995148861
11 2.42222541684438
12 2.36635965070729
13 2.38734936713574
14 2.32752648217246
15 2.35429267322309
16 2.40593102428789
17 2.51160491763387
18 2.62474663226522
19 3.11592392825419
20 4.08038310924617
21 5.13743911405132
22 6.78626771043111
23 8.85134832019961
24 11.1034035809465
25 13.3642894524121
26 15.3522937071908
27 17.062494989353
28 18.6446755717566
29 20.1753374705046
30 21.6016810453965
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.92522707418999
1 2.52185384797735
2 2.0434020491063
3 1.44791800384963
4 1.01654380555594
5 0.818747444228002
6 0.653538840966631
7 0.692731290005545
8 0.765990311727345
9 0.92055924361485
10 1.15337310231977
11 1.44363680304879
12 1.49904179475912
13 1.48327911551997
14 1.46196759326255
15 1.52547885484048
16 1.89266904769058
17 2.72557183095713
18 3.79906570452384
19 5.31450862925714
20 7.11509589738051
21 9.08610951650846
22 11.2371315578665
23 13.4116061390854
24 15.220923143929
25 17.0970378944885
26 18.8186545717654
27 20.5456617330318
28 22.0457742934682
29 23.5300588481216
30 24.8936835680558
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.69806355630037
1 2.19228119679858
2 1.74699397428032
3 1.44847413920811
4 1.01848016611994
5 0.898057341971009
6 0.825140811580001
7 0.928915887740304
8 1.06460227232218
9 1.39539786122614
10 1.70681920955744
11 2.02418352959244
12 2.17209942193064
13 2.3336283826264
14 2.32270499460714
15 2.32279334805034
16 2.52936035166876
17 3.13567111268115
18 3.9463722521571
19 5.06859210553287
20 6.88333359045159
21 8.58072974297393
22 10.5995344083196
23 12.6587250704646
24 14.397112522788
25 16.2269113454005
26 18.0455048242701
27 19.7305288347838
28 21.1472232077131
29 22.5243337603173
30 23.9792018925813
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75418972950536
1 2.37731430579644
2 2.15607969720638
3 1.92665044460229
4 1.74568488603586
5 1.44009404566599
6 1.23515024870262
7 1.25616770307517
8 1.46124576801805
9 1.62983677928775
10 1.94590354660386
11 2.2386398940514
12 2.22728713200466
13 2.19337777948981
14 2.1080399675476
15 2.13058320672476
16 2.03717175823082
17 1.96312527883941
18 1.87640992294204
19 1.75833871554336
20 1.65745744639035
21 1.81856208658903
22 2.08585417201395
23 2.63878841332224
24 3.54507748308631
25 4.7917071071437
26 6.59996529901943
27 8.53459635329899
28 10.5557473072793
29 12.4679594202385
30 14.3308812938482
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.93496474236913
1 2.58562520978203
2 2.13404505114436
3 1.62771560856004
4 1.36535690790817
5 1.11239640012419
6 0.966300265890114
7 0.890593772208524
8 0.898251634087099
9 0.975249700033217
10 1.19228961640468
11 1.47470147506921
12 1.66496921184407
13 1.45412767383614
14 1.39829987748302
15 1.33703368148618
16 1.17069725077287
17 0.990293458990884
18 0.924201606663825
19 0.862430688691475
20 0.904574011084351
21 0.995585112819608
22 1.26936431602662
23 1.81236121873942
24 2.73837856682948
25 4.08711867425793
26 5.93957110934463
27 7.99851277631484
28 10.1313554071512
29 12.2420529574678
30 14.1076783995709
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85199793055523
1 2.42301688934792
2 1.92907020846185
3 1.49606450764924
4 1.15475225950656
5 1.23638806111841
6 1.2870690288718
7 1.44415902047924
8 1.63133139875806
9 1.91135414209619
10 2.25325084071132
11 2.52685971810697
12 2.52867163887847
13 2.48459788361875
14 2.4887768156704
15 2.62672521896101
16 2.62541136451913
17 2.65055319986198
18 2.70452322579889
19 2.75349391335756
20 2.87837924019579
21 2.98931718500195
22 3.0074007783534
23 3.1134030313056
24 3.25023422296558
25 3.51648749852179
26 3.69819010759036
27 3.93056677684876
28 4.23312822403012
29 4.50010918767842
30 4.83700383959468
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85249935666335
1 2.51130631266538
2 2.18918290675132
3 1.85354764284473
4 1.59669046103937
5 1.51317923432709
6 1.58096632561941
7 1.62511394918138
8 1.73683116322546
9 2.05751853349274
10 2.37547943645262
11 2.65205186051309
12 2.81522820130961
13 2.8837470127267
14 2.8722630749065
15 2.89995549906395
16 3.01077867196154
17 3.1422406817089
18 3.28642544935922
19 3.42682421008175
20 3.56455190018049
21 3.74116923978456
22 3.87544347123778
23 4.04307357969427
24 4.23479328523467
25 4.43001873688625
26 4.64049198034411
27 4.91627347546439
28 5.06070420614635
29 5.1426805105984
30 5.04219464579386
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84979237002424
1 2.41831208271726
2 1.95491588450593
3 1.55578706782616
4 1.24445502409454
5 1.06823133439706
6 0.980197042055254
7 1.03004400931536
8 1.08329627680868
9 1.36969167203604
10 1.67713049630733
11 1.95676358418517
12 1.97441051800885
13 2.03708855473037
14 1.97765679964663
15 2.01579485173824
16 1.88894908415557
17 1.9252540733083
18 2.23237285269452
19 2.80217084415805
20 3.65563839991724
21 4.66681748670686
22 6.09497567072272
23 8.09249995729836
24 10.016909078976
25 12.0241011342338
26 13.8400010368144
27 15.55576877671
28 17.1859319199664
29 18.6638160443794
30 20.1024975645378
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76312133528481
1 2.45906026378348
2 2.07925594762939
3 1.61561204886923
4 1.1434959997645
5 0.855904061820048
6 0.602342877460492
7 0.470963238923291
8 0.478247978788868
9 0.604683793070796
10 0.749468921012452
11 0.971837947291025
12 0.900251312979323
13 0.832574152850713
14 0.593125619287404
15 0.455610338846695
16 0.294383450526583
17 0.295961065954232
18 0.33826223339126
19 0.603159094117929
20 1.25484815790607
21 2.11430732791472
22 3.50607947242406
23 5.19749289968916
24 7.13038031001489
25 9.39318580096228
26 11.2702417524572
27 13.0537548230888
28 14.6893869161411
29 16.37652337002
30 17.9815975120775
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81919321337477
1 2.64474810737474
2 2.32676477814101
3 2.00148040717441
4 1.7947940426915
5 1.72155583159111
6 1.82713377832171
7 1.93119931136823
8 1.94278783706685
9 2.19802243479639
10 2.47877826553659
11 2.70884950374736
12 2.80382740565105
13 2.70233854533239
14 2.78437334118038
15 2.80410599748601
16 2.63531635356989
17 2.71100329791565
18 2.69093288948937
19 2.60880762876305
20 2.68768238732117
21 2.83540927564296
22 3.02542526273734
23 3.40117286744503
24 4.03228233817963
25 5.07501840185951
26 6.58360609997197
27 8.26323395446392
28 10.052716582441
29 11.7733671324563
30 13.5487628984124
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72806513130865
1 2.46258837167056
2 2.25479321792278
3 1.83670879994363
4 1.67836164569502
5 1.65344504660789
6 1.58761295466931
7 1.55388999080372
8 1.5758810654416
9 1.82411785509325
10 2.07015856785675
11 2.32563418957168
12 2.46680144864165
13 2.48843925616848
14 2.63126831760473
15 2.87960643780775
16 3.0486870303005
17 3.22118732988358
18 3.28624658306163
19 3.55179768470173
20 3.73761620018968
21 3.93404826407855
22 4.1660400982856
23 4.46722685692341
24 4.69328588641423
25 4.79536122621035
26 4.98897658298293
27 5.2250610089427
28 5.38532011586965
29 5.5864126819484
30 5.73322470519491
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81497208737163
1 2.36886322134453
2 1.90387208902508
3 1.49614280969889
4 1.14367928874196
5 1.01564706997932
6 0.942650015276085
7 0.905685104703851
8 0.754606812988106
9 0.851530097317756
10 1.02868367909903
11 1.26949384198467
12 1.31399368250319
13 1.41013534928682
14 1.49592120606596
15 1.45103222127556
16 1.35739448124763
17 1.2724518252892
18 1.21517369231723
19 1.41201683327195
20 1.8239715045331
21 2.57785859468246
22 3.48543319323055
23 4.9686488517779
24 6.67488888509457
25 8.61764077773179
26 10.5395025888846
27 12.4311287182466
28 14.2033687021701
29 16.1483268701281
30 17.8983629729712
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72766040181379
1 2.35974295518501
2 2.13198664177339
3 1.76436947017582
4 1.50930931814832
5 1.42152854390581
6 1.27655848152622
7 1.38125655099674
8 1.51624702939698
9 1.79559867998937
10 2.07653164562972
11 2.41778507317209
12 2.36614956935104
13 2.41991774001697
14 2.40802348584048
15 2.35266826637464
16 2.24273539659199
17 2.25533444822133
18 2.35866732685661
19 2.48930217718484
20 3.02056393734023
21 3.77395079334793
22 4.78475656864539
23 6.33676255754177
24 8.18565185194642
25 10.3159105531909
26 12.3910480361848
27 14.2444350679891
28 15.896340607222
29 17.5188070591327
30 19.0709622776877
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85107914953993
1 2.60766937196192
2 2.17909606416457
3 1.9612462481736
4 1.63917073586771
5 1.30321193055453
6 1.04989392040118
7 0.817923443688098
8 0.66225510189455
9 0.676089433609201
10 0.765678030873227
11 0.8595714494317
12 0.872508666124949
13 0.918867447239519
14 0.884540013795496
15 0.911128213243227
16 0.721927228495206
17 0.678721782409701
18 0.351125085747105
19 0.259587255493848
20 0.520311331172236
21 0.974276519829044
22 1.89059714695139
23 3.23346013981545
24 4.81143502885552
25 6.77697468310615
26 9.04070404643915
27 11.061537059775
28 13.0357556339552
29 14.762939085254
30 16.6456978041709
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.82999644444158
1 2.30242949470076
2 1.87237632874872
3 1.44891534927436
4 1.13127345348354
5 1.09094519866548
6 0.994465894875228
7 1.07975063376665
8 1.21148776109628
9 1.40696422757115
10 1.73511735510501
11 2.0821640602625
12 2.09562563156169
13 2.14569014615198
14 2.13917020607449
15 2.25750146080467
16 2.16860882433511
17 2.34286288592187
18 2.80629662995273
19 3.52709288733519
20 4.77409381334879
21 6.40717209649639
22 8.44274732637029
23 10.6091198860674
24 12.4682281113652
25 14.3853117538502
26 16.1531050875767
27 17.8623539458433
28 19.4622187148927
29 20.9229981910877
30 22.4653392617131
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.73650299463412
1 2.31044116317668
2 1.88488340344708
3 1.62312797968339
4 1.57753275607193
5 1.42528850995199
6 1.37976939592585
7 1.3569670336873
8 1.28186090841031
9 1.68517805463686
10 2.06934885415405
11 2.23554372675532
12 2.34181189858237
13 2.525711313744
14 2.61697483006877
15 2.83281990096778
16 2.80260392650878
17 3.05527415975004
18 3.43166297419865
19 4.13983142083931
20 5.48204103201456
21 7.18488951833994
22 9.00128967129423
23 10.9788321968579
24 12.8925707111626
25 14.8975053899123
26 16.945557986247
27 18.7098384339579
28 20.1645277215722
29 21.5241050571602
30 22.9949656697028
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80705006283968
1 2.3127106726273
2 1.91353506488807
3 1.4950206908752
4 1.20886460090569
5 1.10287991724258
6 0.982737869140745
7 0.993069264222253
8 1.00602071979758
9 1.14924350579509
10 1.38915456134678
11 1.66212069747444
12 1.53372389183091
13 1.58621820290432
14 1.53403113886005
15 1.82475413380053
16 1.86336964909278
17 1.83960860371306
18 1.83030233776222
19 1.86672160543112
20 1.92388981711572
21 2.24182415688915
22 2.70535722066721
23 3.54451087412873
24 4.8070841335624
25 6.66802414460171
26 8.78529702060588
27 10.8019706213861
28 12.8532935918467
29 14.6103149687891
30 16.3788319237659
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85260263511328
1 2.39060058411686
2 1.92527723291238
3 1.6361197664495
4 1.2942011939213
5 1.18660808137916
6 1.10162897492743
7 1.15502125222397
8 1.36381804156248
9 1.62876307555547
10 1.92416178983636
11 2.32270661651103
12 2.43174683359999
13 2.62561032558706
14 2.71505648692625
15 2.79331369323902
16 2.86386400993436
17 3.00067378829005
18 3.15653667808817
19 3.47152968972745
20 3.72680101189912
21 4.0734904375839
22 4.36214654190676
23 4.80110432100212
24 5.06253596038488
25 5.31829677562799
26 5.55063785154255
27 5.70906479461138
28 5.83769621577057
29 5.868804646449
30 5.82731792183577
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.83539737756049
1 2.43685933275873
2 2.03155979113567
3 1.51828085134846
4 1.06401767175949
5 0.679781306942909
6 0.408199372374748
7 0.316577279682901
8 0.348188442202856
9 0.527668040857753
10 0.814876911798189
11 1.15302015062234
12 1.14223406200934
13 1.08322269144701
14 1.08060365987138
15 1.17120916432532
16 1.18273500310568
17 1.16171295900339
18 1.35842514330092
19 1.62783746309972
20 2.33386219022335
21 3.21345905816471
22 4.63715781912776
23 6.60702814678853
24 8.752890319157
25 11.0206172952298
26 12.8265783272086
27 14.4706130919352
28 15.9061067181501
29 17.4554248345252
30 18.9154510109111
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.91880083938913
1 2.66554109041176
2 2.45448402952519
3 1.98684923932839
4 1.74063063954971
5 1.64687220507101
6 1.65210896243675
7 1.8966448972752
8 2.02998552885915
9 2.30082082847047
10 2.66871557106291
11 3.079396031686
12 3.16181187441317
13 3.22618294395784
14 3.36483158386632
15 3.58157004090996
16 3.67657870238863
17 3.93081084846803
18 4.13267933091202
19 4.36097794024464
20 4.67754811072995
21 4.84528681946987
22 5.14617131700619
23 5.49800122340805
24 5.72731109064748
25 5.97851427296501
26 6.31115077051781
27 6.61354020203212
28 6.90060819453195
29 7.0928147778012
30 7.32649829695762
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76129613445253
1 2.29579427894287
2 1.85106290914309
3 1.39635125001606
4 0.921485314021099
5 0.775689718069787
6 0.709474305398084
7 0.653551279009701
8 0.711756976177263
9 0.969532557535727
10 1.10535376133591
11 1.32015394482401
12 1.23257899801615
13 1.26907770312404
14 1.26876582049055
15 1.30807168176006
16 1.15902029683769
17 1.11016660684648
18 1.12586496947078
19 1.21423551064673
20 1.62739162756736
21 2.41753722266903
22 3.48482536728015
23 4.98400543853375
24 6.72142793042916
25 9.01629970027333
26 11.1701297491596
27 13.0680712126939
28 14.71140415308
29 16.2583444369899
30 17.7181899495216
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77882482211779
1 2.22774792388226
2 1.62910380179141
3 1.08824839031561
4 0.686553023642494
5 0.466874243672185
6 0.359746137971255
7 0.392470359891457
8 0.541980486049356
9 0.725154176285203
10 1.02256235679158
11 1.40446964420688
12 1.5961322352951
13 1.62070136527573
14 1.60262133527952
15 1.54111262353338
16 1.64681772944916
17 1.7423213159657
18 1.69614933032962
19 1.6848247679587
20 1.96210272598289
21 2.47142802137396
22 3.09674548310311
23 4.0721264104983
24 5.35102144362031
25 7.01330760077614
26 8.95568783325986
27 10.8318637042849
28 12.6849379127025
29 14.3941387956985
30 16.1137702378604
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81127052324696
1 2.40003826952178
2 2.10194472852015
3 1.72696356302488
4 1.50135540994439
5 1.0785845142785
6 0.764532437528269
7 0.596148471814884
8 0.685252887554002
9 1.01113139800882
10 1.42864827460503
11 1.77564274216137
12 1.9278528930321
13 2.0068282939242
14 2.06854377083331
15 2.22399594588329
16 2.40091269210362
17 2.89521133723781
18 3.59546503401449
19 4.52356802732641
20 5.96584048357882
21 7.64876545956618
22 9.79782342692
23 11.8030536297117
24 13.5377033617099
25 15.3122864199019
26 16.9987331765839
27 18.7089917319767
28 20.3619561520182
29 21.6005783086026
30 22.8624956546545
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.69475704331188
1 2.18901032803328
2 1.78924365037304
3 1.26438978226222
4 0.835458044692569
5 0.843959816237382
6 0.808974279023696
7 0.847676322335838
8 0.926551276360891
9 0.83516354312993
10 0.845553156662215
11 1.07020295570394
12 1.29512434969417
13 1.46744549723235
14 1.59729135891799
15 1.668941418192
16 1.63942836787055
17 1.5454117734193
18 1.47694868278118
19 1.2890477880146
20 1.44318663748513
21 1.57649572353839
22 2.04822834182808
23 3.07248975914174
24 4.41777884418023
25 6.18051589770826
26 8.36089762601114
27 10.4050329956154
28 11.9737221536562
29 13.6727592982708
30 15.1098114029108
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75690399917736
1 2.20104265358209
2 1.66049883952028
3 1.23136924985892
4 0.980249466019346
5 0.750713959991538
6 0.655555371585566
7 0.674564825670432
8 0.80114270916706
9 1.10516766404547
10 1.57001553688597
11 1.8614236684356
12 1.86446802430087
13 1.96471082839271
14 2.05661053018848
15 2.32161685897428
16 2.28196266197989
17 2.37714479728888
18 2.81621625743826
19 3.5020590778659
20 4.48657082228316
21 5.80033429480082
22 7.65652288741958
23 9.59166608704047
24 11.5572613091588
25 13.63354821663
26 15.5230835667072
27 17.1248985098619
28 18.6747831792601
29 20.2420409846574
30 21.7254003718819
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63668481375633
1 2.35646966813095
2 2.09253276800091
3 1.7584926332385
4 1.60826304157812
5 1.58464199938651
6 1.61855293082297
7 1.68402466992602
8 1.78974107088938
9 1.90885885966022
10 2.10057410127539
11 2.22265367812129
12 2.29637502884153
13 2.36730811748492
14 2.43526739202959
15 2.49686357905782
16 2.58700872421456
17 2.65525369781888
18 2.62356044117307
19 2.61753130861431
20 2.68007794853085
21 2.64214942895838
22 2.59956506156356
23 2.76904101139184
24 3.03939980918252
25 3.48951264328312
26 4.18836632869374
27 5.1460120974119
28 6.5390541478445
29 8.4179609668961
30 10.6576058803133
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81887338144326
1 2.41459866183929
2 2.03548003104753
3 1.78786653576513
4 1.55431422294046
5 1.46413389494645
6 1.54020603592967
7 1.69316882054091
8 1.90461861865785
9 2.06953501789179
10 2.21053978234011
11 2.25788596127821
12 2.11726220841261
13 1.88141162352074
14 1.92710568544259
15 2.26175250825262
16 2.90573421406733
17 3.95884505651626
18 5.27391756639642
19 6.96835479714339
20 9.20828297898277
21 11.3412113532078
22 13.391683331908
23 15.2602988782009
24 16.9639843606036
25 18.5057700667054
26 20.0538000115249
27 21.5485104759712
28 22.9151004492522
29 24.2455766052815
30 25.5271978900752
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80397751376347
1 2.42867180358062
2 2.06930683359758
3 1.73723104021912
4 1.29591604894285
5 1.11105165390971
6 0.996861479429786
7 1.07746537925303
8 1.19969930135906
9 1.38952505651819
10 1.60787725532259
11 1.95041004681199
12 1.98317287450649
13 1.81932743804152
14 1.72203598801236
15 1.60903094331555
16 1.35134626783153
17 1.28239093186691
18 1.12437851483166
19 0.976186163647835
20 0.975729251693945
21 1.11820066108976
22 1.38773311079512
23 2.03088895514087
24 2.87903542136825
25 4.08792482266807
26 5.69387367732086
27 7.74427020925106
28 9.58031806825007
29 11.6178653072217
30 13.7177438070766
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6717644031051
1 2.03530005441214
2 1.43036719571773
3 0.980857148694772
4 0.631020922708551
5 0.687798942381786
6 0.604491944287551
7 0.673059230954793
8 0.80921317739787
9 1.12624960787455
10 1.42880238900545
11 1.75949470104049
12 1.72353651261666
13 1.48670375321684
14 1.42166414881457
15 1.7216810841283
16 2.0989899500302
17 2.92581950955543
18 4.0172510287703
19 5.44051169990503
20 7.29729739705971
21 9.15016134589763
22 11.3864768761065
23 13.5154439902148
24 15.2578759223491
25 16.8436546154538
26 18.4867354225759
27 20.0267880411524
28 21.5069439977575
29 22.9405300238328
30 24.3460794841862
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76628732467266
1 2.35793798697235
2 1.89277906768478
3 1.48453992983401
4 1.06509006855402
5 0.576647363103028
6 0.114204836430664
7 0.0308533171601493
8 0.167394968565008
9 0.350856601352691
10 0.66629203463264
11 0.994206339731699
12 0.867032328911447
13 0.663293533230924
14 0.56195787111246
15 0.7143706616025
16 0.863547783213864
17 1.35156435927228
18 1.98241093972582
19 3.09567620886582
20 4.8056569901942
21 6.85096604016604
22 9.09074111764537
23 11.2161793024436
24 13.0516615825971
25 14.9408559921754
26 16.779045217436
27 18.5412395238074
28 20.0778795767447
29 21.7144708438667
30 23.2628136908483
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77516460767005
1 2.35285303377081
2 1.9745746117216
3 1.57761092486691
4 1.07404391864072
5 0.880666347022551
6 0.589419528337535
7 0.550036233301302
8 0.583263510166217
9 0.534761002645789
10 0.615295287665836
11 0.843029832597546
12 0.852519247590816
13 0.833053278666817
14 0.887538138554477
15 0.926065019533921
16 0.880313235048545
17 0.841901442653283
18 0.920178503166834
19 1.15186481316517
20 1.47805659396675
21 2.21367548480257
22 3.26562744952277
23 4.68085304294978
24 6.36411236893609
25 8.40871461802795
26 10.4419058588528
27 12.4525321588887
28 14.2541912369117
29 16.2079092277156
30 18.1150628948093
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.8360335750329
1 2.46989878285128
2 1.91560555114182
3 1.45736410595642
4 1.01401306945121
5 1.03640475110005
6 0.960790870859833
7 1.0718699137865
8 1.20998643012682
9 1.57541840446412
10 2.01344262696695
11 2.42767568109503
12 2.49627688003677
13 2.74355460340188
14 2.86299145838306
15 3.12942500304937
16 3.2560761226084
17 3.59246797149538
18 4.04326490478606
19 4.62341052060655
20 5.50543106886227
21 6.63585675243024
22 8.02320324116603
23 9.76664187927515
24 11.6140958431943
25 13.6399902749023
26 15.5223834819636
27 17.1432319136688
28 18.8370628047749
29 20.4677173460657
30 22.138276384895
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78276943204873
1 2.3883013440856
2 2.1321202392555
3 1.94317435333814
4 1.74863127960326
5 1.56400014600665
6 1.49197379388334
7 1.60471740135277
8 1.75963134449934
9 2.08198701505168
10 2.31003461174773
11 2.65904149187107
12 2.63673875158555
13 2.47920183539658
14 2.410342657486
15 2.57129022199451
16 2.56924402452899
17 2.90860907527831
18 3.56681458470732
19 4.53652674540781
20 5.94062895097189
21 7.77640454905704
22 9.76011196668761
23 11.9674461053173
24 13.8801437292177
25 15.7621524416415
26 17.5438809740737
27 19.3171923034382
28 20.9236364811767
29 22.5296201310524
30 23.902833666677
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.89195084853463
1 2.53180665896714
2 2.21432979839557
3 1.88853795214991
4 1.55409705109484
5 1.50678382608335
6 1.5177213662703
7 1.58469990771146
8 1.81823472890511
9 1.96616215941847
10 2.18651438538323
11 2.4242338257917
12 2.52434360930002
13 2.54216654196611
14 2.46620888728682
15 2.58013362519966
16 2.65396408294548
17 2.74436571958441
18 2.85670101557935
19 3.00392524184683
20 3.22770464286609
21 3.3898346410857
22 3.68486229357884
23 3.94688364249629
24 4.22191970848327
25 4.5704637087969
26 4.91742041476443
27 5.34508535040383
28 5.68328980238512
29 6.17560630532776
30 6.69236205090468
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.79157942030547
1 2.33151320359819
2 1.90401516528035
3 1.51764353700524
4 1.26327270456054
5 0.933214985180708
6 0.583795044566656
7 0.404032459606617
8 0.219398361437257
9 0.169228655037458
10 0.180623893809967
11 0.368029862765392
12 0.658212618878064
13 0.779163312683229
14 0.935391372864254
15 0.962035191729589
16 0.972543300083547
17 0.933580812500219
18 0.804015054757125
19 0.831795363668713
20 1.08905734175062
21 1.51688599541509
22 2.13307647639934
23 3.17482260803713
24 4.55480064273872
25 6.59839720125507
26 8.69098296033469
27 10.7888859166989
28 12.5956799306917
29 14.3420303554054
30 16.0093875504829
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.90593076901592
1 2.55115882590592
2 2.21927358646613
3 1.82825210741607
4 1.64889963895551
5 1.47319560062309
6 1.3363451416842
7 1.30007634898663
8 1.28772805750602
9 1.31665921650747
10 1.42341174490846
11 1.71863543718249
12 1.58410101416086
13 1.666748194052
14 1.66829856549607
15 1.63861972116563
16 1.6128741365132
17 1.61694907996947
18 1.71954242484514
19 1.93739091674626
20 2.61603197486457
21 3.40778270517006
22 4.71222439753348
23 6.62530536878517
24 8.81018153846093
25 11.1598741372191
26 13.282925506359
27 15.1694910549235
28 17.1078333656922
29 18.950259381031
30 20.7614713280778
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.8646088027299
1 2.4357970772226
2 1.9549132700357
3 1.43997257601034
4 0.991409451733878
5 0.680466079261203
6 0.606710733738138
7 0.789380222315211
8 0.936954669498538
9 1.24765139743353
10 1.31756362122406
11 1.40389231780832
12 1.55478504821436
13 1.75261324622581
14 1.81572916909743
15 2.13364830394027
16 2.57539958701308
17 3.3885893561063
18 4.32322339444056
19 5.50419910113668
20 7.29857576674328
21 8.98604603102405
22 10.907690340522
23 12.7538582586704
24 14.4738609569018
25 16.451028750797
26 18.1524613693349
27 19.883793284403
28 21.5370544134236
29 22.9425290055231
30 24.4099214789999
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80138966472868
1 2.36513213384601
2 1.99537805151975
3 1.70445751295449
4 1.41386192718261
5 1.2426174682377
6 1.06154722298464
7 0.924874749742942
8 0.849181267085605
9 0.665888875670209
10 0.768804392555788
11 0.991056013463243
12 0.954947226582744
13 0.977720857591789
14 0.885900714739845
15 0.814995507356551
16 0.646319099646655
17 0.555732959331079
18 0.532353744829855
19 0.561806888884272
20 0.711184214627698
21 0.779693702052079
22 1.17520714452624
23 1.9123330128888
24 3.02253724438093
25 4.94010037483401
26 7.13557231652773
27 9.27020182440029
28 11.1023280714628
29 12.8442095861801
30 14.5902831375343
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76223354130817
1 2.38439705539079
2 2.11805650210611
3 1.71617121481383
4 1.41007284808178
5 1.35893399043739
6 1.21447848073636
7 1.32722731999179
8 1.3527750822786
9 1.51507944583059
10 1.85853689010948
11 2.1642745301614
12 2.27399954547039
13 2.19072091497028
14 2.1013688236836
15 2.059783629231
16 1.97821896364554
17 1.95615187087397
18 1.78725814864671
19 1.70658375393989
20 1.57605505389122
21 1.62169122143329
22 1.76875157171797
23 2.22731785865089
24 2.93546114998589
25 4.42674663295752
26 6.3513606995746
27 8.36409485339233
28 10.2369733575163
29 12.18499637786
30 14.1809662193946
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75782755338416
1 2.68855550324474
2 2.46828658665358
3 2.20930211242832
4 1.96855511315376
5 1.75074767072385
6 1.54266709456603
7 1.50738768016916
8 1.43566049854649
9 1.48531776630946
10 1.72939804148182
11 2.12346559981764
12 2.08012849967929
13 2.12434104663747
14 2.11683398466719
15 2.08925080115217
16 2.03880860185064
17 2.06356716923698
18 2.0888518299918
19 2.05294331138827
20 2.13046768521939
21 2.40432524409396
22 2.8043795645189
23 3.64322411651269
24 4.66444494781563
25 6.14182033166247
26 8.04569170402291
27 10.0316798249929
28 11.827108549714
29 13.6046774728084
30 15.2481369332587
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72960764286775
1 2.17588123417383
2 1.64454008820846
3 1.44712866662963
4 1.12495599281291
5 1.18524055424505
6 1.39516807992095
7 1.46864903601555
8 1.66882679246818
9 1.91002532496583
10 2.20490373648699
11 2.54592102464118
12 2.74457539594555
13 2.94565548520914
14 3.19389376843169
15 3.45338339093785
16 3.62976993458772
17 3.86788878917616
18 4.21679781915673
19 4.59760993948867
20 4.93592030943859
21 5.302140176743
22 5.62109014834762
23 5.884307292766
24 6.10989696335316
25 6.09431806334619
26 6.04059758462587
27 5.91441981882472
28 5.84136125796367
29 5.79898173275495
30 5.61589648549919
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.83983067702584
1 2.2528486078604
2 1.71616352507794
3 1.44466809926449
4 0.965659153942752
5 0.736788895542679
6 0.559673189704997
7 0.551541126050521
8 0.628933057127187
9 0.982737144709111
10 1.3366196744102
11 1.6307796678987
12 1.64225111789755
13 1.83775778365888
14 1.88142601745221
15 1.93885539387156
16 2.05696643980888
17 2.39615207340906
18 2.95528959579775
19 3.54939178851138
20 4.72806066228397
21 6.25846448801903
22 8.1657994478216
23 10.3265377905823
24 12.2515240084336
25 14.286376736565
26 15.9071747644073
27 17.5472600649672
28 19.1139698977973
29 20.5929663674697
30 22.2218562259773
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.87414574126079
1 2.40349590005754
2 1.85834218710868
3 1.38196287189713
4 1.05055336139981
5 0.951210282386471
6 0.884791740995494
7 1.00411225233948
8 1.16207056416091
9 1.28180051551369
10 1.56044231596962
11 1.92361760589468
12 2.05653913974809
13 2.04966426664633
14 1.96393875110545
15 1.94308791628282
16 1.77678496378569
17 1.72886070425939
18 1.80779934381657
19 1.89562641417927
20 2.27825734262843
21 3.08449827056175
22 4.17528991748256
23 5.79326499913892
24 7.63218387422855
25 10.0168701689286
26 12.3274980270408
27 14.2319437752698
28 15.9921897372475
29 17.627095936958
30 19.3800590417459
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.7291213918381
1 2.45481385234823
2 2.13441309422394
3 1.7781207739793
4 1.41280762627175
5 1.18229526371881
6 0.969578551934905
7 0.890484425275494
8 0.943031341716395
9 0.95572337188135
10 1.07816822162795
11 1.21417261109215
12 1.41252012615951
13 1.62702276591175
14 1.8868721167451
15 2.05918110062842
16 2.44764315216723
17 3.09281505830243
18 4.20337701435592
19 5.4719094501041
20 7.14308615650588
21 9.11414012191021
22 11.3647177267212
23 13.3840292937545
24 15.1933478682943
25 17.1481059566469
26 18.9502250714426
27 20.47913716141
28 21.9678280011208
29 23.2802038923856
30 24.5594288222511
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84349588765379
1 2.52472067631666
2 2.28267846545526
3 1.82442151384406
4 1.56544969826809
5 1.50382971835658
6 1.57833962756974
7 1.65308603577854
8 1.8611747591261
9 2.2098726359399
10 2.60682533743716
11 2.93396828759111
12 3.05147066534588
13 3.10350021187478
14 3.20280859961904
15 3.39356353353873
16 3.60888157563265
17 3.93787097049461
18 4.20368633031649
19 4.75657447779491
20 5.55021558913041
21 6.61406550097024
22 8.19321562000454
23 9.96180010555069
24 11.8183716905617
25 13.7278511400073
26 15.5000561280916
27 17.2186732208922
28 18.911193013116
29 20.3154396049299
30 21.6078328373183
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.89300938955314
1 2.40100926002597
2 1.96501979346131
3 1.47224594871182
4 1.2427865514545
5 1.15676165634112
6 1.11323510199256
7 1.1071444032844
8 1.30449075901042
9 1.51300836532469
10 1.69196425322722
11 2.09097511443132
12 2.16587568702056
13 2.23097073605453
14 2.19241081880785
15 2.27512783698196
16 2.19787986030319
17 2.21828293625253
18 2.21178633725725
19 2.20409103775808
20 2.27216716456597
21 2.31298161873293
22 2.35449649927465
23 2.58287787354126
24 2.87307995876577
25 3.63012159843423
26 4.77637906360164
27 6.21183655286527
28 7.64918650349795
29 9.7169376592813
30 11.7093538003827
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84331407090721
1 2.41205865164808
2 2.04492564340539
3 1.6201482682214
4 1.20518115638364
5 0.773001393902982
6 0.256072637936928
7 -0.0491276937313359
8 -0.144111128208634
9 -0.212033044910195
10 -0.216493875042895
11 -0.121533926643764
12 -0.150214990875449
13 -0.140261628401264
14 -0.137920660222884
15 -0.0939104416529464
16 -0.0951667320802994
17 -0.0298301664776073
18 0.0975945717847928
19 0.498842729788366
20 1.30323486486908
21 2.17986521540295
22 3.41798603509522
23 5.12150236243642
24 7.13804745555424
25 9.28529711376409
26 11.5270742591155
27 13.5872419389452
28 15.5352867187499
29 17.5265626043336
30 19.2865110919483
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77730342823563
1 2.22932134909285
2 1.69408193015328
3 1.18512859163772
4 0.728675255224854
5 0.610666212462137
6 0.580250325466906
7 0.537019020835123
8 0.562928709134773
9 0.744507683541945
10 1.06122096421832
11 1.38674057313284
12 1.54360911454141
13 1.65808624717333
14 1.76828760077409
15 1.86048933778285
16 1.77435689671921
17 1.71634842318924
18 1.6217634340958
19 1.56716241159705
20 1.66688168341367
21 2.20527850025368
22 3.11321584139692
23 4.60110168450142
24 6.54919880533326
25 8.646162940927
26 10.7213026070322
27 12.7191037930591
28 14.5598389440499
29 16.2760319731793
30 17.9845216864364
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.70796068805407
1 2.1480537160043
2 1.80698622448812
3 1.38323242598774
4 1.24330021872498
5 1.27991124222872
6 1.28608680548093
7 1.53535964869904
8 1.78219396628327
9 2.13746059050861
10 2.44366888803827
11 2.8588238393678
12 2.9034202459868
13 3.04302603729308
14 3.09507457564625
15 3.33990997805548
16 3.47509213116358
17 3.80068479007741
18 4.11509532743588
19 4.47185625831557
20 4.95289684682452
21 5.29557243052225
22 5.74248525882486
23 6.28089551650618
24 6.65545882220376
25 7.23581651380003
26 7.86357364843187
27 8.48987930732481
28 9.03826028585866
29 9.68755266961098
30 10.5194310375958
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75111858660328
1 2.23528544065787
2 1.74400454903208
3 1.23108980751811
4 1.01754340364329
5 0.980101839906615
6 1.10363422232429
7 1.24878902203865
8 1.52079854969927
9 1.82643431298596
10 2.12763906804325
11 2.34599978257127
12 2.38756391734654
13 2.71145258766789
14 2.77251814178177
15 2.87714763731412
16 2.87557830558967
17 3.04536031321477
18 3.13673627022844
19 3.26845714642354
20 3.37928004259994
21 3.56513454366001
22 3.872984048355
23 4.44077995318344
24 5.13793897589456
25 6.071120429825
26 7.2510015564906
27 8.60450650774162
28 10.1780451014733
29 11.8352728060441
30 13.505485338912
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.92909293778158
1 2.47240949951353
2 2.0182075062987
3 1.55402093061998
4 1.11217356827325
5 1.05271796444874
6 1.04864073788221
7 1.18263363498975
8 1.44775349715148
9 1.88844930279718
10 2.15067352150333
11 2.56294716082692
12 2.71475599043485
13 2.68705997349214
14 2.67685339442702
15 2.65993824630995
16 2.48088288525139
17 2.40321062124345
18 2.42513228843396
19 2.44517632562207
20 2.6466522325408
21 3.03191261464412
22 3.78392050498834
23 4.82372198964475
24 6.22957298587181
25 8.2526744522621
26 10.3748512181754
27 12.3148454653108
28 14.1971809824254
29 16.1627697112311
30 17.9755335673571
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.88668641975804
1 2.344099048122
2 1.75508556168879
3 1.18142087458052
4 0.795115067520682
5 0.492947648458147
6 0.204648897318775
7 0.105304989407236
8 0.0437769189765138
9 0.184048126525935
10 0.322559259128589
11 0.528136167897413
12 0.517884801952372
13 0.554758692040318
14 0.711014298197922
15 1.08651284955562
16 1.61911869854312
17 2.6331074694339
18 3.82904767288115
19 5.27108132417613
20 7.1770059363946
21 8.94038365596341
22 10.9259388686186
23 13.027477032474
24 15.0621950535536
25 17.1632380513099
26 19.3583713855816
27 21.2812147768121
28 22.8816931992008
29 24.2522150619699
30 25.8215826421292
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81234251208767
1 2.44119996721184
2 1.90701839062595
3 1.61141770571742
4 1.41283319368645
5 1.12508464342168
6 0.979355499707413
7 0.926356286337031
8 0.883168521946756
9 0.79378916438935
10 0.820892578292478
11 1.11482649413052
12 1.12904720599769
13 1.11114129472783
14 1.11924539043526
15 1.09791168778476
16 1.0561666893621
17 1.05312078165886
18 1.01605201374593
19 1.0289282657746
20 1.45824822991928
21 2.16723147262126
22 3.22289607541198
23 4.58932142400006
24 6.25776305860281
25 8.42777051338133
26 10.5082412636181
27 12.5526629509943
28 14.390663726242
29 16.0990167215891
30 17.571383194296
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78826613434451
1 2.18105654800126
2 1.49257414976667
3 0.998443430371731
4 0.48275894697615
5 0.534667788602887
6 0.639464325488827
7 0.814413214271456
8 0.95563235705759
9 1.37117426728537
10 1.73933276082811
11 1.85633143565744
12 1.83392640863906
13 1.90349973186962
14 1.89653997465755
15 1.92201345541039
16 1.98404236911093
17 2.18626911540388
18 2.46803917703923
19 2.9038543912733
20 3.72053130891944
21 4.64547284848057
22 5.84719199524619
23 7.38342452676097
24 9.1773528018822
25 10.9418056729527
26 12.6135883381806
27 14.1665915779048
28 15.5694359092188
29 16.7975606815492
30 18.0336038709538
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.83073906907997
1 2.31657954626754
2 1.99004132923802
3 1.5628210619136
4 1.33724043178866
5 1.22952696686802
6 1.02929543623238
7 0.918814482810319
8 0.982400076546858
9 1.21190132617777
10 1.52155863345688
11 1.93230410512675
12 2.00434436465268
13 2.00354729079973
14 2.00559036323741
15 1.97072712231117
16 1.83382700798712
17 2.11164335114103
18 2.44684137146885
19 3.18586512353716
20 4.46907358772205
21 5.85849330383789
22 7.66144901352782
23 9.80484450987132
24 11.7086613654765
25 13.4795599353045
26 15.1294317938213
27 16.7074781654857
28 18.3988502672724
29 19.9117794138417
30 21.5432343045961
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.82940991321447
1 2.38074243918206
2 2.12808407800053
3 1.74068395617774
4 1.22393260777125
5 1.09650682337489
6 1.04533866548177
7 1.05492626547126
8 1.07373539235268
9 1.29307527830248
10 1.63921491534451
11 1.822033614278
12 1.81076093320703
13 1.77359501138751
14 1.7356814881733
15 1.75445903617639
16 1.70565310407713
17 1.53759842045311
18 1.47444714190764
19 1.33792345691588
20 1.46750498992927
21 1.94884383826756
22 2.8542690112866
23 4.03595545027182
24 5.66677408460131
25 7.7550509837739
26 9.98660525374961
27 12.1029097175674
28 14.0164818975498
29 15.8379368405217
30 17.4386340882223
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81495518253664
1 2.43908759392422
2 2.00310071409225
3 1.76932544860055
4 1.56174087331413
5 1.30859625094766
6 1.12950388476053
7 0.894531273900355
8 0.665324674584598
9 0.542514726410625
10 0.447465901182971
11 0.333802091473833
12 0.447704227596025
13 0.508953576876683
14 0.662399371291622
15 0.769232018917226
16 0.830599045525441
17 0.839191523680206
18 0.867531662257255
19 0.819865159354977
20 0.936529986113685
21 1.3851915226679
22 2.14071862949428
23 3.12643803170127
24 4.33888675821143
25 6.16648507070777
26 8.56874840189782
27 10.7435596282282
28 12.8091999998343
29 14.5393841965482
30 16.2741686462808
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.86199039941452
1 2.51072470267612
2 2.25934737912536
3 1.95391104560692
4 1.70253174468562
5 1.60827998312178
6 1.63284362906347
7 1.74031034591768
8 1.85125173966107
9 2.20611207071626
10 2.59536888439957
11 2.96877577329993
12 2.92674433048998
13 2.69469800549151
14 2.46820391036767
15 2.32506246482269
16 2.12539779416536
17 1.98989065566917
18 1.87893318269637
19 1.87793173338251
20 2.12882992531568
21 2.54883377853097
22 3.22454341291085
23 4.42079112617977
24 5.7661486311477
25 7.59281506062982
26 9.72043273661872
27 11.7124841788236
28 13.4367048320736
29 15.3548021794462
30 17.1673872231738
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.69587088983156
1 2.48621975895502
2 2.27493323880807
3 2.04457504496175
4 1.8698294571086
5 1.84835600291535
6 1.61164648620267
7 1.48490455055538
8 1.40543370751652
9 1.29738196216495
10 1.29826717448215
11 1.56872988045123
12 1.5363714143178
13 1.68199004379343
14 1.65219082048288
15 1.79113243483488
16 1.59168097119563
17 1.38257831718622
18 1.2103928543985
19 1.00231113438152
20 1.24954112565414
21 1.48763476060545
22 2.1469867825643
23 3.36041058125357
24 4.94028189090001
25 7.04233999470214
26 9.08432150796592
27 10.9182964681845
28 12.525556767851
29 14.1092083843935
30 15.7034288357698
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.92633679228881
1 2.51870084321165
2 2.27481229469835
3 2.07367867892965
4 1.76618785041968
5 1.56939383049053
6 1.46964716343578
7 1.4565731338134
8 1.48278353979931
9 1.62425286328279
10 1.89898550615648
11 2.21474399615208
12 2.36960486879562
13 2.49901467651679
14 2.55898494460479
15 2.51143488614075
16 2.48788661045621
17 2.54488109612012
18 2.44405736000739
19 2.45953230380126
20 2.67674100191315
21 3.00490429692952
22 3.43893323791519
23 3.98743499929826
24 4.59863890143059
25 5.38622614425499
26 6.2352260624648
27 7.13482886203076
28 7.93319927259931
29 8.78826995200842
30 9.6108319160525
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.87016498358465
1 2.3740769346376
2 1.93507462964937
3 1.49220161643189
4 1.17701602045701
5 0.870367409192362
6 0.601469402089959
7 0.679825210933922
8 0.996547804450444
9 1.20968613325482
10 1.63940331854491
11 2.16262318909856
12 2.1823466434932
13 2.31055094328087
14 2.26222772027469
15 2.45168659276543
16 2.43492996846354
17 2.68875498956806
18 3.05180286325895
19 3.55072250963049
20 4.53057040153889
21 5.91396272458956
22 7.88718204972915
23 10.0429890413226
24 11.9889786211635
25 13.889007988391
26 15.7234222711915
27 17.3096526878117
28 18.7459387226861
29 20.1330183937875
30 21.5095836675814
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.86829320693421
1 2.6694135022319
2 2.2762358114836
3 1.85480349178501
4 1.41144271696375
5 1.1530243612609
6 0.869404596676702
7 0.725114070235998
8 0.673798730382892
9 0.712908928474102
10 0.770221288525191
11 0.945403000178432
12 1.07230470788104
13 1.06417156558262
14 1.08955238130252
15 1.16564443918591
16 1.16337231258699
17 1.21544762485045
18 1.22579348304073
19 1.27209540336284
20 1.56246509787558
21 1.99714212333166
22 2.75771064548223
23 3.88259369886959
24 5.14028255741989
25 7.02083294225779
26 9.10287770739971
27 11.2974293258814
28 13.4379381849728
29 15.1807042988342
30 17.0191369606864
};
\addplot [line width=0.01pt, color1, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 2.65103446372252
2 1.87298481713709
3 1.03310235020523
4 -0.0349224785257646
5 -0.681923979276541
6 -0.614035490335335
7 -0.208100847346677
8 0.33428430837777
9 0.710486243049944
10 0.726233644866842
11 0.520411660737353
12 0.347599665643602
13 0.244300607278545
14 0.195112904269273
15 0.20629800498181
16 0.161911176310666
17 0.161283251423433
18 0.247899352697984
19 0.208651205023874
20 0.171253015388636
21 0.20029198108343
22 0.172890109571832
23 0.187770311286831
24 0.213147053788955
25 0.185796243819713
26 0.165625930691843
27 0.187584184388062
28 0.20252014981221
29 0.179459395114634
30 0.2013127196102
};
\end{groupplot}


\end{tikzpicture}


==> experiments/figs/double_pendulum/tikz_samples_ep-8-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

%\input{\figpath/double_pendulum/tikz_samples_ep-8-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
title={8 episodes (240 time steps in total)},
xmin=-1.45, xmax=30.45,
%ymin=1.45279922629327, ymax=6.59122540478087,
ymin=2.7, ymax=6.7,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.53602904109539
1 3.65751712340979
2 3.66539151111435
3 3.78496577206392
4 3.99231313525585
5 4.18951288365387
6 4.41477721706162
7 4.47719102330963
8 4.48107026549203
9 4.1938431116302
10 4.15283161644013
11 4.03101076751974
12 3.74904475966962
13 3.51542456364613
14 3.23600560194278
15 2.93203661586132
16 2.76554494662502
17 2.61377694950766
18 2.50117038560754
19 2.59165224079319
20 2.77058942154112
21 3.05829832127391
22 3.39322551665717
23 3.81863465566225
24 4.26738722166506
25 4.68950741747345
26 5.03564699262968
27 5.35325212686077
28 5.67887600273117
29 6.00372495363987
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.46375183120819
1 3.51459465826881
2 3.45688947859252
3 3.47577187019087
4 3.6131599145449
5 3.75374135265516
6 3.85655332642715
7 3.83740784111383
8 3.66487243866382
9 3.33717148156216
10 3.13939709208527
11 2.94314044391098
12 2.71314382274381
13 2.46412215281429
14 2.2545855483533
15 2.04429998119973
16 1.89123691498513
17 1.84806923124663
18 1.89462896101343
19 1.98258966859891
20 2.09408889900443
21 2.20571437822546
22 2.35152887478705
23 2.47186329221864
24 2.61304889027813
25 2.77085045452723
26 2.85082029939674
27 2.81677863808867
28 2.78970008781204
29 2.74156070403067
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.44949684699271
1 3.4641138869436
2 3.45057747995733
3 3.52477823348275
4 3.8138925262749
5 3.97434281228544
6 4.07467332682061
7 4.13446141760583
8 3.94512367631433
9 3.68283822968742
10 3.65217090663904
11 3.57875091323789
12 3.34394271976225
13 3.1132413724969
14 2.95303431538349
15 2.79177098208817
16 2.71218772035389
17 2.60872737121908
18 2.49408510907107
19 2.61218184508689
20 2.72036151320039
21 2.89276905713868
22 3.14668863478813
23 3.40466730548561
24 3.4997440941987
25 3.70637634250975
26 3.8531679026308
27 4.0041336777902
28 4.07268432891941
29 4.21388908704108
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.41624694983592
1 3.40641410152812
2 3.45158783117318
3 3.46883640163229
4 3.67038794317886
5 3.79529483756143
6 3.97775954282455
7 4.1154638173471
8 3.99730358294285
9 3.69483602304704
10 3.53489712666672
11 3.47026330147398
12 3.24527999462998
13 3.11237604155218
14 3.00452096770563
15 2.88236947394297
16 2.77522804450394
17 2.66723627651507
18 2.61693520564021
19 2.71715229211637
20 2.82023266560877
21 2.99011426092011
22 3.20430127159821
23 3.44102424735777
24 3.80417666818779
25 4.12303200633484
26 4.42533630635067
27 4.66908779653641
28 4.98377359206774
29 5.29111130894768
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.51255322897639
1 3.5330842518692
2 3.50203230770573
3 3.56900593892149
4 3.76692963426172
5 3.88476387691927
6 3.99964708299895
7 4.03379540683021
8 3.91946866649606
9 3.50287206325678
10 3.36197193195795
11 3.26887566932693
12 3.09944030212052
13 2.89802416995396
14 2.68615680822181
15 2.51882046876952
16 2.33838344867882
17 2.30049028250617
18 2.2847862660506
19 2.31223141714808
20 2.38306909174588
21 2.57125512149092
22 2.75033700545325
23 2.9671368358428
24 3.2271023176807
25 3.41591799900464
26 3.55038820909353
27 3.72778969081652
28 3.89621398734178
29 4.02057342751601
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.44172393520296
1 3.49609357842373
2 3.61930213797731
3 3.64584079893378
4 3.81606503669611
5 3.94725398218116
6 4.12484783718365
7 4.29978530973455
8 4.16758054544414
9 3.82141486662541
10 3.73353449795037
11 3.59742379764348
12 3.45170873634971
13 3.27085963207279
14 3.14192189413953
15 2.92966701578286
16 2.84884118369643
17 2.70558395709922
18 2.52866792142042
19 2.61519661445269
20 2.67291370751663
21 2.84379704066935
22 3.15213585688131
23 3.42051515233203
24 3.79809847745216
25 4.15360429265053
26 4.46530225736995
27 4.7029478305332
28 5.00172937754452
29 5.33010742263032
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.43729679579588
1 3.47023851471577
2 3.46233605135673
3 3.52992349419506
4 3.77731322164437
5 3.90973697436029
6 4.05879866060071
7 4.15082634584815
8 4.09937976022909
9 3.80504374162784
10 3.7400648390035
11 3.61590630603051
12 3.33905003857107
13 3.15319496451215
14 3.03658252252534
15 2.8157748668177
16 2.68591502057532
17 2.60623981979169
18 2.55902178737306
19 2.68195982031544
20 2.81034194966305
21 2.98208723568852
22 3.1833754390378
23 3.30309010321498
24 3.53781942180914
25 3.65869075768212
26 3.84741614293286
27 4.04583096907958
28 4.20827146283626
29 4.34903379934048
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.46199797091545
1 3.44005910428792
2 3.37003832322729
3 3.41057392648204
4 3.56017455001375
5 3.77324679962183
6 4.01565497190198
7 4.11100624516788
8 4.03951101827661
9 3.76903528270603
10 3.67751026176001
11 3.53078154110657
12 3.29379266666395
13 3.10166633721626
14 3.02101303087471
15 2.90227305494745
16 2.80496244321735
17 2.65288646072723
18 2.6104444550207
19 2.6254394308338
20 2.70346391552878
21 2.84478611731512
22 2.99341230756092
23 3.20271361222628
24 3.46840871471382
25 3.74285135486078
26 3.96290154632131
27 4.13121614081966
28 4.35805522684471
29 4.51508375211135
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.49043889618742
1 3.51436117728352
2 3.50031599935473
3 3.5618042558737
4 3.79410595776815
5 4.04749408760405
6 4.20930111523373
7 4.358761461454
8 4.35834541309222
9 4.20201924833923
10 4.30944073827425
11 4.23588085196364
12 4.12255574146248
13 4.01547472608965
14 3.89677184285055
15 3.70625514694853
16 3.57226672287713
17 3.37238735965336
18 3.26303336001431
19 3.28430862347743
20 3.23974880344627
21 3.4010167759017
22 3.67119021282362
23 3.94798378165891
24 4.41399470475375
25 4.94638780794525
26 5.46255217250497
27 5.82635758186847
28 6.32856957217631
29 6.96498087589535
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.35192693671766
1 3.42380349983823
2 3.43757711317324
3 3.51518888384273
4 3.67182387265313
5 3.806387565075
6 3.91342840950447
7 3.95694377624691
8 3.87927707665265
9 3.57540910798523
10 3.52849440265939
11 3.36265305130683
12 3.13910965256946
13 2.97351503437557
14 2.76521373365198
15 2.61033887512376
16 2.450304091696
17 2.32539001098401
18 2.29872691148946
19 2.39896567065952
20 2.46070049590579
21 2.55185721404036
22 2.8006084676914
23 3.03757325507982
24 3.33587358138242
25 3.67991778583778
26 3.96464180089516
27 4.18975151393522
28 4.34645012749422
29 4.55037257608933
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.4689861629396
1 3.57498566524438
2 3.55582657621179
3 3.6293865203178
4 3.82814850606363
5 4.00974927242297
6 4.08341635719834
7 4.11850022732902
8 3.97559544136099
9 3.70475793068904
10 3.6266521307145
11 3.50054896637636
12 3.32361964023345
13 3.14490676364949
14 2.94184463817947
15 2.82676768045704
16 2.73487533130608
17 2.64441638963627
18 2.52091295983438
19 2.54489212487868
20 2.5911365069849
21 2.73116672476534
22 2.8775728501516
23 2.96801257600011
24 3.21654001307605
25 3.52369218678015
26 3.72909968419795
27 3.94767762643403
28 4.22593081082482
29 4.45901243996039
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.44550102144591
1 3.51996720387578
2 3.51653326784151
3 3.54379164029116
4 3.7566663102266
5 3.93640027754997
6 4.09116031766682
7 4.13835765093549
8 4.04406149200052
9 3.81476313087593
10 3.72603428111864
11 3.58003829015789
12 3.36420456148265
13 3.03058443177248
14 2.71890747324163
15 2.48065911421882
16 2.23220727142875
17 2.22730128154114
18 2.10112964867355
19 2.17442749019388
20 2.31747698090119
21 2.61047353835185
22 2.90437970404489
23 3.2019887349462
24 3.50083456456669
25 3.68966548557488
26 3.91432097186364
27 4.20225486761907
28 4.41274574007381
29 4.62784250786265
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.41664841766304
1 3.39699442909491
2 3.43748189992575
3 3.61515825781479
4 3.74449554421121
5 3.89542055015444
6 4.08169294034376
7 4.14621790375563
8 4.0323722754775
9 3.71003453611569
10 3.5008060397684
11 3.31886786429572
12 3.1221609298402
13 2.99003684830877
14 2.79132704858798
15 2.55806809495826
16 2.43351388791949
17 2.3391324352471
18 2.2395013707672
19 2.32831127451182
20 2.44518529778076
21 2.72816148893842
22 2.97763986772057
23 3.17927685661958
24 3.51876964737795
25 3.73469993918223
26 3.86239893414154
27 3.96716300149276
28 4.14068432425067
29 4.19288633458364
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.53616487679262
1 3.62558248773692
2 3.6445662724077
3 3.68009476971981
4 3.79651544935202
5 3.98007433776741
6 4.09772139669337
7 4.17066011657629
8 4.12167771438782
9 3.8191907550696
10 3.79421123374342
11 3.59385262956916
12 3.29112892899832
13 3.0155358592098
14 2.83984535014718
15 2.5112542274492
16 2.39248950673419
17 2.23268650768092
18 2.19439096203416
19 2.47116625402402
20 2.74250331757366
21 3.10024151812653
22 3.55370303679491
23 3.80860197116387
24 4.128221801943
25 4.41006740049587
26 4.57258520796025
27 4.78855585311398
28 4.92506119058253
29 5.12575955247072
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.41226083187418
1 3.37420217369791
2 3.34127328580266
3 3.31848997153465
4 3.49027210268924
5 3.66434047003833
6 3.79277027195669
7 3.79047627333016
8 3.64372997511699
9 3.33649307833715
10 3.19532021231375
11 2.98980284875587
12 2.85969826863001
13 2.7636887998721
14 2.67999975686002
15 2.63658024602493
16 2.61965828131164
17 2.57026572847292
18 2.58709929107185
19 2.58695046625714
20 2.66582382341234
21 2.73887431186649
22 2.8072832919342
23 2.93192904003112
24 3.02050878225013
25 3.09514897760261
26 3.14297983408161
27 3.13286245780125
28 3.08427968125098
29 2.99163482153821
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.49068135124283
1 3.47244261270115
2 3.46401750189913
3 3.51909285625655
4 3.710014624273
5 3.8430545010779
6 3.92636393665437
7 3.99389557869164
8 3.78707476881064
9 3.39156765814504
10 3.21560429443366
11 3.01021273556208
12 2.75017965014423
13 2.50442499288275
14 2.2137012738222
15 1.93725765570269
16 1.65863169829261
17 1.43085738028514
18 1.32609084397854
19 1.15765559354634
20 1.0736415342378
21 1.06659417336188
22 0.988205719349208
23 0.927798029517573
24 0.852240577771626
25 0.642577623869602
26 0.452367369989169
27 0.335749080513033
28 0.100871409595632
29 -0.172267833086147
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.48667305300057
1 3.47720597660763
2 3.41526287301214
3 3.47569487069559
4 3.70978978799703
5 3.84081707566855
6 3.94951680024035
7 4.06423796571358
8 4.01424631897077
9 3.73157380942749
10 3.69233235492923
11 3.67817497944477
12 3.52244853995416
13 3.43508249658464
14 3.30594825342714
15 3.07665020405898
16 2.95641171922416
17 2.86861637246462
18 2.84001723826805
19 2.94738866014539
20 3.00202045715927
21 3.20846827833209
22 3.57264694493364
23 3.81759503431072
24 4.20548971969873
25 4.56577396778803
26 4.98976866535658
27 5.3567042800923
28 5.77265406721633
29 6.24381533857744
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.50398803352963
1 3.54335801859383
2 3.54226255270675
3 3.51007857308842
4 3.66086919527011
5 3.77492695560521
6 3.93027355718538
7 4.00211635746698
8 3.99298689293947
9 3.76849726584888
10 3.67565685039948
11 3.48673512417609
12 3.25893195491275
13 3.03788591922309
14 2.8684151377761
15 2.64653869210466
16 2.53843038204178
17 2.36228670562987
18 2.29489021059686
19 2.30835140647124
20 2.37730263760075
21 2.51251670039313
22 2.77972514992167
23 2.98789053934335
24 3.36140692837023
25 3.74611655885444
26 3.97933619273972
27 4.16683103399425
28 4.44884506802658
29 4.65684192407021
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.52835353451968
1 3.58247927431965
2 3.60397503966526
3 3.68761844069551
4 3.90940003561951
5 4.14067778738172
6 4.33394018282186
7 4.37667799890903
8 4.3010969944749
9 3.98517711345522
10 3.95439191421812
11 3.85041817568701
12 3.59769355814074
13 3.31367812488209
14 3.22825773320809
15 3.0082221652408
16 2.92357782208037
17 2.82607962656713
18 2.78280452024359
19 2.91537500543081
20 3.04352482254823
21 3.20303249505643
22 3.48032886251452
23 3.69380732564993
24 4.04439340962967
25 4.31700852718661
26 4.51292642703616
27 4.61743720429532
28 4.71033580868751
29 4.87245783441268
};
\addplot [semithick, color0, opacity=0.3]
table {%
0 3.46192290520051
1 3.55351420314688
2 3.53962815974256
3 3.65507865701577
4 3.88554996429119
5 4.02099570587362
6 4.17468972115155
7 4.25688224717627
8 4.2303530467022
9 4.01133585848002
10 4.08726480134928
11 3.98328776623642
12 3.76026744794593
13 3.57977955037759
14 3.39743915310867
15 3.14484220458992
16 2.98871964206061
17 2.85843084887113
18 2.71388007796652
19 2.82355755677857
20 2.98825438827711
21 3.42489527579128
22 3.89224598416033
23 4.28570179866626
24 4.784031283123
25 5.20022647497179
26 5.61199085053731
27 5.86826505296789
28 6.17498323326131
29 6.45735066863036
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.45, xmax=30.45,
ymin=-2.19999853964369, ymax=2.19999990560594,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
tick pos=left,
ytick={-2,2},
yticklabels={},
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
%legend entries={{control signal},{control signal}},
%legend cell align={left}
]
\addplot [semithick, purple]
table {%
0 0.161448652211106
1 0.778651506747726
2 1.2024812385416
3 0.657467435611659
4 1.84263140957746
5 1.99999997627641
6 1.99999991085968
7 1.99997822353009
8 1.9982571783231
9 1.98476823259632
10 1.71611532270872
11 0.519299325177073
12 -0.504043818168875
13 -0.159837682228376
14 -0.545162921517324
15 0.087258989053138
16 -0.0978866314940975
17 0.696286893634247
18 0.885046792514764
19 0.335651459584484
20 0.749316250737626
21 0.430794913836652
22 0.368123596763105
23 0.718797340333525
24 0.120364736287321
25 0.198495402302761
26 0.43116895230914
27 0.842837521291934
28 0.490959060369255
29 0.301951027887702
};
\addplot [semithick, black]
table {%
0 -1.99999861031416
1 -1.74031384862054
2 -1.16843531584893
3 -0.803387162821671
4 1.59085840525688
5 0.993145160970999
6 1.46525563500004
7 1.78603947441855
8 -0.20293086292374
9 -0.84845641440518
10 -0.254907467901881
11 -0.0423717986106982
12 -0.457873941173177
13 -0.522294327557917
14 -0.481055448850288
15 -0.448972165913526
16 -0.0362082986784204
17 -0.305316057440023
18 -0.375107786318675
19 -0.000761772754941129
20 -0.184286945664376
21 -0.323722874597678
22 -0.0919911203834414
23 -0.321828094264589
24 -0.34099791268504
25 -0.185045940185825
26 -0.156093135215242
27 -0.206492270205755
28 -0.244598357855039
29 -0.176066246182955
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=-2.46891241301875, ymax=46.6986447843329,
ymin=-0.85, ymax=5.85,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.49994497215638
1 1.62155805353652
2 0.731900284938607
3 0.0160659640875522
4 -0.545837229552422
5 -0.772555429948568
6 -0.859215650451713
7 -0.773738924460169
8 -0.349801317267159
9 -0.0917566014886866
10 0.199839987282957
11 0.431274090483139
12 0.741767078861542
13 1.09967637635274
14 1.46463673610386
15 1.94719756534164
16 2.35935818457137
17 2.97737000885152
18 3.46367149764489
19 3.85187490770422
20 4.13270576213373
21 4.15771479779573
22 4.07703583671114
23 3.9568182926103
24 3.62159093251214
25 3.25586589893196
26 3.02006379588478
27 2.90654532174145
28 2.79230101384468
29 2.72161467234072
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.46737072829542
1 1.57812918179598
2 0.548218012837935
3 -0.291689864891776
4 -0.860160865831038
5 -1.2558264481188
6 -1.53020417535706
7 -1.6263448966308
8 -1.43457603897726
9 -1.46665647587623
10 -1.60002084356718
11 -1.60648546181762
12 -1.53306239040207
13 -1.42328378822464
14 -1.28831495600017
15 -1.10320841667561
16 -1.02768087202546
17 -0.942655144826634
18 -0.966436126895374
19 -1.09501903790598
20 -1.27053229504519
21 -1.52828091634841
22 -1.87085533448096
23 -2.20606969916464
24 -2.61551819594665
25 -3.20278280728459
26 -3.6990009191919
27 -4.18203513572682
28 -4.71879603806349
29 -5.26771967686671
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.53462377929272
1 1.57063884812143
2 0.606067277929274
3 -0.282000735629541
4 -1.03090849426846
5 -1.26328862605902
6 -1.43017606339034
7 -1.45682813465831
8 -1.12821917272374
9 -0.982499186173076
10 -0.786102324301019
11 -0.502255788246423
12 -0.208154946074188
13 0.173269207246079
14 0.502296358225088
15 0.819158345046317
16 1.0161979655993
17 1.28042926711087
18 1.40743105001217
19 1.39120333837693
20 1.30877968571622
21 1.15917511681424
22 0.911974797645154
23 0.679597828717682
24 0.386290896332186
25 0.0402817243058209
26 -0.141100192102357
27 -0.263304269638272
28 -0.533274238233224
29 -0.792519155920056
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.40186364396807
1 1.48044206045969
2 0.559598072503935
3 -0.202300717083119
4 -0.927408155106779
5 -1.16507395059734
6 -1.43570110984674
7 -1.51242509523011
8 -1.24983624747433
9 -1.12463720323758
10 -1.06135964931491
11 -0.851107458057665
12 -0.607382029763658
13 -0.284856837179698
14 0.126129768378135
15 0.47189591781855
16 0.733173204819906
17 1.093500009152
18 1.30284912446636
19 1.46678681005223
20 1.61754089139763
21 1.61545104473469
22 1.4338073054667
23 1.2808746690168
24 0.944138305192141
25 0.702314781386921
26 0.466189063759062
27 0.272804410822879
28 0.0811540670511395
29 -0.0854018383215038
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.46553916238426
1 1.57968601988497
2 0.631757136798035
3 -0.238439210627885
4 -0.955260031672488
5 -1.25614630341842
6 -1.47599028755072
7 -1.60307381949907
8 -1.33526026209784
9 -1.29479450177149
10 -1.23723462383188
11 -1.15184138077904
12 -1.0537745278716
13 -0.856537763851808
14 -0.737007399003094
15 -0.581319098684046
16 -0.474704452618948
17 -0.250469971499038
18 -0.17510148012776
19 -0.130364825337113
20 -0.109334163348541
21 -0.174483804541616
22 -0.20408890389113
23 -0.337169966763405
24 -0.586081688869342
25 -0.79262328650427
26 -0.952429729148985
27 -1.14057032002083
28 -1.28732869459731
29 -1.48446474035297
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.38162592580477
1 1.45955402577919
2 0.409695390332971
3 -0.295723283974059
4 -0.887189385690114
5 -1.10796220876902
6 -1.22924044715397
7 -1.1858109022774
8 -0.747920776449707
9 -0.453427475085874
10 -0.365708439768477
11 -0.215691369218344
12 -0.0216939213076284
13 0.389763224000374
14 0.722534883503446
15 1.18877972700327
16 1.45183045941118
17 1.93895840993157
18 2.37826711535594
19 2.5300904516061
20 2.69276991346482
21 2.76601173464738
22 2.57455534235343
23 2.37730881109103
24 2.02575256853401
25 1.66227916871761
26 1.37512085857573
27 1.27157246355677
28 1.10151971075331
29 1.00649444890407
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.40271892883985
1 1.48256677759386
2 0.566420768730476
3 -0.232026896559759
4 -0.855141108064954
5 -1.1105389432444
6 -1.25165249516648
7 -1.25013321872184
8 -0.880614592294213
9 -0.691602160121183
10 -0.480525990226205
11 -0.265309634523151
12 0.0177583294699382
13 0.272017397197628
14 0.476225535152039
15 0.778358599747179
16 1.04805414477371
17 1.35122308229671
18 1.47947738038419
19 1.60021301388731
20 1.64863401244913
21 1.54946497979089
22 1.38251297743011
23 1.21002399299493
24 0.793592389380413
25 0.490031999635452
26 0.219569447790493
27 -0.0227591161332832
28 -0.328935615242182
29 -0.645522422471867
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.45586422731867
1 1.5389775864727
2 0.595466935231068
3 -0.132681212996042
4 -0.803446683200852
5 -1.05415452368841
6 -1.3160352063676
7 -1.38461705245521
8 -1.06037444560203
9 -0.875753664229988
10 -0.793147288173349
11 -0.606277848066252
12 -0.416896624042852
13 -0.166076383878497
14 0.142246815457238
15 0.457255709861297
16 0.744516415220431
17 1.06780922887417
18 1.31846227481038
19 1.50394684453512
20 1.68426604898446
21 1.62092193790347
22 1.45229383291626
23 1.36151236005548
24 1.06392160833929
25 0.820720478015698
26 0.705872905370118
27 0.610271788491534
28 0.47959337163358
29 0.368335517705866
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.38293052782348
1 1.53458063104026
2 0.581700261315511
3 -0.146421370539986
4 -0.759424814361449
5 -0.777466467019632
6 -0.795114082070842
7 -0.727410544467963
8 -0.189322366636887
9 0.183816350925888
10 0.504930261028164
11 0.789476322471744
12 1.18025217619699
13 1.54947367818925
14 1.91861273055817
15 2.3442436046256
16 2.70810832411291
17 3.23319275872659
18 3.78924954469425
19 4.14703322892492
20 4.67215398785472
21 5.08105197028394
22 5.34239849466013
23 5.65943674420009
24 5.68624036229399
25 5.65749273537973
26 5.67647411544468
27 5.97638845752033
28 6.25853435119068
29 6.66079703345058
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.4738445542601
1 1.50687838747012
2 0.598925288616856
3 -0.249741719818289
4 -0.887214667323438
5 -1.1693683759516
6 -1.37962205831566
7 -1.48091849438811
8 -1.1491004108258
9 -0.948007860000665
10 -0.835255015828022
11 -0.582682368650843
12 -0.252113035986298
13 0.0765101052736359
14 0.397373532901458
15 0.797282938546637
16 1.08238357301676
17 1.41214859574863
18 1.60327587433559
19 1.7055032210132
20 1.71279750241834
21 1.55839530970339
22 1.34809674337908
23 1.06026086505504
24 0.733569778714285
25 0.371227168849316
26 0.063457850928426
27 -0.181795988770187
28 -0.350684979802107
29 -0.537233323185198
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.44194298139307
1 1.46797491796411
2 0.520399053716813
3 -0.285797961611799
4 -1.04552313280479
5 -1.28128610101157
6 -1.4900370650939
7 -1.6382211612276
8 -1.39891135376552
9 -1.34436823712347
10 -1.35564757915627
11 -1.23288662819551
12 -1.04653135966024
13 -0.760284415530538
14 -0.480488338808058
15 -0.161726329726765
16 0.0748368046040682
17 0.307608383169981
18 0.465275321166988
19 0.574587132030846
20 0.614137206370632
21 0.618782866528477
22 0.597160221428018
23 0.483408146197771
24 0.314632143512647
25 0.184916064277781
26 0.0707480099117657
27 -0.0471819615595788
28 -0.155115455251346
29 -0.270766206032555
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.57519784914237
1 1.66556190086576
2 0.783280650428189
3 -0.134743737556535
4 -0.913947848470965
5 -1.12791188296769
6 -1.33697087581139
7 -1.38483465700986
8 -1.06025909001563
9 -0.849384167736559
10 -0.61742948044447
11 -0.401230722445773
12 -0.0682744011268301
13 0.279919078615261
14 0.625318459668982
15 1.01642473559032
16 1.33515289426133
17 1.75889907798841
18 2.09803190593265
19 2.27454746937854
20 2.39245004153752
21 2.12756979047258
22 1.81727046308371
23 1.48589127190933
24 0.983379427713007
25 0.552754499775537
26 0.248136614325588
27 -0.0698852600379851
28 -0.295471117304631
29 -0.608049764967127
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.44226742272321
1 1.57872105123533
2 0.633674858922223
3 -0.191864955660566
4 -0.88783609664673
5 -1.22638249657637
6 -1.42900349940885
7 -1.57740520403015
8 -1.32815206524799
9 -1.15707991570754
10 -1.0721152547757
11 -0.968833375787852
12 -0.708898757011939
13 -0.436344680112287
14 -0.163020039980168
15 0.173882571923228
16 0.44077737031135
17 0.711504622812164
18 0.818066300962244
19 0.772428313551636
20 0.619333443891087
21 0.363364304027545
22 0.0798937255152268
23 -0.224361826373194
24 -0.576896407244266
25 -0.839144505394607
26 -1.1218496476498
27 -1.38523812049632
28 -1.64545214129213
29 -1.93372120837573
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.44553975636448
1 1.54839852866419
2 0.669905596107004
3 -0.049817821936438
4 -0.794768038130282
5 -1.07928770437831
6 -1.17794049074076
7 -1.13340764373273
8 -0.689906856987196
9 -0.414760261595507
10 -0.229386596461065
11 0.164063274119652
12 0.571505777809344
13 1.01847163053809
14 1.492686962529
15 2.0153246438343
16 2.43435845321686
17 2.93087123916994
18 3.1637697839356
19 3.04729037056838
20 2.7616729904791
21 2.32485995431463
22 1.75074990911358
23 1.33425972294641
24 0.837839835211621
25 0.452843091278528
26 0.203040678540344
27 -0.0474953795479003
28 -0.285808765195146
29 -0.472219099527445
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.40704963567424
1 1.55463745174609
2 0.565958618054854
3 -0.176300006535381
4 -0.774601895404146
5 -1.09807299833449
6 -1.42517953974705
7 -1.58190087375873
8 -1.39675777701099
9 -1.33792367538273
10 -1.31228329643023
11 -1.24656033297419
12 -1.2907028840838
13 -1.24626877095336
14 -1.27274588641876
15 -1.23500498180477
16 -1.33524984525208
17 -1.35207868812458
18 -1.43824360382236
19 -1.62855770397602
20 -1.80077741873514
21 -2.06458933169178
22 -2.39996990752467
23 -2.74600633368009
24 -3.15390653470782
25 -3.58002227446089
26 -3.9584692938905
27 -4.38901794547794
28 -4.89777320257619
29 -5.34640949324267
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.47016990557444
1 1.51592739613588
2 0.538890138278717
3 -0.306492359015602
4 -0.988795363948267
5 -1.32820534397197
6 -1.59437877204157
7 -1.73150108676609
8 -1.57045052028614
9 -1.53448242025967
10 -1.56611023222569
11 -1.67775777259046
12 -1.75744907892546
13 -1.73293273250775
14 -1.70885643906963
15 -1.59855588320077
16 -1.50465606606836
17 -1.48258486114643
18 -1.51694591663385
19 -1.71403103807635
20 -1.93967081858029
21 -2.34078338797664
22 -2.81204342067457
23 -3.43494620871486
24 -4.15506900355251
25 -4.87162503803076
26 -5.61080180351943
27 -6.42833699287149
28 -7.31480068504304
29 -8.24898761439213
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.3775976052222
1 1.44193515687455
2 0.543827400779911
3 -0.165575708022123
4 -0.881527992731222
5 -1.14689344782107
6 -1.30642423351956
7 -1.32019465852651
8 -0.924841291867651
9 -0.707206263518058
10 -0.40404063571334
11 -0.100723999162275
12 0.230935370134327
13 0.615005569933247
14 1.00310243751428
15 1.47779645563423
16 1.81006277216394
17 2.22594620238306
18 2.63236741128962
19 2.79337281639082
20 2.94671310478462
21 2.96285262749973
22 2.78749805197428
23 2.75999749023266
24 2.58189821776738
25 2.3846629752167
26 2.22839933073282
27 2.25991123334745
28 2.2606210539504
29 2.1705787559724
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.40264125247415
1 1.49462791907117
2 0.561776253840122
3 -0.0884958213441855
4 -0.716366111392695
5 -0.957598226143256
6 -1.09996655848679
7 -1.05589879759284
8 -0.836485344094932
9 -0.746161883809116
10 -0.60902967999974
11 -0.38794082333844
12 -0.0593187873271397
13 0.32309492177488
14 0.633356452676054
15 0.935343204238272
16 1.17102204273225
17 1.51185268127552
18 1.75589382473158
19 1.93071712975881
20 2.08652200453309
21 1.99241761231428
22 1.88426484432623
23 1.7122690118394
24 1.32918544403178
25 1.00934362827135
26 0.746257329234449
27 0.599208665661031
28 0.453428086425077
29 0.380444632628814
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.42551338126104
1 1.51317515311524
2 0.561045262095284
3 -0.204046167943993
4 -0.792787823197486
5 -1.03449656399224
6 -1.14849113963043
7 -1.09275283693922
8 -0.639819500818463
9 -0.268250777212927
10 0.00866464850999371
11 0.254126030644699
12 0.652079047771181
13 1.04985866345013
14 1.41932733699384
15 1.80309880120933
16 2.02944843399943
17 2.43334254673654
18 2.78226614425093
19 2.94634912506809
20 3.14732719779132
21 3.18208725995191
22 3.09117395951882
23 2.97523079533144
24 2.66354645522655
25 2.41563138406611
26 2.25036446932111
27 2.28263441610612
28 2.34274096482165
29 2.35408803559992
};
\addplot [semithick, color1, opacity=0.3]
table {%
0 2.45774904477733
1 1.5725141604909
2 0.599225571774692
3 -0.177650499650019
4 -0.851596731813721
5 -1.01719327312788
6 -1.09199220154338
7 -0.961375347161621
8 -0.404991669075311
9 -0.0269742969647702
10 0.288040952850213
11 0.709461968277292
12 1.13025806250958
13 1.59148310364522
14 1.99359509928372
15 2.43366125330454
16 2.90473622010223
17 3.47033580702869
18 3.99030814224832
19 4.28736424107398
20 4.56982251100491
21 4.64321252504461
22 4.57446493853489
23 4.53537579395125
24 4.28325101942926
25 4.09778612559198
26 4.05313625753359
27 4.21501486030638
28 4.461146551873
29 4.7210035420194
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=2.65977698435744, ymax=6.38414108671984,
ymin=2.7, ymax=6.7,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [line width=0.06pt, color0, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0 3.31996634253658
1 3.45443899460193
2 3.38784218387077
3 3.01931286439371
4 2.82906626173755
5 3.09427938765557
6 3.60416870184349
7 4.24596487007442
8 4.84338888587772
9 5.27994908427636
10 5.61004074039071
11 5.90268352537916
12 6.05852129333431
13 6.16858387553312
14 6.19509636026208
15 6.21485180933973
16 6.20378189365436
17 6.1468591562609
18 6.14787992255152
19 6.14579317317396
20 6.15283082950704
21 6.15412613868876
22 6.14366281427887
23 6.16587792193215
24 6.18223254289368
25 6.18638821201769
26 6.14794417270148
27 6.14179954980725
28 6.15812095860932
29 6.16746194810668
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
%\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=-0.848571901426494, ymax=2.81768238587247,
ymin=-0.85, ymax=5.85,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [line width=0.06pt, color1, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0 2.65103446372252
1 1.87298481713709
2 1.03310235020523
3 -0.0349224785257646
4 -0.681923979276541
5 -0.614035490335335
6 -0.208100847346677
7 0.33428430837777
8 0.710486243049944
9 0.726233644866842
10 0.520411660737353
11 0.347599665643602
12 0.244300607278545
13 0.195112904269273
14 0.20629800498181
15 0.161911176310666
16 0.161283251423433
17 0.247899352697984
18 0.208651205023874
19 0.171253015388636
20 0.20029198108343
21 0.172890109571832
22 0.187770311286831
23 0.213147053788955
24 0.185796243819713
25 0.165625930691843
26 0.187584184388062
27 0.20252014981221
28 0.179459395114634
29 0.2013127196102
};
\end{groupplot}

\end{tikzpicture}

==> experiments/figs/one_d/ArcCosine0_0.1_0.01_transition_model.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[spy using outlines= {rectangle, magnification=3, connect spies, size=6.5cm}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={Arc-cosine},
title style={font=\LARGE},
xlabel={$x_t$},
ytick=\empty,
width=\figurewidth,
height=\figureheight,
xmin=-2.0, xmax=6.0,
ymin=-2.0, ymax=5.2,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
label style={font=\LARGE},
tick label style={font=\LARGE}  
]
\begin{scope}
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:-12.8571268932103,-14.2497216156474)
--(axis cs:-12.8571268932103,-10.8286925963636)
--(axis cs:-12.7936108082582,-10.7725640213913)
--(axis cs:-12.7300947233062,-10.7164549293607)
--(axis cs:-12.6665786383541,-10.6603654581375)
--(axis cs:-12.6030625534021,-10.6042958248415)
--(axis cs:-12.53954646845,-10.548246251516)
--(axis cs:-12.476030383498,-10.4922169652702)
--(axis cs:-12.4125142985459,-10.4362081984309)
--(axis cs:-12.3489982135939,-10.3802201886977)
--(axis cs:-12.2854821286418,-10.324253179305)
--(axis cs:-12.2219660436898,-10.2683074191892)
--(axis cs:-12.1584499587377,-10.2123831631638)
--(axis cs:-12.0949338737857,-10.1564806720994)
--(axis cs:-12.0314177888336,-10.1006002131129)
--(axis cs:-11.9679017038815,-10.0447420597615)
--(axis cs:-11.9043856189295,-9.98890649224667)
--(axis cs:-11.8408695339774,-9.93309379762536)
--(axis cs:-11.7773534490254,-9.87730427002875)
--(axis cs:-11.7138373640733,-9.82153821089211)
--(axis cs:-11.6503212791213,-9.76579592919139)
--(axis cs:-11.5868051941692,-9.71007774169236)
--(axis cs:-11.5232891092172,-9.65438397320718)
--(axis cs:-11.4597730242651,-9.59871495686467)
--(axis cs:-11.3962569393131,-9.54307103438983)
--(axis cs:-11.332740854361,-9.48745255639624)
--(axis cs:-11.269224769409,-9.43185988269127)
--(axis cs:-11.2057086844569,-9.37629338259422)
--(axis cs:-11.1421925995049,-9.32075343526858)
--(axis cs:-11.0786765145528,-9.26524043006909)
--(axis cs:-11.0151604296007,-9.20975476690434)
--(axis cs:-10.9516443446487,-9.15429685661567)
--(axis cs:-10.8881282596966,-9.09886712137413)
--(axis cs:-10.8246121747446,-9.04346599509466)
--(axis cs:-10.7610960897925,-8.98809392387054)
--(axis cs:-10.6975800048405,-8.93275136642774)
--(axis cs:-10.6340639198884,-8.87743879460174)
--(axis cs:-10.5705478349364,-8.82215669383615)
--(axis cs:-10.5070317499843,-8.76690556370624)
--(axis cs:-10.4435156650323,-8.71168591846927)
--(axis cs:-10.3799995800802,-8.65649828763982)
--(axis cs:-10.3164834951282,-8.60134321659618)
--(axis cs:-10.2529674101761,-8.54635068334042)
--(axis cs:-10.189451325224,-8.49174007314161)
--(axis cs:-10.125935240272,-8.43715446032225)
--(axis cs:-10.0624191553199,-8.38259429061387)
--(axis cs:-9.99890307036788,-8.32806002453001)
--(axis cs:-9.93538698541583,-8.27355213799533)
--(axis cs:-9.87187090046378,-8.21907112300801)
--(axis cs:-9.80835481551172,-8.16461748834052)
--(axis cs:-9.74483873055967,-8.11019176027693)
--(axis cs:-9.68132264560762,-8.05579448339212)
--(axis cs:-9.61780656065556,-8.00142622137488)
--(axis cs:-9.55429047570351,-7.94708755789816)
--(axis cs:-9.49077439075145,-7.89277909753934)
--(axis cs:-9.4272583057994,-7.83850146675442)
--(axis cs:-9.36374222084735,-7.78425531490947)
--(axis cs:-9.30022613589529,-7.73004131537499)
--(axis cs:-9.23671005094324,-7.67586016668556)
--(axis cs:-9.17319396599119,-7.62171259377162)
--(axis cs:-9.10967788103913,-7.56759934926737)
--(axis cs:-9.04616179608708,-7.51352121490217)
--(axis cs:-8.98264571113502,-7.45947900298078)
--(axis cs:-8.91912962618297,-7.40547355795853)
--(axis cs:-8.85561354123092,-7.35150575812197)
--(axis cs:-8.79209745627886,-7.29699348906719)
--(axis cs:-8.72858137132681,-7.24159823805026)
--(axis cs:-8.66506528637476,-7.18623802201321)
--(axis cs:-8.6015492014227,-7.13091360247346)
--(axis cs:-8.53803311647065,-7.07562576901976)
--(axis cs:-8.47451703151859,-7.02037534070139)
--(axis cs:-8.41100094656654,-6.96516316750542)
--(axis cs:-8.34748486161449,-6.90999013192972)
--(axis cs:-8.28396877666243,-6.85485715065724)
--(axis cs:-8.22045269171038,-6.79976517634285)
--(axis cs:-8.15693660675833,-6.74471519952016)
--(axis cs:-8.09342052180627,-6.68970825063739)
--(axis cs:-8.02990443685422,-6.63474540223624)
--(axis cs:-7.96638835190216,-6.57982777128285)
--(axis cs:-7.90287226695011,-6.5249565216652)
--(axis cs:-7.83935618199806,-6.47013286687296)
--(axis cs:-7.775840097046,-6.41535807287344)
--(axis cs:-7.71232401209395,-6.36063346120506)
--(axis cs:-7.6488079271419,-6.30596041230453)
--(axis cs:-7.58529184218984,-6.2513403690935)
--(axis cs:-7.52177575723779,-6.19677484084649)
--(axis cs:-7.45825967228573,-6.14226540737079)
--(axis cs:-7.39474358733368,-6.08781372352519)
--(axis cs:-7.33122750238163,-6.03342152411624)
--(axis cs:-7.26771141742957,-5.97909062920798)
--(axis cs:-7.20419533247752,-5.92482294988989)
--(axis cs:-7.14067924752547,-5.87062049455017)
--(axis cs:-7.07716316257341,-5.81617631922277)
--(axis cs:-7.01364707762136,-5.76033208331873)
--(axis cs:-6.9501309926693,-5.70453995550543)
--(axis cs:-6.88661490771725,-5.64880141675042)
--(axis cs:-6.8230988227652,-5.59311801717915)
--(axis cs:-6.75958273781314,-5.53749138054684)
--(axis cs:-6.69606665286109,-5.4819232090827)
--(axis cs:-6.63255056790904,-5.42641528875073)
--(axis cs:-6.56903448295698,-5.37096949496834)
--(axis cs:-6.50551839800493,-5.31558779883362)
--(axis cs:-6.44200231305287,-5.26027227391847)
--(axis cs:-6.37848622810082,-5.2050251036895)
--(axis cs:-6.31497014314877,-5.14984858963118)
--(axis cs:-6.25145405819671,-5.09474516015138)
--(axis cs:-6.18793797324466,-5.03971738036635)
--(axis cs:-6.12442188829261,-4.98476796287032)
--(axis cs:-6.06090580334055,-4.92989977961589)
--(axis cs:-5.9973897183885,-4.87511587504529)
--(axis cs:-5.93387363343644,-4.82041948064092)
--(axis cs:-5.87035754848439,-4.76581403108262)
--(axis cs:-5.80684146353234,-4.71130318223663)
--(axis cs:-5.74332537858028,-4.65689083123459)
--(axis cs:-5.67980929362823,-4.60258113894651)
--(axis cs:-5.61629320867618,-4.54837855520699)
--(axis cs:-5.55277712372412,-4.49428784721472)
--(axis cs:-5.48926103877207,-4.4403141316096)
--(axis cs:-5.42574495382001,-4.38646291082304)
--(axis cs:-5.36222886886796,-4.33274011441882)
--(axis cs:-5.29871278391591,-4.27896990273747)
--(axis cs:-5.23519669896385,-4.21972891899557)
--(axis cs:-5.1716806140118,-4.16058064805862)
--(axis cs:-5.10816452905975,-4.10152743552338)
--(axis cs:-5.04464844410769,-4.04257175079163)
--(axis cs:-4.98113235915564,-3.98371619643324)
--(axis cs:-4.91761627420358,-3.92496351844011)
--(axis cs:-4.85410018925153,-3.86631661752505)
--(axis cs:-4.79058410429948,-3.80777856160162)
--(axis cs:-4.72706801934742,-3.74935259959451)
--(axis cs:-4.66355193439537,-3.69104217676323)
--(axis cs:-4.60003584944332,-3.63285095174601)
--(axis cs:-4.53651976449126,-3.57478281556405)
--(axis cs:-4.47300367953921,-3.51684191287276)
--(axis cs:-4.40948759458716,-3.4590326657929)
--(axis cs:-4.3459715096351,-3.40135980071493)
--(axis cs:-4.28245542468305,-3.34382837854534)
--(axis cs:-4.21893933973099,-3.28644382895155)
--(axis cs:-4.15542325477894,-3.22921198927171)
--(axis cs:-4.09190716982689,-3.17213914889291)
--(axis cs:-4.02839108487483,-3.1152321000695)
--(axis cs:-3.96487499992278,-3.05849819636317)
--(axis cs:-3.90135891497073,-3.00194542015266)
--(axis cs:-3.83784283001867,-2.94558246100234)
--(axis cs:-3.77432674506662,-2.88941880709976)
--(axis cs:-3.71081066011456,-2.83346485254301)
--(axis cs:-3.64729457516251,-2.77773202397204)
--(axis cs:-3.58377849021046,-2.72223293098946)
--(axis cs:-3.5202624052584,-2.666981546092)
--(axis cs:-3.45674632030635,-2.61199342151359)
--(axis cs:-3.3932302353543,-2.55728595270252)
--(axis cs:-3.32971415040224,-2.5028787013253)
--(axis cs:-3.26619806545019,-2.44879379513475)
--(axis cs:-3.20268198049813,-2.39505642835235)
--(axis cs:-3.13916589554608,-2.34169549532461)
--(axis cs:-3.07564981059403,-2.28874440366073)
--(axis cs:-3.01213372564197,-2.23624213327545)
--(axis cs:-2.94861764068992,-2.18423463896272)
--(axis cs:-2.88510155573786,-2.13277674356676)
--(axis cs:-2.82158547078581,-2.08193474962022)
--(axis cs:-2.75806938583376,-2.03179013419773)
--(axis cs:-2.6945533008817,-1.98244493326066)
--(axis cs:-2.63103721592965,-1.93402986926498)
--(axis cs:-2.5675211309776,-1.88671715417117)
--(axis cs:-2.50400504602554,-1.84074175050309)
--(axis cs:-2.44048896107349,-1.79643913157667)
--(axis cs:-2.37697287612143,-1.75431856916171)
--(axis cs:-2.31345679116938,-1.71522409136072)
--(axis cs:-2.24994070621733,-1.6807606450798)
--(axis cs:-2.18642462126527,-1.65486303666372)
--(axis cs:-2.12290853631322,-1.65916657342024)
--(axis cs:-2.05939245136117,-1.5368253637111)
--(axis cs:-1.99587636640911,-1.43538563172593)
--(axis cs:-1.93236028145706,-1.34755254104632)
--(axis cs:-1.86884419650501,-1.26804125620255)
--(axis cs:-1.80532811155295,-1.19507741395135)
--(axis cs:-1.7418120266009,-1.12808351912234)
--(axis cs:-1.67829594164884,-1.06722723525399)
--(axis cs:-1.61477985669679,-1.01354085202044)
--(axis cs:-1.55126377174474,-0.969886927892945)
--(axis cs:-1.48774768679268,-0.947080144662812)
--(axis cs:-1.42423160184063,-0.862498027414559)
--(axis cs:-1.36071551688858,-0.744289821625908)
--(axis cs:-1.29719943193652,-0.649195740709217)
--(axis cs:-1.23368334698447,-0.570476231138079)
--(axis cs:-1.17016726203241,-0.511867143758225)
--(axis cs:-1.10665117708036,-0.456506459924178)
--(axis cs:-1.04313509212831,-0.285529780900553)
--(axis cs:-0.979619007176252,-0.148495726552606)
--(axis cs:-0.916102922224199,-0.0286107668929363)
--(axis cs:-0.852586837272146,0.0740902103656451)
--(axis cs:-0.789070752320091,0.14239295115526)
--(axis cs:-0.725554667368038,0.292742438411511)
--(axis cs:-0.662038582415985,0.430747570080718)
--(axis cs:-0.59852249746393,0.550350934129277)
--(axis cs:-0.535006412511877,0.656448614497429)
--(axis cs:-0.471490327559823,0.747697066945904)
--(axis cs:-0.40797424260777,0.810456023743405)
--(axis cs:-0.344458157655716,0.912132200846159)
--(axis cs:-0.280942072703662,1.01286308053725)
--(axis cs:-0.217425987751609,1.10019359922974)
--(axis cs:-0.153909902799554,1.18102987762374)
--(axis cs:-0.090393817847501,1.2577052042091)
--(axis cs:-0.0268777328954477,1.33135234592272)
--(axis cs:0.0366383520566069,1.40262336091793)
--(axis cs:0.10015443700866,1.47193339243926)
--(axis cs:0.163670521960715,1.53956472049491)
--(axis cs:0.227186606912768,1.60571808243326)
--(axis cs:0.290702691864821,1.67054064384518)
--(axis cs:0.354218776816876,1.73414239106113)
--(axis cs:0.417734861768928,1.79660626815303)
--(axis cs:0.481250946720984,1.85799469323506)
--(axis cs:0.544767031673036,1.91835385164258)
--(axis cs:0.60828311662509,1.9777165468273)
--(axis cs:0.671799201577144,2.03610406049294)
--(axis cs:0.735315286529197,2.09352728553774)
--(axis cs:0.798831371481252,2.14998727960194)
--(axis cs:0.862347456433305,2.20547530767655)
--(axis cs:0.925863541385358,2.25997237871769)
--(axis cs:0.989379626337413,2.31344821876803)
--(axis cs:1.05289571128947,2.3658595474252)
--(axis cs:1.11641179624152,2.4171474163384)
--(axis cs:1.17992788119357,2.4672331952951)
--(axis cs:1.24344396614563,2.51601249133062)
--(axis cs:1.30696005109768,2.56334572981558)
--(axis cs:1.37047613604973,2.60904302215982)
--(axis cs:1.43399222100179,2.65283857642222)
--(axis cs:1.49750830595384,2.69434431859096)
--(axis cs:1.5610243909059,2.73295746364292)
--(axis cs:1.62454047585795,2.76764944959426)
--(axis cs:1.68805656081,2.79636927968483)
--(axis cs:1.75157264576206,2.81351408601602)
--(axis cs:1.81508873071411,2.8207672263414)
--(axis cs:1.87860481566616,2.94974707427921)
--(axis cs:1.94212090061822,3.04918013386582)
--(axis cs:2.00563698557027,3.13943199778547)
--(axis cs:2.06915307052233,3.22444560912114)
--(axis cs:2.13266915547438,3.30585697577134)
--(axis cs:2.19618524042643,3.38453416585026)
--(axis cs:2.25970132537849,3.46100247647626)
--(axis cs:2.32321741033054,3.5356067540105)
--(axis cs:2.3867334952826,3.60858587156765)
--(axis cs:2.45024958023465,3.68011129204179)
--(axis cs:2.5137656651867,3.7503088105281)
--(axis cs:2.57728175013876,3.81927159120947)
--(axis cs:2.64079783509081,3.88706832960058)
--(axis cs:2.70431392004286,3.95374849622568)
--(axis cs:2.76783000499492,4.01934571936535)
--(axis cs:2.83134608994697,4.08387989890047)
--(axis cs:2.89486217489903,4.14735838255565)
--(axis cs:2.95837825985108,4.20977637514021)
--(axis cs:3.02189434480313,4.27111663746081)
--(axis cs:3.08541042975519,4.33134843229786)
--(axis cs:3.14892651470724,4.39042556446188)
--(axis cs:3.21244259965929,4.44828320990117)
--(axis cs:3.27595868461135,4.50483298579637)
--(axis cs:3.3394747695634,4.55995528417451)
--(axis cs:3.40299085451545,4.61348707063762)
--(axis cs:3.46650693946751,4.66520165371069)
--(axis cs:3.53002302441956,4.71477310078988)
--(axis cs:3.59353910937162,4.76170831481593)
--(axis cs:3.65705519432367,4.80520150848799)
--(axis cs:3.72057127927572,4.84376326496528)
--(axis cs:3.78408736422778,4.87394659437144)
--(axis cs:3.84760344917983,4.88104781776455)
--(axis cs:3.91111953413189,4.9058158878186)
--(axis cs:3.97463561908394,4.90260453102957)
--(axis cs:4.03815170403599,4.87054257300258)
--(axis cs:4.10166778898805,4.78687483878422)
--(axis cs:4.1651838739401,4.71817057696633)
--(axis cs:4.22869995889215,4.59595248645448)
--(axis cs:4.29221604384421,4.43985143699158)
--(axis cs:4.35573212879626,4.31734439871146)
--(axis cs:4.41924821374831,4.24561954622313)
--(axis cs:4.48276429870037,4.14935069507334)
--(axis cs:4.54628038365242,4.03726374940506)
--(axis cs:4.60979646860448,3.90749260705964)
--(axis cs:4.67331255355653,3.7225530286352)
--(axis cs:4.73682863850858,3.68383426204576)
--(axis cs:4.80034472346064,3.59538150639349)
--(axis cs:4.86386080841269,3.49360373715525)
--(axis cs:4.92737689336474,3.38310975023931)
--(axis cs:4.9908929783168,3.26527256465675)
--(axis cs:5.05440906326885,3.14009754998433)
--(axis cs:5.11792514822091,3.00622360179221)
--(axis cs:5.18144123317296,2.85905879293082)
--(axis cs:5.24495731812501,2.66470682738994)
--(axis cs:5.30847340307707,2.6744831108952)
--(axis cs:5.37198948802912,2.63068169726307)
--(axis cs:5.43550557298117,2.56955721560926)
--(axis cs:5.49902165793323,2.49325985219378)
--(axis cs:5.56253774288528,2.39486113563418)
--(axis cs:5.62605382783733,2.38177021935233)
--(axis cs:5.68956991278939,2.49500549854363)
--(axis cs:5.75308599774144,2.59181018371999)
--(axis cs:5.8166020826935,2.68198225797502)
--(axis cs:5.88011816764555,2.76827993218044)
--(axis cs:5.9436342525976,2.85195310648177)
--(axis cs:6.00715033754966,2.93369474864311)
--(axis cs:6.07066642250171,3.013936707387)
--(axis cs:6.13418250745377,3.09296974154808)
--(axis cs:6.19769859240582,3.17100073172831)
--(axis cs:6.26121467735787,3.24818311963008)
--(axis cs:6.32473076230993,3.3246344613895)
--(axis cs:6.38824684726198,3.40044719522836)
--(axis cs:6.45176293221403,3.47569557864263)
--(axis cs:6.51527901716609,3.55044033984301)
--(axis cs:6.57879510211814,3.62473190182448)
--(axis cs:6.6423111870702,3.69861268059716)
--(axis cs:6.70582727202225,3.77211876325003)
--(axis cs:6.7693433569743,3.84528115894879)
--(axis cs:6.83285944192636,3.91812674867649)
--(axis cs:6.89637552687841,3.99067901793667)
--(axis cs:6.95989161183046,4.06295863014575)
--(axis cs:7.02340769678252,4.13498388112823)
--(axis cs:7.08692378173457,4.20677106353611)
--(axis cs:7.15043986668662,4.27833476210525)
--(axis cs:7.21395595163868,4.34968809515305)
--(axis cs:7.27747203659073,4.42084291382484)
--(axis cs:7.34098812154278,4.49180996778905)
--(axis cs:7.40450420649484,4.56259904404218)
--(axis cs:7.46802029144689,4.63321908397794)
--(axis cs:7.53153637639894,4.70367828273893)
--(axis cs:7.595052461351,4.77398417402915)
--(axis cs:7.65856854630306,4.84414370290251)
--(axis cs:7.72208463125511,4.9141632885536)
--(axis cs:7.78560071620716,4.98404887873701)
--(axis cs:7.84911680115922,5.05380599714182)
--(axis cs:7.91263288611127,5.12343978480863)
--(axis cs:7.97614897106332,5.19295503647559)
--(axis cs:8.03966505601538,5.2623562325981)
--(axis cs:8.10318114096743,5.3316475676506)
--(axis cs:8.16669722591948,5.40083297523013)
--(axis cs:8.23021331087154,5.46991615039056)
--(axis cs:8.29372939582359,5.53890056957001)
--(axis cs:8.35724548077565,5.60778950842823)
--(axis cs:8.4207615657277,5.67658605784781)
--(axis cs:8.48427765067975,5.74529313833038)
--(axis cs:8.54779373563181,5.81391351298043)
--(axis cs:8.61130982058386,5.88244979923939)
--(axis cs:8.67482590553591,5.95090447951781)
--(axis cs:8.73834199048797,6.01927991084632)
--(axis cs:8.80185807544002,6.08757833365747)
--(axis cs:8.86537416039208,6.15580187978931)
--(axis cs:8.92889024534413,6.22395257979384)
--(axis cs:8.99240633029618,6.29203236962565)
--(axis cs:9.05592241524824,6.36004309677013)
--(axis cs:9.11943850020029,6.42798652586973)
--(axis cs:9.18295458515234,6.49586434389772)
--(axis cs:9.2464706701044,6.56367816492185)
--(axis cs:9.30998675505645,6.63142953449945)
--(axis cs:9.37350284000851,6.69911993373476)
--(axis cs:9.43701892496056,6.76675078303303)
--(axis cs:9.50053500991261,6.8343234455772)
--(axis cs:9.56405109486467,6.90183923055193)
--(axis cs:9.62756717981672,6.96929939613616)
--(axis cs:9.69108326476877,7.03670515228704)
--(axis cs:9.75459934972083,7.10405766332893)
--(axis cs:9.81811543467288,7.17135805036766)
--(axis cs:9.88163151962493,7.23860739354117)
--(axis cs:9.94514760457699,7.3058067341219)
--(axis cs:10.008663689529,7.37295707648212)
--(axis cs:10.0721797744811,7.44005938993263)
--(axis cs:10.1356958594332,7.50711461044443)
--(axis cs:10.1992119443852,7.57412364226503)
--(axis cs:10.2627280293373,7.64108735943119)
--(axis cs:10.3262441142893,7.70800660719429)
--(axis cs:10.3897601992414,7.77488220335638)
--(axis cs:10.4532762841934,7.84171493953044)
--(axis cs:10.5167923691455,7.90850558232337)
--(axis cs:10.5803084540975,7.97525487445509)
--(axis cs:10.6438245390496,8.04196353581006)
--(axis cs:10.7073406240016,8.10863226443177)
--(axis cs:10.7708567089537,8.17526173746211)
--(axis cs:10.8343727939057,8.24185261202873)
--(axis cs:10.8978888788578,8.30840552608382)
--(axis cs:10.9614049638098,8.37492109919912)
--(axis cs:11.0249210487619,8.44139993331846)
--(axis cs:11.088437133714,8.50784261347079)
--(axis cs:11.151953218666,8.57424970844643)
--(axis cs:11.2154693036181,8.640621771439)
--(axis cs:11.2789853885701,8.7069593406553)
--(axis cs:11.3425014735222,8.77326293989372)
--(axis cs:11.4060175584742,8.8395330790949)
--(axis cs:11.4695336434263,8.90577025486552)
--(axis cs:11.5330497283783,8.97197495097628)
--(axis cs:11.5965658133304,9.03814763883685)
--(axis cs:11.6600818982824,9.10428877794779)
--(axis cs:11.7235979832345,9.17039881633094)
--(axis cs:11.7871140681865,9.23647819094161)
--(axis cs:11.8506301531386,9.30252732805943)
--(axis cs:11.9141462380907,9.36854664366382)
--(axis cs:11.9776623230427,9.43453654379111)
--(axis cs:12.0411784079948,9.50049742487587)
--(axis cs:12.1046944929468,9.56642967407868)
--(axis cs:12.1682105778989,9.63233366959749)
--(axis cs:12.2317266628509,9.6982097809668)
--(axis cs:12.295242747803,9.76405836934461)
--(axis cs:12.358758832755,9.8298797877855)
--(axis cs:12.4222749177071,9.89567438150384)
--(axis cs:12.4857910026591,9.96144248812511)
--(axis cs:12.5493070876112,10.0271844379273)
--(axis cs:12.6128231725632,10.0929005540726)
--(axis cs:12.6763392575153,10.1585911528297)
--(axis cs:12.7398553424674,10.2242565437859)
--(axis cs:12.8033714274194,10.2898970300534)
--(axis cs:12.8668875123715,10.3555129084649)
--(axis cs:12.9304035973235,10.4211044697635)
--(axis cs:12.9939196822756,10.4866719987828)
--(axis cs:13.0574357672276,10.5522157746244)
--(axis cs:13.1209518521797,10.617736070823)
--(axis cs:13.1844679371317,10.6832331555104)
--(axis cs:13.2479840220838,10.7487072915704)
--(axis cs:13.3115001070358,10.8141587367886)
--(axis cs:13.3750161919879,10.8795877439973)
--(axis cs:13.4385322769399,10.9449945612143)
--(axis cs:13.502048361892,11.0103794317773)
--(axis cs:13.5655644468441,11.0757425944733)
--(axis cs:13.6290805317961,11.1410842836633)
--(axis cs:13.6925966167482,11.2064047294021)
--(axis cs:13.7561127017002,11.2717041575555)
--(axis cs:13.8196287866523,11.3369827899116)
--(axis cs:13.8831448716043,11.402240844289)
--(axis cs:13.9466609565564,11.467478534642)
--(axis cs:14.0101770415084,11.5326960711607)
--(axis cs:14.0736931264605,11.5978936603693)
--(axis cs:14.1372092114125,11.66307150522)
--(axis cs:14.2007252963646,11.7282298051844)
--(axis cs:14.2642413813166,11.7933687563412)
--(axis cs:14.3277574662687,11.8584885514625)
--(axis cs:14.3912735512208,11.9235893800952)
--(axis cs:14.4547896361728,11.9886714286507)
--(axis cs:14.5183057211249,12.0564460199401)
--(axis cs:14.5818218060769,12.1244315700058)
--(axis cs:14.645337891029,12.1923961501367)
--(axis cs:14.708853975981,12.2603399950973)
--(axis cs:14.7723700609331,12.3282633348841)
--(axis cs:14.8358861458851,12.3961663948626)
--(axis cs:14.8994022308372,12.4640493958985)
--(axis cs:14.9629183157892,12.5319125544851)
--(axis cs:15.0264344007413,12.5997560828637)
--(axis cs:15.0899504856933,12.6675801891438)
--(axis cs:15.1534665706454,12.7353850774148)
--(axis cs:15.2169826555975,12.803170947857)
--(axis cs:15.2804987405495,12.8709379968466)
--(axis cs:15.3440148255016,12.9386864170586)
--(axis cs:15.4075309104536,13.0064163975649)
--(axis cs:15.4710469954057,13.0741281239306)
--(axis cs:15.5345630803577,13.141821778305)
--(axis cs:15.5980791653098,13.2094975395115)
--(axis cs:15.6615952502618,13.2771555831337)
--(axis cs:15.7251113352139,13.344796081598)
--(axis cs:15.7886274201659,13.412419204255)
--(axis cs:15.852143505118,13.4800251174571)
--(axis cs:15.91565959007,13.5476139846333)
--(axis cs:15.9791756750221,13.6151859663637)
--(axis cs:16.0426917599741,13.6827412204486)
--(axis cs:16.1062078449262,13.7502799019778)
--(axis cs:16.1697239298783,13.8178021633966)
--(axis cs:16.2332400148303,13.8853081545703)
--(axis cs:16.2967560997824,13.9527980228464)
--(axis cs:16.3602721847344,14.0202719131144)
--(axis cs:16.4237882696865,14.0877299678653)
--(axis cs:16.4873043546385,14.1551723272472)
--(axis cs:16.5508204395906,14.2225991291212)
--(axis cs:16.6143365245426,14.2900105091141)
--(axis cs:16.6778526094947,14.3574066006708)
--(axis cs:16.7413686944467,14.424787852524)
--(axis cs:16.8048847793988,14.4921542559831)
--(axis cs:16.8684008643508,14.5595057581282)
--(axis cs:16.9319169493029,14.6268424841644)
--(axis cs:16.995433034255,14.6941645573512)
--(axis cs:17.058949119207,14.7614720990465)
--(axis cs:17.1224652041591,14.8287652287487)
--(axis cs:17.1859812891111,14.896044064137)
--(axis cs:17.2494973740632,14.9633087211119)
--(axis cs:17.3130134590152,15.0305593138334)
--(axis cs:17.3765295439673,15.0977959547593)
--(axis cs:17.4400456289193,15.1650187546808)
--(axis cs:17.5035617138714,15.2322278227591)
--(axis cs:17.5670777988234,15.2994232665593)
--(axis cs:17.6305938837755,15.3666051920841)
--(axis cs:17.6941099687275,15.4337737038073)
--(axis cs:17.7576260536796,15.5009289047049)
--(axis cs:17.8211421386317,15.5680708962861)
--(axis cs:17.8846582235837,15.6351997786244)
--(axis cs:17.9481743085358,15.7023156503863)
--(axis cs:18.0116903934878,15.7694186088596)
--(axis cs:18.0752064784399,15.8365087499831)
--(axis cs:18.1387225633919,15.9035861683709)
--(axis cs:18.202238648344,15.9706509573419)
--(axis cs:18.265754733296,16.0377032089436)
--(axis cs:18.3292708182481,16.1047430139779)
--(axis cs:18.3927869032001,16.1717704620258)
--(axis cs:18.4563029881522,16.2387856414712)
--(axis cs:18.5198190731042,16.305788639524)
--(axis cs:18.5833351580563,16.3727795422431)
--(axis cs:18.6468512430084,16.4397584345583)
--(axis cs:18.7103673279604,16.5067254002922)
--(axis cs:18.7738834129125,16.5736805221811)
--(axis cs:18.8373994978645,16.6406238818958)
--(axis cs:18.8373994978645,14.1497886147677)
--(axis cs:18.8373994978645,14.1497886147677)
--(axis cs:18.7738834129125,14.0888104396207)
--(axis cs:18.7103673279604,14.0278430555478)
--(axis cs:18.6468512430084,13.9668865449859)
--(axis cs:18.5833351580563,13.9059409914499)
--(axis cs:18.5198190731042,13.8450064795525)
--(axis cs:18.4563029881522,13.7840830950263)
--(axis cs:18.3927869032001,13.7231709247443)
--(axis cs:18.3292708182481,13.6622700567432)
--(axis cs:18.265754733296,13.6013805802453)
--(axis cs:18.202238648344,13.5405025856824)
--(axis cs:18.1387225633919,13.4796361647196)
--(axis cs:18.0752064784399,13.4187814102802)
--(axis cs:18.0116903934878,13.3579384165697)
--(axis cs:17.9481743085358,13.2971072791033)
--(axis cs:17.8846582235837,13.236288094731)
--(axis cs:17.8211421386317,13.1754809616658)
--(axis cs:17.7576260536796,13.1146859795112)
--(axis cs:17.6941099687275,13.0539032492899)
--(axis cs:17.6305938837755,12.9931328734736)
--(axis cs:17.5670777988234,12.9323749560128)
--(axis cs:17.5035617138714,12.8716296023679)
--(axis cs:17.4400456289193,12.8108969195417)
--(axis cs:17.3765295439673,12.7501770161116)
--(axis cs:17.3130134590152,12.6894700022636)
--(axis cs:17.2494973740632,12.6287759898269)
--(axis cs:17.1859812891111,12.5680950923091)
--(axis cs:17.1224652041591,12.5074274249336)
--(axis cs:17.058949119207,12.4467731046769)
--(axis cs:16.995433034255,12.3861322503072)
--(axis cs:16.9319169493029,12.3255049824239)
--(axis cs:16.8684008643508,12.2648914234994)
--(axis cs:16.8048847793988,12.204291697921)
--(axis cs:16.7413686944467,12.1437059320339)
--(axis cs:16.6778526094947,12.0831344217967)
--(axis cs:16.6143365245426,12.0225774258091)
--(axis cs:16.5508204395906,11.9620347811124)
--(axis cs:16.4873043546385,11.9015066223424)
--(axis cs:16.4237882696865,11.8409930863304)
--(axis cs:16.3602721847344,11.7804943121545)
--(axis cs:16.2967560997824,11.7200104411937)
--(axis cs:16.2332400148303,11.659541617182)
--(axis cs:16.1697239298783,11.5990879862661)
--(axis cs:16.1062078449262,11.5386496970632)
--(axis cs:16.0426917599741,11.4782269007221)
--(axis cs:15.9791756750221,11.4178197509844)
--(axis cs:15.91565959007,11.3574284042498)
--(axis cs:15.852143505118,11.2970530196422)
--(axis cs:15.7886274201659,11.2366937590771)
--(axis cs:15.7251113352139,11.1763507873343)
--(axis cs:15.6615952502618,11.1160242721291)
--(axis cs:15.5980791653098,11.0557143841886)
--(axis cs:15.5345630803577,10.9954212973298)
--(axis cs:15.4710469954057,10.9351451885396)
--(axis cs:15.4075309104536,10.8748862380584)
--(axis cs:15.3440148255016,10.8146446294666)
--(axis cs:15.2804987405495,10.7544205497729)
--(axis cs:15.2169826555975,10.6942141895073)
--(axis cs:15.1534665706454,10.6340257428158)
--(axis cs:15.0899504856933,10.5738554075601)
--(axis cs:15.0264344007413,10.5137033854185)
--(axis cs:14.9629183157892,10.4535698819932)
--(axis cs:14.8994022308372,10.3934551069187)
--(axis cs:14.8358861458851,10.3333592739771)
--(axis cs:14.7723700609331,10.2732826012144)
--(axis cs:14.708853975981,10.2132253110632)
--(axis cs:14.645337891029,10.1531876304701)
--(axis cs:14.5818218060769,10.0931697910266)
--(axis cs:14.5183057211249,10.0331720291053)
--(axis cs:14.4547896361728,9.97321378047805)
--(axis cs:14.3912735512208,9.91350040011931)
--(axis cs:14.3277574662687,9.85380788303826)
--(axis cs:14.2642413813166,9.79413641173076)
--(axis cs:14.2007252963646,9.73448617180611)
--(axis cs:14.1372092114125,9.67485735206528)
--(axis cs:14.0736931264605,9.61525014458427)
--(axis cs:14.0101770415084,9.55566474479862)
--(axis cs:13.9466609565564,9.49610135159192)
--(axis cs:13.8831448716043,9.43656016738676)
--(axis cs:13.8196287866523,9.3770413982393)
--(axis cs:13.7561127017002,9.31754525393644)
--(axis cs:13.6925966167482,9.25807194809707)
--(axis cs:13.6290805317961,9.19862169827646)
--(axis cs:13.5655644468441,9.1391947260742)
--(axis cs:13.502048361892,9.07979125724692)
--(axis cs:13.4385322769399,9.02041152182363)
--(axis cs:13.3750161919879,8.9610557542264)
--(axis cs:13.3115001070358,8.90172419339518)
--(axis cs:13.2479840220838,8.84241708291712)
--(axis cs:13.1844679371317,8.78313467116022)
--(axis cs:13.1209518521797,8.7238772114132)
--(axis cs:13.0574357672276,8.66464496202947)
--(axis cs:12.9939196822756,8.60543818657714)
--(axis cs:12.9304035973235,8.54625715399522)
--(axis cs:12.8668875123715,8.48710213875425)
--(axis cs:12.8033714274194,8.42797342102607)
--(axis cs:12.7398553424674,8.36887128685693)
--(axis cs:12.6763392575153,8.30979602835018)
--(axis cs:12.6128231725632,8.2507479438549)
--(axis cs:12.5493070876112,8.19172733816315)
--(axis cs:12.4857910026591,8.13273452271371)
--(axis cs:12.4222749177071,8.07376981580617)
--(axis cs:12.358758832755,8.01483354282286)
--(axis cs:12.295242747803,7.9559260364602)
--(axis cs:12.2317266628509,7.89704763696983)
--(axis cs:12.1682105778989,7.83819869241072)
--(axis cs:12.1046944929468,7.77937955891109)
--(axis cs:12.0411784079948,7.72059060094346)
--(axis cs:11.9776623230427,7.66183219161005)
--(axis cs:11.9141462380907,7.60310471294159)
--(axis cs:11.8506301531386,7.54440855621076)
--(axis cs:11.7871140681865,7.48574412225786)
--(axis cs:11.7235979832345,7.42711182183286)
--(axis cs:11.6600818982824,7.36851207595338)
--(axis cs:11.5965658133304,7.30994531627823)
--(axis cs:11.5330497283783,7.25141198550074)
--(axis cs:11.4695336434263,7.19291253775868)
--(axis cs:11.4060175584742,7.13444743906579)
--(axis cs:11.3425014735222,7.07601716776399)
--(axis cs:11.2789853885701,7.01762221499748)
--(axis cs:11.2154693036181,6.95926308521141)
--(axis cs:11.151953218666,6.90094029667538)
--(axis cs:11.088437133714,6.84265438203359)
--(axis cs:11.0249210487619,6.78440588888462)
--(axis cs:10.9614049638098,6.72619538039037)
--(axis cs:10.8978888788578,6.66802343591796)
--(axis cs:10.8343727939057,6.60989065171616)
--(axis cs:10.7708567089537,6.55179764162878)
--(axis cs:10.7073406240016,6.49374503784709)
--(axis cs:10.6438245390496,6.43573349170402)
--(axis cs:10.5803084540975,6.377763674514)
--(axis cs:10.5167923691455,6.31983627846061)
--(axis cs:10.4532762841934,6.26195201753502)
--(axis cs:10.3897601992414,6.20411162852978)
--(axis cs:10.3262441142893,6.14631587209356)
--(axis cs:10.2627280293373,6.088565533846)
--(axis cs:10.1992119443852,6.03086142556467)
--(axis cs:10.1356958594332,5.97320438644216)
--(axis cs:10.0721797744811,5.91559528442555)
--(axis cs:10.008663689529,5.85803501763731)
--(axis cs:9.94514760457699,5.80052451589274)
--(axis cs:9.88163151962493,5.7430647423132)
--(axis cs:9.81811543467288,5.68565669504903)
--(axis cs:9.75459934972083,5.62830140911836)
--(axis cs:9.69108326476877,5.5709999583722)
--(axis cs:9.62756717981672,5.51375345759648)
--(axis cs:9.56405109486467,5.45656306476389)
--(axis cs:9.50053500991261,5.39942998344658)
--(axis cs:9.43701892496056,5.34235546540707)
--(axis cs:9.37350284000851,5.28534081338017)
--(axis cs:9.30998675505645,5.22838738406734)
--(axis cs:9.2464706701044,5.17149659136021)
--(axis cs:9.18295458515234,5.11466990981734)
--(axis cs:9.11943850020029,5.05790887841715)
--(axis cs:9.05592241524824,5.00121510461775)
--(axis cs:8.99240633029618,4.94459026874997)
--(axis cs:8.92889024534413,4.88803612878223)
--(axis cs:8.86537416039208,4.83155452549366)
--(axis cs:8.80185807544002,4.77514738810069)
--(axis cs:8.73834199048797,4.71881674038648)
--(axis cs:8.67482590553591,4.66256470738707)
--(axis cs:8.61130982058386,4.60639352270171)
--(axis cs:8.54779373563181,4.55030553649727)
--(axis cs:8.48427765067975,4.49430322428775)
--(axis cs:8.4207615657277,4.43838919658733)
--(axis cs:8.35724548077565,4.38256620954109)
--(axis cs:8.29372939582359,4.32683717666131)
--(axis cs:8.23021331087154,4.27120518180916)
--(axis cs:8.16669722591948,4.21567349359106)
--(axis cs:8.10318114096743,4.16024558136313)
--(axis cs:8.03966505601538,4.1049251330638)
--(axis cs:7.97614897106332,4.04971607514482)
--(axis cs:7.91263288611127,3.99462259490513)
--(axis cs:7.84911680115922,3.93964916559247)
--(axis cs:7.78560071620716,3.88480057470817)
--(axis cs:7.72208463125511,3.83008195602426)
--(axis cs:7.65856854630306,3.77549882593228)
--(axis cs:7.595052461351,3.72105712485746)
--(axis cs:7.53153637639894,3.66676326463481)
--(axis cs:7.46802029144689,3.61262418292972)
--(axis cs:7.40450420649484,3.55864740602626)
--(axis cs:7.34098812154278,3.50484112161831)
--(axis cs:7.27747203659073,3.45121426361967)
--(axis cs:7.21395595163868,3.39777661151854)
--(axis cs:7.15043986668662,3.34453890744402)
--(axis cs:7.08692378173457,3.2915129949731)
--(axis cs:7.02340769678252,3.23871198482607)
--(axis cs:6.95989161183046,3.18615045411142)
--(axis cs:6.89637552687841,3.13384468782391)
--(axis cs:6.83285944192636,3.08181297410256)
--(axis cs:6.7693433569743,3.03007596865005)
--(axis cs:6.70582727202225,2.97865714922545)
--(axis cs:6.6423111870702,2.92758338903888)
--(axis cs:6.57879510211814,2.87688568945527)
--(axis cs:6.51527901716609,2.82660012973523)
--(axis cs:6.45176293221403,2.7767691180289)
--(axis cs:6.38824684726198,2.72744306944349)
--(axis cs:6.32473076230993,2.67868270427626)
--(axis cs:6.26121467735787,2.6305622720788)
--(axis cs:6.19769859240582,2.58317420310566)
--(axis cs:6.13418250745377,2.53663604548819)
--(axis cs:6.07066642250171,2.49110123290521)
--(axis cs:6.00715033754966,2.44677663790644)
--(axis cs:5.9436342525976,2.40395301123868)
--(axis cs:5.88011816764555,2.36306219351898)
--(axis cs:5.8166020826935,2.32479714437775)
--(axis cs:5.75308599774144,2.29040775579258)
--(axis cs:5.68956991278939,2.26265223045422)
--(axis cs:5.62605382783733,2.25132854333385)
--(axis cs:5.56253774288528,2.25610278453208)
--(axis cs:5.49902165793323,2.28797976163209)
--(axis cs:5.43550557298117,2.34208481796988)
--(axis cs:5.37198948802912,2.41148861700091)
--(axis cs:5.30847340307707,2.49834047710642)
--(axis cs:5.24495731812501,2.6388941584274)
--(axis cs:5.18144123317296,2.67791835685852)
--(axis cs:5.11792514822091,2.76584890948748)
--(axis cs:5.05440906326885,2.86724081567006)
--(axis cs:4.9908929783168,2.97750091159716)
--(axis cs:4.92737689336474,3.09526685249469)
--(axis cs:4.86386080841269,3.2205427639281)
--(axis cs:4.80034472346064,3.35470041724989)
--(axis cs:4.73682863850858,3.50234735708144)
--(axis cs:4.67331255355653,3.69964415084313)
--(axis cs:4.60979646860448,3.7315193826403)
--(axis cs:4.54628038365242,3.81871488829675)
--(axis cs:4.48276429870037,3.9237452315168)
--(axis cs:4.41924821374831,4.04474310953649)
--(axis cs:4.35573212879626,4.190433222608)
--(axis cs:4.29221604384421,4.30960217385024)
--(axis cs:4.22869995889215,4.41652923620141)
--(axis cs:4.1651838739401,4.55750287268818)
--(axis cs:4.10166778898805,4.73918062354286)
--(axis cs:4.03815170403599,4.70099683562656)
--(axis cs:3.97463561908394,4.7144892671966)
--(axis cs:3.91111953413189,4.75690213130443)
--(axis cs:3.84760344917983,4.78023327876879)
--(axis cs:3.78408736422778,4.65936249203253)
--(axis cs:3.72057127927572,4.56157344138889)
--(axis cs:3.65705519432367,4.47216245140183)
--(axis cs:3.59353910937162,4.38768253558902)
--(axis cs:3.53002302441956,4.30664428048432)
--(axis cs:3.46650693946751,4.22824190218794)
--(axis cs:3.40299085451545,4.15198230703677)
--(axis cs:3.3394747695634,4.07753956583668)
--(axis cs:3.27595868461135,4.00468699052562)
--(axis cs:3.21244259965929,3.93326155013204)
--(axis cs:3.14892651470724,3.8631436401129)
--(axis cs:3.08541042975519,3.79424488108717)
--(axis cs:3.02189434480313,3.72650045245237)
--(axis cs:2.95837825985108,3.65986416247051)
--(axis cs:2.89486217489903,3.59430527738395)
--(axis cs:2.83134608994697,3.52980656146854)
--(axis cs:2.76783000499492,3.4663632230101)
--(axis cs:2.70431392004286,3.40398261321542)
--(axis cs:2.64079783509081,3.34268463545771)
--(axis cs:2.57728175013876,3.28250292151364)
--(axis cs:2.5137656651867,3.22348694541388)
--(axis cs:2.45024958023465,3.1657054061839)
--(axis cs:2.3867334952826,3.10925147152482)
--(axis cs:2.32321741033054,3.05425094005888)
--(axis cs:2.25970132537849,3.00087527821079)
--(axis cs:2.19618524042643,2.94936336263412)
--(axis cs:2.13266915547438,2.90006004323559)
--(axis cs:2.06915307052233,2.85349062068655)
--(axis cs:2.00563698557027,2.81052316665852)
--(axis cs:1.94212090061822,2.77279369261534)
--(axis cs:1.87860481566616,2.74424514521133)
--(axis cs:1.81508873071411,2.74524312072563)
--(axis cs:1.75157264576206,2.63571396934895)
--(axis cs:1.68805656081,2.53805080095599)
--(axis cs:1.62454047585795,2.4519659327098)
--(axis cs:1.5610243909059,2.37185645038202)
--(axis cs:1.49750830595384,2.29567131080885)
--(axis cs:1.43399222100179,2.22238190552965)
--(axis cs:1.37047613604973,2.15138540296881)
--(axis cs:1.30696005109768,2.08229368249481)
--(axis cs:1.24344396614563,2.01484090547236)
--(axis cs:1.17992788119357,1.9488371365503)
--(axis cs:1.11641179624152,1.88414275426649)
--(axis cs:1.05289571128947,1.82065331875855)
--(axis cs:0.989379626337413,1.75829015284858)
--(axis cs:0.925863541385358,1.6969942611544)
--(axis cs:0.862347456433305,1.63672231617911)
--(axis cs:0.798831371481252,1.57744399680617)
--(axis cs:0.735315286529197,1.51914026477091)
--(axis cs:0.671799201577144,1.46180233778123)
--(axis cs:0.60828311662509,1.40543122613484)
--(axis cs:0.544767031673036,1.35003777532947)
--(axis cs:0.481250946720984,1.29564321960696)
--(axis cs:0.417734861768928,1.24228031490346)
--(axis cs:0.354218776816876,1.1899951989812)
--(axis cs:0.290702691864821,1.13885024232682)
--(axis cs:0.227186606912768,1.08892834133036)
--(axis cs:0.163670521960715,1.04033943458782)
--(axis cs:0.10015443700866,0.993230639905789)
--(axis cs:0.0366383520566069,0.947802646794697)
--(axis cs:-0.0268777328954477,0.904337687379425)
--(axis cs:-0.090393817847501,0.863250856967055)
--(axis cs:-0.153909902799554,0.825194165732962)
--(axis cs:-0.217425987751609,0.791300332586429)
--(axis cs:-0.280942072703662,0.763902597939555)
--(axis cs:-0.344458157655716,0.749907034371441)
--(axis cs:-0.40797424260777,0.705569610133764)
--(axis cs:-0.471490327559823,0.549509073837382)
--(axis cs:-0.535006412511877,0.421925613890317)
--(axis cs:-0.59852249746393,0.309179322622082)
--(axis cs:-0.662038582415985,0.209927016100343)
--(axis cs:-0.725554667368038,0.12906513883744)
--(axis cs:-0.789070752320091,0.0563769114932469)
--(axis cs:-0.852586837272146,-0.115215009315482)
--(axis cs:-0.916102922224199,-0.252421293888077)
--(axis cs:-0.979619007176252,-0.372455751982912)
--(axis cs:-1.04313509212831,-0.475352826727422)
--(axis cs:-1.10665117708036,-0.544318543220891)
--(axis cs:-1.17016726203241,-0.673348338641937)
--(axis cs:-1.23368334698447,-0.784759182559492)
--(axis cs:-1.29719943193652,-0.876063384308224)
--(axis cs:-1.36071551688858,-0.950996625019005)
--(axis cs:-1.42423160184063,-1.0028191813544)
--(axis cs:-1.48774768679268,-1.07391716220333)
--(axis cs:-1.55126377174474,-1.1878934668724)
--(axis cs:-1.61477985669679,-1.28102329511732)
--(axis cs:-1.67829594164884,-1.36412129017248)
--(axis cs:-1.7418120266009,-1.44004997192299)
--(axis cs:-1.80532811155295,-1.50984159144596)
--(axis cs:-1.86884419650501,-1.57366377366743)
--(axis cs:-1.93236028145706,-1.63093898479259)
--(axis cs:-1.99587636640911,-1.67989282294347)
--(axis cs:-2.05939245136117,-1.71524041400427)
--(axis cs:-2.12290853631322,-1.72879514054569)
--(axis cs:-2.18642462126527,-1.86173274442769)
--(axis cs:-2.24994070621733,-1.96446924880251)
--(axis cs:-2.31345679116938,-2.05863995464623)
--(axis cs:-2.37697287612143,-2.14817966195158)
--(axis cs:-2.44048896107349,-2.2346933112724)
--(axis cs:-2.50400504602554,-2.31902492435822)
--(axis cs:-2.5675211309776,-2.40168376662518)
--(axis cs:-2.63103721592965,-2.48300530503484)
--(axis cs:-2.6945533008817,-2.56322449575779)
--(axis cs:-2.75806938583376,-2.64251354439987)
--(axis cs:-2.82158547078581,-2.72100316706219)
--(axis cs:-2.88510155573786,-2.79879539335396)
--(axis cs:-2.94861764068992,-2.87597169399517)
--(axis cs:-3.01213372564197,-2.95259836516622)
--(axis cs:-3.07564981059403,-3.02873022335918)
--(axis cs:-3.13916589554608,-3.10441321701684)
--(axis cs:-3.20268198049813,-3.17968631970378)
--(axis cs:-3.26619806545019,-3.25458293267983)
--(axis cs:-3.32971415040224,-3.32913194394496)
--(axis cs:-3.3932302353543,-3.40335854137318)
--(axis cs:-3.45674632030635,-3.47728484637361)
--(axis cs:-3.5202624052584,-3.55093041426978)
--(axis cs:-3.58377849021046,-3.62431263416906)
--(axis cs:-3.64729457516251,-3.69744705196702)
--(axis cs:-3.71081066011456,-3.77034763382315)
--(axis cs:-3.77432674506662,-3.84302698300727)
--(axis cs:-3.83784283001867,-3.91549651982641)
--(axis cs:-3.90135891497073,-3.98776663205021)
--(axis cs:-3.96487499992278,-4.05984680154097)
--(axis cs:-4.02839108487483,-4.13174571153862)
--(axis cs:-4.09190716982689,-4.20347133810305)
--(axis cs:-4.15542325477894,-4.27503102847883)
--(axis cs:-4.21893933973099,-4.34643156860695)
--(axis cs:-4.28245542468305,-4.41767924156533)
--(axis cs:-4.3459715096351,-4.48877987838605)
--(axis cs:-4.40948759458716,-4.5597389024342)
--(axis cs:-4.47300367953921,-4.63056136831842)
--(axis cs:-4.53651976449126,-4.70125199613553)
--(axis cs:-4.60003584944332,-4.77181520171646)
--(axis cs:-4.66355193439537,-4.84225512343196)
--(axis cs:-4.72706801934742,-4.9125756460227)
--(axis cs:-4.79058410429948,-4.98278042185059)
--(axis cs:-4.85410018925153,-5.05287288990521)
--(axis cs:-4.91761627420358,-5.12285629284539)
--(axis cs:-4.98113235915564,-5.19273369232357)
--(axis cs:-5.04464844410769,-5.26250798279821)
--(axis cs:-5.10816452905975,-5.33218190401124)
--(axis cs:-5.1716806140118,-5.40175805228831)
--(axis cs:-5.23519669896385,-5.47123889079298)
--(axis cs:-5.29871278391591,-5.54062675888975)
--(axis cs:-5.36222886886796,-5.61544865698746)
--(axis cs:-5.42574495382001,-5.69031651632111)
--(axis cs:-5.48926103877207,-5.76505568152821)
--(axis cs:-5.55277712372412,-5.83967207611166)
--(axis cs:-5.61629320867618,-5.91417119644862)
--(axis cs:-5.67980929362823,-5.98855815313136)
--(axis cs:-5.74332537858028,-6.0628377073183)
--(axis cs:-5.80684146353234,-6.13701430280921)
--(axis cs:-5.87035754848439,-6.21109209444778)
--(axis cs:-5.93387363343644,-6.28507497334562)
--(axis cs:-5.9973897183885,-6.3589665893566)
--(axis cs:-6.06090580334055,-6.43277037115579)
--(axis cs:-6.12442188829261,-6.50648954422778)
--(axis cs:-6.18793797324466,-6.58012714702576)
--(axis cs:-6.25145405819671,-6.65368604552005)
--(axis cs:-6.31497014314877,-6.72716894633118)
--(axis cs:-6.37848622810082,-6.80057840860947)
--(axis cs:-6.44200231305287,-6.87391685480586)
--(axis cs:-6.50551839800493,-6.9471865804553)
--(axis cs:-6.56903448295698,-7.02038976308407)
--(axis cs:-6.63255056790904,-7.09352847033202)
--(axis cs:-6.69606665286109,-7.16660466737445)
--(axis cs:-6.75958273781314,-7.23962022371436)
--(axis cs:-6.8230988227652,-7.31257691941047)
--(axis cs:-6.88661490771725,-7.38547645079662)
--(axis cs:-6.9501309926693,-7.45832043574092)
--(axis cs:-7.01364707762136,-7.53111041849171)
--(axis cs:-7.07716316257341,-7.60384787414856)
--(axis cs:-7.14067924752547,-7.67777371440861)
--(axis cs:-7.20419533247752,-7.75189614150506)
--(axis cs:-7.26771141742957,-7.82595298022542)
--(axis cs:-7.33122750238163,-7.89994623409396)
--(axis cs:-7.39474358733368,-7.97387780934304)
--(axis cs:-7.45825967228573,-8.04774952118908)
--(axis cs:-7.52177575723779,-8.12156309959977)
--(axis cs:-7.58529184218984,-8.19532019460412)
--(axis cs:-7.6488079271419,-8.26902238118745)
--(axis cs:-7.71232401209395,-8.34267116381252)
--(axis cs:-7.775840097046,-8.41626798059773)
--(axis cs:-7.83935618199806,-8.48981420718612)
--(axis cs:-7.90287226695011,-8.56331116033115)
--(axis cs:-7.96638835190216,-8.6367601012257)
--(axis cs:-8.02990443685422,-8.71016223859347)
--(axis cs:-8.09342052180627,-8.78351873156695)
--(axis cs:-8.15693660675833,-8.85683069236568)
--(axis cs:-8.22045269171038,-8.93009918879498)
--(axis cs:-8.28396877666243,-9.00332524657726)
--(axis cs:-8.34748486161449,-9.07650985152924)
--(axis cs:-8.41100094656654,-9.14965395159973)
--(axis cs:-8.47451703151859,-9.22275845877596)
--(axis cs:-8.53803311647065,-9.29582425086947)
--(axis cs:-8.6015492014227,-9.36885217319243)
--(axis cs:-8.66506528637476,-9.44184304012944)
--(axis cs:-8.72858137132681,-9.51479763661483)
--(axis cs:-8.79209745627886,-9.58771671952253)
--(axis cs:-8.85561354123092,-9.6615326764447)
--(axis cs:-8.91912962618297,-9.73590172900358)
--(axis cs:-8.98264571113502,-9.81023263488484)
--(axis cs:-9.04616179608708,-9.88452626769074)
--(axis cs:-9.10967788103913,-9.95878346720428)
--(axis cs:-9.17319396599119,-10.0330050410683)
--(axis cs:-9.23671005094324,-10.1071917663624)
--(axis cs:-9.30022613589529,-10.1813443910831)
--(axis cs:-9.36374222084735,-10.255463635534)
--(axis cs:-9.4272583057994,-10.3295501936354)
--(axis cs:-9.49077439075145,-10.4036047341545)
--(axis cs:-9.55429047570351,-10.477627901867)
--(axis cs:-9.61780656065556,-10.5516203186502)
--(axis cs:-9.68132264560762,-10.6255825845146)
--(axis cs:-9.74483873055967,-10.699515278579)
--(axis cs:-9.80835481551172,-10.7734189599903)
--(axis cs:-9.87187090046378,-10.8472941687939)
--(axis cs:-9.93538698541583,-10.9211414267567)
--(axis cs:-9.99890307036788,-10.9949612381461)
--(axis cs:-10.0624191553199,-11.0687540904693)
--(axis cs:-10.125935240272,-11.1425204551711)
--(axis cs:-10.189451325224,-11.2162607882988)
--(axis cs:-10.2529674101761,-11.2899755311309)
--(axis cs:-10.3164834951282,-11.362968317588)
--(axis cs:-10.3799995800802,-11.4356740729496)
--(axis cs:-10.4435156650323,-11.5083468797199)
--(axis cs:-10.5070317499843,-11.5809872804546)
--(axis cs:-10.5705478349364,-11.6535958018545)
--(axis cs:-10.6340639198884,-11.7261729553703)
--(axis cs:-10.6975800048405,-11.7987192377809)
--(axis cs:-10.7610960897925,-11.8712351317416)
--(axis cs:-10.8246121747446,-11.9437211063079)
--(axis cs:-10.8881282596966,-12.0161776174351)
--(axis cs:-10.9516443446487,-12.0886051084543)
--(axis cs:-11.0151604296007,-12.1610040105274)
--(axis cs:-11.0786765145528,-12.2333747430807)
--(axis cs:-11.1421925995049,-12.3057177142206)
--(axis cs:-11.2057086844569,-12.3780333211292)
--(axis cs:-11.269224769409,-12.4503219504439)
--(axis cs:-11.332740854361,-12.52258397862)
--(axis cs:-11.3962569393131,-12.5948197722773)
--(axis cs:-11.4597730242651,-12.6670296885335)
--(axis cs:-11.5232891092172,-12.7392140753215)
--(axis cs:-11.5868051941692,-12.8113732716947)
--(axis cs:-11.6503212791213,-12.8835076081193)
--(axis cs:-11.7138373640733,-12.9556174067553)
--(axis cs:-11.7773534490254,-13.0277029817242)
--(axis cs:-11.8408695339774,-13.0997646393684)
--(axis cs:-11.9043856189295,-13.171802678498)
--(axis cs:-11.9679017038815,-13.2438173906296)
--(axis cs:-12.0314177888336,-13.3158090602141)
--(axis cs:-12.0949338737857,-13.3877779648569)
--(axis cs:-12.1584499587377,-13.4597243755291)
--(axis cs:-12.2219660436898,-13.5316485567703)
--(axis cs:-12.2854821286418,-13.6035507668843)
--(axis cs:-12.3489982135939,-13.6754312581269)
--(axis cs:-12.4125142985459,-13.7472902768873)
--(axis cs:-12.476030383498,-13.8191280638616)
--(axis cs:-12.53954646845,-13.8909448542214)
--(axis cs:-12.6030625534021,-13.9627408777752)
--(axis cs:-12.6665786383541,-14.0345163591242)
--(axis cs:-12.7300947233062,-14.1062715178129)
--(axis cs:-12.7936108082582,-14.1780065684729)
--(axis cs:-12.8571268932103,-14.2497216156474)
--cycle;
\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};
\coordinate (spypoint) at (axis cs:4,4.5);
\coordinate (magnifyglass) at (axis cs:4,0.2);

\spy [black, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{scope}
\addplot [ mark=o, line width=0.5pt, mark size=3.0, only marks, draw=black, fill=black, colormap/viridis]
table {%
x                      y
-1.285712689321030e+01 -1.253920710600550e+01
-1.026997008103616e+01 -9.935338810777550e+00
-8.816754513051571e+00 -8.467260965474088e+00
-7.088269597008152e+00 -6.721253982153806e+00
-5.300719791640464e+00 -4.911830562415251e+00
-2.115962072853761e+00 -1.686946734255373e+00
-1.460329900884118e+00 -9.809761371142036e-01
-1.119706397031845e+00 -5.250717375540317e-01
-7.764921065223094e-01 +1.231382166316863e-01
-3.888811129055489e-01 +7.908995656216073e-01
+1.805582543635924e+00 +2.773428011662277e+00
+3.864838355028139e+00 +4.848001378044632e+00
+4.105447560567837e+00 +4.761673730545212e+00
+4.326022581955474e+00 +4.304762158015572e+00
+4.674113266204342e+00 +3.709732267489660e+00
+5.244012216203295e+00 +2.652774674520780e+00
+5.598049891787189e+00 +2.289092695636531e+00
+1.445979756943230e+01 +1.098586243305793e+01
+1.670083729563847e+01 +1.324342170891700e+01
+1.883739949786451e+01 +1.539520624833172e+01
};

\end{axis}
\end{tikzpicture}


==> experiments/figs/one_d/MGP_0.1_0.01_transition_model.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[spy using outlines= {rectangle, magnification=3, connect spies, size=6.5cm}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={MGP},
title style={font=\LARGE},
xlabel={$x_t$},
ytick=\empty,
width=\figurewidth,
height=\figureheight,
xmin=-2.0, xmax=6.0,
ymin=-2.0, ymax=5.2,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
label style={font=\LARGE},
tick label style={font=\LARGE}
]
\path [draw=color0, fill=color0, opacity=0.6]
(axis cs:-5.70589197783353,-6.31461850436245)
--(axis cs:-5.70589197783353,-4.54784077619415)
--(axis cs:-5.68143127246713,-4.52736360311633)
--(axis cs:-5.65697056710073,-4.50696607579457)
--(axis cs:-5.63250986173433,-4.48658959304792)
--(axis cs:-5.60804915636793,-4.46623403603034)
--(axis cs:-5.58358845100153,-4.4458994771947)
--(axis cs:-5.55912774563513,-4.42558602252361)
--(axis cs:-5.53466704026873,-4.40529378789483)
--(axis cs:-5.51020633490233,-4.38502289272091)
--(axis cs:-5.48574562953593,-4.3647734587016)
--(axis cs:-5.46128492416953,-4.34454560883966)
--(axis cs:-5.43682421880313,-4.32433946701183)
--(axis cs:-5.41236351343673,-4.30415515789782)
--(axis cs:-5.38790280807033,-4.28399280681564)
--(axis cs:-5.36344210270393,-4.26385253948886)
--(axis cs:-5.33898139733753,-4.24373448230257)
--(axis cs:-5.31452069197113,-4.22363876195651)
--(axis cs:-5.29005998660473,-4.20356550561279)
--(axis cs:-5.26559928123833,-4.18351484046548)
--(axis cs:-5.24113857587193,-4.1634868938505)
--(axis cs:-5.21667787050553,-4.14348179274482)
--(axis cs:-5.19221716513913,-4.12349966192626)
--(axis cs:-5.16775645977273,-4.10354061950055)
--(axis cs:-5.14329575440633,-4.08360474559569)
--(axis cs:-5.11883504903994,-4.06369103842609)
--(axis cs:-5.09437434367353,-4.04262945646494)
--(axis cs:-5.06991363830713,-4.02132553752772)
--(axis cs:-5.04545293294074,-4.00003923363296)
--(axis cs:-5.02099222757434,-3.97877078751472)
--(axis cs:-4.99653152220794,-3.95752035615521)
--(axis cs:-4.97207081684154,-3.93628808611969)
--(axis cs:-4.94761011147514,-3.91507412231925)
--(axis cs:-4.92314940610874,-3.89387861054839)
--(axis cs:-4.89868870074234,-3.87270169805991)
--(axis cs:-4.87422799537594,-3.85154353368996)
--(axis cs:-4.84976729000954,-3.83040426833796)
--(axis cs:-4.82530658464314,-3.80928405485771)
--(axis cs:-4.80084587927674,-3.7881830482659)
--(axis cs:-4.77638517391034,-3.76710140570882)
--(axis cs:-4.75192446854394,-3.74603928668502)
--(axis cs:-4.72746376317754,-3.72499685297962)
--(axis cs:-4.70300305781114,-3.70397426880834)
--(axis cs:-4.67854235244474,-3.68297170086017)
--(axis cs:-4.65408164707834,-3.66198931843505)
--(axis cs:-4.62962094171194,-3.64102729344026)
--(axis cs:-4.60516023634554,-3.62008580056)
--(axis cs:-4.58069953097914,-3.59916501724288)
--(axis cs:-4.55623882561274,-3.57826512387786)
--(axis cs:-4.53177812024634,-3.55738630383864)
--(axis cs:-4.50731741487994,-3.53652874375552)
--(axis cs:-4.48285670951354,-3.51569263322702)
--(axis cs:-4.45839600414714,-3.4948781653787)
--(axis cs:-4.43393529878074,-3.47408553682357)
--(axis cs:-4.40947459341434,-3.45331494756566)
--(axis cs:-4.38501388804794,-3.43256660144253)
--(axis cs:-4.36055318268154,-3.41184070631253)
--(axis cs:-4.33609247731514,-3.39113747371359)
--(axis cs:-4.31163177194874,-3.37045711978989)
--(axis cs:-4.28717106658234,-3.34979986483097)
--(axis cs:-4.26271036121594,-3.32916593393879)
--(axis cs:-4.23824965584954,-3.30855555741943)
--(axis cs:-4.21378895048314,-3.28796897124079)
--(axis cs:-4.18932824511674,-3.26740641816497)
--(axis cs:-4.16486753975034,-3.24686815204038)
--(axis cs:-4.14040683438394,-3.2263544493172)
--(axis cs:-4.11594612901754,-3.20586568329953)
--(axis cs:-4.09148542365114,-3.18540483853676)
--(axis cs:-4.06702471828474,-3.16942509498829)
--(axis cs:-4.04256401291834,-3.15447794646607)
--(axis cs:-4.01810330755194,-3.13956942376153)
--(axis cs:-3.99364260218554,-3.1246984341893)
--(axis cs:-3.96918189681914,-3.10986388155688)
--(axis cs:-3.94472119145274,-3.09503544698086)
--(axis cs:-3.92026048608634,-3.07567089778196)
--(axis cs:-3.89579978071994,-3.05625143110196)
--(axis cs:-3.87133907535354,-3.03686112364877)
--(axis cs:-3.84687836998714,-3.01750035897946)
--(axis cs:-3.82241766462074,-2.9981694135609)
--(axis cs:-3.79795695925434,-2.97886855000487)
--(axis cs:-3.77349625388794,-2.95959803082429)
--(axis cs:-3.74903554852154,-2.94035812215299)
--(axis cs:-3.72457484315514,-2.92114909493963)
--(axis cs:-3.70011413778874,-2.9019712259732)
--(axis cs:-3.67565343242234,-2.88282479813851)
--(axis cs:-3.65119272705594,-2.86371010117024)
--(axis cs:-3.62673202168954,-2.84462743201357)
--(axis cs:-3.60227131632314,-2.82557709533928)
--(axis cs:-3.57781061095674,-2.80655940428941)
--(axis cs:-3.55334990559034,-2.78757468089848)
--(axis cs:-3.52888920022394,-2.76862325676157)
--(axis cs:-3.50442849485754,-2.74970547385872)
--(axis cs:-3.47996778949114,-2.7308216853022)
--(axis cs:-3.45550708412474,-2.71197225602678)
--(axis cs:-3.43104637875834,-2.69315756345034)
--(axis cs:-3.40658567339194,-2.6743779959543)
--(axis cs:-3.38212496802554,-2.65563391700084)
--(axis cs:-3.35766426265914,-2.63668005030093)
--(axis cs:-3.33320355729274,-2.61757490813751)
--(axis cs:-3.30874285192635,-2.59850786559742)
--(axis cs:-3.28428214655995,-2.57947966758504)
--(axis cs:-3.25982144119355,-2.56049107773531)
--(axis cs:-3.23536073582715,-2.541542905674)
--(axis cs:-3.21090003046075,-2.52263601438321)
--(axis cs:-3.18643932509435,-2.50377132634002)
--(axis cs:-3.16197861972795,-2.48494983056202)
--(axis cs:-3.13751791436155,-2.46617259011258)
--(axis cs:-3.11305720899515,-2.44744075132914)
--(axis cs:-3.08859650362875,-2.42875555379691)
--(axis cs:-3.06413579826235,-2.41011834229186)
--(axis cs:-3.03967509289595,-2.39153058060018)
--(axis cs:-3.01521438752955,-2.37299386740479)
--(axis cs:-2.99075368216315,-2.35450995532392)
--(axis cs:-2.96629297679675,-2.33608077295417)
--(axis cs:-2.94183227143035,-2.3177084513506)
--(axis cs:-2.91737156606395,-2.29939535590541)
--(axis cs:-2.89291086069755,-2.28114413231516)
--(axis cs:-2.86845015533115,-2.26305385032793)
--(axis cs:-2.84398944996475,-2.24521482477368)
--(axis cs:-2.81952874459835,-2.2274493853903)
--(axis cs:-2.79506803923195,-2.20976160235565)
--(axis cs:-2.77060733386555,-2.19074943030091)
--(axis cs:-2.74614662849915,-2.17073383564844)
--(axis cs:-2.72168592313275,-2.15077264248507)
--(axis cs:-2.69722521776635,-2.13086888377029)
--(axis cs:-2.67276451239995,-2.11102583208471)
--(axis cs:-2.64830380703355,-2.09124715411015)
--(axis cs:-2.62384310166715,-2.07153699071975)
--(axis cs:-2.59938239630075,-2.0519000464467)
--(axis cs:-2.57492169093435,-2.03234169997862)
--(axis cs:-2.55046098556795,-2.0128681413236)
--(axis cs:-2.52600028020155,-1.99348654665762)
--(axis cs:-2.50153957483515,-1.97420530198455)
--(axis cs:-2.47707886946875,-1.95503429533059)
--(axis cs:-2.45261816410235,-1.93598530261688)
--(axis cs:-2.42815745873595,-1.91707250745997)
--(axis cs:-2.40369675336955,-1.89831321544972)
--(axis cs:-2.37923604800315,-1.87972885814199)
--(axis cs:-2.35477534263675,-1.86134644294659)
--(axis cs:-2.33031463727035,-1.84320071604764)
--(axis cs:-2.30585393190395,-1.82533751149217)
--(axis cs:-2.28139322653755,-1.80781919017999)
--(axis cs:-2.25693252117115,-1.7907340015996)
--(axis cs:-2.23247181580475,-1.77421347167907)
--(axis cs:-2.20801111043835,-1.7584681857958)
--(axis cs:-2.18355040507195,-1.74387316323888)
--(axis cs:-2.15908969970555,-1.73122599484848)
--(axis cs:-2.13462899433915,-1.72300633658213)
--(axis cs:-2.11016828897275,-1.6923474700738)
--(axis cs:-2.08570758360635,-1.65369738381992)
--(axis cs:-2.06124687823995,-1.61885045139341)
--(axis cs:-2.03678617287355,-1.5862533651635)
--(axis cs:-2.01232546750715,-1.55531007199081)
--(axis cs:-1.98786476214075,-1.52573597124609)
--(axis cs:-1.96340405677435,-1.49739163911572)
--(axis cs:-1.93894335140795,-1.4702253552134)
--(axis cs:-1.91448264604155,-1.44425425482206)
--(axis cs:-1.89002194067515,-1.41956725381123)
--(axis cs:-1.86556123530875,-1.39635170154512)
--(axis cs:-1.84110052994235,-1.37496760636752)
--(axis cs:-1.81663982457595,-1.3561667808148)
--(axis cs:-1.79217911920955,-1.34202634593926)
--(axis cs:-1.76771841384315,-1.31467861659856)
--(axis cs:-1.74325770847675,-1.27144589448001)
--(axis cs:-1.71879700311035,-1.23314658632296)
--(axis cs:-1.69433629774395,-1.19753953442543)
--(axis cs:-1.66987559237755,-1.16385845994253)
--(axis cs:-1.64541488701115,-1.13175932201769)
--(axis cs:-1.62095418164475,-1.10108602409146)
--(axis cs:-1.59649347627836,-1.07179645019642)
--(axis cs:-1.57203277091195,-1.04394355761179)
--(axis cs:-1.54757206554556,-1.01769148157773)
--(axis cs:-1.52311136017916,-0.993382070730146)
--(axis cs:-1.49865065481276,-0.971738163726879)
--(axis cs:-1.47418994944636,-0.954691651266495)
--(axis cs:-1.44972924407996,-0.942565567677884)
--(axis cs:-1.42526853871356,-0.884091796710327)
--(axis cs:-1.40080783334716,-0.836800106718031)
--(axis cs:-1.37634712798076,-0.793659251939663)
--(axis cs:-1.35188642261436,-0.75326988167923)
--(axis cs:-1.32742571724796,-0.715136926127241)
--(axis cs:-1.30296501188156,-0.679129143932964)
--(axis cs:-1.27850430651516,-0.64537549144986)
--(axis cs:-1.25404360114876,-0.614344676739753)
--(axis cs:-1.22958289578236,-0.587282653933397)
--(axis cs:-1.20512219041596,-0.569195920362545)
--(axis cs:-1.18066148504956,-0.51769406639459)
--(axis cs:-1.15620077968316,-0.457868354115011)
--(axis cs:-1.13174007431676,-0.404189060159238)
--(axis cs:-1.10727936895036,-0.354009336923006)
--(axis cs:-1.08281866358396,-0.306557005092252)
--(axis cs:-1.05835795821756,-0.261650581269346)
--(axis cs:-1.03389725285116,-0.219511010397592)
--(axis cs:-1.00943654748476,-0.180953010442672)
--(axis cs:-0.984975842118358,-0.148643445862548)
--(axis cs:-0.960515136751958,-0.112602749377195)
--(axis cs:-0.936054431385559,-0.0450547570181036)
--(axis cs:-0.911593726019159,0.0127147877220998)
--(axis cs:-0.887133020652758,0.0662101653248634)
--(axis cs:-0.862672315286359,0.116681134411195)
--(axis cs:-0.838211609919959,0.164503700557118)
--(axis cs:-0.813750904553559,0.209610025687282)
--(axis cs:-0.78929019918716,0.251443724841273)
--(axis cs:-0.764829493820759,0.288308815203345)
--(axis cs:-0.740368788454359,0.31034008130078)
--(axis cs:-0.71590808308796,0.37595780927867)
--(axis cs:-0.69144737772156,0.430967988048522)
--(axis cs:-0.66698667235516,0.480731108133944)
--(axis cs:-0.642525966988761,0.527367881623046)
--(axis cs:-0.61806526162236,0.571612989486216)
--(axis cs:-0.59360455625596,0.613744577110633)
--(axis cs:-0.569143850889561,0.653789877366138)
--(axis cs:-0.544683145523161,0.691548845939733)
--(axis cs:-0.52022244015676,0.726479374149554)
--(axis cs:-0.495761734790361,0.757217456736442)
--(axis cs:-0.471301029423961,0.778450577813454)
--(axis cs:-0.446840324057561,0.815479388069194)
--(axis cs:-0.422379618691162,0.856083692284286)
--(axis cs:-0.397918913324761,0.890809226357795)
--(axis cs:-0.373458207958361,0.92283146062147)
--(axis cs:-0.348997502591962,0.953177253270723)
--(axis cs:-0.324536797225562,0.982335399733662)
--(axis cs:-0.300076091859162,1.01058407212045)
--(axis cs:-0.275615386492762,1.0380993069331)
--(axis cs:-0.251154681126363,1.06500067119821)
--(axis cs:-0.226693975759962,1.09137357298734)
--(axis cs:-0.202233270393563,1.11728134718453)
--(axis cs:-0.177772565027163,1.14277232133621)
--(axis cs:-0.153311859660763,1.16788419713649)
--(axis cs:-0.128851154294364,1.19264689731438)
--(axis cs:-0.104390448927963,1.21708448732821)
--(axis cs:-0.0799297435615629,1.24121651369032)
--(axis cs:-0.0554690381951639,1.26505896098235)
--(axis cs:-0.0310083328287636,1.2886249512482)
--(axis cs:-0.00654762746236326,1.31192526464276)
--(axis cs:0.0179130779040357,1.33496873300953)
--(axis cs:0.0423737832704361,1.35776254076975)
--(axis cs:0.0668344886368359,1.38031245724191)
--(axis cs:0.0912951940032354,1.40262301684523)
--(axis cs:0.115755899369636,1.42469765908413)
--(axis cs:0.140216604736036,1.44653883681339)
--(axis cs:0.164677310102435,1.46814809893428)
--(axis cs:0.189138015468835,1.48952615195976)
--(axis cs:0.213598720835235,1.51067290360931)
--(axis cs:0.238059426201635,1.53158749081932)
--(axis cs:0.262520131568035,1.5522682933148)
--(axis cs:0.286980836934435,1.57271293389988)
--(axis cs:0.311441542300834,1.59291826545159)
--(axis cs:0.335902247667234,1.6128803443463)
--(axis cs:0.360362953033635,1.63259438953214)
--(axis cs:0.384823658400034,1.65205472560779)
--(axis cs:0.409284363766434,1.67125470774703)
--(axis cs:0.433745069132834,1.69018662513425)
--(axis cs:0.458205774499233,1.70884157883574)
--(axis cs:0.482666479865633,1.72720932793998)
--(axis cs:0.507127185232034,1.74527809601339)
--(axis cs:0.531587890598433,1.76303432697289)
--(axis cs:0.556048595964833,1.7804623752125)
--(axis cs:0.580509301331233,1.79754410858329)
--(axis cs:0.604970006697632,1.81425839434024)
--(axis cs:0.629430712064033,1.83058042397844)
--(axis cs:0.653891417430433,1.84648081207732)
--(axis cs:0.678352122796832,1.86192437012294)
--(axis cs:0.702812828163232,1.87686839977505)
--(axis cs:0.727273533529632,1.89126025358118)
--(axis cs:0.751734238896032,1.90503373560015)
--(axis cs:0.776194944262432,1.91810358406413)
--(axis cs:0.800655649628832,1.93035660743548)
--(axis cs:0.825116354995231,1.94163658085328)
--(axis cs:0.849577060361631,1.95171647143598)
--(axis cs:0.874037765728032,1.96024181457459)
--(axis cs:0.898498471094431,1.96659677580559)
--(axis cs:0.922959176460831,1.96950196536754)
--(axis cs:0.947419881827231,1.96505184496333)
--(axis cs:0.97188058719363,1.97581761894148)
--(axis cs:0.996341292560031,2.02944433143891)
--(axis cs:1.02080199792643,2.07276259968285)
--(axis cs:1.04526270329283,2.11216493382028)
--(axis cs:1.06972340865923,2.14928953757351)
--(axis cs:1.09418411402563,2.18485854319235)
--(axis cs:1.11864481939203,2.2192664540883)
--(axis cs:1.14310552475843,2.25275659617202)
--(axis cs:1.16756623012483,2.28549135190541)
--(axis cs:1.19202693549123,2.31758523723767)
--(axis cs:1.21648764085763,2.34912235586056)
--(axis cs:1.24094834622403,2.38016640432753)
--(axis cs:1.26540905159043,2.41076678053778)
--(axis cs:1.28986975695683,2.44096250355626)
--(axis cs:1.31433046232323,2.47078483208782)
--(axis cs:1.33879116768963,2.50025907235295)
--(axis cs:1.36325187305603,2.52940586098103)
--(axis cs:1.38771257842243,2.55824209643006)
--(axis cs:1.41217328378883,2.58678162809267)
--(axis cs:1.43663398915523,2.61503577412518)
--(axis cs:1.46109469452163,2.64301371532217)
--(axis cs:1.48555539988803,2.67072279724723)
--(axis cs:1.51001610525443,2.69816876310672)
--(axis cs:1.53447681062083,2.72535593320282)
--(axis cs:1.55893751598723,2.7522873422605)
--(axis cs:1.58339822135363,2.77896484271166)
--(axis cs:1.60785892672003,2.80538917978698)
--(axis cs:1.63231963208643,2.83156004247411)
--(axis cs:1.65678033745283,2.85747609312515)
--(axis cs:1.68124104281923,2.88313497738219)
--(axis cs:1.70570174818563,2.90853331522433)
--(axis cs:1.73016245355203,2.93366667309984)
--(axis cs:1.75462315891843,2.95852951619852)
--(axis cs:1.77908386428483,2.9831151391472)
--(axis cs:1.80354456965123,3.00741557226288)
--(axis cs:1.82800527501763,3.03142145935539)
--(axis cs:1.85246598038403,3.05512190139831)
--(axis cs:1.87692668575043,3.07850425835247)
--(axis cs:1.90138739111683,3.10155389850504)
--(axis cs:1.92584809648322,3.12425388077174)
--(axis cs:1.95030880184963,3.14658454978802)
--(axis cs:1.97476950721603,3.16852301518381)
--(axis cs:1.99923021258242,3.19004247452275)
--(axis cs:2.02369091794882,3.21111132046342)
--(axis cs:2.04815162331522,3.23169194345901)
--(axis cs:2.07261232868162,3.25173909421102)
--(axis cs:2.09707303404802,3.27119759091678)
--(axis cs:2.12153373941442,3.28999901926545)
--(axis cs:2.14599444478082,3.30805682294848)
--(axis cs:2.17045515014722,3.32525870163059)
--(axis cs:2.19491585551362,3.34145424421874)
--(axis cs:2.21937656088002,3.35643351629324)
--(axis cs:2.24383726624642,3.36988683604754)
--(axis cs:2.26829797161282,3.38132028576301)
--(axis cs:2.29275867697922,3.38984656804901)
--(axis cs:2.31721938234562,3.39350424021437)
--(axis cs:2.34168008771202,3.38511336181089)
--(axis cs:2.36614079307842,3.41764529137347)
--(axis cs:2.39060149844482,3.47192021745622)
--(axis cs:2.41506220381122,3.51671217765825)
--(axis cs:2.43952290917762,3.55722515072449)
--(axis cs:2.46398361454402,3.5950892125176)
--(axis cs:2.48844431991042,3.63107092360787)
--(axis cs:2.51290502527682,3.6656030467865)
--(axis cs:2.53736573064322,3.69895743999603)
--(axis cs:2.56182643600962,3.73131722442024)
--(axis cs:2.58628714137602,3.76281184614332)
--(axis cs:2.61074784674242,3.79353598628323)
--(axis cs:2.63520855210882,3.82356057117023)
--(axis cs:2.65966925747522,3.85293956706919)
--(axis cs:2.68412996284162,3.88171436677462)
--(axis cs:2.70859066820802,3.90991672218259)
--(axis cs:2.73305137357442,3.93757075659286)
--(axis cs:2.75751207894082,3.96469436991148)
--(axis cs:2.78197278430722,3.99130022721359)
--(axis cs:2.80643348967362,4.01739644998065)
--(axis cs:2.83089419504002,4.04298708565276)
--(axis cs:2.85535490040642,4.06807240349359)
--(axis cs:2.87981560577282,4.09264904583876)
--(axis cs:2.90427631113922,4.1167100500711)
--(axis cs:2.92873701650562,4.14024474560625)
--(axis cs:2.95319772187202,4.16323851969129)
--(axis cs:2.97765842723842,4.18567243483289)
--(axis cs:3.00211913260482,4.20752266686448)
--(axis cs:3.02657983797122,4.22875971432048)
--(axis cs:3.05104054333762,4.24934730260351)
--(axis cs:3.07550124870402,4.2692408649141)
--(axis cs:3.09996195407042,4.28838541479452)
--(axis cs:3.12442265943682,4.30671251248982)
--(axis cs:3.14888336480322,4.32413582920627)
--(axis cs:3.17334407016962,4.34054444733179)
--(axis cs:3.19780477553602,4.3557923165772)
--(axis cs:3.22226548090242,4.36968077363199)
--(axis cs:3.24672618626882,4.38192754923444)
--(axis cs:3.27118689163522,4.39210667660284)
--(axis cs:3.29564759700162,4.39951643379826)
--(axis cs:3.32010830236802,4.40282821389785)
--(axis cs:3.34456900773442,4.39877535666202)
--(axis cs:3.36902971310082,4.36763968424476)
--(axis cs:3.39349041846722,4.43924612766113)
--(axis cs:3.41795112383362,4.49134307382354)
--(axis cs:3.44241182920002,4.53492919642401)
--(axis cs:3.46687253456642,4.57393323688746)
--(axis cs:3.49133323993282,4.60982929778797)
--(axis cs:3.51579394529922,4.64335705549487)
--(axis cs:3.54025465066562,4.67494383060791)
--(axis cs:3.56471535603202,4.70485637101598)
--(axis cs:3.58917606139842,4.73326770167225)
--(axis cs:3.61363676676482,4.7602904830861)
--(axis cs:3.63809747213122,4.78599497138948)
--(axis cs:3.66255817749762,4.81041898329253)
--(axis cs:3.68701888286401,4.83357319318527)
--(axis cs:3.71147958823042,4.85544329354137)
--(axis cs:3.73594029359682,4.8759896140878)
--(axis cs:3.76040099896321,4.89514415851522)
--(axis cs:3.78486170432962,4.91280437214904)
--(axis cs:3.80932240969602,4.92882198945891)
--(axis cs:3.83378311506241,4.94298345883483)
--(axis cs:3.85824382042881,4.95497428190904)
--(axis cs:3.88270452579521,4.96430886901377)
--(axis cs:3.90716523116161,4.97017478167702)
--(axis cs:3.93162593652802,4.97101338301909)
--(axis cs:3.95608664189441,4.96291417614446)
--(axis cs:3.98054734726081,4.91675035014757)
--(axis cs:4.00500805262721,4.94641584898508)
--(axis cs:4.02946875799361,4.93862526459287)
--(axis cs:4.05392946336001,4.92093276767649)
--(axis cs:4.07839016872641,4.89741787294658)
--(axis cs:4.10285087409281,4.8696340473755)
--(axis cs:4.12731157945921,4.83834974208636)
--(axis cs:4.15177228482561,4.80398876089404)
--(axis cs:4.17623299019201,4.76678942389199)
--(axis cs:4.20069369555841,4.72687284054659)
--(axis cs:4.22515440092481,4.68427351538849)
--(axis cs:4.24961510629121,4.63895023243539)
--(axis cs:4.27407581165761,4.59078278268878)
--(axis cs:4.29853651702401,4.53955334248289)
--(axis cs:4.32299722239041,4.48490358240703)
--(axis cs:4.34745792775681,4.42624177641809)
--(axis cs:4.37191863312321,4.36252211435428)
--(axis cs:4.39637933848961,4.29159825936116)
--(axis cs:4.42084004385601,4.20727751861852)
--(axis cs:4.44530074922241,4.13368960706762)
--(axis cs:4.46976145458881,4.15011808550055)
--(axis cs:4.49422215995521,4.14502306508254)
--(axis cs:4.51868286532161,4.13193135447397)
--(axis cs:4.54314357068801,4.11397600498472)
--(axis cs:4.56760427605441,4.09249840314081)
--(axis cs:4.59206498142081,4.06821741189353)
--(axis cs:4.61652568678721,4.04156845674117)
--(axis cs:4.64098639215361,4.01283615161276)
--(axis cs:4.66544709752001,3.98221605527356)
--(axis cs:4.68990780288641,3.94984697799131)
--(axis cs:4.71436850825281,3.91582935129302)
--(axis cs:4.73882921361921,3.8802363403442)
--(axis cs:4.76328991898561,3.84312088517275)
--(axis cs:4.78775062435201,3.80452031450561)
--(axis cs:4.81221132971841,3.76445943347297)
--(axis cs:4.83667203508481,3.72295260301545)
--(axis cs:4.86113274045121,3.6800051180731)
--(axis cs:4.88559344581761,3.63561406917768)
--(axis cs:4.91005415118401,3.5897687957793)
--(axis cs:4.93451485655041,3.54245098825799)
--(axis cs:4.95897556191681,3.49363445653682)
--(axis cs:4.98343626728321,3.44328454794676)
--(axis cs:5.00789697264961,3.39135715930886)
--(axis cs:5.03235767801601,3.33779723996916)
--(axis cs:5.05681838338241,3.28253661312884)
--(axis cs:5.08127908874881,3.22549083411993)
--(axis cs:5.10573979411521,3.16655462306106)
--(axis cs:5.13020049948161,3.105595089559)
--(axis cs:5.15466120484801,3.04244137104958)
--(axis cs:5.17912191021441,2.97686812263815)
--(axis cs:5.20358261558081,2.90856775936591)
--(axis cs:5.22804332094721,2.83710037897781)
--(axis cs:5.25250402631361,2.76179438175755)
--(axis cs:5.27696473168001,2.68152054861522)
--(axis cs:5.30142543704641,2.59405706137718)
--(axis cs:5.32588614241281,2.49342490700206)
--(axis cs:5.35034684777921,2.38926447822654)
--(axis cs:5.37480755314561,2.48851542198922)
--(axis cs:5.39926825851201,2.55655495318182)
--(axis cs:5.42372896387841,2.61568685374033)
--(axis cs:5.4481896692448,2.67004931946304)
--(axis cs:5.47265037461121,2.72133113890118)
--(axis cs:5.49711107997761,2.77041915683519)
--(axis cs:5.521571785344,2.81784735178233)
--(axis cs:5.54603249071041,2.86396662691812)
--(axis cs:5.57049319607681,2.90902212751846)
--(axis cs:5.5949539014432,2.95319306226852)
--(axis cs:5.61941460680961,2.99661510988177)
--(axis cs:5.64387531217601,3.03939390046728)
--(axis cs:5.6683360175424,3.08161356543612)
--(axis cs:5.6927967229088,3.123342395601)
--(axis cs:5.7172574282752,3.16463671947168)
--(axis cs:5.7417181336416,3.20554364135976)
--(axis cs:5.766178839008,3.24610302378742)
--(axis cs:5.7906395443744,3.2863489543282)
--(axis cs:5.8151002497408,3.32631085180495)
--(axis cs:5.8395609551072,3.36601431448267)
--(axis cs:5.8640216604736,3.40548178022894)
--(axis cs:5.88848236584,3.44473304709083)
--(axis cs:5.9129430712064,3.4837856887934)
--(axis cs:5.9374037765728,3.52265538985969)
--(axis cs:5.9618644819392,3.56135621865336)
--(axis cs:5.9863251873056,3.59990085175458)
--(axis cs:6.010785892672,3.638300759901)
--(axis cs:6.0352465980384,3.67656636321075)
--(axis cs:6.0597073034048,3.71470716168056)
--(axis cs:6.0841680087712,3.75273184559291)
--(axis cs:6.1086287141376,3.79064838947454)
--(axis cs:6.133089419504,3.82846413252417)
--(axis cs:6.1575501248704,3.86618584778353)
--(axis cs:6.1820108302368,3.90381980193851)
--(axis cs:6.2064715356032,3.94137180724518)
--(axis cs:6.2309322409696,3.9788472668043)
--(axis cs:6.255392946336,4.01625121421064)
--(axis cs:6.2798536517024,4.05358834837603)
--(axis cs:6.3043143570688,4.09086306426423)
--(axis cs:6.3287750624352,4.12807948006846)
--(axis cs:6.3532357678016,4.16524146135188)
--(axis cs:6.377696473168,4.20235264252556)
--(axis cs:6.4021571785344,4.23941644604052)
--(axis cs:6.4266178839008,4.27643609956333)
--(axis cs:6.4510785892672,4.31341465139387)
--(axis cs:6.4755392946336,4.35035498434285)
--(axis cs:6.5,4.38725982824781)
--(axis cs:6.5,2.81127373475671)
--(axis cs:6.5,2.81127373475671)
--(axis cs:6.4755392946336,2.79420817655586)
--(axis cs:6.4510785892672,2.77721776589094)
--(axis cs:6.4266178839008,2.76030495408872)
--(axis cs:6.4021571785344,2.74347234617213)
--(axis cs:6.377696473168,2.72672271340618)
--(axis cs:6.3532357678016,2.71005900720277)
--(axis cs:6.3287750624352,2.69348437457047)
--(axis cs:6.3043143570688,2.67700217532369)
--(axis cs:6.2798536517024,2.66061600129152)
--(axis cs:6.255392946336,2.64432969783969)
--(axis cs:6.2309322409696,2.62814738802167)
--(axis cs:6.2064715356032,2.61207349979823)
--(axis cs:6.1820108302368,2.59611279677529)
--(axis cs:6.1575501248704,2.58027041307351)
--(axis cs:6.133089419504,2.56455189298693)
--(axis cs:6.1086287141376,2.548963236286)
--(axis cs:6.0841680087712,2.5335109501624)
--(axis cs:6.0597073034048,2.51820210904628)
--(axis cs:6.0352465980384,2.50304442381188)
--(axis cs:6.010785892672,2.48804632220613)
--(axis cs:5.9863251873056,2.47321704283962)
--(axis cs:5.9618644819392,2.45856674560911)
--(axis cs:5.9374037765728,2.44410664220385)
--(axis cs:5.9129430712064,2.42984915135746)
--(axis cs:5.88848236584,2.41580808479119)
--(axis cs:5.8640216604736,2.40199887162811)
--(axis cs:5.8395609551072,2.38843883140719)
--(axis cs:5.8151002497408,2.37514750927251)
--(axis cs:5.7906395443744,2.36214709144018)
--(axis cs:5.766178839008,2.34946292581921)
--(axis cs:5.7417181336416,2.33712418214616)
--(axis cs:5.7172574282752,2.32516470023827)
--(axis cs:5.6927967229088,2.31362409615828)
--(axis cs:5.6683360175424,2.30254922909366)
--(axis cs:5.64387531217601,2.29199618377815)
--(axis cs:5.61941460680961,2.28203300858071)
--(axis cs:5.5949539014432,2.27274359383726)
--(axis cs:5.57049319607681,2.2642333299485)
--(axis cs:5.54603249071041,2.25663765730444)
--(axis cs:5.521571785344,2.25013554769385)
--(axis cs:5.49711107997761,2.244971910943)
--(axis cs:5.47265037461121,2.24149741627799)
--(axis cs:5.4481896692448,2.24024580993215)
--(axis cs:5.42372896387841,2.24210370659216)
--(axis cs:5.39926825851201,2.24875966853942)
--(axis cs:5.37480755314561,2.26435168009434)
--(axis cs:5.35034684777921,2.31118381419717)
--(axis cs:5.32588614241281,2.30153757236464)
--(axis cs:5.30142543704641,2.31740393598543)
--(axis cs:5.27696473168001,2.34500450420266)
--(axis cs:5.25250402631361,2.37837381127142)
--(axis cs:5.22804332094721,2.41530348099133)
--(axis cs:5.20358261558081,2.45467761066679)
--(axis cs:5.17912191021441,2.49583778983875)
--(axis cs:5.15466120484801,2.53835717893955)
--(axis cs:5.13020049948161,2.58194112991133)
--(axis cs:5.10573979411521,2.62637711007855)
--(axis cs:5.08127908874881,2.671506945516)
--(axis cs:5.05681838338241,2.71721031187475)
--(axis cs:5.03235767801601,2.76339437387713)
--(axis cs:5.00789697264961,2.80998701107227)
--(axis cs:4.98343626728321,2.85693225154855)
--(axis cs:4.95897556191681,2.90418713131317)
--(axis cs:4.93451485655041,2.95171951666985)
--(axis cs:4.91005415118401,2.99950660829692)
--(axis cs:4.88559344581761,3.04753395439206)
--(axis cs:4.86113274045121,3.09579486959927)
--(axis cs:4.83667203508481,3.14429020461552)
--(axis cs:4.81221132971841,3.1930284492719)
--(axis cs:4.78775062435201,3.24202618687516)
--(axis cs:4.76328991898561,3.29130895678415)
--(axis cs:4.73882921361921,3.3409126336691)
--(axis cs:4.71436850825281,3.39088550786774)
--(axis cs:4.68990780288641,3.44129137412198)
--(axis cs:4.66544709752001,3.49221414637335)
--(axis cs:4.64098639215361,3.54376490000198)
--(axis cs:4.61652568678721,3.59609298516356)
--(axis cs:4.59206498142081,3.6494043975436)
--(axis cs:4.56760427605441,3.70399408595647)
--(axis cs:4.54314357068801,3.76030770979431)
--(axis cs:4.51868286532161,3.8190742659371)
--(axis cs:4.49422215995521,3.88164517620768)
--(axis cs:4.46976145458881,3.9511634316839)
--(axis cs:4.44530074922241,4.04116573753892)
--(axis cs:4.42084004385601,4.05787167821345)
--(axis cs:4.39637933848961,4.06917480585156)
--(axis cs:4.37191863312321,4.09266204499264)
--(axis cs:4.34745792775681,4.12215204299521)
--(axis cs:4.32299722239041,4.15550970136283)
--(axis cs:4.29853651702401,4.19170033921191)
--(axis cs:4.27407581165761,4.23014325074177)
--(axis cs:4.24961510629121,4.27049101875027)
--(axis cs:4.22515440092481,4.31253662454465)
--(axis cs:4.20069369555841,4.35617055799338)
--(axis cs:4.17623299019201,4.40136219677933)
--(axis cs:4.15177228482561,4.44815653491419)
--(axis cs:4.12731157945921,4.49668506811228)
--(axis cs:4.10285087409281,4.54719640032854)
--(axis cs:4.07839016872641,4.60012451745302)
--(axis cs:4.05392946336001,4.65624795094989)
--(axis cs:4.02946875799361,4.71713014335996)
--(axis cs:4.00500805262721,4.78686045174283)
--(axis cs:3.98054734726081,4.88992404303501)
--(axis cs:3.95608664189441,4.79964046344736)
--(axis cs:3.93162593652802,4.74737631953203)
--(axis cs:3.90716523116161,4.70401125647833)
--(axis cs:3.88270452579521,4.6656351675628)
--(axis cs:3.85824382042881,4.63068977157869)
--(axis cs:3.83378311506241,4.59836297737444)
--(axis cs:3.80932240969602,4.56816953766876)
--(axis cs:3.78486170432962,4.53979529274889)
--(axis cs:3.76040099896321,4.51302702612271)
--(axis cs:3.73594029359682,4.48771680409612)
--(axis cs:3.71147958823042,4.4637624006286)
--(axis cs:3.68701888286401,4.44109614486301)
--(axis cs:3.66255817749762,4.41967868883004)
--(axis cs:3.63809747213122,4.39949604424884)
--(axis cs:3.61363676676482,4.38055920171805)
--(axis cs:3.58917606139842,4.36290629110193)
--(axis cs:3.56471535603202,4.3466078787126)
--(axis cs:3.54025465066562,4.33177693228905)
--(axis cs:3.51579394529922,4.31858678106117)
--(axis cs:3.49133323993282,4.30730447430115)
--(axis cs:3.46687253456642,4.2983576310664)
--(axis cs:3.44241182920002,4.29248622332396)
--(axis cs:3.41795112383362,4.29116464620141)
--(axis cs:3.39349041846722,4.29832192967812)
--(axis cs:3.36902971310082,4.3247548131989)
--(axis cs:3.34456900773442,4.24616327989868)
--(axis cs:3.32010830236802,4.19464308986841)
--(axis cs:3.29564759700162,4.15047621773993)
--(axis cs:3.27118689163522,4.11039610265384)
--(axis cs:3.24672618626882,4.07307423534623)
--(axis cs:3.22226548090242,4.03780899051068)
--(axis cs:3.19780477553602,4.00417449706893)
--(axis cs:3.17334407016962,3.97188858060343)
--(axis cs:3.14888336480322,3.94075267176799)
--(axis cs:3.12442265943682,3.9106208133915)
--(axis cs:3.09996195407042,3.88138218013694)
--(axis cs:3.07550124870402,3.85295053465893)
--(axis cs:3.05104054333762,3.82525752780468)
--(axis cs:3.02657983797122,3.79824826290936)
--(axis cs:3.00211913260482,3.77187826215876)
--(axis cs:2.97765842723842,3.74611133912608)
--(axis cs:2.95319772187202,3.72091807971479)
--(axis cs:2.92873701650562,3.69627474634814)
--(axis cs:2.90427631113922,3.6721624873182)
--(axis cs:2.87981560577282,3.64856677490287)
--(axis cs:2.85535490040642,3.62547702275337)
--(axis cs:2.83089419504002,3.60288635173972)
--(axis cs:2.80643348967362,3.5807914869161)
--(axis cs:2.78197278430722,3.55919277952202)
--(axis cs:2.75751207894082,3.53809435822499)
--(axis cs:2.73305137357442,3.51750442498475)
--(axis cs:2.70859066820802,3.49743572464061)
--(axis cs:2.68412996284162,3.47790623611517)
--(axis cs:2.65966925747522,3.4589401610336)
--(axis cs:2.63520855210882,3.44056932888026)
--(axis cs:2.61074784674242,3.42283520934183)
--(axis cs:2.58628714137602,3.40579184486193)
--(axis cs:2.56182643600962,3.38951023727462)
--(axis cs:2.53736573064322,3.37408514248673)
--(axis cs:2.51290502527682,3.3596460807093)
--(axis cs:2.48844431991042,3.34637624654885)
--(axis cs:2.46398361454402,3.33454757068601)
--(axis cs:2.43952290917762,3.32459288793062)
--(axis cs:2.41506220381122,3.3172788300971)
--(axis cs:2.39060149844482,3.31423554300563)
--(axis cs:2.36614079307842,3.32066706911277)
--(axis cs:2.34168008771202,3.30437610611482)
--(axis cs:2.31721938234562,3.2457651968)
--(axis cs:2.29275867697922,3.19921293585044)
--(axis cs:2.26829797161282,3.15753930278874)
--(axis cs:2.24383726624642,3.11878276501857)
--(axis cs:2.21937656088002,3.08205593535353)
--(axis cs:2.19491585551362,3.04686480701629)
--(axis cs:2.17045515014722,3.01289960997758)
--(axis cs:2.14599444478082,2.97995032247342)
--(axis cs:2.12153373941442,2.9478664469242)
--(axis cs:2.09707303404802,2.91653559739635)
--(axis cs:2.07261232868162,2.88587113282177)
--(axis cs:2.04815162331522,2.85580455499555)
--(axis cs:2.02369091794882,2.82628059907422)
--(axis cs:1.99923021258242,2.79725393352767)
--(axis cs:1.97476950721603,2.76868686743565)
--(axis cs:1.95030880184963,2.74054771287629)
--(axis cs:1.92584809648322,2.71280958765007)
--(axis cs:1.90138739111683,2.68544952243646)
--(axis cs:1.87692668575043,2.65844778367867)
--(axis cs:1.85246598038403,2.63178735292047)
--(axis cs:1.82800527501763,2.60545352183007)
--(axis cs:1.80354456965123,2.57943357452727)
--(axis cs:1.77908386428483,2.55371653689458)
--(axis cs:1.75462315891843,2.52829297839865)
--(axis cs:1.73016245355203,2.50315485575866)
--(axis cs:1.70570174818563,2.47829539074301)
--(axis cs:1.68124104281923,2.45370897640104)
--(axis cs:1.65678033745283,2.42939110775441)
--(axis cs:1.63231963208643,2.40533833408813)
--(axis cs:1.60785892672003,2.38154823102656)
--(axis cs:1.58339822135363,2.35801939160301)
--(axis cs:1.55893751598723,2.33475143618567)
--(axis cs:1.53447681062083,2.3117450420605)
--(axis cs:1.51001610525443,2.28900199438767)
--(axis cs:1.48555539988803,2.266525261279)
--(axis cs:1.46109469452163,2.24431909710138)
--(axis cs:1.43663398915523,2.22238917975843)
--(axis cs:1.41217328378883,2.2007427901707)
--(axis cs:1.38771257842243,2.17938904510541)
--(axis cs:1.36325187305603,2.15833919934606)
--(axis cs:1.33879116768963,2.13760703952532)
--(axis cs:1.31433046232323,2.11720940196356)
--(axis cs:1.28986975695683,2.09716686176695)
--(axis cs:1.26540905159043,2.07750466424666)
--(axis cs:1.24094834622403,2.05825400779686)
--(axis cs:1.21648764085763,2.0394538517569)
--(axis cs:1.19202693549123,2.02115353492579)
--(axis cs:1.16756623012483,2.00341669534472)
--(axis cs:1.14310552475843,1.98632737881015)
--(axis cs:1.11864481939203,1.97000004398341)
--(axis cs:1.09418411402563,1.95459701674635)
--(axis cs:1.06972340865923,1.94036156730365)
--(axis cs:1.04526270329283,1.92768814454937)
--(axis cs:1.02080199792643,1.91729882902502)
--(axis cs:0.996341292560031,1.91083178342209)
--(axis cs:0.97188058719363,1.91467963319071)
--(axis cs:0.947419881827231,1.88316123141173)
--(axis cs:0.922959176460831,1.84047873908191)
--(axis cs:0.898498471094431,1.80507551029118)
--(axis cs:0.874037765728032,1.77304658060995)
--(axis cs:0.849577060361631,1.74311318229541)
--(axis cs:0.825116354995231,1.71466010307155)
--(axis cs:0.800655649628832,1.68733349623811)
--(axis cs:0.776194944262432,1.66090694154417)
--(axis cs:0.751734238896032,1.63522482127835)
--(axis cs:0.727273533529632,1.6101745454933)
--(axis cs:0.702812828163232,1.58567144846328)
--(axis cs:0.678352122796832,1.56164992472118)
--(axis cs:0.653891417430433,1.53805791187246)
--(axis cs:0.629430712064033,1.51485329115656)
--(axis cs:0.604970006697632,1.49200144829632)
--(axis cs:0.580509301331233,1.46947356675622)
--(axis cs:0.556048595964833,1.4472454016176)
--(axis cs:0.531587890598433,1.42529637855747)
--(axis cs:0.507127185232034,1.40360891863447)
--(axis cs:0.482666479865633,1.38216792431203)
--(axis cs:0.458205774499233,1.360960382547)
--(axis cs:0.433745069132834,1.33997505491889)
--(axis cs:0.409284363766434,1.31920223350501)
--(axis cs:0.384823658400034,1.29863354747735)
--(axis cs:0.360362953033635,1.27826180929532)
--(axis cs:0.335902247667234,1.25808089250121)
--(axis cs:0.311441542300834,1.23808563533098)
--(axis cs:0.286980836934435,1.21827176565879)
--(axis cs:0.262520131568035,1.19863584408758)
--(axis cs:0.238059426201635,1.17917522305169)
--(axis cs:0.213598720835235,1.15988802034991)
--(axis cs:0.189138015468835,1.14077310621727)
--(axis cs:0.164677310102435,1.12183010348355)
--(axis cs:0.140216604736036,1.10305940142228)
--(axis cs:0.115755899369636,1.08446218361888)
--(axis cs:0.0912951940032354,1.06604047169705)
--(axis cs:0.0668344886368359,1.04779718690804)
--(axis cs:0.0423737832704361,1.02973623290354)
--(axis cs:0.0179130779040357,1.01186260395882)
--(axis cs:-0.00654762746236326,0.994182525087111)
--(axis cs:-0.0310083328287636,0.976703632250243)
--(axis cs:-0.0554690381951639,0.95943520462153)
--(axis cs:-0.0799297435615629,0.942388465752465)
--(axis cs:-0.104390448927963,0.925576976943675)
--(axis cs:-0.128851154294364,0.909017158019747)
--(axis cs:-0.153311859660763,0.89272898678068)
--(axis cs:-0.177772565027163,0.87673695598053)
--(axis cs:-0.202233270393563,0.861071411762628)
--(axis cs:-0.226693975759962,0.845770475257517)
--(axis cs:-0.251154681126363,0.8308828895122)
--(axis cs:-0.275615386492762,0.816472400747993)
--(axis cs:-0.300076091859162,0.802624824386152)
--(axis cs:-0.324536797225562,0.789460130162224)
--(axis cs:-0.348997502591962,0.77715475192243)
--(axis cs:-0.373458207958361,0.765987250376341)
--(axis cs:-0.397918913324761,0.756446795018337)
--(axis cs:-0.422379618691162,0.749560561274073)
--(axis cs:-0.446840324057561,0.748503881644196)
--(axis cs:-0.471301029423961,0.728403152028707)
--(axis cs:-0.495761734790361,0.66565236665854)
--(axis cs:-0.52022244015676,0.612637438319219)
--(axis cs:-0.544683145523161,0.564045350214657)
--(axis cs:-0.569143850889561,0.51851039270077)
--(axis cs:-0.59360455625596,0.475488685672862)
--(axis cs:-0.61806526162236,0.434778411720151)
--(axis cs:-0.642525966988761,0.396405038843459)
--(axis cs:-0.66698667235516,0.360644957520566)
--(axis cs:-0.69144737772156,0.328231093356769)
--(axis cs:-0.71590808308796,0.301282327086148)
--(axis cs:-0.740368788454359,0.283715977231273)
--(axis cs:-0.764829493820759,0.208696723557118)
--(axis cs:-0.78929019918716,0.148822366194127)
--(axis cs:-0.813750904553559,0.0942286551967313)
--(axis cs:-0.838211609919959,0.0432172581414773)
--(axis cs:-0.862672315286359,-0.00477059905836188)
--(axis cs:-0.887133020652758,-0.0498051326395505)
--(axis cs:-0.911593726019159,-0.0915126968992847)
--(axis cs:-0.936054431385559,-0.128645869670733)
--(axis cs:-0.960515136751958,-0.15570262482292)
--(axis cs:-0.984975842118358,-0.213160569621404)
--(axis cs:-1.00943654748476,-0.273737254869183)
--(axis cs:-1.03389725285116,-0.327781720790522)
--(axis cs:-1.05835795821756,-0.37796303034177)
--(axis cs:-1.08281866358396,-0.425098067026901)
--(axis cs:-1.10727936895036,-0.469409918223018)
--(axis cs:-1.13174007431676,-0.510719217200117)
--(axis cs:-1.15620077968316,-0.548255854890544)
--(axis cs:-1.18066148504956,-0.579374808443872)
--(axis cs:-1.20512219041596,-0.613311075288709)
--(axis cs:-1.22958289578236,-0.669335232842003)
--(axis cs:-1.25404360114876,-0.716222320857799)
--(axis cs:-1.27850430651516,-0.758980984003964)
--(axis cs:-1.30296501188156,-0.798858458359064)
--(axis cs:-1.32742571724796,-0.836324671971705)
--(axis cs:-1.35188642261436,-0.871509777983061)
--(axis cs:-1.37634712798076,-0.904283714791226)
--(axis cs:-1.40080783334716,-0.934152567741008)
--(axis cs:-1.42526853871356,-0.959718062412918)
--(axis cs:-1.44972924407996,-0.973947140667921)
--(axis cs:-1.47418994944636,-1.02313538024092)
--(axis cs:-1.49865065481276,-1.06577365461809)
--(axis cs:-1.52311136017916,-1.10374658129293)
--(axis cs:-1.54757206554556,-1.13898670659968)
--(axis cs:-1.57203277091195,-1.17221740159746)
--(axis cs:-1.59649347627836,-1.20378102454289)
--(axis cs:-1.62095418164475,-1.23384221128302)
--(axis cs:-1.64541488701115,-1.26245441346613)
--(axis cs:-1.66987559237755,-1.28957600365536)
--(axis cs:-1.69433629774395,-1.31505136852064)
--(axis cs:-1.71879700311035,-1.33853694268354)
--(axis cs:-1.74325770847675,-1.35926690368693)
--(axis cs:-1.76771841384315,-1.3750003769849)
--(axis cs:-1.79217911920955,-1.40415838635216)
--(axis cs:-1.81663982457595,-1.44436212682403)
--(axis cs:-1.84110052994235,-1.47987169566744)
--(axis cs:-1.86556123530875,-1.51276461782005)
--(axis cs:-1.89002194067515,-1.54379297096581)
--(axis cs:-1.91448264604155,-1.57331701370692)
--(axis cs:-1.93894335140795,-1.60152434028121)
--(axis cs:-1.96340405677435,-1.62850410839457)
--(axis cs:-1.98786476214075,-1.6542736923182)
--(axis cs:-2.01232546750715,-1.67878160830253)
--(axis cs:-2.03678617287355,-1.70188866614566)
--(axis cs:-2.06124687823995,-1.72331049458414)
--(axis cs:-2.08570758360635,-1.74245125886801)
--(axis cs:-2.11016828897275,-1.75775779116388)
--(axis cs:-2.13462899433915,-1.77992789926802)
--(axis cs:-2.15908969970555,-1.8223530887856)
--(axis cs:-2.18355040507195,-1.86033996288913)
--(axis cs:-2.20801111043835,-1.89636852922406)
--(axis cs:-2.23247181580475,-1.93123647599929)
--(axis cs:-2.25693252117115,-1.96531890336209)
--(axis cs:-2.28139322653755,-1.9988264736199)
--(axis cs:-2.30585393190395,-2.03189078781214)
--(axis cs:-2.33031463727035,-2.06460016951792)
--(axis cs:-2.35477534263675,-2.09701705285321)
--(axis cs:-2.37923604800315,-2.12918734450711)
--(axis cs:-2.40369675336955,-2.16114586245898)
--(axis cs:-2.42815745873595,-2.19291968543501)
--(axis cs:-2.45261816410235,-2.22453031563161)
--(axis cs:-2.47707886946875,-2.25599512862277)
--(axis cs:-2.50153957483515,-2.28732837750889)
--(axis cs:-2.52600028020155,-2.31854190702362)
--(axis cs:-2.55046098556795,-2.34964567346406)
--(axis cs:-2.57492169093435,-2.3806481305668)
--(axis cs:-2.59938239630075,-2.41155652160227)
--(axis cs:-2.62384310166715,-2.44237710316598)
--(axis cs:-2.64830380703355,-2.47311531992853)
--(axis cs:-2.67276451239995,-2.50377594186449)
--(axis cs:-2.69722521776635,-2.53436317459565)
--(axis cs:-2.72168592313275,-2.56488074885347)
--(axis cs:-2.74614662849915,-2.59533199958756)
--(axis cs:-2.77060733386555,-2.62572001062654)
--(axis cs:-2.79506803923195,-2.65699254333198)
--(axis cs:-2.81952874459835,-2.68943602133236)
--(axis cs:-2.84398944996475,-2.72179469253181)
--(axis cs:-2.86845015533115,-2.75407276226267)
--(axis cs:-2.89291086069755,-2.78645221059242)
--(axis cs:-2.91737156606395,-2.81885103571596)
--(axis cs:-2.94183227143035,-2.8511778731735)
--(axis cs:-2.96629297679675,-2.88343541804361)
--(axis cs:-2.99075368216315,-2.91562610369626)
--(axis cs:-3.01521438752955,-2.94775213074202)
--(axis cs:-3.03967509289595,-2.97981549731127)
--(axis cs:-3.06413579826235,-3.01181802513389)
--(axis cs:-3.08859650362875,-3.04376138158725)
--(axis cs:-3.11305720899515,-3.07564709856283)
--(axis cs:-3.13751791436155,-3.10747658843069)
--(axis cs:-3.16197861972795,-3.13925115788494)
--(axis cs:-3.18643932509435,-3.17097201972555)
--(axis cs:-3.21090003046075,-3.20264030307881)
--(axis cs:-3.23536073582715,-3.23425706242763)
--(axis cs:-3.25982144119355,-3.26582328520711)
--(axis cs:-3.28428214655995,-3.2973398989511)
--(axis cs:-3.30874285192635,-3.32880777746961)
--(axis cs:-3.33320355729274,-3.36022774893836)
--(axis cs:-3.35766426265914,-3.39160063038304)
--(axis cs:-3.38212496802554,-3.42317646726519)
--(axis cs:-3.40658567339194,-3.45503165941622)
--(axis cs:-3.43104637875834,-3.48684176719893)
--(axis cs:-3.45550708412474,-3.51860720596891)
--(axis cs:-3.47996778949114,-3.5503284284797)
--(axis cs:-3.50442849485754,-3.58200587712466)
--(axis cs:-3.52888920022394,-3.6136399814353)
--(axis cs:-3.55334990559034,-3.64523115874346)
--(axis cs:-3.57781061095674,-3.67677981474888)
--(axis cs:-3.60227131632314,-3.70828634424387)
--(axis cs:-3.62673202168954,-3.73975113202161)
--(axis cs:-3.65119272705594,-3.7711745534666)
--(axis cs:-3.67565343242234,-3.80255697503384)
--(axis cs:-3.70011413778874,-3.83389875493592)
--(axis cs:-3.72457484315514,-3.86520024377762)
--(axis cs:-3.74903554852154,-3.89646178481502)
--(axis cs:-3.77349625388794,-3.92768371491611)
--(axis cs:-3.79795695925434,-3.9588663647049)
--(axis cs:-3.82241766462074,-3.99001005993368)
--(axis cs:-3.84687836998714,-4.02111512294105)
--(axis cs:-3.87133907535354,-4.05218187787692)
--(axis cs:-3.89579978071994,-4.08321066983634)
--(axis cs:-3.92026048608634,-4.11420199567724)
--(axis cs:-3.94472119145274,-4.14527383751655)
--(axis cs:-3.96918189681914,-4.18271253137317)
--(axis cs:-3.99364260218554,-4.22013826965633)
--(axis cs:-4.01810330755194,-4.25750903834395)
--(axis cs:-4.04256401291834,-4.2948237960815)
--(axis cs:-4.06702471828474,-4.3320814685071)
--(axis cs:-4.09148542365114,-4.36792012008665)
--(axis cs:-4.11594612901754,-4.3976170397544)
--(axis cs:-4.14040683438394,-4.42727812697228)
--(axis cs:-4.16486753975034,-4.45690742144936)
--(axis cs:-4.18932824511674,-4.48650538549615)
--(axis cs:-4.21378895048314,-4.51607235050592)
--(axis cs:-4.23824965584954,-4.54560861854192)
--(axis cs:-4.26271036121594,-4.57511447806528)
--(axis cs:-4.28717106658234,-4.60459020977872)
--(axis cs:-4.31163177194874,-4.63403608806112)
--(axis cs:-4.33609247731514,-4.66345238152937)
--(axis cs:-4.36055318268154,-4.69283935356533)
--(axis cs:-4.38501388804794,-4.72219726307404)
--(axis cs:-4.40947459341434,-4.75152636389191)
--(axis cs:-4.43393529878074,-4.78082690594589)
--(axis cs:-4.45839600414714,-4.81009913474909)
--(axis cs:-4.48285670951354,-4.83934329159916)
--(axis cs:-4.50731741487994,-4.86855961418774)
--(axis cs:-4.53177812024634,-4.89774833633235)
--(axis cs:-4.55623882561274,-4.92690968800619)
--(axis cs:-4.58069953097914,-4.95604389593626)
--(axis cs:-4.60516023634554,-4.9851511832447)
--(axis cs:-4.62962094171194,-5.0142317698089)
--(axis cs:-4.65408164707834,-5.04328587219879)
--(axis cs:-4.67854235244474,-5.07231370400294)
--(axis cs:-4.70300305781114,-5.10131547568104)
--(axis cs:-4.72746376317754,-5.1302913947961)
--(axis cs:-4.75192446854394,-5.15924166603409)
--(axis cs:-4.77638517391034,-5.18816649130651)
--(axis cs:-4.80084587927674,-5.21706606980482)
--(axis cs:-4.82530658464314,-5.24594059816879)
--(axis cs:-4.84976729000954,-5.2747902703997)
--(axis cs:-4.87422799537594,-5.30361527810104)
--(axis cs:-4.89868870074234,-5.33241581047023)
--(axis cs:-4.92314940610874,-5.36119205449507)
--(axis cs:-4.94761011147514,-5.38994419484799)
--(axis cs:-4.97207081684154,-5.4186724144786)
--(axis cs:-4.99653152220794,-5.44737689479998)
--(axis cs:-5.02099222757434,-5.47605781644839)
--(axis cs:-5.04545293294074,-5.50471536267689)
--(axis cs:-5.06991363830713,-5.53334973128357)
--(axis cs:-5.09437434367353,-5.56196123689547)
--(axis cs:-5.11883504903994,-5.59090286330567)
--(axis cs:-5.14329575440633,-5.6214039329365)
--(axis cs:-5.16775645977273,-5.65187537538156)
--(axis cs:-5.19221716513913,-5.68231583409319)
--(axis cs:-5.21667787050553,-5.7127254214425)
--(axis cs:-5.24113857587193,-5.74310430108811)
--(axis cs:-5.26559928123833,-5.77345264551618)
--(axis cs:-5.29005998660473,-5.8037706299452)
--(axis cs:-5.31452069197113,-5.83405842983499)
--(axis cs:-5.33898139733753,-5.86431622024987)
--(axis cs:-5.36344210270393,-5.8945441759633)
--(axis cs:-5.38790280807033,-5.92474247097296)
--(axis cs:-5.41236351343673,-5.95491127862893)
--(axis cs:-5.43682421880313,-5.98505077119111)
--(axis cs:-5.46128492416953,-6.01516112022958)
--(axis cs:-5.48574562953593,-6.04524249624976)
--(axis cs:-5.51020633490233,-6.07529506855435)
--(axis cs:-5.53466704026873,-6.10531900506913)
--(axis cs:-5.55912774563513,-6.13531447186829)
--(axis cs:-5.58358845100153,-6.16528163179763)
--(axis cs:-5.60804915636793,-6.19522064286159)
--(axis cs:-5.63250986173433,-6.22513164968706)
--(axis cs:-5.65697056710073,-6.25501475199089)
--(axis cs:-5.68143127246713,-6.28486979386744)
--(axis cs:-5.70589197783353,-6.31461850436245)
--cycle;

\addplot [ mark=o, line width=0.5pt, mark size=3.0, only marks, draw=black, fill=black, colormap/viridis]
table {%
x                      y
-5.705891977833532e+00 -5.431229640278297e+00
-5.114406999033261e+00 -4.822736583757645e+00
-4.087034806940502e+00 -3.772088524848662e+00
-3.944435942835769e+00 -3.619853885061033e+00
-3.371507522564373e+00 -3.028422738909234e+00
-2.784543885906588e+00 -2.422590519168882e+00
-2.876901913285531e+00 -2.517223062780271e+00
-2.126410184712174e+00 -1.742946438450593e+00
-1.779198924389249e+00 -1.358652206614993e+00
-1.452698262005019e+00 -9.626277152707632e-01
-1.197295844828373e+00 -5.793360463634500e-01
-9.675202736449284e-01 -1.476691278956519e-01
-7.381111397827564e-01 +3.014788157959272e-01
-4.624095886374473e-01 +7.686250290427306e-01
+9.632079104251798e-01 +1.936442135840938e+00
+2.351691788165289e+00 +3.355021314109592e+00
+3.371036772033823e+00 +4.348142194248245e+00
+3.981173282286620e+00 +4.903834558996182e+00
+4.438724601987031e+00 +4.097241753453012e+00
+5.346994594228109e+00 +2.346695039562761e+00
};


\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};
% \addplot [semithick, color0]
% table {%
% -5.74779389900221 -5.36877950661996
% -5.7232492218499 -5.34380706227796
% -5.69870454469759 -5.31882035205176
% -5.67415986754528 -5.29383092644953
% -5.64961519039297 -5.26883885445331
% -5.62507051324066 -5.24384413559799
% -5.60052583608835 -5.21884675692295
% -5.57598115893604 -5.19384670242479
% -5.55143648178373 -5.16884395444915
% -5.52689180463142 -5.14383849461802
% -5.50234712747912 -5.11883030423878
% -5.47780245032681 -5.09381936417369
% -5.4532577731745 -5.06880565521276
% -5.42871309602219 -5.04378915776405
% -5.40416841886988 -5.01876985204945
% -5.37962374171757 -4.99374771822869
% -5.35507906456526 -4.96872273623751
% -5.33053438741295 -4.94369488564016
% -5.30598971026064 -4.91866414615632
% -5.28144503310833 -4.89363049706776
% -5.25690035595603 -4.86859391753061
% -5.23235567880372 -4.8435543866566
% -5.20781100165141 -4.81851188319508
% -5.1832663244991 -4.79346638582177
% -5.15872164734679 -4.76841787294211
% -5.13417697019448 -4.74336632294737
% -5.10963229304217 -4.71831171380414
% -5.08508761588986 -4.6932540232371
% -5.06054293873755 -4.66819322858398
% -5.03599826158524 -4.64312930508844
% -5.01145358443293 -4.618062118138
% -4.98690890728063 -4.59297523935377
% -4.96236423012832 -4.56788361597335
% -4.93781955297601 -4.54278866049139
% -4.9132748758237 -4.51769035165217
% -4.88873019867139 -4.49258866566178
% -4.86418552151908 -4.46748357807685
% -4.83964084436677 -4.44237506412212
% -4.81509616721446 -4.41726309881655
% -4.79055149006215 -4.39214765686552
% -4.76600681290984 -4.36702871285597
% -4.74146213575754 -4.34190624110927
% -4.71691745860523 -4.31678021569178
% -4.69237278145292 -4.29165061047998
% -4.66782810430061 -4.26651739911039
% -4.6432834271483 -4.24138055505277
% -4.61873874999599 -4.21624005145961
% -4.59419407284368 -4.19109586132169
% -4.56964939569137 -4.1659479573495
% -4.54510471853906 -4.14079631199886
% -4.52056004138675 -4.11564089766081
% -4.49601536423445 -4.09048168631585
% -4.47147068708214 -4.06531864983993
% -4.44692600992983 -4.04015175984404
% -4.42238133277752 -4.01498098793794
% -4.39783665562521 -3.98980630597972
% -4.3732919784729 -3.96462768796741
% -4.34874730132059 -3.93944516426262
% -4.32420262416828 -3.91429752374493
% -4.29965794701597 -3.88915819900047
% -4.27511326986366 -3.86401514791942
% -4.25056859271136 -3.83886833345523
% -4.22602391555905 -3.81371772586434
% -4.20147923840674 -3.78856329606393
% -4.17693456125443 -3.76340501505774
% -4.15238988410212 -3.7382428537487
% -4.12784520694981 -3.71307678264479
% -4.1033005297975 -3.68790677223414
% -4.07875585264519 -3.66273279255186
% -4.05421117549288 -3.63755481356862
% -4.02966649834057 -3.61237280483268
% -4.00512182118826 -3.58718673579635
% -3.98057714403596 -3.56199657551383
% -3.95603246688365 -3.53680229283297
% -3.93148778973134 -3.51160385630661
% -3.90694311257903 -3.48640123430524
% -3.88239843542672 -3.46119439503728
% -3.85785375827441 -3.43598330672125
% -3.8333090811221 -3.41076793856055
% -3.80876440396979 -3.38554826940633
% -3.78421972681748 -3.36034644570562
% -3.75967504966517 -3.33519481425924
% -3.73513037251287 -3.31003931884106
% -3.71058569536056 -3.28487987844402
% -3.68604101820825 -3.25971645901592
% -3.66149634105594 -3.23454902910025
% -3.63695166390363 -3.20937755732153
% -3.61240698675132 -3.18420201221736
% -3.58786230959901 -3.15902236203665
% -3.5633176324467 -3.1338385751711
% -3.53877295529439 -3.10865061974936
% -3.51422827814208 -3.08345846480013
% -3.48968360098977 -3.05826210345068
% -3.46513892383747 -3.0330925566645
% -3.44059424668516 -3.00793102194288
% -3.41604956953285 -2.98276544436216
% -3.39150489238054 -2.95759578672346
% -3.36696021522823 -2.9324220160233
% -3.34241553807592 -2.90724409955421
% -3.31787086092361 -2.88206200381142
% -3.2933261837713 -2.85687568637318
% -3.26878150661899 -2.83166888898852
% -3.24423682946669 -2.80644863707073
% -3.21969215231438 -2.78122390038763
% -3.19514747516207 -2.75599464729256
% -3.17060279800976 -2.73076084228496
% -3.14605812085745 -2.70552244954756
% -3.12151344370514 -2.68027943270196
% -3.09696876655283 -2.65503175484809
% -3.07242408940052 -2.62977937910826
% -3.04787941224821 -2.60452226789984
% -3.0233347350959 -2.57926038362423
% -2.99879005794359 -2.55399368795795
% -2.97424538079129 -2.5287221427532
% -2.94970070363898 -2.50344570933017
% -2.92515602648667 -2.47816434896606
% -2.90061134933436 -2.45287802433814
% -2.87606667218205 -2.42758671418682
% -2.85152199502974 -2.40234557936277
% -2.82697731787743 -2.37716009435614
% -2.80243264072512 -2.35197029092537
% -2.77788796357281 -2.32677611246284
% -2.7533432864205 -2.30157752119168
% -2.7287986092682 -2.27637448067612
% -2.70425393211589 -2.25116695451153
% -2.67970925496358 -2.22595490601415
% -2.65516457781127 -2.20073829794249
% -2.63061990065896 -2.17551709170345
% -2.60607522350665 -2.15029124445096
% -2.58153054635434 -2.12506057336021
% -2.55698586920203 -2.0996691699208
% -2.53244119204972 -2.07424279172055
% -2.50789651489741 -2.04881032989517
% -2.4833518377451 -2.02337174508175
% -2.4588071605928 -1.99792698851984
% -2.43426248344049 -1.97247600956369
% -2.40971780628818 -1.94701875626754
% -2.38517312913587 -1.92155517429899
% -2.36062845198356 -1.89608520392203
% -2.33608377483125 -1.87060874968226
% -2.31153909767894 -1.84503683735511
% -2.28699442052663 -1.81853085723088
% -2.26244974337432 -1.79200976922365
% -2.23790506622201 -1.76547483876429
% -2.21336038906971 -1.7389259806583
% -2.1888157119174 -1.71236308434933
% -2.16427103476509 -1.68578603253771
% -2.13972635761278 -1.65919470009249
% -2.11518168046047 -1.63258892067362
% -2.09063700330816 -1.60580046991677
% -2.06609232615585 -1.57805392286486
% -2.04154764900354 -1.55028405101913
% -2.01700297185123 -1.52249135658444
% -1.99245829469892 -1.49467567309411
% -1.96791361754662 -1.46683681327266
% -1.94336894039431 -1.4389745837987
% -1.918824263242 -1.41108878834058
% -1.89427958608969 -1.38317922795905
% -1.86973490893738 -1.35524570050195
% -1.84519023178507 -1.32728799910719
% -1.82064555463276 -1.29930590360925
% -1.79610087748045 -1.2712990866788
% -1.77155620032814 -1.24256311099811
% -1.74701152317583 -1.21276325722412
% -1.72246684602353 -1.18292542098326
% -1.69792216887122 -1.15304951013946
% -1.67337749171891 -1.12313522282953
% -1.6488328145666 -1.09318223833958
% -1.62428813741429 -1.06319023388661
% -1.59974346026198 -1.03315889182644
% -1.57519878310967 -1.00308796707034
% -1.55065410595736 -0.973464045333963
% -1.52610942880505 -0.946064849728585
% -1.50156475165274 -0.91864600880803
% -1.47702007450043 -0.89120631977048
% -1.45247539734813 -0.863745558961692
% -1.42793072019582 -0.836263533739277
% -1.40338604304351 -0.808760055867283
% -1.3788413658912 -0.781234938098746
% -1.35429668873889 -0.75368798893053
% -1.32975201158658 -0.726119015313865
% -1.30520733443427 -0.6985278195296
% -1.28066265728196 -0.670914194183183
% -1.25611798012965 -0.643277911735125
% -1.23157330297734 -0.615618684702674
% -1.20702862582504 -0.587935943040816
% -1.18248394867273 -0.560225698916572
% -1.15793927152042 -0.502360098166861
% -1.13339459436811 -0.421389538596353
% -1.1088499172158 -0.382678053190124
% -1.08430524006349 -0.343882420864858
% -1.05976056291118 -0.304981463932965
% -1.03521588575887 -0.265973701469202
% -1.01067120860656 -0.226858096068563
% -0.986126531454254 -0.18763366401142
% -0.961581854301945 -0.148299436378413
% -0.937037177149636 -0.108854437850038
% -0.912492499997327 -0.0692976880018099
% -0.887947822845018 -0.0296281960884004
% -0.863403145692709 0.0101550369327739
% -0.8388584685404 0.0500530195456887
% -0.814313791388091 0.0900667705783831
% -0.789769114235782 0.130197318615399
% -0.765224437083472 0.170445700705134
% -0.740679759931164 0.210812962585289
% -0.716135082778854 0.251300151275145
% -0.691590405626546 0.291908274236859
% -0.667045728474236 0.332634131061015
% -0.642501051321928 0.368356097756479
% -0.617956374169619 0.40383389679238
% -0.593411697017309 0.439395027830853
% -0.568867019865001 0.47504032025218
% -0.544322342712691 0.510770545297023
% -0.519777665560383 0.546586469295821
% -0.495232988408073 0.582488859072567
% -0.470688311255765 0.618478474237323
% -0.446143634103455 0.654556011605895
% -0.421598956951146 0.690720468198982
% -0.397054279798838 0.717186159218584
% -0.372509602646528 0.740949493935324
% -0.34796492549422 0.764706501402078
% -0.32342024834191 0.788457357052872
% -0.298875571189602 0.812202042857643
% -0.274330894037292 0.835940514826977
% -0.249786216884983 0.859672721404134
% -0.225241539732675 0.883398608040705
% -0.200696862580365 0.907118118104837
% -0.176152185428057 0.930831194467802
% -0.151607508275747 0.954537778982806
% -0.127062831123439 0.978237812413816
% -0.102518153971129 1.00193123527261
% -0.0779734768188196 1.02561798701344
% -0.053428799666511 1.04929800660601
% -0.0288841225142016 1.07297123231203
% -0.00433944536189346 1.09663760192583
% 0.020205231790416 1.12029705225914
% 0.0447499089427255 1.1439495196549
% 0.069294586095034 1.16759493982592
% 0.0938392632473435 1.19123324770743
% 0.118383940399652 1.21486437766519
% 0.142928617551962 1.23848826331267
% 0.16747329470427 1.26210483762894
% 0.19201797185658 1.2857140327971
% 0.216562649008889 1.30931578043117
% 0.241107326161197 1.33291001128856
% 0.265652003313507 1.35649665556729
% 0.290196680465815 1.38007564263692
% 0.314741357618125 1.40364690118931
% 0.339286034770433 1.42721035914144
% 0.363830711922743 1.45076594370629
% 0.388375389075052 1.47431358120138
% 0.412920066227361 1.497853197397
% 0.43746474337967 1.52138471709897
% 0.462009420531978 1.54490806450735
% 0.486554097684288 1.56842316284093
% 0.511098774836596 1.59192993468471
% 0.535643451988906 1.61542830175751
% 0.560188129141215 1.63891818487845
% 0.584732806293524 1.66239950414941
% 0.609277483445833 1.68587217885121
% 0.633822160598142 1.70933612731411
% 0.658366837750451 1.73279126714202
% 0.682911514902759 1.75623751493534
% 0.707456192055069 1.77967478659228
% 0.732000869207378 1.8031029969498
% 0.756545546359687 1.82652206015572
% 0.781090223511996 1.84993188922867
% 0.805634900664305 1.87333239643349
% 0.830179577816614 1.89672349310051
% 0.854724254968922 1.92010508961058
% 0.879268932121232 1.94347709534571
% 0.903813609273541 1.96683941880528
% 0.92835828642585 1.99019196756649
% 0.952902963578159 2.01353464804967
% 0.977447640730468 2.036867365965
% 1.00199231788278 2.06019002581478
% 1.02653699503509 2.08350253116613
% 1.0510816721874 2.10680478458372
% 1.0756263493397 2.13009668759786
% 1.10017102649201 2.15337814066437
% 1.12471570364432 2.17664904323207
% 1.14926038079663 2.19990929369981
% 1.17380505794894 2.22315878935789
% 1.19834973510125 2.24639742642601
% 1.22289441225356 2.26962510004661
% 1.24743908940587 2.29284170417095
% 1.27198376655818 2.31604713173067
% 1.29652844371049 2.33924127454616
% 1.32107312086279 2.36242402310846
% 1.3456177980151 2.38559526695221
% 1.37016247516741 2.4087548943864
% 1.39470715231972 2.4319027924543
% 1.41925182947203 2.4550388470376
% 1.44379650662434 2.4781629429234
% 1.46834118377665 2.50127496354708
% 1.49288586092896 2.52437479110763
% 1.51743053808127 2.54746230662017
% 1.54197521523358 2.57053738979826
% 1.56651989238588 2.59359991910773
% 1.5910645695382 2.61664977167974
% 1.6156092466905 2.6396868233949
% 1.64015392384281 2.66271094874949
% 1.66469860099512 2.68572202092309
% 1.68924327814743 2.7087199118114
% 1.71378795529974 2.73170449186852
% 1.73833263245205 2.75467563020023
% 1.76287730960436 2.77763319451099
% 1.78742198675667 2.80057705112809
% 1.81196666390898 2.82350706490638
% 1.83651134106128 2.84642309928034
% 1.86105601821359 2.86932501626535
% 1.8856006953659 2.89221267636045
% 1.91014537251821 2.91508593857069
% 1.93469004967052 2.93794466044483
% 1.95923472682283 2.96078869799373
% 1.98377940397514 2.98361790569094
% 2.00832408112745 3.00643213642528
% 2.03286875827976 3.02923124158355
% 2.05741343543207 3.05201507092328
% 2.08195811258437 3.07478347262615
% 2.10650278973668 3.09753629325259
% 2.13104746688899 3.12027337773168
% 2.1555921440413 3.14299456941792
% 2.18013682119361 3.16569971011185
% 2.20468149834592 3.18838864033823
% 2.22922617549823 3.21106120195968
% 2.25377085265054 3.23384980885928
% 2.27831552980285 3.25813245772017
% 2.30286020695516 3.28241296490935
% 2.32740488410746 3.30669117713804
% 2.35194956125977 3.33096706951349
% 2.37649423841208 3.35524061892549
% 2.40103891556439 3.37951180244336
% 2.4255835927167 3.40378059698872
% 2.45012826986901 3.42804697932092
% 2.47467294702132 3.45231092595448
% 2.49921762417363 3.47657241321711
% 2.52376230132594 3.50083141717782
% 2.54830697847825 3.52508791363399
% 2.57285165563055 3.54934187822274
% 2.59739633278286 3.57359328626731
% 2.62194100993517 3.59784211287988
% 2.64648568708748 3.62208833294012
% 2.67103036423979 3.64633192102787
% 2.6955750413921 3.67057285148574
% 2.72011971854441 3.69481109844943
% 2.74466439569672 3.71904663573719
% 2.76920907284903 3.74327943691674
% 2.79375375000134 3.76750947535043
% 2.81829842715365 3.79173672403222
% 2.84284310430595 3.81596115579396
% 2.86738778145826 3.84018274312976
% 2.89193245861057 3.86440145829775
% 2.91647713576288 3.88861727326494
% 2.94102181291519 3.9128301597101
% 2.9655664900675 3.9370400890509
% 2.99011116721981 3.96124703244431
% 3.01465584437212 3.98545096070653
% 3.03920052152443 4.0096518444306
% 3.06374519867674 4.03384965385923
% 3.08828987582904 4.05804435898623
% 3.11283455298135 4.08223592951798
% 3.13737923013366 4.10642433481759
% 3.16192390728597 4.13060954399336
% 3.18646858443828 4.15479152583766
% 3.21101326159059 4.1789702488365
% 3.2355579387429 4.20314568116795
% 3.26010261589521 4.22731779071028
% 3.28464729304752 4.25148654502958
% 3.30919197019983 4.27565191135962
% 3.33373664735214 4.29981385664155
% 3.35828132450445 4.3239723474898
% 3.38282600165675 4.34812735018642
% 3.40737067880906 4.3722788306977
% 3.43191535596137 4.39642675467862
% 3.45646003311368 4.4205710874284
% 3.48100471026599 4.44471179392826
% 3.5055493874183 4.46884883879922
% 3.53009406457061 4.49298218637509
% 3.55463874172292 4.51711180060798
% 3.57918341887523 4.54123764511822
% 3.60372809602753 4.56535968317082
% 3.62827277317984 4.58947787767499
% 3.65281745033215 4.61359219120612
% 3.67736212748446 4.63770258595851
% 3.70190680463677 4.66180902372778
% 3.72645148178908 4.68591146594318
% 3.75099615894139 4.71000987359675
% 3.7755408360937 4.73410420715318
% 3.80008551324601 4.75819442648713
% 3.82463019039832 4.78228049024336
% 3.84917486755062 4.80636235436337
% 3.87371954470294 4.83043996246043
% 3.89826422185524 4.85451303158509
% 3.92280889900755 4.84323885020105
% 3.94735357615986 4.81799994697774
% 3.97189825331217 4.79228739703672
% 3.99644293046448 4.76609634395481
% 4.02098760761679 4.73942183659101
% 4.0455322847691 4.71225886634098
% 4.07007696192141 4.68460237049973
% 4.09462163907371 4.65644723259476
% 4.11916631622602 4.62778828125796
% 4.14371099337833 4.59862024583755
% 4.16825567053064 4.56549558511497
% 4.19280034768295 4.53133261137136
% 4.21734502483526 4.49660659909361
% 4.24188970198757 4.46131171029855
% 4.26643437913988 4.42544204424947
% 4.29097905629219 4.38899163853055
% 4.3155237334445 4.35195446858648
% 4.34006841059681 4.31432444735445
% 4.36461308774911 4.27609542456912
% 4.38915776490142 4.237261186252
% 4.41370244205373 4.19781545408714
% 4.43824711920604 4.15775188488874
% 4.46279179635835 4.11706406995359
% 4.48733647351066 4.07574553450084
% 4.51188115066297 4.03378973705499
% 4.53642582781528 3.99119006886137
% 4.56097050496759 3.94793985325801
% 4.5855151821199 3.90403234509582
% 4.61005985927221 3.85946073012042
% 4.63460453642451 3.81421812432603
% 4.65914921357682 3.76829757338853
% 4.68369389072913 3.72169205203398
% 4.70823856788144 3.67439446338472
% 4.73278324503375 3.62639763838348
% 4.75732792218606 3.5776943351344
% 4.78187259933837 3.52827723828403
% 4.80641727649068 3.47813895839764
% 4.83096195364299 3.42727203130662
% 4.8555066307953 3.37566891751882
% 4.8800513079476 3.32332200151354
% 4.90459598509992 3.27022359116463
% 4.92914066225222 3.21636591707027
% 4.95368533940453 3.16174113190712
% 4.97823001655684 3.10634130980848
% 5.00277469370915 3.05015844569607
% 5.02731937086146 2.99318445465337
% 5.05186404801377 2.93541117126493
% 5.07640872516608 2.87683034899209
% 5.10095340231839 2.81743365949756
% 5.12549807947069 2.75721269207167
% 5.150042756623 2.69615895293828
% 5.17458743377531 2.63426386476777
% 5.19913211092762 2.57151876625061
% 5.22367678807993 2.50791491247796
% 5.24822146523224 2.44344347946838
% 5.27276614238455 2.37809566245308
% 5.29731081953686 2.37267875199611
% 5.32185549668917 2.39867206195756
% 5.34640017384148 2.42467882408712
% 5.37094485099378 2.45069912032309
% 5.39548952814609 2.47673306650538
% 5.4200342052984 2.50278078310843
% 5.44457888245071 2.52884239243169
% 5.46912355960302 2.55491801784739
% 5.49366823675533 2.58100778367787
% 5.51821291390764 2.60711181511569
% 5.54275759105995 2.63323023814143
% 5.56730226821226 2.65936317957236
% 5.59184694536457 2.6855107669808
% 5.61639162251688 2.71167312873799
% 5.64093629966918 2.73785039398257
% 5.66548097682149 2.76404269260612
% 5.6900256539738 2.79025015526511
% 5.71457033112611 2.81647291335787
% 5.73911500827842 2.84271109903305
% 5.76365968543073 2.86896484516429
% 5.78820436258304 2.89523428535567
% 5.81274903973535 2.92151955393145
% 5.83729371688766 2.94782078592537
% 5.86183839403997 2.97413811707404
% 5.88638307119227 3.00047168380449
% 5.91092774834458 3.02682162322717
% 5.93547242549689 3.05318807313206
% 5.9600171026492 3.07957117196943
% 5.98456177980151 3.10597105883806
% 6.00910645695382 3.13238787349102
% 6.03365113410613 3.15882175629806
% 6.05819581125844 3.18527284825787
% 6.08274048841075 3.2117412909737
% 6.10728516556306 3.23822722663876
% 6.13182984271536 3.26473079802829
% 6.15637451986767 3.29125214849378
% 6.18091919701998 3.31779142192302
% 6.20546387417229 3.34434876274745
% 6.2300085513246 3.3709243159301
% 6.25455322847691 3.39751822693055
% 6.27909790562922 3.42413064169753
% 6.30364258278153 3.45076170666438
% 6.32818725993384 3.47741156870435
% 6.35273193708615 3.50408037514134
% 6.37727661423846 3.53076827371398
% 6.40182129139076 3.55747541256338
% 6.42636596854307 3.58420194020304
% 6.45091064569538 3.61094800551924
% 6.47545532284769 3.63771375772589
% 6.5 3.66449934636211
% };
\coordinate (spypoint) at (axis cs:4,4.5);
\coordinate (magnifyglass) at (axis cs:4,0.2);
\end{axis}

\spy [black, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\end{tikzpicture}


==> experiments/figs/one_d/RBFMatern_0.1_0.01_transition_model.tex <==
\begin{tikzpicture}[spy using outlines= {rectangle, magnification=3, connect spies, size=6.5cm}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={RBF + Matern},
title style={font=\LARGE},
xlabel={$x_t$},
ytick=\empty,
width=\figurewidth,
height=\figureheight,
xmin=-2.0, xmax=6.0,
ymin=-2.0, ymax=5.2,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
label style={font=\LARGE},
tick label style={font=\LARGE}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:-12.1190216701824,-16.3534865514014)
--(axis cs:-12.1190216701824,-10.4313455354647)
--(axis cs:-12.0684156669488,-10.3944511257487)
--(axis cs:-12.0178096637152,-10.3576962865602)
--(axis cs:-11.9672036604816,-10.3210765312885)
--(axis cs:-11.9165976572481,-10.2845873274076)
--(axis cs:-11.8659916540145,-10.248224037827)
--(axis cs:-11.8153856507809,-10.211981926058)
--(axis cs:-11.7647796475473,-10.1758561615661)
--(axis cs:-11.7141736443137,-10.1398418252965)
--(axis cs:-11.6635676410801,-10.1039339153668)
--(axis cs:-11.6129616378465,-10.0681273529144)
--(axis cs:-11.5623556346129,-10.0324169880906)
--(axis cs:-11.5117496313793,-9.99679760619023)
--(axis cs:-11.4611436281457,-9.96126393390639)
--(axis cs:-11.4105376249121,-9.92581064569955)
--(axis cs:-11.3599316216785,-9.89043237027012)
--(axis cs:-11.3093256184449,-9.85512369712299)
--(axis cs:-11.2587196152113,-9.81987918321315)
--(axis cs:-11.2081136119777,-9.78469335965991)
--(axis cs:-11.1575076087441,-9.74956073851914)
--(axis cs:-11.1069016055106,-9.71447581960053)
--(axis cs:-11.056295602277,-9.67943309731887)
--(axis cs:-11.0056895990434,-9.64442706756625)
--(axis cs:-10.9550835958098,-9.60945223459436)
--(axis cs:-10.9044775925762,-9.57450311789338)
--(axis cs:-10.8538715893426,-9.53957425905592)
--(axis cs:-10.803265586109,-9.50466022861408)
--(axis cs:-10.7526595828754,-9.46975563283696)
--(axis cs:-10.7020535796418,-9.43485512047635)
--(axis cs:-10.6514475764082,-9.39995338944912)
--(axis cs:-10.6008415731746,-9.36504519344381)
--(axis cs:-10.550235569941,-9.33012534843998)
--(axis cs:-10.4996295667074,-9.29518873912823)
--(axis cs:-10.4490235634738,-9.26023032521898)
--(axis cs:-10.3984175602402,-9.22524514763001)
--(axis cs:-10.3478115570066,-9.1902283345397)
--(axis cs:-10.2972055537731,-9.15517510729639)
--(axis cs:-10.2465995505395,-9.12008078617241)
--(axis cs:-10.1959935473059,-9.08494079595321)
--(axis cs:-10.1453875440723,-9.04975067134985)
--(axis cs:-10.0947815408387,-9.01450606222677)
--(axis cs:-10.0441755376051,-8.97920273863483)
--(axis cs:-9.99356953437149,-8.94383659563962)
--(axis cs:-9.94296353113789,-8.90840365793784)
--(axis cs:-9.8923575279043,-8.87290008425202)
--(axis cs:-9.84175152467071,-8.83732217149724)
--(axis cs:-9.79114552143711,-8.80166635871126)
--(axis cs:-9.74053951820352,-8.76592923074162)
--(axis cs:-9.68993351496992,-8.73010752168369)
--(axis cs:-9.63932751173633,-8.69419811806323)
--(axis cs:-9.58872150850274,-8.65819806175928)
--(axis cs:-9.53811550526914,-8.62210455266086)
--(axis cs:-9.48750950203555,-8.58591495105568)
--(axis cs:-9.43690349880196,-8.54962677974584)
--(axis cs:-9.38629749556836,-8.51323772588838)
--(axis cs:-9.33569149233477,-8.47674564255822)
--(axis cs:-9.28508548910117,-8.44014855003313)
--(axis cs:-9.23447948586758,-8.40344463679847)
--(axis cs:-9.18387348263398,-8.36663226027348)
--(axis cs:-9.13326747940039,-8.32970994725858)
--(axis cs:-9.0826614761668,-8.29267639410646)
--(axis cs:-9.03205547293321,-8.25553046661881)
--(axis cs:-8.98144946969961,-8.21827119967224)
--(axis cs:-8.93084346646602,-8.1808977965777)
--(axis cs:-8.88023746323242,-8.14340962817846)
--(axis cs:-8.82963145999883,-8.1058062316925)
--(axis cs:-8.77902545676523,-8.06808730930675)
--(axis cs:-8.72841945353164,-8.03025272653088)
--(axis cs:-8.67781345029805,-7.99230251031761)
--(axis cs:-8.62720744706445,-7.95327742529802)
--(axis cs:-8.57660144383086,-7.91299498160465)
--(axis cs:-8.52599544059727,-7.87261737152737)
--(axis cs:-8.47538943736367,-7.83214713479068)
--(axis cs:-8.42478343413008,-7.79158699560262)
--(axis cs:-8.37417743089648,-7.75093986080323)
--(axis cs:-8.32357142766289,-7.71020881796715)
--(axis cs:-8.2729654244293,-7.66939713349084)
--(axis cs:-8.2223594211957,-7.62850825069096)
--(axis cs:-8.17175341796211,-7.58754578794617)
--(axis cs:-8.12114741472852,-7.54651353691439)
--(axis cs:-8.07054141149492,-7.50541546086187)
--(axis cs:-8.01993540826133,-7.46425569314343)
--(axis cs:-7.96932940502773,-7.42303853587548)
--(axis cs:-7.91872340179414,-7.38176845884853)
--(axis cs:-7.86811739856055,-7.34045009872833)
--(axis cs:-7.81751139532695,-7.29908825860124)
--(axis cs:-7.76690539209336,-7.25768790792164)
--(axis cs:-7.71629938885977,-7.21625418292816)
--(axis cs:-7.66569338562617,-7.17479238759791)
--(axis cs:-7.61508738239258,-7.1333079952182)
--(axis cs:-7.56448137915898,-7.09180665066085)
--(axis cs:-7.51387537592539,-7.05029417345437)
--(axis cs:-7.4632693726918,-7.00877656175873)
--(axis cs:-7.4126633694582,-6.96725999735975)
--(axis cs:-7.36205736622461,-6.92575085181255)
--(axis cs:-7.31145136299101,-6.88425569387977)
--(axis cs:-7.26084535975742,-6.84278129842694)
--(axis cs:-7.21023935652383,-6.80133465685154)
--(axis cs:-7.15963335329023,-6.75322709808781)
--(axis cs:-7.10902735005664,-6.70450569363272)
--(axis cs:-7.05842134682305,-6.65582422716611)
--(axis cs:-7.00781534358945,-6.60718904761836)
--(axis cs:-6.95720934035586,-6.55860678111184)
--(axis cs:-6.90660333712226,-6.51008434937038)
--(axis cs:-6.85599733388867,-6.46162899101538)
--(axis cs:-6.80539133065508,-6.41324828612745)
--(axis cs:-6.75478532742148,-6.36495018450918)
--(axis cs:-6.70417932418789,-6.31674303815515)
--(axis cs:-6.65357332095429,-6.26863563852046)
--(axis cs:-6.6029673177207,-6.22063725928001)
--(axis cs:-6.55236131448711,-6.17275770539734)
--(axis cs:-6.50175531125351,-6.12500736946897)
--(axis cs:-6.45114930801992,-6.07739729649819)
--(axis cs:-6.40054330478632,-6.02993925836922)
--(axis cs:-6.34993730155273,-5.97692286520657)
--(axis cs:-6.29933129831914,-5.92353107332374)
--(axis cs:-6.24872529508554,-5.87022473448599)
--(axis cs:-6.19811929185195,-5.81701162590153)
--(axis cs:-6.14751328861836,-5.76390006014223)
--(axis cs:-6.09690728538476,-5.71089894703394)
--(axis cs:-6.04630128215117,-5.6580178647641)
--(axis cs:-5.99569527891757,-5.60526714176575)
--(axis cs:-5.94508927568398,-5.55265795126947)
--(axis cs:-5.89448327245039,-5.50020242083397)
--(axis cs:-5.84387726921679,-5.44791375970044)
--(axis cs:-5.7932712659832,-5.39580640749206)
--(axis cs:-5.74266526274961,-5.34389620865742)
--(axis cs:-5.69205925951601,-5.29220061819129)
--(axis cs:-5.64145325628242,-5.24073894564246)
--(axis cs:-5.59084725304882,-5.18661448349984)
--(axis cs:-5.54024124981523,-5.13165290788472)
--(axis cs:-5.48963524658164,-5.07686333061455)
--(axis cs:-5.43902924334804,-5.02226258305195)
--(axis cs:-5.38842324011445,-4.96786956967565)
--(axis cs:-5.33781723688085,-4.91370560948389)
--(axis cs:-5.28721123364726,-4.85979485042019)
--(axis cs:-5.23660523041367,-4.80616477700115)
--(axis cs:-5.18599922718007,-4.75284683831486)
--(axis cs:-5.13539322394648,-4.69987723349971)
--(axis cs:-5.08478722071289,-4.6472979062033)
--(axis cs:-5.03418121747929,-4.59515782076259)
--(axis cs:-4.9835752142457,-4.54351462488092)
--(axis cs:-4.93296921101211,-4.49243685299556)
--(axis cs:-4.88236320777851,-4.43604318169384)
--(axis cs:-4.83175720454492,-4.37930214537267)
--(axis cs:-4.78115120131132,-4.32273652256823)
--(axis cs:-4.73054519807773,-4.26637558621986)
--(axis cs:-4.67993919484414,-4.21025332680658)
--(axis cs:-4.62933319161054,-4.15440946781824)
--(axis cs:-4.57872718837695,-4.09889078757379)
--(axis cs:-4.52812118514335,-4.04375286992223)
--(axis cs:-4.47751518190976,-3.9890624689124)
--(axis cs:-4.42690917867617,-3.93490077510092)
--(axis cs:-4.37630317544257,-3.88136804557636)
--(axis cs:-4.32569717220898,-3.82859036898645)
--(axis cs:-4.27509116897538,-3.7767299127629)
--(axis cs:-4.22448516574179,-3.72600113763242)
--(axis cs:-4.1738791625082,-3.67669788103121)
--(axis cs:-4.1232731592746,-3.6292418291598)
--(axis cs:-4.07266715604101,-3.58427758934954)
--(axis cs:-4.02206115280742,-3.52996407936919)
--(axis cs:-3.97145514957382,-3.46857504817199)
--(axis cs:-3.92084914634023,-3.40711091952542)
--(axis cs:-3.87024314310663,-3.34560210367664)
--(axis cs:-3.81963713987304,-3.28407559033211)
--(axis cs:-3.76903113663945,-3.22255535809152)
--(axis cs:-3.71842513340585,-3.16106275147248)
--(axis cs:-3.66781913017226,-3.09961682284934)
--(axis cs:-3.61721312693867,-3.03823463940154)
--(axis cs:-3.56660712370507,-2.97693155683407)
--(axis cs:-3.51600112047148,-2.91572146254147)
--(axis cs:-3.46539511723788,-2.85461699129682)
--(axis cs:-3.41478911400429,-2.79362971664136)
--(axis cs:-3.3641831107707,-2.73277032105854)
--(axis cs:-3.3135771075371,-2.67204874782274)
--(axis cs:-3.26297110430351,-2.61147433717055)
--(axis cs:-3.21236510106991,-2.55105594919079)
--(axis cs:-3.16175909783632,-2.49080207558533)
--(axis cs:-3.11115309460273,-2.43072094223223)
--(axis cs:-3.06054709136913,-2.37082060428889)
--(axis cs:-3.00994108813554,-2.31110903541506)
--(axis cs:-2.95933508490195,-2.2515942125645)
--(axis cs:-2.90872908166835,-2.19228419770763)
--(axis cs:-2.85812307843476,-2.1331872177854)
--(axis cs:-2.80751707520116,-2.07431174417985)
--(axis cs:-2.75691107196757,-2.0156665730033)
--(axis cs:-2.70630506873398,-1.95726090757324)
--(axis cs:-2.65569906550038,-1.89910444455385)
--(axis cs:-2.60509306226679,-1.84120746541568)
--(axis cs:-2.5544870590332,-1.78358093511315)
--(axis cs:-2.5038810557996,-1.72623661020924)
--(axis cs:-2.45327505256601,-1.66918715913745)
--(axis cs:-2.40266904933241,-1.61244629788635)
--(axis cs:-2.35206304609882,-1.55602894521081)
--(axis cs:-2.30145704286523,-1.49995140255535)
--(axis cs:-2.25085103963163,-1.44423156534842)
--(axis cs:-2.20024503639804,-1.38888917433431)
--(axis cs:-2.14963903316445,-1.33394611837905)
--(axis cs:-2.09903302993085,-1.27942680406618)
--(axis cs:-2.04842702669726,-1.22535861290333)
--(axis cs:-1.99782102346366,-1.171772474917)
--(axis cs:-1.94721502023007,-1.1187035991214)
--(axis cs:-1.89660901699648,-1.06619241895933)
--(axis cs:-1.84600301376288,-1.01428583793319)
--(axis cs:-1.79539701052929,-0.963038903564529)
--(axis cs:-1.74479100729569,-0.91251710785809)
--(axis cs:-1.6941850040621,-0.862799630843516)
--(axis cs:-1.64357900082851,-0.813984052322448)
--(axis cs:-1.59297299759491,-0.766193442447769)
--(axis cs:-1.54236699436132,-0.719587496675155)
--(axis cs:-1.49176099112773,-0.674380966586732)
--(axis cs:-1.44115498789413,-0.630876276028745)
--(axis cs:-1.39054898466054,-0.589526561282421)
--(axis cs:-1.33994298142694,-0.551073409517781)
--(axis cs:-1.28933697819335,-0.516908966114791)
--(axis cs:-1.23873097495976,-0.490393124415616)
--(axis cs:-1.18812497172616,-0.489071426315672)
--(axis cs:-1.13751896849257,-0.368561584715048)
--(axis cs:-1.08691296525898,-0.257136304687215)
--(axis cs:-1.03630696202538,-0.15732185178919)
--(axis cs:-0.985700958791788,-0.0642448407591368)
--(axis cs:-0.935094955558194,0.0238089666021463)
--(axis cs:-0.884488952324598,0.107591283162462)
--(axis cs:-0.833882949091005,0.187396543994855)
--(axis cs:-0.783276945857411,0.26320793674564)
--(axis cs:-0.732670942623817,0.334695303433016)
--(axis cs:-0.682064939390223,0.401062379294538)
--(axis cs:-0.63145893615663,0.460519705923798)
--(axis cs:-0.580852932923036,0.507950545296661)
--(axis cs:-0.530246929689442,0.544519339326459)
--(axis cs:-0.479640926455848,0.655754082437467)
--(axis cs:-0.429034923222255,0.742946015783812)
--(axis cs:-0.378428919988661,0.822098634882596)
--(axis cs:-0.327822916755067,0.896474491721642)
--(axis cs:-0.277216913521474,0.967430594577489)
--(axis cs:-0.22661091028788,1.03568179394085)
--(axis cs:-0.176004907054286,1.10165458973548)
--(axis cs:-0.125398903820692,1.16562314374934)
--(axis cs:-0.0747929005870986,1.22777196174102)
--(axis cs:-0.0241868973535047,1.28822845578093)
--(axis cs:0.0264191058800889,1.34708135679429)
--(axis cs:0.0770251091136829,1.40439178953967)
--(axis cs:0.127631112347276,1.46020023527928)
--(axis cs:0.17823711558087,1.5145310335834)
--(axis cs:0.228843118814464,1.56739531941628)
--(axis cs:0.279449122048059,1.61879290042462)
--(axis cs:0.330055125281653,1.66871336123436)
--(axis cs:0.380661128515247,1.71713654898747)
--(axis cs:0.431267131748841,1.76403250323503)
--(axis cs:0.481873134982434,1.80936081811521)
--(axis cs:0.532479138216028,1.85306934658732)
--(axis cs:0.583085141449622,1.89509205522086)
--(axis cs:0.633691144683215,1.93534568378655)
--(axis cs:0.684297147916809,1.97372460215115)
--(axis cs:0.734903151150403,2.01009277587234)
--(axis cs:0.785509154383997,2.04427080052422)
--(axis cs:0.83611515761759,2.07601392762386)
--(axis cs:0.886721160851184,2.10497220264861)
--(axis cs:0.937327164084778,2.13061101795171)
--(axis cs:0.987933167318372,2.15202979271731)
--(axis cs:1.03853917055197,2.1674500514796)
--(axis cs:1.08914517378556,2.17205143328365)
--(axis cs:1.13975117701915,2.16918078288989)
--(axis cs:1.19035718025275,2.28550500517521)
--(axis cs:1.24096318348634,2.37516668181952)
--(axis cs:1.29156918671993,2.4558783014018)
--(axis cs:1.34217518995353,2.53104818861313)
--(axis cs:1.39278119318712,2.60208282731981)
--(axis cs:1.44338719642072,2.66972204681883)
--(axis cs:1.49399319965431,2.73440773237543)
--(axis cs:1.5445992028879,2.79642452903372)
--(axis cs:1.5952052061215,2.85596430908965)
--(axis cs:1.64581120935509,2.91315942344895)
--(axis cs:1.69641721258869,2.96810127881765)
--(axis cs:1.74702321582228,3.02085125374664)
--(axis cs:1.79762921905587,3.0714472385473)
--(axis cs:1.84823522228947,3.11990743878025)
--(axis cs:1.89884122552306,3.16623227241227)
--(axis cs:1.94944722875665,3.21040473763997)
--(axis cs:2.00005323199025,3.25238931928855)
--(axis cs:2.05065923522384,3.29212921721633)
--(axis cs:2.10126523845744,3.32954131570674)
--(axis cs:2.15187124169103,3.36450771440129)
--(axis cs:2.20247724492462,3.39686149326338)
--(axis cs:2.25308324815822,3.42636191676822)
--(axis cs:2.30368925139181,3.45264835347123)
--(axis cs:2.3542952546254,3.47514586823478)
--(axis cs:2.404901257859,3.49284132588385)
--(axis cs:2.45550726109259,3.50360932321815)
--(axis cs:2.50611326432619,3.50089910928901)
--(axis cs:2.55671926755978,3.52979974381247)
--(axis cs:2.60732527079337,3.63600853966247)
--(axis cs:2.65793127402697,3.72390723846106)
--(axis cs:2.70853727726056,3.80390814903412)
--(axis cs:2.75914328049416,3.87874870777439)
--(axis cs:2.80974928372775,3.94965382306606)
--(axis cs:2.86035528696134,4.01730073917964)
--(axis cs:2.91096129019494,4.08211110994903)
--(axis cs:2.96156729342853,4.14436794258618)
--(axis cs:3.01217329666212,4.20427080535991)
--(axis cs:3.06277929989572,4.26196486708339)
--(axis cs:3.11338530312931,4.31755731771573)
--(axis cs:3.16399130636291,4.37112705917371)
--(axis cs:3.2145973095965,4.42273047029437)
--(axis cs:3.2652033128301,4.47240465376073)
--(axis cs:3.31580931606369,4.52016886611282)
--(axis cs:3.36641531929728,4.56602441850172)
--(axis cs:3.41702132253087,4.60995303124218)
--(axis cs:3.46762732576447,4.6519133144053)
--(axis cs:3.51823332899806,4.69183461083017)
--(axis cs:3.56883933223166,4.72960667769685)
--(axis cs:3.61944533546525,4.76506215995305)
--(axis cs:3.67005133869885,4.79794540036444)
--(axis cs:3.72065734193244,4.82785253953788)
--(axis cs:3.77126334516603,4.85410266001979)
--(axis cs:3.82186934839963,4.87540792061295)
--(axis cs:3.87247535163322,4.88873196527112)
--(axis cs:3.92308135486681,4.88069328155676)
--(axis cs:3.97368735810041,4.89533312080868)
--(axis cs:4.024293361334,4.88333042171054)
--(axis cs:4.0748993645676,4.83926300700145)
--(axis cs:4.12550536780119,4.77476976898992)
--(axis cs:4.17611137103478,4.69759074986832)
--(axis cs:4.22671737426838,4.59530921096304)
--(axis cs:4.27732337750197,4.47221711268661)
--(axis cs:4.32792938073556,4.32833960206407)
--(axis cs:4.37853538396916,4.29673647058442)
--(axis cs:4.42914138720275,4.23553812674694)
--(axis cs:4.47974739043635,4.16377998625017)
--(axis cs:4.53035339366994,4.08490065907883)
--(axis cs:4.58095939690353,4.00008046711782)
--(axis cs:4.63156540013713,3.90957436561721)
--(axis cs:4.68217140337072,3.81290538394751)
--(axis cs:4.73277740660432,3.70844872376739)
--(axis cs:4.78338340983791,3.59107169829766)
--(axis cs:4.8339894130715,3.46533103990853)
--(axis cs:4.8845954163051,3.41793056218305)
--(axis cs:4.93520141953869,3.34500196064287)
--(axis cs:4.98580742277228,3.26245888194728)
--(axis cs:5.03641342600588,3.17357098936187)
--(axis cs:5.08701942923947,3.07958539893939)
--(axis cs:5.13762543247307,2.98097895558975)
--(axis cs:5.18823143570666,2.87775724847402)
--(axis cs:5.23883743894025,2.76945218220013)
--(axis cs:5.28944344217384,2.65481412432033)
--(axis cs:5.34004944540744,2.53051999865817)
--(axis cs:5.39065544864103,2.37977706958715)
--(axis cs:5.44126145187463,2.4094182502927)
--(axis cs:5.49186745510822,2.45130714813727)
--(axis cs:5.54247345834182,2.48384436353011)
--(axis cs:5.59307946157541,2.51181997237766)
--(axis cs:5.643685464809,2.53696466353128)
--(axis cs:5.6942914680426,2.56014495384888)
--(axis cs:5.74489747127619,2.58187242763319)
--(axis cs:5.79550347450979,2.60248190830163)
--(axis cs:5.84610947774338,2.62220880647788)
--(axis cs:5.89671548097697,2.64122766268378)
--(axis cs:5.94732148421057,2.65967330989386)
--(axis cs:5.99792748744416,2.67765336605133)
--(axis cs:6.04853349067775,2.69525603592175)
--(axis cs:6.09913949391135,2.71255520865967)
--(axis cs:6.14974549714494,2.72961391430271)
--(axis cs:6.20035150037854,2.74648674143809)
--(axis cs:6.25095750361213,2.76322157355815)
--(axis cs:6.30156350684572,2.77986086491094)
--(axis cs:6.35216951007932,2.79644259692082)
--(axis cs:6.40277551331291,2.81300100798653)
--(axis cs:6.4533815165465,2.82956715930336)
--(axis cs:6.5039875197801,2.84616937996003)
--(axis cs:6.55459352301369,2.86283362177669)
--(axis cs:6.60519952624729,2.87958374573185)
--(axis cs:6.65580552948088,2.8964417558992)
--(axis cs:6.70641153271447,2.91342799266607)
--(axis cs:6.75701753594807,2.93056129405067)
--(axis cs:6.80762353918166,2.94785913179726)
--(axis cs:6.85822954241526,2.96533772736316)
--(axis cs:6.90883554564885,2.98301215175461)
--(axis cs:6.95944154888244,3.00089641228481)
--(axis cs:7.01004755211604,3.01900352867314)
--(axis cs:7.06065355534963,3.03734560038765)
--(axis cs:7.11125955858322,3.05593386674002)
--(axis cs:7.16186556181682,3.0747787609302)
--(axis cs:7.21247156505041,3.0938899589932)
--(axis cs:7.26307756828401,3.11327642440071)
--(axis cs:7.3136835715176,3.13294644891894)
--(axis cs:7.36428957475119,3.15290769018812)
--(axis cs:7.41489557798479,3.17316720638913)
--(axis cs:7.46550158121838,3.19373148827621)
--(axis cs:7.51610758445197,3.21460648878194)
--(axis cs:7.56671358768557,3.23579765034344)
--(axis cs:7.61731959091916,3.25730993005088)
--(axis cs:7.66792559415276,3.27914782267954)
--(axis cs:7.71853159738635,3.30131538163385)
--(axis cs:7.76913760061994,3.32381623781188)
--(axis cs:7.81974360385354,3.3466536163714)
--(axis cs:7.87034960708713,3.36983035137686)
--(axis cs:7.92095561032073,3.3933488982896)
--(axis cs:7.97156161355432,3.41721134426813)
--(axis cs:8.02216761678791,3.44141941624524)
--(axis cs:8.07277362002151,3.46597448675817)
--(axis cs:8.1233796232551,3.4908775775201)
--(axis cs:8.17398562648869,3.51612936073782)
--(axis cs:8.22459162972229,3.5417301582047)
--(axis cs:8.27519763295588,3.56767993821842)
--(axis cs:8.32580363618948,3.59397831040836)
--(axis cs:8.37640963942307,3.62062451858055)
--(axis cs:8.42701564265666,3.64761743173168)
--(axis cs:8.47762164589026,3.6749555334053)
--(axis cs:8.52822764912385,3.70263690961452)
--(axis cs:8.57883365235744,3.73065923557478)
--(axis cs:8.62943965559104,3.75901976153284)
--(axis cs:8.68004565882463,3.78771529800339)
--(axis cs:8.73065166205823,3.81674220075283)
--(axis cs:8.78125766529182,3.84609635588938)
--(axis cs:8.83186366852541,3.8757731654341)
--(axis cs:8.88246967175901,3.90576753375715)
--(axis cs:8.9330756749926,3.9360738552626)
--(axis cs:8.98368167822619,3.96668600369988)
--(axis cs:9.03428768145979,3.99759732346556)
--(axis cs:9.08489368469338,4.0288006232363)
--(axis cs:9.13549968792698,4.06028817224369)
--(axis cs:9.18610569116057,4.09205169946884)
--(axis cs:9.23671169439416,4.12408239598568)
--(axis cs:9.28731769762776,4.15637092064315)
--(axis cs:9.33792370086135,4.18890740921785)
--(axis cs:9.38852970409495,4.2216814871236)
--(axis cs:9.43913570732854,4.25468228570385)
--(axis cs:9.48974171056213,4.28789846208538)
--(axis cs:9.54034771379573,4.32131822251643)
--(axis cs:9.59095371702932,4.35492934906861)
--(axis cs:9.64155972026291,4.38871922953278)
--(axis cs:9.69216572349651,4.42267489030519)
--(axis cs:9.7427717267301,4.45678303202501)
--(axis cs:9.7933777299637,4.49103006769467)
--(axis cs:9.84398373319729,4.52540216299977)
--(axis cs:9.89458973643088,4.55988527852118)
--(axis cs:9.94519573966448,4.59446521353534)
--(axis cs:9.99580174289807,4.62912765108422)
--(axis cs:10.0464077461317,4.66385820400718)
--(axis cs:10.0970137493653,4.69864246163007)
--(axis cs:10.1476197525989,4.73346603681848)
--(axis cs:10.1982257558324,4.7683146131175)
--(axis cs:10.248831759066,4.80317399171766)
--(axis cs:10.2994377622996,4.83803013800342)
--(axis cs:10.3500437655332,4.87286922746463)
--(axis cs:10.4006497687668,4.90767769076876)
--(axis cs:10.4512557720004,4.94244225781805)
--(axis cs:10.501861775234,4.97715000063017)
--(axis cs:10.5524677784676,5.01178837491014)
--(axis cs:10.6030737817012,5.04634526019312)
--(axis cs:10.6536797849348,5.08080899846084)
--(axis cs:10.7042857881684,5.11516843112699)
--(axis cs:10.754891791402,5.1387812865688)
--(axis cs:10.8054977946356,5.15249314666594)
--(axis cs:10.8561037978692,5.16563085858532)
--(axis cs:10.9067098011028,5.17819848381725)
--(axis cs:10.9573158043364,5.19019946134833)
--(axis cs:11.0079218075699,5.20163677335759)
--(axis cs:11.0585278108035,5.21251308855556)
--(axis cs:11.1091338140371,5.22283088675112)
--(axis cs:11.1597398172707,5.23259256752084)
--(axis cs:11.2103458205043,5.23964972370306)
--(axis cs:11.2609518237379,5.24130497180192)
--(axis cs:11.3115578269715,5.24246484947474)
--(axis cs:11.3621638302051,5.24312912472697)
--(axis cs:11.4127698334387,5.24329801953217)
--(axis cs:11.4633758366723,5.24297224530142)
--(axis cs:11.5139818399059,5.24215303410926)
--(axis cs:11.5645878431395,5.24084216609068)
--(axis cs:11.6151938463731,5.23904199335236)
--(axis cs:11.6657998496067,5.2367554606884)
--(axis cs:11.7164058528403,5.23398612335791)
--(axis cs:11.7670118560739,5.23073816214488)
--(axis cs:11.8176178593075,5.22701639589298)
--(axis cs:11.868223862541,5.2228995638706)
--(axis cs:11.9188298657746,5.22262168614995)
--(axis cs:11.9694358690082,5.22195908085802)
--(axis cs:12.0200418722418,5.22091807745097)
--(axis cs:12.0706478754754,5.2195057713092)
--(axis cs:12.121253878709,5.21773001767757)
--(axis cs:12.1718598819426,5.21559942484531)
--(axis cs:12.2224658851762,5.21312334620397)
--(axis cs:12.2730718884098,5.21031187121036)
--(axis cs:12.3236778916434,5.20717581528397)
--(axis cs:12.374283894877,5.20372670866626)
--(axis cs:12.4248898981106,5.19997678427136)
--(axis cs:12.4754959013442,5.19593896455641)
--(axis cs:12.5261019045778,5.19162684744082)
--(axis cs:12.5767079078114,5.18705469130453)
--(axis cs:12.627313911045,5.18223739909338)
--(axis cs:12.6779199142785,5.17719050156385)
--(axis cs:12.7285259175121,5.17193013969537)
--(axis cs:12.7791319207457,5.16647304630247)
--(axis cs:12.8297379239793,5.16083652687678)
--(axis cs:12.8803439272129,5.15503843969162)
--(axis cs:12.9309499304465,5.1490971751999)
--(axis cs:12.9815559336801,5.14303163475746)
--(axis cs:13.0321619369137,5.13686120870626)
--(axis cs:13.0827679401473,5.13060575385253)
--(axis cs:13.1333739433809,5.1242864934694)
--(axis cs:13.1333739433809,0.457821091858948)
--(axis cs:13.1333739433809,0.457821091858948)
--(axis cs:13.0827679401473,0.507271577241053)
--(axis cs:13.0321619369137,0.557026471938159)
--(axis cs:12.9815559336801,0.60705687329263)
--(axis cs:12.9309499304465,0.657335113463756)
--(axis cs:12.8803439272129,0.707833747497748)
--(axis cs:12.8297379239793,0.758525581816111)
--(axis cs:12.7791319207457,0.809383702517595)
--(axis cs:12.7285259175121,0.860381503462818)
--(axis cs:12.6779199142785,0.911492714110512)
--(axis cs:12.627313911045,0.962691427077499)
--(axis cs:12.5767079078114,1.01395212539643)
--(axis cs:12.5261019045778,1.06524970944281)
--(axis cs:12.4754959013442,1.11655952350658)
--(axis cs:12.4248898981106,1.16785738198118)
--(axis cs:12.374283894877,1.21911959514831)
--(axis cs:12.3236778916434,1.27032299453215)
--(axis cs:12.2730718884098,1.32144495780262)
--(axis cs:12.2224658851762,1.37246343320564)
--(axis cs:12.1718598819426,1.42335696350004)
--(axis cs:12.121253878709,1.47410470938336)
--(axis cs:12.0706478754754,1.52468647238842)
--(axis cs:12.0200418722418,1.57508271723618)
--(axis cs:11.9694358690082,1.62527459363058)
--(axis cs:11.9188298657746,1.67524395748428)
--(axis cs:11.868223862541,1.72497339197042)
--(axis cs:11.8176178593075,1.77889219394649)
--(axis cs:11.7670118560739,1.83268889064815)
--(axis cs:11.7164058528403,1.88627543870591)
--(axis cs:11.6657998496067,1.93964049625908)
--(axis cs:11.6151938463731,1.99277368082484)
--(axis cs:11.5645878431395,2.04566559729005)
--(axis cs:11.5139818399059,2.09830786648861)
--(axis cs:11.4633758366723,2.15069315453864)
--(axis cs:11.4127698334387,2.20281520314288)
--(axis cs:11.3621638302051,2.254668861088)
--(axis cs:11.3115578269715,2.3062501172268)
--(axis cs:11.2609518237379,2.35755613527136)
--(axis cs:11.2103458205043,2.40858529076786)
--(axis cs:11.1597398172707,2.45389315036386)
--(axis cs:11.1091338140371,2.4965782880391)
--(axis cs:11.0585278108035,2.53904913719783)
--(axis cs:11.0079218075699,2.58131099605941)
--(axis cs:10.9573158043364,2.62337088520668)
--(axis cs:10.9067098011028,2.66523764528773)
--(axis cs:10.8561037978692,2.70692204859928)
--(axis cs:10.8054977946356,2.74843692745133)
--(axis cs:10.754891791402,2.78979732285541)
--(axis cs:10.7042857881684,2.81243366681464)
--(axis cs:10.6536797849348,2.81364654614298)
--(axis cs:10.6030737817012,2.81426361846738)
--(axis cs:10.5524677784676,2.81428149371922)
--(axis cs:10.501861775234,2.81369775137474)
--(axis cs:10.4512557720004,2.81251094775245)
--(axis cs:10.4006497687668,2.8107206230799)
--(axis cs:10.3500437655332,2.80832730833407)
--(axis cs:10.2994377622996,2.80533253179679)
--(axis cs:10.248831759066,2.80173882525389)
--(axis cs:10.1982257558324,2.79754972974095)
--(axis cs:10.1476197525989,2.79276980072943)
--(axis cs:10.0970137493653,2.78740461261878)
--(axis cs:10.0464077461317,2.78146076238884)
--(axis cs:9.99580174289807,2.7749458722407)
--(axis cs:9.94519573966448,2.76786859104131)
--(axis cs:9.89458973643088,2.76023859436744)
--(axis cs:9.84398373319729,2.75206658292835)
--(axis cs:9.7933777299637,2.74336427913631)
--(axis cs:9.7427717267301,2.73414442158468)
--(axis cs:9.69216572349651,2.72442075718337)
--(axis cs:9.64155972026291,2.71420803070996)
--(axis cs:9.59095371702932,2.70352197152672)
--(axis cs:9.54034771379573,2.69237927723578)
--(axis cs:9.48974171056213,2.68079759405167)
--(axis cs:9.43913570732854,2.66879549369852)
--(axis cs:9.38852970409495,2.65639244666442)
--(axis cs:9.33792370086135,2.64360879167964)
--(axis cs:9.28731769762776,2.63046570132773)
--(axis cs:9.23671169439416,2.61698514374001)
--(axis cs:9.18610569116057,2.6031898403765)
--(axis cs:9.13549968792698,2.58910321994268)
--(axis cs:9.08489368469338,2.57474936855233)
--(axis cs:9.03428768145979,2.56015297629218)
--(axis cs:8.98368167822619,2.54533928040599)
--(axis cs:8.9330756749926,2.53033400535724)
--(axis cs:8.88246967175901,2.51516330008567)
--(axis cs:8.83186366852541,2.49985367280819)
--(axis cs:8.78125766529182,2.4844319237542)
--(axis cs:8.73065166205823,2.46892507625403)
--(axis cs:8.68004565882463,2.45336030662085)
--(axis cs:8.62943965559104,2.4377648732802)
--(axis cs:8.57883365235744,2.42216604560847)
--(axis cs:8.52822764912385,2.40659103293798)
--(axis cs:8.47762164589026,2.39106691417814)
--(axis cs:8.42701564265666,2.37562056848693)
--(axis cs:8.37640963942307,2.36027860740245)
--(axis cs:8.32580363618948,2.34506730882082)
--(axis cs:8.27519763295588,2.33001255316978)
--(axis cs:8.22459162972229,2.31513976210345)
--(axis cs:8.17398562648869,2.30047383999342)
--(axis cs:8.1233796232551,2.28603911846962)
--(axis cs:8.07277362002151,2.27185930421633)
--(axis cs:8.02216761678791,2.25795743020178)
--(axis cs:7.97156161355432,2.24435581048042)
--(axis cs:7.92095561032073,2.23107599868101)
--(axis cs:7.87034960708713,2.21813875026268)
--(axis cs:7.81974360385354,2.20556398860053)
--(axis cs:7.76913760061994,2.19337077494158)
--(axis cs:7.71853159738635,2.18157728225618)
--(axis cs:7.66792559415276,2.17020077300222)
--(axis cs:7.61731959091916,2.1592575808092)
--(axis cs:7.56671358768557,2.14876309609634)
--(axis cs:7.51610758445197,2.13873175563361)
--(axis cs:7.46550158121838,2.12917703607476)
--(axis cs:7.41489557798479,2.12011145150015)
--(axis cs:7.36428957475119,2.11154655503227)
--(axis cs:7.3136835715176,2.10349294461537)
--(axis cs:7.26307756828401,2.09596027308704)
--(axis cs:7.21247156505041,2.08895726271389)
--(axis cs:7.16186556181682,2.08249172442154)
--(axis cs:7.11125955858322,2.0765705820145)
--(axis cs:7.06065355534963,2.07119990176508)
--(axis cs:7.01004755211604,2.06638492785553)
--(axis cs:6.95944154888244,2.06213012427716)
--(axis cs:6.90883554564885,2.05843922395063)
--(axis cs:6.85822954241526,2.05531528602198)
--(axis cs:6.80762353918166,2.05276076253318)
--(axis cs:6.75701753594807,2.05077757597179)
--(axis cs:6.70641153271447,2.04936720960115)
--(axis cs:6.65580552948088,2.04853081297435)
--(axis cs:6.60519952624729,2.04826932570351)
--(axis cs:6.55459352301369,2.04858362341986)
--(axis cs:6.5039875197801,2.04947469102341)
--(axis cs:6.4533815165465,2.050943829883)
--(axis cs:6.40277551331291,2.05299290778033)
--(axis cs:6.35216951007932,2.05562466334254)
--(axis cs:6.30156350684572,2.05884308085675)
--(axis cs:6.25095750361213,2.06265385728373)
--(axis cs:6.20035150037854,2.06706499190282)
--(axis cs:6.14974549714494,2.07208754180215)
--(axis cs:6.09913949391135,2.07773660581926)
--(axis cs:6.04853349067775,2.08403262970336)
--(axis cs:5.99792748744416,2.09100317352375)
--(axis cs:5.94732148421057,2.09868536208722)
--(axis cs:5.89671548097697,2.10712937583432)
--(axis cs:5.84610947774338,2.11640358440085)
--(axis cs:5.79550347450979,2.12660238601392)
--(axis cs:5.74489747127619,2.13785873903882)
--(axis cs:5.6942914680426,2.15036536499229)
--(axis cs:5.643685464809,2.16441333306918)
--(axis cs:5.59307946157541,2.18046945137812)
--(axis cs:5.54247345834182,2.19935448300185)
--(axis cs:5.49186745510822,2.22275243102281)
--(axis cs:5.44126145187463,2.25540580035736)
--(axis cs:5.39065544864103,2.31051089265026)
--(axis cs:5.34004944540744,2.3581091779954)
--(axis cs:5.28944344217384,2.43195067409956)
--(axis cs:5.23883743894025,2.51522475000854)
--(axis cs:5.18823143570666,2.6045898092715)
--(axis cs:5.13762543247307,2.69877712993398)
--(axis cs:5.08701942923947,2.79729901553196)
--(axis cs:5.03641342600588,2.90014100083401)
--(axis cs:4.98580742277228,3.00775948176077)
--(axis cs:4.93520141953869,3.12138078990058)
--(axis cs:4.8845954163051,3.24425352802348)
--(axis cs:4.8339894130715,3.39227006584815)
--(axis cs:4.78338340983791,3.44590567812751)
--(axis cs:4.73277740660432,3.50380201517023)
--(axis cs:4.68217140337072,3.57416436367917)
--(axis cs:4.63156540013713,3.6518354536302)
--(axis cs:4.58095939690353,3.73516598528424)
--(axis cs:4.53035339366994,3.82365462758341)
--(axis cs:4.47974739043635,3.91753217515677)
--(axis cs:4.42914138720275,4.01795504755956)
--(axis cs:4.37853538396916,4.12833826880388)
--(axis cs:4.32792938073556,4.2676940429335)
--(axis cs:4.27732337750197,4.33190542503435)
--(axis cs:4.22671737426838,4.42189564735662)
--(axis cs:4.17611137103478,4.53201972572651)
--(axis cs:4.12550536780119,4.66655530593175)
--(axis cs:4.0748993645676,4.7261585217219)
--(axis cs:4.024293361334,4.73107076503858)
--(axis cs:3.97368735810041,4.76727883773812)
--(axis cs:3.92308135486681,4.79670536106577)
--(axis cs:3.87247535163322,4.70486103638625)
--(axis cs:3.82186934839963,4.63347720227918)
--(axis cs:3.77126334516603,4.56911775630518)
--(axis cs:3.72065734193244,4.50869273450198)
--(axis cs:3.67005133869885,4.45086170931838)
--(axis cs:3.61944533546525,4.39489223616059)
--(axis cs:3.56883933223166,4.34033002393338)
--(axis cs:3.51823332899806,4.28687011390841)
--(axis cs:3.46762732576447,4.23429701301734)
--(axis cs:3.41702132253087,4.18245353563098)
--(axis cs:3.36641531929728,4.13122330714064)
--(axis cs:3.31580931606369,4.08052047406675)
--(axis cs:3.2652033128301,4.03028357395747)
--(axis cs:3.2145973095965,3.98047204119057)
--(axis cs:3.16399130636291,3.93106458502214)
--(axis cs:3.11338530312931,3.8820591121044)
--(axis cs:3.06277929989572,3.83347417650003)
--(axis cs:3.01217329666212,3.78535224482971)
--(axis cs:2.96156729342853,3.7377654776602)
--(axis cs:2.91096129019494,3.69082543492628)
--(axis cs:2.86035528696134,3.64469950931615)
--(axis cs:2.80974928372775,3.59963997670456)
--(axis cs:2.75914328049416,3.55603921293577)
--(axis cs:2.70853727726056,3.51454664488966)
--(axis cs:2.65793127402697,3.47636082956332)
--(axis cs:2.60732527079337,3.44419432152177)
--(axis cs:2.55671926755978,3.42843601914098)
--(axis cs:2.50611326432619,3.36836165175234)
--(axis cs:2.45550726109259,3.29491911614654)
--(axis cs:2.404901257859,3.23300565447962)
--(axis cs:2.3542952546254,3.17606164593212)
--(axis cs:2.30368925139181,3.12195427344462)
--(axis cs:2.25308324815822,3.06966443615861)
--(axis cs:2.20247724492462,3.01861267187868)
--(axis cs:2.15187124169103,2.96843524945541)
--(axis cs:2.10126523845744,2.91888974803945)
--(axis cs:2.05065923522384,2.86980896200613)
--(axis cs:2.00005323199025,2.82107608886185)
--(axis cs:1.94944722875665,2.77261047631518)
--(axis cs:1.89884122552306,2.72435913374675)
--(axis cs:1.84823522228947,2.67629168060106)
--(axis cs:1.79762921905587,2.62839755229616)
--(axis cs:1.74702321582228,2.58068488267256)
--(axis cs:1.69641721258869,2.53318084645324)
--(axis cs:1.64581120935509,2.48593352967232)
--(axis cs:1.5952052061215,2.43901570511233)
--(axis cs:1.5445992028879,2.39253134289723)
--(axis cs:1.49399319965431,2.34662649598868)
--(axis cs:1.44338719642072,2.30150784565863)
--(axis cs:1.39278119318712,2.25747592000635)
--(axis cs:1.34217518995353,2.21498952752546)
--(axis cs:1.29156918671993,2.17480642599603)
--(axis cs:1.24096318348634,2.13835199714985)
--(axis cs:1.19035718025275,2.10905439615819)
--(axis cs:1.13975117701915,2.10464683744325)
--(axis cs:1.08914517378556,2.01850101354334)
--(axis cs:1.03853917055197,1.94481869167913)
--(axis cs:0.987933167318372,1.88026330195885)
--(axis cs:0.937327164084778,1.82004562893305)
--(axis cs:0.886721160851184,1.76241904225824)
--(axis cs:0.83611515761759,1.70651546555738)
--(axis cs:0.785509154383997,1.65183341423806)
--(axis cs:0.734903151150403,1.59805663438403)
--(axis cs:0.684297147916809,1.54497461431413)
--(axis cs:0.633691144683215,1.49244268100402)
--(axis cs:0.583085141449622,1.4403599842435)
--(axis cs:0.532479138216028,1.38865648907745)
--(axis cs:0.481873134982434,1.33728489946494)
--(axis cs:0.431267131748841,1.28621547324357)
--(axis cs:0.380661128515247,1.23543263985749)
--(axis cs:0.330055125281653,1.1849328134096)
--(axis cs:0.279449122048059,1.13472305534221)
--(axis cs:0.228843118814464,1.08482039530542)
--(axis cs:0.17823711558087,1.03525172003673)
--(axis cs:0.127631112347276,0.986054218241739)
--(axis cs:0.0770251091136829,0.937276444642891)
--(axis cs:0.0264191058800889,0.888980157483762)
--(axis cs:-0.0241868973535047,0.841243216346197)
--(axis cs:-0.0747929005870986,0.794164045253543)
--(axis cs:-0.125398903820692,0.747868557256643)
--(axis cs:-0.176004907054286,0.70252119199384)
--(axis cs:-0.22661091028788,0.658343291529059)
--(axis cs:-0.277216913521474,0.615645626745904)
--(axis cs:-0.327822916755067,0.57489104431048)
--(axis cs:-0.378428919988661,0.536830444803863)
--(axis cs:-0.429034923222255,0.502856556526996)
--(axis cs:-0.479640926455848,0.476267288932521)
--(axis cs:-0.530246929689442,0.473101100665654)
--(axis cs:-0.580852932923036,0.36033745272872)
--(axis cs:-0.63145893615663,0.250417532519181)
--(axis cs:-0.682064939390223,0.151994607586589)
--(axis cs:-0.732670942623817,0.0599784489541289)
--(axis cs:-0.783276945857411,-0.027394431755212)
--(axis cs:-0.833882949091005,-0.110894894379939)
--(axis cs:-0.884488952324598,-0.190828282012188)
--(axis cs:-0.935094955558194,-0.267187205888863)
--(axis cs:-0.985700958791788,-0.339653666119522)
--(axis cs:-1.03630696202538,-0.407453042612888)
--(axis cs:-1.08691296525898,-0.468848867586283)
--(axis cs:-1.13751896849257,-0.518946222607308)
--(axis cs:-1.18812497172616,-0.553664350540058)
--(axis cs:-1.23873097495976,-0.668994512617885)
--(axis cs:-1.28933697819335,-0.759374447920965)
--(axis cs:-1.33994298142694,-0.842323961118117)
--(axis cs:-1.39054898466054,-0.921177976675872)
--(axis cs:-1.44115498789413,-0.997304449743842)
--(axis cs:-1.49176099112773,-1.07142156454376)
--(axis cs:-1.54236699436132,-1.14395984902623)
--(axis cs:-1.59297299759491,-1.2151999193656)
--(axis cs:-1.64357900082851,-1.28533552488543)
--(axis cs:-1.6941850040621,-1.35450616767279)
--(axis cs:-1.74479100729569,-1.4228155356108)
--(axis cs:-1.79539701052929,-1.49034263828208)
--(axis cs:-1.84600301376288,-1.55714889725918)
--(axis cs:-1.89660901699648,-1.62328285633401)
--(axis cs:-1.94721502023007,-1.68878342233446)
--(axis cs:-1.99782102346366,-1.75368216166973)
--(axis cs:-2.04842702669726,-1.81800496920353)
--(axis cs:-2.09903302993085,-1.88177330764964)
--(axis cs:-2.14963903316445,-1.94500514565197)
--(axis cs:-2.20024503639804,-2.0077156797945)
--(axis cs:-2.25085103963163,-2.06991789866309)
--(axis cs:-2.30145704286523,-2.13162302947523)
--(axis cs:-2.35206304609882,-2.19284089608229)
--(axis cs:-2.40266904933241,-2.2535802091977)
--(axis cs:-2.45327505256601,-2.31384880419605)
--(axis cs:-2.5038810557996,-2.3736538379555)
--(axis cs:-2.5544870590332,-2.43300195344186)
--(axis cs:-2.60509306226679,-2.49189941872715)
--(axis cs:-2.65569906550038,-2.55035224566858)
--(axis cs:-2.70630506873398,-2.60836629238104)
--(axis cs:-2.75691107196757,-2.66594735283534)
--(axis cs:-2.80751707520116,-2.72310123630131)
--(axis cs:-2.85812307843476,-2.7798338389109)
--(axis cs:-2.90872908166835,-2.83615120927656)
--(axis cs:-2.95933508490195,-2.89205960985857)
--(axis cs:-3.00994108813554,-2.94756557560185)
--(axis cs:-3.06054709136913,-3.00267597124943)
--(axis cs:-3.11115309460273,-3.05739804867846)
--(axis cs:-3.16175909783632,-3.11173950558168)
--(axis cs:-3.21236510106991,-3.16570854684118)
--(axis cs:-3.26297110430351,-3.21931394999312)
--(axis cs:-3.3135771075371,-3.27256513627924)
--(axis cs:-3.3641831107707,-3.32547224890319)
--(axis cs:-3.41478911400429,-3.37804624027306)
--(axis cs:-3.46539511723788,-3.43029897020219)
--(axis cs:-3.51600112047148,-3.48224331726284)
--(axis cs:-3.56660712370507,-3.53389330572848)
--(axis cs:-3.61721312693867,-3.58526425079548)
--(axis cs:-3.66781913017226,-3.63637292501294)
--(axis cs:-3.71842513340585,-3.68723774904523)
--(axis cs:-3.76903113663945,-3.73787900998283)
--(axis cs:-3.81963713987304,-3.78831911032107)
--(axis cs:-3.87024314310663,-3.83858285031642)
--(axis cs:-3.92084914634023,-3.8886977455216)
--(axis cs:-3.97145514957382,-3.93869437963302)
--(axis cs:-4.02206115280742,-3.98860679003099)
--(axis cs:-4.07266715604101,-4.0585734697446)
--(axis cs:-4.1232731592746,-4.15952159730517)
--(axis cs:-4.1738791625082,-4.25783700062723)
--(axis cs:-4.22448516574179,-4.35417331109972)
--(axis cs:-4.27509116897538,-4.44896115973377)
--(axis cs:-4.32569717220898,-4.54250322867711)
--(axis cs:-4.37630317544257,-4.63502270296947)
--(axis cs:-4.42690917867617,-4.72669033417568)
--(axis cs:-4.47751518190976,-4.81764063566091)
--(axis cs:-4.52812118514335,-4.90798211114724)
--(axis cs:-4.57872718837695,-4.99780400166802)
--(axis cs:-4.62933319161054,-5.08718089813702)
--(axis cs:-4.67993919484414,-5.17617599084089)
--(axis cs:-4.73054519807773,-5.26484341795507)
--(axis cs:-4.78115120131132,-5.35323000077207)
--(axis cs:-4.83175720454492,-5.4413765507463)
--(axis cs:-4.88236320777851,-5.52931887090994)
--(axis cs:-4.93296921101211,-5.61782043535518)
--(axis cs:-4.9835752142457,-5.71431420964532)
--(axis cs:-5.03418121747929,-5.81023195685593)
--(axis cs:-5.08478722071289,-5.9056479130798)
--(axis cs:-5.13539322394648,-6.00062507796529)
--(axis cs:-5.18599922718007,-6.09521740863618)
--(axis cs:-5.23660523041367,-6.18947147376878)
--(axis cs:-5.28721123364726,-6.28342772197631)
--(axis cs:-5.33781723688085,-6.3771214692841)
--(axis cs:-5.38842324011445,-6.47058367843792)
--(axis cs:-5.43902924334804,-6.56384158154839)
--(axis cs:-5.48963524658164,-6.65691918318184)
--(axis cs:-5.54024124981523,-6.74983767106573)
--(axis cs:-5.59084725304882,-6.84261575458595)
--(axis cs:-5.64145325628242,-6.93516817877501)
--(axis cs:-5.69205925951601,-7.02724793467868)
--(axis cs:-5.74266526274961,-7.11912770862823)
--(axis cs:-5.7932712659832,-7.21082638295002)
--(axis cs:-5.84387726921679,-7.30236057750086)
--(axis cs:-5.89448327245039,-7.39374489546897)
--(axis cs:-5.94508927568398,-7.48499213164213)
--(axis cs:-5.99569527891757,-7.5761134501567)
--(axis cs:-6.04630128215117,-7.66711853724891)
--(axis cs:-6.09690728538476,-7.75801573339205)
--(axis cs:-6.14751328861836,-7.84881214833008)
--(axis cs:-6.19811929185195,-7.93951376183455)
--(axis cs:-6.24872529508554,-8.03012551248021)
--(axis cs:-6.29933129831914,-8.12065137631412)
--(axis cs:-6.34993730155273,-8.21109443695678)
--(axis cs:-6.40054330478632,-8.30137968130575)
--(axis cs:-6.45114930801992,-8.3905691521616)
--(axis cs:-6.50175531125351,-8.47959189305326)
--(axis cs:-6.55236131448711,-8.56845251879027)
--(axis cs:-6.6029673177207,-8.65715460989389)
--(axis cs:-6.65357332095429,-8.74570079872471)
--(axis cs:-6.70417932418789,-8.8340928462854)
--(axis cs:-6.75478532742148,-8.92233171107496)
--(axis cs:-6.80539133065508,-9.01041761112227)
--(axis cs:-6.85599733388867,-9.09835008014467)
--(axis cs:-6.90660333712226,-9.18612801862211)
--(axis cs:-6.95720934035586,-9.27374974045561)
--(axis cs:-7.00781534358945,-9.36121301577534)
--(axis cs:-7.05842134682305,-9.44851511037833)
--(axis cs:-7.10902735005664,-9.53565282220576)
--(axis cs:-7.15963335329023,-9.62262251520816)
--(axis cs:-7.21023935652383,-9.70905374129621)
--(axis cs:-7.26084535975742,-9.79151859097699)
--(axis cs:-7.31145136299101,-9.87379489970898)
--(axis cs:-7.36205736622461,-9.95587739687506)
--(axis cs:-7.4126633694582,-10.0377605183161)
--(axis cs:-7.4632693726918,-10.1194384332214)
--(axis cs:-7.51387537592539,-10.2009050694084)
--(axis cs:-7.56448137915898,-10.2821541372107)
--(axis cs:-7.61508738239258,-10.3631791521116)
--(axis cs:-7.66569338562617,-10.4439734562414)
--(axis cs:-7.71629938885977,-10.5245302388454)
--(axis cs:-7.76690539209336,-10.6048425558113)
--(axis cs:-7.81751139532695,-10.6849033483375)
--(axis cs:-7.86811739856055,-10.7647054608112)
--(axis cs:-7.91872340179414,-10.8442416579599)
--(axis cs:-7.96932940502773,-10.9235046413275)
--(axis cs:-8.01993540826133,-11.0024870651253)
--(axis cs:-8.07054141149492,-11.0811815514986)
--(axis cs:-8.12114741472852,-11.1595807052457)
--(axis cs:-8.17175341796211,-11.2376771280217)
--(axis cs:-8.2223594211957,-11.3154634320571)
--(axis cs:-8.2729654244293,-11.3929322534141)
--(axis cs:-8.32357142766289,-11.4700762648053)
--(axis cs:-8.37417743089648,-11.5468881879917)
--(axis cs:-8.42478343413008,-11.6233608057796)
--(axis cs:-8.47538943736367,-11.6994869736298)
--(axis cs:-8.52599544059727,-11.7752596308927)
--(axis cs:-8.57660144383086,-11.8506718116813)
--(axis cs:-8.62720744706445,-11.9257166553974)
--(axis cs:-8.67781345029805,-12.003021256219)
--(axis cs:-8.72841945353164,-12.0821446774634)
--(axis cs:-8.77902545676523,-12.1608955405534)
--(axis cs:-8.82963145999883,-12.2392661713407)
--(axis cs:-8.88023746323242,-12.3172490796209)
--(axis cs:-8.93084346646602,-12.3948369670308)
--(axis cs:-8.98144946969961,-12.4720227346965)
--(axis cs:-9.03205547293321,-12.5487994906264)
--(axis cs:-9.0826614761668,-12.6251605568495)
--(axis cs:-9.13326747940039,-12.7010994762975)
--(axis cs:-9.18387348263398,-12.7766100194279)
--(axis cs:-9.23447948586758,-12.8516861905895)
--(axis cs:-9.28508548910117,-12.9263222341266)
--(axis cs:-9.33569149233477,-13.0005126402221)
--(axis cs:-9.38629749556836,-13.0742521504769)
--(axis cs:-9.43690349880196,-13.1475357632245)
--(axis cs:-9.48750950203555,-13.2203587385804)
--(axis cs:-9.53811550526914,-13.2927166032221)
--(axis cs:-9.58872150850274,-13.364605154902)
--(axis cs:-9.63932751173633,-13.4360204666885)
--(axis cs:-9.68993351496992,-13.5069588909367)
--(axis cs:-9.74053951820352,-13.5774170629848)
--(axis cs:-9.79114552143711,-13.6473919045781)
--(axis cs:-9.84175152467071,-13.716880627017)
--(axis cs:-9.8923575279043,-13.7858807340299)
--(axis cs:-9.94296353113789,-13.8543900243685)
--(axis cs:-9.99356953437149,-13.9224065941273)
--(axis cs:-10.0441755376051,-13.9899288387843)
--(axis cs:-10.0947815408387,-14.0569554549636)
--(axis cs:-10.1453875440723,-14.1234854419204)
--(axis cs:-10.1959935473059,-14.1895181027469)
--(axis cs:-10.2465995505395,-14.2550530453004)
--(axis cs:-10.2972055537731,-14.3200901828528)
--(axis cs:-10.3478115570066,-14.3846297344626)
--(axis cs:-10.3984175602402,-14.4486722250706)
--(axis cs:-10.4490235634738,-14.512218485318)
--(axis cs:-10.4996295667074,-14.5752696510901)
--(axis cs:-10.550235569941,-14.6378271627845)
--(axis cs:-10.6008415731746,-14.6998927643084)
--(axis cs:-10.6514475764082,-14.761468501801)
--(axis cs:-10.7020535796418,-14.8225567220893)
--(axis cs:-10.7526595828754,-14.8831600708731)
--(axis cs:-10.803265586109,-14.9432814906448)
--(axis cs:-10.8538715893426,-15.0029242183454)
--(axis cs:-10.9044775925762,-15.0620917827571)
--(axis cs:-10.9550835958098,-15.1207880016385)
--(axis cs:-11.0056895990434,-15.1790169786016)
--(axis cs:-11.056295602277,-15.2367830997355)
--(axis cs:-11.1069016055106,-15.2940910299786)
--(axis cs:-11.1575076087441,-15.3509457092442)
--(axis cs:-11.2081136119777,-15.4073523482999)
--(axis cs:-11.2587196152113,-15.4633164244077)
--(axis cs:-11.3093256184449,-15.5188436767253)
--(axis cs:-11.3599316216785,-15.5739401014752)
--(axis cs:-11.4105376249121,-15.6286119468828)
--(axis cs:-11.4611436281457,-15.6828657078899)
--(axis cs:-11.5117496313793,-15.7367081206468)
--(axis cs:-11.5623556346129,-15.7901461567873)
--(axis cs:-11.6129616378465,-15.8431870174917)
--(axis cs:-11.6635676410801,-15.8958381273418)
--(axis cs:-11.7141736443137,-15.9481071279739)
--(axis cs:-11.7647796475473,-16.0000018715333)
--(axis cs:-11.8153856507809,-16.0515304139366)
--(axis cs:-11.8659916540145,-16.1027010079469)
--(axis cs:-11.9165976572481,-16.1535220960664)
--(axis cs:-11.9672036604816,-16.204002303254)
--(axis cs:-12.0178096637152,-16.2541504294707)
--(axis cs:-12.0684156669488,-16.3039754420621)
--(axis cs:-12.1190216701824,-16.3534865514014)
--cycle;

\addplot [ mark=o, line width=0.5pt, mark size=3.0, only marks, draw=black, fill=black, colormap/viridis]
table {%
x                      y
-1.211902167018243e+01 -1.339241604343302e+01
-8.650166963989605e+00 -9.965581111838993e+00
-7.205773872001800e+00 -8.249723325754504e+00
-6.396800372482755e+00 -7.160605753503490e+00
-5.628451325680587e+00 -6.069516555785247e+00
-4.928915883326591e+00 -5.049218454101093e+00
-4.053630831132032e+00 -3.793963325940759e+00
-1.180788702072960e+00 -5.129224714773994e-01
-5.392790818789490e-01 +4.985689908035900e-01
+1.132352330940070e+00 +2.128015317578141e+00
+2.538182846101147e+00 +3.456541235422645e+00
+3.935743623530643e+00 +4.849114033361356e+00
+4.102167607501960e+00 +4.769358785352060e+00
+4.321339731032692e+00 +4.309124868846800e+00
+4.824362058025464e+00 +3.447365727207779e+00
+5.399136754931524e+00 +2.328518194220925e+00
+1.072807389458359e+01 +3.971468512242748e+00
+1.119488030047188e+01 +3.831584670260669e+00
+1.186736910900803e+01 +3.474356226564266e+00
+1.313337394338089e+01 +2.791053792664173e+00
};

\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};
% \addplot [semithick, color0]
% table {%
% -11.3366497740262 -12.446864321707
% -11.2902167811592 -12.4040494502398
% -11.2437837882921 -12.3613538069965
% -11.197350795425 -12.3187742848798
% -11.1509178025579 -12.2763076360859
% -11.1044848096908 -12.2339504572729
% -11.0580518168237 -12.191699189774
% -11.0116188239566 -12.1495501199649
% -10.9651858310895 -12.1074993797899
% -10.9187528382224 -12.0655429474473
% -10.8723198453553 -12.0236766482377
% -10.8258868524882 -11.9818961555782
% -10.7794538596211 -11.9401969921825
% -10.733020866754 -11.8985745314119
% -10.6865878738869 -11.8570239987968
% -10.6401548810198 -11.8155404737316
% -10.5937218881527 -11.7741188913438
% -10.5472888952856 -11.7327540445404
% -10.5008559024185 -11.6914405862303
% -10.4544229095515 -11.650173031726
% -10.4079899166844 -11.6089457613248
% -10.3615569238173 -11.5677530230693
% -10.3151239309502 -11.5265889356888
% -10.2686909380831 -11.4854474917218
% -10.222257945216 -11.4443225608184
% -10.1758249523489 -11.4032078932252
% -10.1293919594818 -11.3620971234481
% -10.0829589666147 -11.3209837740971
% -10.0365259737476 -11.2798612599094
% -9.99009298088051 -11.2387228919494
% -9.94365998801342 -11.1975618819867
% -9.89722699514632 -11.1563713470491
% -9.85079400227923 -11.115144314148
% -9.80436100941213 -11.0738737251765
% -9.75792801654504 -11.0325524419757
% -9.71149502367794 -10.9911732515681
% -9.66506203081085 -10.9497288715548
% -9.61862903794376 -10.9082119556742
% -9.57219604507666 -10.8666150995166
% -9.52576305220957 -10.8249308463958
% -9.47933005934247 -10.7831516933681
% -9.43289706647538 -10.7412700973998
% -9.38646407360828 -10.6992784816757
% -9.34003108074119 -10.6571692420457
% -9.29359808787409 -10.6149347536034
% -9.247165095007 -10.5725673773933
% -9.2007321021399 -10.5300594672393
% -9.15429910927281 -10.4874033766911
% -9.10786611640571 -10.4445914660803
% -9.06143312353862 -10.4016161096823
% -9.01500013067153 -10.3584697029763
% -8.96856713780443 -10.3151446699972
% -8.92213414493734 -10.2716334707731
% -8.87570115207024 -10.2279286088401
% -8.82926815920315 -10.1840226388286
% -8.78283516633605 -10.1399081741125
% -8.73640217346896 -10.095577894514
% -8.68996918060187 -10.0510245540558
% -8.64353618773477 -10.006240988753
% -8.59710319486768 -9.96122012443616
% -8.55067020200058 -9.91595498459597
% -8.50423720913349 -9.87043869824243
% -8.45780421626639 -9.82466450776828
% -8.4113712233993 -9.77862577680838
% -8.3649382305322 -9.73231599808476
% -8.31850523766511 -9.68572880122912
% -8.27207224479802 -9.63885796057226
% -8.22563925193092 -9.59169740289083
% -8.17920625906383 -9.54424121510186
% -8.13277326619673 -9.49648365189508
% -8.08634027332964 -9.44841914329266
% -8.03990728046254 -9.40023106740281
% -7.99347428759545 -9.35229924414343
% -7.94704129472835 -9.30404501479922
% -7.90060830186126 -9.255463683078
% -7.85417530899417 -9.20655076440207
% -7.80774231612707 -9.15730199282571
% -7.76130932325998 -9.10771332780994
% -7.71487633039288 -9.05778096084219
% -7.66844333752579 -9.00750132188952
% -7.62201034465869 -8.9568710856751
% -7.5755773517916 -8.9058871777676
% -7.5291443589245 -8.85454678047268
% -7.48271136605741 -8.80284733851736
% -7.43627837319031 -8.75078656451468
% -7.38984538032322 -8.69836244420208
% -7.34341238745613 -8.64557324143971
% -7.29697939458903 -8.59241750296143
% -7.25054640172194 -8.53889406286742
% -7.20411340885484 -8.48500204684974
% -7.15768041598775 -8.4307408761403
% -7.11124742312065 -8.37611027117299
% -7.06481443025356 -8.32111025495087
% -7.01838143738646 -8.26574115610891
% -6.97194844451937 -8.21000361166504
% -6.92551545165228 -8.15389856944972
% -6.87908245878518 -8.09742729020781
% -6.83264946591809 -8.0405913493634
% -6.78621647305099 -7.98339263844155
% -6.7397834801839 -7.92583336613918
% -6.6933504873168 -7.86791605903887
% -6.64691749444971 -7.80964356195877
% -6.60048450158262 -7.75101903793357
% -6.55405150871552 -7.69204596782013
% -6.50761851584843 -7.63277904271061
% -6.46118552298133 -7.57342788152619
% -6.41475253011424 -7.51374056038164
% -6.36831953724714 -7.45372185953013
% -6.32188654438005 -7.3933768693009
% -6.27545355151295 -7.332710987366
% -6.22902055864586 -7.27172991560822
% -6.18258756577877 -7.21043965658626
% -6.13615457291167 -7.14884650959541
% -6.08972158004458 -7.08695706632347
% -6.04328858717748 -7.02477820610139
% -5.99685559431039 -6.9623170907488
% -5.95042260144329 -6.89958115901636
% -5.9039896085762 -6.83657812062494
% -5.8575566157091 -6.77331594990517
% -5.81112362284201 -6.70980287903924
% -5.76469062997492 -6.64604739090826
% -5.71825763710782 -6.58205821154902
% -5.67182464424073 -6.51776991861821
% -5.62539165137363 -6.45161409233926
% -5.57895865850654 -6.38525189788213
% -5.53252566563944 -6.31869272775672
% -5.48609267277235 -6.25194617411247
% -5.43965967990525 -6.18502201901291
% -5.39322668703816 -6.11793022429474
% -5.34679369417107 -6.05068092109053
% -5.30036070130397 -5.98328439902432
% -5.25392770843688 -5.9157510950909
% -5.20749471556978 -5.8480915822292
% -5.16106172270269 -5.78031655760082
% -5.11462872983559 -5.71205134128658
% -5.0681957369685 -5.64258744666435
% -5.0217627441014 -5.57304051328599
% -4.97532975123431 -5.50342141990246
% -4.92889675836721 -5.43374110685586
% -4.88246376550012 -5.36401056285106
% -4.83603077263303 -5.29424081152453
% -4.78959777976593 -5.2244428978322
% -4.74316478689884 -5.15462787427374
% -4.69673179403174 -5.08480678697051
% -4.65029880116465 -5.01499066161207
% -4.60386580829755 -4.94498321285257
% -4.55743281543046 -4.87496266476497
% -4.51099982256336 -4.80497983232229
% -4.46456682969627 -4.73504548510014
% -4.41813383682918 -4.66517030070529
% -4.37170084396208 -4.59536485034928
% -4.32526785109499 -4.52563958443083
% -4.27883485822789 -4.45600481814749
% -4.2324018653608 -4.3864707171599
% -4.1859688724937 -4.317047283328
% -4.13953587962661 -4.24774434054406
% -4.09310288675952 -4.1785715206823
% -4.04666989389242 -4.10953824968921
% -4.00023690102533 -4.04065373383724
% -3.95380390815823 -3.97192694616342
% -3.90737091529114 -3.90336661311761
% -3.86093792242404 -3.83498120144225
% -3.81450492955695 -3.76677890530695
% -3.76807193668985 -3.69876763372192
% -3.72163894382276 -3.63095499825172
% -3.67520595095566 -3.56334830105389
% -3.62877295808857 -3.49595452326493
% -3.58233996522148 -3.42878031375615
% -3.53590697235438 -3.36183197828246
% -3.48947397948729 -3.29511546904663
% -3.44304098662019 -3.22863637470114
% -3.3966079937531 -3.16239991080991
% -3.350175000886 -3.09641091079497
% -3.30374200801891 -3.03234632780553
% -3.25730901515182 -2.97170104847996
% -3.21087602228472 -2.91131619871211
% -3.16444302941763 -2.85119562825245
% -3.11801003655053 -2.79134276757292
% -3.07157704368344 -2.73176062219746
% -3.02514405081634 -2.6724517676664
% -2.97871105794925 -2.6134183451404
% -2.93227806508215 -2.55466205765982
% -2.88584507221506 -2.49618416707776
% -2.83941207934797 -2.43798549168026
% -2.79297908648087 -2.38006640451009
% -2.74654609361378 -2.32242683240782
% -2.70011310074668 -2.26506625578359
% -2.65368010787959 -2.20798370913137
% -2.60724711501249 -2.15117778229867
% -2.5608141221454 -2.09464662252057
% -2.5143811292783 -2.03838793722866
% -2.46794813641121 -1.98239899764384
% -2.42151514354411 -1.92667664315909
% -2.37508215067702 -1.8712172865202
% -2.32864915780993 -1.81601691980959
% -2.28221616494283 -1.76107112123584
% -2.23578317207574 -1.70637506273511
% -2.18935017920864 -1.65192351838347
% -2.14291718634155 -1.59771087362233
% -2.09648419347445 -1.54373113529669
% -2.05005120060736 -1.48997794250415
% -2.00361820774026 -1.43644457825083
% -1.95718521487317 -1.38312398191235
% -1.91075222200608 -1.33000876249169
% -1.86431922913898 -1.2770912126687
% -1.81788623627189 -1.22436332363345
% -1.77145324340479 -1.1718168006926
% -1.7250202505377 -1.1194430796392
% -1.6785872576706 -1.06723334387337
% -1.63215426480351 -1.01517854226085
% -1.58572127193642 -0.963269407713975
% -1.53928827906932 -0.911496476479521
% -1.49285528620223 -0.859850108116122
% -1.44642229333513 -0.808320506141841
% -1.39998930046804 -0.756897739330344
% -1.35355630760094 -0.705571763606014
% -1.30712331473385 -0.645345565588003
% -1.26069032186675 -0.579451278489612
% -1.21425732899966 -0.513620136138978
% -1.16782433613256 -0.447839969865528
% -1.12139134326547 -0.382098615764783
% -1.07495835039838 -0.316383939647873
% -1.02852535753128 -0.250683862423982
% -0.982092364664187 -0.184986385892398
% -0.935659371797092 -0.119279618916042
% -0.889226378929998 -0.053551803941164
% -0.842793386062904 0.0122086561706558
% -0.796360393195809 0.0780131710336867
% -0.749927400328715 0.143872935319409
% -0.703494407461621 0.207748054517397
% -0.657061414594526 0.271585491151451
% -0.610628421727432 0.335509651042084
% -0.564195428860337 0.399530312549934
% -0.517762435993243 0.463656900062317
% -0.471329443126149 0.527898455989611
% -0.424896450259054 0.592263612800951
% -0.37846345739196 0.656760565143322
% -0.332030464524865 0.721397042087862
% -0.285597471657771 0.786180279546133
% -0.239164478790677 0.851116992899064
% -0.192731485923582 0.916213349832206
% -0.146298493056488 0.966424240202294
% -0.099865500189392 1.00771644893472
% -0.0534325073222974 1.0491781871636
% -0.00699951445520286 1.09081004714316
% 0.0394334784118913 1.13261194236391
% 0.0858664712789858 1.17458308257831
% 0.13229946414608 1.21672194938781
% 0.178732457013175 1.25902627245092
% 0.225165449880269 1.30149300636156
% 0.271598442747363 1.34411830824208
% 0.318031435614458 1.38689751609562
% 0.364464428481552 1.42982512796262
% 0.410897421348646 1.47289478192429
% 0.457330414215741 1.51609923699657
% 0.503763407082835 1.55943035495805
% 0.55019639994993 1.60287908315153
% 0.596629392817024 1.64643543830253
% 0.643062385684118 1.69008849139327
% 0.689495378551213 1.73382635363211
% 0.735928371418307 1.77763616355593
% 0.782361364285402 1.8215040753038
% 0.828794357152496 1.86541524809645
% 0.87522735001959 1.90935383695787
% 0.921660342886685 1.95330298471032
% 0.968093335753779 1.9972448152779
% 1.01452632862087 2.04116042832651
% 1.06095932148797 2.08502989527129
% 1.10739231435506 2.12883225667831
% 1.15382530722216 2.17254552108759
% 1.20025830008925 2.21614666528062
% 1.24669129295635 2.25961163601559
% 1.29312428582344 2.30291535325267
% 1.33955727869054 2.34603171488606
% 1.38599027155763 2.38893360300155
% 1.43242326442472 2.43159289167541
% 1.47885625729182 2.47398045632592
% 1.52528925015891 2.51606618463125
% 1.57172224302601 2.55781898902138
% 1.6181552358931 2.59920682075227
% 1.6645882287602 2.64019668556669
% 1.71102122162729 2.68075466094967
% 1.75745421449439 2.72090439406177
% 1.80388720736148 2.77715667875118
% 1.85032020022857 2.83287210364261
% 1.89675319309567 2.88801538233977
% 1.94318618596276 2.94255041989747
% 1.98961917882986 2.99644033071244
% 2.03605217169695 3.04964746706604
% 2.08248516456405 3.10213344920374
% 2.12891815743114 3.15385919692933
% 2.17535115029824 3.20478496269335
% 2.22178414316533 3.25487036615259
% 2.26821713603242 3.30407443017785
% 2.31465012889952 3.35235561828167
% 2.36108312176661 3.39967187343677
% 2.40751611463371 3.44598065825436
% 2.4539491075008 3.49123899648823
% 2.5003821003679 3.535403515829
% 2.54681509323499 3.57843049194937
% 2.59324808610209 3.62027589376106
% 2.63968107896918 3.66089542984009
% 2.68611407183627 3.70024459597696
% 2.73254706470337 3.73827872380214
% 2.77898005757046 3.77495303044293
% 2.82541305043756 3.81022266915628
% 2.87184604330465 3.84404278088715
% 2.91827903617175 3.87636854669922
% 2.96471202903884 3.90715524102217
% 3.01114502190594 3.93635828570522
% 3.05757801477303 3.98185679769793
% 3.10401100764012 4.04220661716379
% 3.15044400050722 4.10084725547627
% 3.19687699337431 4.15773972996646
% 3.24330998624141 4.21284548602949
% 3.2897429791085 4.2661264548862
% 3.3361759719756 4.3175451116941
% 3.38260896484269 4.36706453389813
% 3.42904195770979 4.41464845975149
% 3.47547495057688 4.460261346932
% 3.52190794344398 4.50386843118403
% 3.56834093631107 4.54543578491032
% 3.61477392917816 4.5849303756428
% 3.66120692204526 4.62232012431711
% 3.70763991491235 4.65757396327578
% 3.75407290777945 4.69066189392431
% 3.80050590064654 4.7215550439678
% 3.84693889351363 4.75022572414865
% 3.89337188638073 4.77664748441282
% 3.93980487924782 4.80079516942352
% 3.98623787211492 4.82264497333829
% 4.03267086498201 4.84217449316979
% 4.07910385784911 4.78122122146121
% 4.1255368507162 4.6990073667993
% 4.1719698435833 4.61439232686562
% 4.21840283645039 4.5274420175433
% 4.26483582931749 4.44357809465107
% 4.31126882218458 4.35723230012518
% 4.35770181505167 4.26838164969234
% 4.40413480791877 4.1770049483795
% 4.45056780078586 4.08308283189057
% 4.49700079365296 3.9865978072109
% 4.54343378652005 3.91091994785369
% 4.58986677938715 3.84179535892766
% 4.63629977225424 3.77007421714135
% 4.68273276512134 3.69575109179212
% 4.72916575798843 3.61882260230814
% 4.77559875085553 3.53928744885663
% 4.82203174372262 3.45714644103486
% 4.86846473658971 3.37240252457629
% 4.91489772945681 3.28506080601799
% 4.9613307223239 3.19512857528105
% 5.007763715191 3.1026153261198
% 5.05419670805809 3.00753277439349
% 5.10062970092519 2.90989487412333
% 5.14706269379228 2.80971783129578
% 5.19349568665937 2.70702011540062
% 5.23992867952647 2.61312192873471
% 5.28636167239356 2.55364986387225
% 5.33279466526066 2.49173388605072
% 5.37922765812775 2.4274078176898
% 5.42566065099485 2.36070776885699
% 5.47209364386194 2.29167213500087
% 5.51852663672904 2.2203415924552
% 5.56495962959613 2.14675909147645
% 5.61139262246322 2.07096984679885
% 5.65782561533032 1.99302132570033
% 5.70425860819741 1.9129632335753
% 5.75069160106451 1.83084749701348
% 5.7971245939316 1.74672824439197
% 5.8435575867987 1.66066178398006
% 5.88999057966579 1.57270657957331
% 5.93642357253289 1.48292322366587
% 5.98285656539998 1.39137440817644
% 6.02928955826708 1.2981248927504
% 6.07572255113417 1.20324147065636
% 6.12215554400126 1.10679293230524
% 6.16858853686836 1.00885002642085
% 6.21502152973545 0.9094854188902
% 6.26145452260255 0.808773649332077
% 6.30788751546964 0.706791085420451
% 6.35432050833674 0.603615875000772
% 6.40075350120383 0.49932789604458
% 6.44718649407092 0.394008704458353
% 6.49361948693802 0.274144255360562
% 6.54005247980511 0.116881532803694
% 6.58648547267221 -0.0411664561495759
% 6.6329184655393 -0.199918486158088
% 6.6793514584064 -0.359291946693831
% 6.72578445127349 -0.519202906385858
% 6.77221744414059 -0.679566179270271
% 6.81865043700768 -0.840295392691036
% 6.86508342987477 -1.00130305677762
% 6.91151642274187 -1.16250063542516
% 6.95794941560896 -1.32379861870408
% 7.00438240847606 -1.48510659662274
% 7.05081540134315 -1.64633333416374
% 7.09724839421025 -1.80738684751734
% 7.14368138707734 -1.96817448142773
% 7.19011437994444 -2.12860298757004
% 7.23654737281153 -2.28857860387341
% 7.28298036567863 -2.44800713470561
% 7.32941335854572 -2.60650918799213
% 7.37584635141281 -2.76375056514424
% 7.42227934427991 -2.92016034008418
% 7.468712337147 -3.07564329432692
% 7.5151453300141 -3.23010418653461
% 7.56157832288119 -3.38344783598648
% 7.60801131574829 -3.53557920627996
% 7.65444430861538 -3.68640348916818
% 7.70087730148247 -3.83582618844374
% 7.74731029434957 -3.98375320377499
% 7.79374328721666 -4.13009091440194
% 7.84017628008376 -4.27474626259809
% 7.88660927295085 -4.41762683680607
% 7.93304226581795 -4.55864095435493
% 7.97947525868504 -4.69769774366569
% 8.02590825155214 -4.83470722585527
% 8.07234124441923 -4.96958039564674
% 8.11877423728633 -5.10222930149797
% 8.16520723015342 -5.23256712485585
% 8.21164022302051 -5.36050825845319
% 8.25807321588761 -5.48596838355727
% 8.3045062087547 -5.60886454608685
% 8.3509392016218 -5.72911523151311
% 8.39737219448889 -5.84664043846148
% 8.44380518735598 -5.96136175093358
% 8.49023818022308 -6.07320240907205
% 8.53667117309018 -6.18208737838563
% 8.58310416595727 -6.28794341736629
% 8.62953715882436 -6.39069914341879
% 8.67597015169146 -6.49028509703504
% 8.72240314455855 -6.58663380414203
% 8.76883613742565 -6.67967983655849
% 8.81526913029274 -6.76935987049436
% 8.86170212315984 -6.8556127430322
% 8.90813511602693 -6.9383795065293
% 8.95456810889402 -7.0176034808845
% 9.00100110176112 -7.09323030359931
% 9.04743409462821 -7.15837048328998
% 9.09386708749531 -7.19014897719146
% 9.1403000803624 -7.21817600300376
% 9.1867330732295 -7.24240220590435
% 9.23316606609659 -7.26278076297726
% 9.27959905896369 -7.27926741882565
% 9.32603205183078 -7.29182051845539
% 9.37246504469788 -7.30040103763412
% 9.41889803756497 -7.30497261070417
% 9.46533103043206 -7.30550155582668
% 9.51176402329916 -7.301956897635
% 9.55819701616625 -7.29431038728006
% 9.60463000903334 -7.28253651985309
% 9.65106300190044 -7.26661254917297
% 9.69749599476753 -7.24651849993197
% 9.74392898763463 -7.22223717719236
% 9.79036198050172 -7.19375417323488
% 9.83679497336882 -7.16105787175699
% 9.88322796623591 -7.12413944942864
% 9.92966095910301 -7.08299287481106
% 9.9760939519701 -7.03761490465051
% 10.0225269448372 -6.98800507755938
% 10.0689599377043 -6.93416570510389
% 10.1153929305714 -6.87610186031729
% 10.1618259234385 -6.8138213636596
% 10.2082589163056 -6.74733476645413
% 10.2546919091727 -6.67665533182538
% 10.3011249020398 -6.60179901317313
% 10.3475578949069 -6.52278443021482
% 10.393990887774 -6.43963284263533
% 10.440423880641 -6.3523681213831
% 10.4868568735081 -6.2610167176555
% 10.5332898663752 -6.16560762961784
% 10.5797228592423 -6.06617236690402
% 10.6261558521094 -5.96274491294898
% 10.6725888449765 -5.85536168520414
% 10.7190218378436 -5.74406149329124
% 10.7654548307107 -5.62888549515009
% 10.8118878235778 -5.50987715123961
% 10.8583208164449 -5.38708217685227
% 10.904753809312 -5.26054849260365
% 10.9511868021791 -5.13032617316321
% 10.9976197950462 -4.99646739428848
% 11.0440527879133 -4.85902637823461
% 11.0904857807804 -4.71805933760411
% 11.1369187736475 -4.57362441770882
% 11.1833517665146 -4.42578163751481
% 11.2297847593817 -4.27459282924468
% 11.2762177522487 -4.1201215767075
% 11.3226507451158 -3.96243315243412
% 11.3690837379829 -3.80159445369191
% 11.41551673085 -3.63767393745523
% 11.4619497237171 -3.47074155440831
% 11.5083827165842 -3.30086868205857
% 11.5548157094513 -3.12812805703783
% 11.6012487023184 -2.95259370666861
% 11.6476816951855 -2.77434087987567
% 11.6941146880526 -2.59344597752015
% 11.7405476809197 -2.40998648223419
% 11.7869806737868 -2.22404088783929
% 11.8334136666539 -2.03568909003593
% };
\coordinate (spypoint) at (axis cs:4,4.5);
\coordinate (magnifyglass) at (axis cs:4,0.2);
\end{axis}

\spy [black, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\end{tikzpicture}


==> experiments/figs/one_d/RBF_0.1_0.01_transition_model.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[spy using outlines= {rectangle, magnification=3, connect spies, size=6.5cm}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={RBF},
title style={font=\LARGE},
xlabel={$x_t$},
ylabel={$x_{t+1}$},
width=\figurewidth,
height=\figureheight,
xmin=-2.0, xmax=6.0,
ymin=-2.0, ymax=5.2,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(2.8,1.5)}, draw=white!80.0!black, legend columns=-1, font=\LARGE, column sep=5}, %.4, 0.95
legend entries={{GP posterior},{inducing points},{ground truth}},
legend cell align={left},
label style={font=\LARGE},
tick label style={font=\LARGE}
]
\addlegendimage{only marks, mark=square,color0, line width=5pt, opacity=0.6}
\addlegendimage{only marks, mark=o, mark size=3.0, black, fill=black, colormap/viridis}
\addlegendimage{only marks, mark=square,color1, line width=5pt, opacity=0.6}
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:-7.05269353843863,-9.98843596250773)
--(axis cs:-7.05269353843863,-4.19485928601327)
--(axis cs:-7.01005019768349,-4.1902067862752)
--(axis cs:-6.96740685692836,-4.18863730070084)
--(axis cs:-6.92476351617322,-4.19020421745172)
--(axis cs:-6.88212017541809,-4.19494116915968)
--(axis cs:-6.83947683466295,-4.202859228483)
--(axis cs:-6.79683349390782,-4.21394414056774)
--(axis cs:-6.75419015315268,-4.2281536628282)
--(axis cs:-6.71154681239755,-4.24541509063389)
--(axis cs:-6.66890347164241,-4.26562305527197)
--(axis cs:-6.62626013088727,-4.28863768765895)
--(axis cs:-6.58361679013214,-4.31428324727924)
--(axis cs:-6.540973449377,-4.34234732012149)
--(axis cs:-6.49833010862187,-4.37258069114201)
--(axis cs:-6.45568676786673,-4.40469799494459)
--(axis cs:-6.4130434271116,-4.43837924164497)
--(axis cs:-6.37040008635646,-4.47327230184127)
--(axis cs:-6.32775674560133,-4.50899641376535)
--(axis cs:-6.28511340484619,-4.54514674575373)
--(axis cs:-6.24247006409106,-4.58130000734594)
--(axis cs:-6.19982672333592,-4.61702105264531)
--(axis cs:-6.15718338258079,-4.65187036136913)
--(axis cs:-6.11454004182565,-4.68541221916805)
--(axis cs:-6.07189670107052,-4.7172233539552)
--(axis cs:-6.02925336031538,-4.74690172540768)
--(axis cs:-5.98661001956025,-4.77407511780665)
--(axis cs:-5.94396667880511,-4.79840915938981)
--(axis cs:-5.90132333804998,-4.81961439064647)
--(axis cs:-5.85867999729484,-4.83745203319529)
--(axis cs:-5.81603665653971,-4.85173817010863)
--(axis cs:-5.77339331578457,-4.86234613369032)
--(axis cs:-5.73074997502944,-4.86920699985267)
--(axis cs:-5.6881066342743,-4.87230819877842)
--(axis cs:-5.64546329351917,-4.87169035800008)
--(axis cs:-5.60281995276403,-4.86744258592867)
--(axis cs:-5.5601766120089,-4.85969647345332)
--(axis cs:-5.51753327125376,-4.84861913441327)
--(axis cs:-5.47488993049862,-4.83440562223297)
--(axis cs:-5.43224658974349,-4.81727105275935)
--(axis cs:-5.38960324898835,-4.79744273745967)
--(axis cs:-5.34695990823322,-4.77515259269328)
--(axis cs:-5.30431656747808,-4.7506300456814)
--(axis cs:-5.26167322672295,-4.72409561108362)
--(axis cs:-5.21902988596781,-4.69575526744631)
--(axis cs:-5.17638654521268,-4.66579572252989)
--(axis cs:-5.13374320445754,-4.63438062172749)
--(axis cs:-5.09109986370241,-4.60164772458654)
--(axis cs:-5.04845652294727,-4.56770705033921)
--(axis cs:-5.00581318219214,-4.53263997349645)
--(axis cs:-4.963169841437,-4.49649923401869)
--(axis cs:-4.92052650068187,-4.4593098124496)
--(axis cs:-4.87788315992673,-4.42107060795099)
--(axis cs:-4.8352398191716,-4.38175684586748)
--(axis cs:-4.79259647841646,-4.34132313096038)
--(axis cs:-4.74995313766133,-4.29970705266523)
--(axis cs:-4.70730979690619,-4.2568332397162)
--(axis cs:-4.66466645615106,-4.21261775346957)
--(axis cs:-4.62202311539592,-4.16697270259227)
--(axis cs:-4.57937977464079,-4.11981095689696)
--(axis cs:-4.53673643388565,-4.07105083548072)
--(axis cs:-4.49409309313052,-4.02062064444606)
--(axis cs:-4.45144975237538,-3.96846294278708)
--(axis cs:-4.40880641162025,-3.91453842185159)
--(axis cs:-4.36616307086511,-3.85882929432327)
--(axis cs:-4.32351973010998,-3.80134210289136)
--(axis cs:-4.28087638935484,-3.74210987642196)
--(axis cs:-4.2382330485997,-3.68119358198475)
--(axis cs:-4.19558970784457,-3.6186828437357)
--(axis cs:-4.15294636708943,-3.55469592338447)
--(axis cs:-4.1103030263343,-3.48937898062395)
--(axis cs:-4.06765968557916,-3.42290465422142)
--(axis cs:-4.02501634482403,-3.35547002429106)
--(axis cs:-3.98237300406889,-3.28729403256579)
--(axis cs:-3.93972966331376,-3.21861444951463)
--(axis cs:-3.89708632255862,-3.14968448450125)
--(axis cs:-3.85444298180349,-3.08076913781625)
--(axis cs:-3.81179964104835,-3.01214139165649)
--(axis cs:-3.76915630029322,-2.94407833159681)
--(axis cs:-3.72651295953808,-2.87685728163352)
--(axis cs:-3.68386961878295,-2.81075202542752)
--(axis cs:-3.64122627802781,-2.74602917487642)
--(axis cs:-3.59858293727268,-2.68294473547236)
--(axis cs:-3.55593959651754,-2.62174090674715)
--(axis cs:-3.51329625576241,-2.562643145986)
--(axis cs:-3.47065291500727,-2.50585751460906)
--(axis cs:-3.42800957425214,-2.4515683192892)
--(axis cs:-3.385366233497,-2.39993605397101)
--(axis cs:-3.34272289274187,-2.35109564432172)
--(axis cs:-3.30007955198673,-2.30515499259042)
--(axis cs:-3.2574362112316,-2.26219381814357)
--(axis cs:-3.21479287047646,-2.22226278688595)
--(axis cs:-3.17214952972133,-2.18538292120258)
--(axis cs:-3.12950618896619,-2.15154528086457)
--(axis cs:-3.08686284821106,-2.12071090448766)
--(axis cs:-3.04421950745592,-2.09281100062954)
--(axis cs:-3.00157616670078,-2.06774737750994)
--(axis cs:-2.95893282594565,-2.04539310072479)
--(axis cs:-2.91628948519051,-2.02559336928039)
--(axis cs:-2.87364614443538,-2.00816660186108)
--(axis cs:-2.83100280368024,-1.99290572747551)
--(axis cs:-2.78835946292511,-1.97957967741842)
--(axis cs:-2.74571612216997,-1.96793507861317)
--(axis cs:-2.70307278141484,-1.95769815138851)
--(axis cs:-2.6604294406597,-1.94857681674892)
--(axis cs:-2.61778609990457,-1.94026301770805)
--(axis cs:-2.57514275914943,-1.93243525364801)
--(axis cs:-2.5324994183943,-1.92476131132689)
--(axis cs:-2.48985607763916,-1.91690114300594)
--(axis cs:-2.44721273688403,-1.90850977718884)
--(axis cs:-2.40456939612889,-1.89924002735342)
--(axis cs:-2.36192605537376,-1.88874455411695)
--(axis cs:-2.31928271461862,-1.87667650158705)
--(axis cs:-2.27663937386349,-1.86268750840651)
--(axis cs:-2.23399603310835,-1.84642181904822)
--(axis cs:-2.19135269235322,-1.82750734214758)
--(axis cs:-2.14870935159808,-1.80555373480033)
--(axis cs:-2.10606601084295,-1.78018578413751)
--(axis cs:-2.06342267008781,-1.75113074640722)
--(axis cs:-2.02077932933268,-1.71828514040044)
--(axis cs:-1.97813598857754,-1.68166203405371)
--(axis cs:-1.93549264782241,-1.64129184457554)
--(axis cs:-1.89284930706727,-1.59718609606458)
--(axis cs:-1.85020596631214,-1.54935277508174)
--(axis cs:-1.807562625557,-1.49781967779976)
--(axis cs:-1.76491928480187,-1.44264938377253)
--(axis cs:-1.72227594404673,-1.38394576913772)
--(axis cs:-1.67963260329159,-1.32185509864385)
--(axis cs:-1.63698926253646,-1.25656402481485)
--(axis cs:-1.59434592178132,-1.18829583628163)
--(axis cs:-1.55170258102619,-1.11730566888657)
--(axis cs:-1.50905924027105,-1.0438750557076)
--(axis cs:-1.46641589951592,-0.968306006187814)
--(axis cs:-1.42377255876078,-0.89091465134721)
--(axis cs:-1.38112921800565,-0.812024215974511)
--(axis cs:-1.33848587725051,-0.731956233284999)
--(axis cs:-1.29584253649538,-0.651015436134525)
--(axis cs:-1.25319919574024,-0.569443764618814)
--(axis cs:-1.21055585498511,-0.487126966845059)
--(axis cs:-1.16791251422997,-0.4011355326562)
--(axis cs:-1.12526917347484,-0.309914941398262)
--(axis cs:-1.0826258327197,-0.217904573966973)
--(axis cs:-1.03998249196457,-0.126361863394091)
--(axis cs:-0.997339151209432,-0.0358747107514552)
--(axis cs:-0.954695810454296,0.0530720320664425)
--(axis cs:-0.912052469699162,0.140035328959946)
--(axis cs:-0.869409128944026,0.224606034861142)
--(axis cs:-0.826765788188891,0.306410578029861)
--(axis cs:-0.784122447433756,0.385114807727683)
--(axis cs:-0.741479106678621,0.460428133852984)
--(axis cs:-0.698835765923485,0.532107324704131)
--(axis cs:-0.65619242516835,0.599959686998673)
--(axis cs:-0.613549084413215,0.663845482309931)
--(axis cs:-0.57090574365808,0.723679495121197)
--(axis cs:-0.528262402902945,0.77943170620972)
--(axis cs:-0.485619062147809,0.831127057494049)
--(axis cs:-0.442975721392675,0.878844329767509)
--(axis cs:-0.400332380637539,0.922714204799032)
--(axis cs:-0.357689039882404,0.962916679089336)
--(axis cs:-0.315045699127269,0.999678243950566)
--(axis cs:-0.272402358372134,1.03327008804913)
--(axis cs:-0.229759017616999,1.06401242473401)
--(axis cs:-0.187115676861863,1.09231689984612)
--(axis cs:-0.144472336106729,1.11922362713684)
--(axis cs:-0.101828995351593,1.15233189863445)
--(axis cs:-0.0591856545964582,1.1891757703903)
--(axis cs:-0.0165423138413225,1.22453137297073)
--(axis cs:0.0261010269138122,1.25806840007239)
--(axis cs:0.0687443676689479,1.28977621286957)
--(axis cs:0.111387708424083,1.31970137492933)
--(axis cs:0.154031049179218,1.34791909906141)
--(axis cs:0.196674389934353,1.37452824695035)
--(axis cs:0.239317730689488,1.39965066514787)
--(axis cs:0.281961071444623,1.42343138006267)
--(axis cs:0.324604412199758,1.44603873646107)
--(axis cs:0.367247752954894,1.46766418558535)
--(axis cs:0.409891093710029,1.4885216664146)
--(axis cs:0.452534434465164,1.50884674673055)
--(axis cs:0.495177775220299,1.52889623983438)
--(axis cs:0.537821115975434,1.54895126123603)
--(axis cs:0.58046445673057,1.56934075874756)
--(axis cs:0.623107797485705,1.59068615620279)
--(axis cs:0.66575113824084,1.61937063360548)
--(axis cs:0.708394478995975,1.65832913486322)
--(axis cs:0.751037819751109,1.69936253215119)
--(axis cs:0.793681160506246,1.74173282474347)
--(axis cs:0.836324501261381,1.78520859851164)
--(axis cs:0.878967842016515,1.82960170675902)
--(axis cs:0.92161118277165,1.87473223515744)
--(axis cs:0.964254523526787,1.92042499742409)
--(axis cs:1.00689786428192,1.96651129312485)
--(axis cs:1.04954120503706,2.01283174623477)
--(axis cs:1.09218454579219,2.0592391890292)
--(axis cs:1.13482788654733,2.10560124402733)
--(axis cs:1.17747122730246,2.15180246004346)
--(axis cs:1.2201145680576,2.19774593964283)
--(axis cs:1.26275790881273,2.2433544435871)
--(axis cs:1.30540124956787,2.28857100622611)
--(axis cs:1.348044590323,2.33335917901256)
--(axis cs:1.39068793107814,2.37770323869423)
--(axis cs:1.43333127183327,2.42160949957275)
--(axis cs:1.47597461258841,2.46511400388635)
--(axis cs:1.51861795334354,2.50833831760735)
--(axis cs:1.56126129409868,2.55290506133337)
--(axis cs:1.60390463485381,2.61232226838743)
--(axis cs:1.64654797560895,2.67460504543256)
--(axis cs:1.68919131636408,2.73619422714312)
--(axis cs:1.73183465711922,2.79658028754791)
--(axis cs:1.77447799787435,2.85537816384313)
--(axis cs:1.81712133862949,2.91224881734212)
--(axis cs:1.85976467938462,2.9668944406475)
--(axis cs:1.90240802013976,3.01906213432384)
--(axis cs:1.9450513608949,3.06854879662755)
--(axis cs:1.98769470165003,3.11520568714642)
--(axis cs:2.03033804240516,3.15894216307749)
--(axis cs:2.0729813831603,3.1997283601883)
--(axis cs:2.11562472391544,3.23759669311056)
--(axis cs:2.15826806467057,3.27264210910928)
--(axis cs:2.20091140542571,3.3050210854024)
--(axis cs:2.24355474618084,3.33494944402909)
--(axis cs:2.28619808693598,3.36269925336588)
--(axis cs:2.32884142769111,3.38859575661663)
--(axis cs:2.37148476844625,3.4130186746455)
--(axis cs:2.41412810920138,3.43644269319624)
--(axis cs:2.45677144995652,3.46083286931745)
--(axis cs:2.49941479071165,3.50283092128785)
--(axis cs:2.54205813146679,3.54832400529006)
--(axis cs:2.58470147222192,3.59405421767232)
--(axis cs:2.62734481297706,3.63989592286277)
--(axis cs:2.66998815373219,3.68580868982115)
--(axis cs:2.71263149448733,3.73176738186908)
--(axis cs:2.75527483524246,3.7777518395945)
--(axis cs:2.7979181759976,3.82374346036444)
--(axis cs:2.84056151675273,3.86972300177014)
--(axis cs:2.88320485750787,3.91566852173138)
--(axis cs:2.925848198263,3.96155319692078)
--(axis cs:2.96849153901814,4.00734297518095)
--(axis cs:3.01113487977327,4.052994090713)
--(axis cs:3.05377822052841,4.09845050311158)
--(axis cs:3.09642156128354,4.14364133948264)
--(axis cs:3.13906490203868,4.18847843164928)
--(axis cs:3.18170824279381,4.23285405329184)
--(axis cs:3.22435158354895,4.27663898322189)
--(axis cs:3.26699492430409,4.31968107621691)
--(axis cs:3.30963826505922,4.36180470924752)
--(axis cs:3.35228160581436,4.40281226418454)
--(axis cs:3.39492494656949,4.44249354891256)
--(axis cs:3.43756828732463,4.48070468817485)
--(axis cs:3.48021162807976,4.52192866820207)
--(axis cs:3.5228549688349,4.57552080639962)
--(axis cs:3.56549830959003,4.62626934614624)
--(axis cs:3.60814165034517,4.67275343522495)
--(axis cs:3.6507849911003,4.71424852007283)
--(axis cs:3.69342833185544,4.75010821961994)
--(axis cs:3.73607167261057,4.77974641940423)
--(axis cs:3.77871501336571,4.80264268017002)
--(axis cs:3.82135835412084,4.81835020978937)
--(axis cs:3.86400169487598,4.82650345271606)
--(axis cs:3.90664503563111,4.82682453452085)
--(axis cs:3.94928837638625,4.81912825649491)
--(axis cs:3.99193171714138,4.8033254800693)
--(axis cs:4.03457505789652,4.77942481092625)
--(axis cs:4.07721839865165,4.7475325420592)
--(axis cs:4.11986173940679,4.70785085821308)
--(axis cs:4.16250508016192,4.66067434660938)
--(axis cs:4.20514842091706,4.60638490366651)
--(axis cs:4.24779176167219,4.54544518043536)
--(axis cs:4.29043510242733,4.47839078511517)
--(axis cs:4.33307844318246,4.40582159874383)
--(axis cs:4.3757217839376,4.3283928807672)
--(axis cs:4.41836512469274,4.24680773162326)
--(axis cs:4.46100846544787,4.16181519147389)
--(axis cs:4.503651806203,4.07422504255443)
--(axis cs:4.54629514695814,3.98492864362334)
--(axis cs:4.58893848771328,3.8945956263544)
--(axis cs:4.63158182846841,3.80317838102638)
--(axis cs:4.67422516922355,3.71109985655443)
--(axis cs:4.71686850997868,3.61976349277823)
--(axis cs:4.75951185073382,3.53013502414277)
--(axis cs:4.80215519148895,3.44261345117971)
--(axis cs:4.84479853224409,3.35756648389162)
--(axis cs:4.88744187299922,3.27535250381379)
--(axis cs:4.93008521375436,3.19628033665001)
--(axis cs:4.97272855450949,3.12059214526235)
--(axis cs:5.01537189526463,3.04845751662521)
--(axis cs:5.05801523601976,2.9799725155502)
--(axis cs:5.1006585767749,2.91516156840997)
--(axis cs:5.14330191753003,2.8539813746516)
--(axis cs:5.18594525828517,2.79632646792548)
--(axis cs:5.2285885990403,2.74203618643921)
--(axis cs:5.27123193979544,2.6909028558437)
--(axis cs:5.31387528055057,2.6426810016527)
--(axis cs:5.35651862130571,2.5970974161824)
--(axis cs:5.39916196206084,2.55386191842061)
--(axis cs:5.44180530281598,2.51267867298589)
--(axis cs:5.48444864357112,2.47325798566163)
--(axis cs:5.52709198432625,2.43532858162863)
--(axis cs:5.56973532508138,2.3986505195224)
--(axis cs:5.61237866583652,2.36302912761967)
--(axis cs:5.65502200659166,2.3283306928604)
--(axis cs:5.69766534734679,2.29450105003187)
--(axis cs:5.74030868810192,2.26158837284909)
--(axis cs:5.78295202885706,2.22977001780668)
--(axis cs:5.82559536961219,2.19937622372257)
--(axis cs:5.86823871036733,2.17088342287543)
--(axis cs:5.91088205112247,2.14481970273222)
--(axis cs:5.9535253918776,2.12154493069562)
--(axis cs:5.99616873263274,2.10102738844683)
--(axis cs:6.03881207338787,2.08285895439658)
--(axis cs:6.08145541414301,2.06651589860268)
--(axis cs:6.12409875489814,2.05162164832658)
--(axis cs:6.16674209565328,2.03807906687942)
--(axis cs:6.20938543640841,2.02610791086204)
--(axis cs:6.25202877716355,2.0162419025122)
--(axis cs:6.29467211791868,2.00930020881556)
--(axis cs:6.33731545867382,2.00632419068179)
--(axis cs:6.37995879942895,2.00847479832198)
--(axis cs:6.42260214018409,2.01691029020191)
--(axis cs:6.46524548093922,2.03268337193505)
--(axis cs:6.50788882169436,2.05668772608053)
--(axis cs:6.55053216244949,2.08965377977504)
--(axis cs:6.59317550320463,2.13217177734832)
--(axis cs:6.63581884395976,2.18471979580421)
--(axis cs:6.6784621847149,2.24768505923009)
--(axis cs:6.72110552547003,2.32137629451435)
--(axis cs:6.76374886622517,2.40602916011842)
--(axis cs:6.8063922069803,2.50180755874623)
--(axis cs:6.84903554773544,2.60880305946062)
--(axis cs:6.89167888849057,2.72703386451618)
--(axis cs:6.93432222924571,2.85644414215828)
--(axis cs:6.97696557000084,2.99690414858475)
--(axis cs:7.01960891075598,3.14821132433436)
--(axis cs:7.06225225151112,3.31009241390013)
--(axis cs:7.10489559226625,3.4822065794912)
--(axis cs:7.14753893302139,3.66414943536836)
--(axis cs:7.19018227377652,3.85545790308624)
--(axis cs:7.23282561453166,4.05561577291337)
--(axis cs:7.27546895528679,4.26405984791221)
--(axis cs:7.31811229604193,4.48018654257348)
--(axis cs:7.36075563679706,4.70335880700403)
--(axis cs:7.4033989775522,4.93291324867421)
--(axis cs:7.44604231830733,5.16816732738343)
--(axis cs:7.48868565906247,5.40842650445405)
--(axis cs:7.5313289998176,5.65299123430597)
--(axis cs:7.57397234057274,5.90116369518334)
--(axis cs:7.61661568132787,6.15225416564776)
--(axis cs:7.65925902208301,6.40558696449841)
--(axis cs:7.70190236283814,6.66050588351305)
--(axis cs:7.74454570359328,6.91637905468775)
--(axis cs:7.78718904434841,7.1726032065209)
--(axis cs:7.82983238510355,7.42860727656512)
--(axis cs:7.87247572585868,7.68385536018812)
--(axis cs:7.91511906661382,7.93784898792496)
--(axis cs:7.95776240736895,8.19012873550716)
--(axis cs:8.00040574812409,8.4402751818408)
--(axis cs:8.04304908887922,8.68790924043808)
--(axis cs:8.08569242963436,8.9326918989857)
--(axis cs:8.12833577038949,9.17432340989023)
--(axis cs:8.17097911114463,9.4125419814501)
--(axis cs:8.21362245189977,9.64712202499136)
--(axis cs:8.2562657926549,9.87787201753842)
--(axis cs:8.29890913341004,10.1046320425681)
--(axis cs:8.34155247416517,10.327271073086)
--(axis cs:8.38419581492031,10.5456840615979)
--(axis cs:8.42683915567544,10.7597889007556)
--(axis cs:8.46948249643057,10.9695233165087)
--(axis cs:8.51212583718571,11.1748417526103)
--(axis cs:8.55476917794084,11.375712301478)
--(axis cs:8.59741251869598,11.5721137317877)
--(axis cs:8.64005585945112,11.7640326579506)
--(axis cs:8.68269920020625,11.951460890937)
--(axis cs:8.72534254096139,12.1343930039266)
--(axis cs:8.76798588171652,12.3128241401218)
--(axis cs:8.81062922247166,12.486748083919)
--(axis cs:8.85327256322679,12.6561556105982)
--(axis cs:8.89591590398193,12.8210331239104)
--(axis cs:8.93855924473706,12.9813615854763)
--(axis cs:8.9812025854922,13.1371157348545)
--(axis cs:9.02384592624733,13.2882635945539)
--(axis cs:9.06648926700247,13.434766250165)
--(axis cs:9.1091326077576,13.5765778922055)
--(axis cs:9.15177594851274,13.7136461032175)
--(axis cs:9.19441928926788,13.8459123710901)
--(axis cs:9.23706263002301,13.9733128075117)
--(axis cs:9.27970597077814,14.0957790488348)
--(axis cs:9.32234931153328,14.2132393154498)
--(axis cs:9.36499265228841,14.3256196049563)
--(axis cs:9.40763599304355,14.4328449939851)
--(axis cs:9.45027933379868,14.5348410234097)
--(axis cs:9.49292267455382,14.6315351418753)
--(axis cs:9.53556601530896,14.7228581830387)
--(axis cs:9.57820935606409,14.8087458526331)
--(axis cs:9.62085269681923,14.8891402024201)
--(axis cs:9.66349603757436,14.963991069262)
--(axis cs:9.7061393783295,15.0332574589082)
--(axis cs:9.74878271908463,15.0969088556336)
--(axis cs:9.79142605983976,15.1549264405658)
--(axis cs:9.8340694005949,15.2073042033818)
--(axis cs:9.87671274135004,15.254049934008)
--(axis cs:9.91935608210517,15.2951860830154)
--(axis cs:9.96199942286031,15.3307504815148)
--(axis cs:10.0046427636154,15.360796913522)
--(axis cs:10.0472861043706,15.3853955359344)
--(axis cs:10.0899294451257,15.404633143415)
--(axis cs:10.1325727858808,15.4186132775919)
--(axis cs:10.175216126636,15.427456182019)
--(axis cs:10.2178594673911,15.4312986062709)
--(axis cs:10.2605028081463,15.4302934643587)
--(axis cs:10.3031461489014,15.4246093543011)
--(axis cs:10.3457894896565,15.4144299471722)
--(axis cs:10.3884328304117,15.3999532552399)
--(axis cs:10.4310761711668,15.381390789902)
--(axis cs:10.4737195119219,15.3589666210084)
--(axis cs:10.5163628526771,15.3329163498247)
--(axis cs:10.5590061934322,15.3034860083416)
--(axis cs:10.6016495341873,15.2709308978711)
--(axis cs:10.6442928749425,15.235514379901)
--(axis cs:10.6869362156976,15.1975066320156)
--(axis cs:10.7295795564527,15.1571833813474)
--(axis cs:10.7722228972079,15.114824627514)
--(axis cs:10.814866237963,15.0707133663469)
--(axis cs:10.8575095787181,15.0251343249426)
--(axis cs:10.9001529194733,14.9783727176963)
--(axis cs:10.9427962602284,14.9307130320282)
--(axis cs:10.9854396009835,14.8824378515123)
--(axis cs:11.0280829417387,14.8338267230878)
--(axis cs:11.0707262824938,14.7851550739969)
--(axis cs:11.113369623249,14.736693183072)
--(axis cs:11.1560129640041,14.6887052100065)
--(axis cs:11.1986563047592,14.6414482853084)
--(axis cs:11.2412996455144,14.5951716627647)
--(axis cs:11.2839429862695,14.5501159354546)
--(axis cs:11.3265863270246,14.5065123156425)
--(axis cs:11.3692296677798,14.4645819782782)
--(axis cs:11.4118730085349,14.4245354673135)
--(axis cs:11.45451634929,14.386572163643)
--(axis cs:11.4971596900452,14.3508798131549)
--(axis cs:11.5398030308003,14.3176341131683)
--(axis cs:11.5824463715554,14.2869983553963)
--(axis cs:11.6250897123106,14.2591231235312)
--(axis cs:11.6677330530657,14.2341460435655)
--(axis cs:11.7103763938208,14.2121915850451)
--(axis cs:11.753019734576,14.1933709115825)
--(axis cs:11.7956630753311,14.1777817791206)
--(axis cs:11.8383064160863,14.1655084806294)
--(axis cs:11.8809497568414,14.1566218361167)
--(axis cs:11.9235930975965,14.1511792270339)
--(axis cs:11.9662364383517,14.1492246743452)
--(axis cs:12.0088797791068,14.1507889596932)
--(axis cs:12.0515231198619,14.1558897892312)
--(axis cs:12.0941664606171,14.1645319997846)
--(axis cs:12.1368098013722,14.1767078070592)
--(axis cs:12.1794531421273,14.192397095617)
--(axis cs:12.2220964828825,14.2115677502934)
--(axis cs:12.2647398236376,14.2341760286315)
--(axis cs:12.3073831643927,14.2601669737618)
--(axis cs:12.3500265051479,14.2894748669592)
--(axis cs:12.392669845903,14.32202371887)
--(axis cs:12.4353131866581,14.3577277981238)
--(axis cs:12.4779565274133,14.3964921957381)
--(axis cs:12.5205998681684,14.4382134233885)
--(axis cs:12.5632432089236,14.4827800432697)
--(axis cs:12.6058865496787,14.5300733269195)
--(axis cs:12.6485298904338,14.5799679400189)
--(axis cs:12.691173231189,14.6323326498457)
--(axis cs:12.7338165719441,14.687031051731)
--(axis cs:12.7764599126992,14.7439223105738)
--(axis cs:12.8191032534544,14.802861913211)
--(axis cs:12.8617465942095,14.8637024272208)
--(axis cs:12.9043899349646,14.9262942615672)
--(axis cs:12.9470332757198,14.9904864243787)
--(axis cs:12.9896766164749,15.0561272730912)
--(axis cs:13.03231995723,15.123065252185)
--(axis cs:13.0749632979852,15.1911496138006)
--(axis cs:13.1176066387403,15.2602311166376)
--(axis cs:13.1602499794954,15.3301626987132)
--(axis cs:13.2028933202506,15.4008001197889)
--(axis cs:13.2455366610057,15.4720025695527)
--(axis cs:13.2881800017609,15.5436332379768)
--(axis cs:13.330823342516,15.6155598446375)
--(axis cs:13.3734666832711,15.6876551241924)
--(axis cs:13.4161100240263,15.7597972656445)
--(axis cs:13.4587533647814,15.8318703034796)
--(axis cs:13.5013967055365,15.9037644592355)
--(axis cs:13.5440400462917,15.975376432541)
--(axis cs:13.5866833870468,16.046609641143)
--(axis cs:13.6293267278019,16.1173744099125)
--(axis cs:13.6719700685571,16.187588109282)
--(axis cs:13.7146134093122,16.2571752440065)
--(axis cs:13.7572567500673,16.3260674935589)
--(axis cs:13.7999000908225,16.3942037058561)
--(axis cs:13.8425434315776,16.4615298463662)
--(axis cs:13.8851867723327,16.5279989049653)
--(axis cs:13.9278301130879,16.5935707631857)
--(axis cs:13.970473453843,16.6582120247385)
--(axis cs:14.0131167945981,16.7218958123801)
--(axis cs:14.0557601353533,16.7846015343487)
--(axis cs:14.0984034761084,16.8463146236991)
--(axis cs:14.1410468168636,16.9070262539346)
--(axis cs:14.1836901576187,16.966733034359)
--(axis cs:14.2263334983738,17.0254366885601)
--(axis cs:14.2263334983738,11.2318560526911)
--(axis cs:14.2263334983738,11.2318560526911)
--(axis cs:14.1836901576187,11.1731519668352)
--(axis cs:14.1410468168636,11.1134447164549)
--(axis cs:14.0984034761084,11.0527325737564)
--(axis cs:14.0557601353533,10.9910189250734)
--(axis cs:14.0131167945981,10.928312592441)
--(axis cs:13.970473453843,10.8646281383122)
--(axis cs:13.9278301130879,10.7999861500043)
--(axis cs:13.8851867723327,10.734413500452)
--(axis cs:13.8425434315776,10.6679435818679)
--(axis cs:13.7999000908225,10.6006165089798)
--(axis cs:13.7572567500673,10.532479288619)
--(axis cs:13.7146134093122,10.4635859525845)
--(axis cs:13.6719700685571,10.3939976509001)
--(axis cs:13.6293267278019,10.3237827028178)
--(axis cs:13.5866833870468,10.2530166031941)
--(axis cs:13.5440400462917,10.1817819821851)
--(axis cs:13.5013967055365,10.1101685165563)
--(axis cs:13.4587533647814,10.0382727912925)
--(axis cs:13.4161100240263,9.96619811060366)
--(axis cs:13.3734666832711,9.89405425787078)
--(axis cs:13.330823342516,9.82195720452692)
--(axis cs:13.2881800017609,9.75002876834785)
--(axis cs:13.2455366610057,9.67839622210155)
--(axis cs:13.2028933202506,9.60719185398664)
--(axis cs:13.1602499794954,9.53655248175984)
--(axis cs:13.1176066387403,9.46661892290959)
--(axis cs:13.0749632979852,9.39753542366699)
--(axis cs:13.03231995723,9.32944905005119)
--(axis cs:12.9896766164749,9.26250904451636)
--(axis cs:12.9470332757198,9.1968661520961)
--(axis cs:12.9043899349646,9.13267192022327)
--(axis cs:12.8617465942095,9.07007797663371)
--(axis cs:12.8191032534544,9.0092352899379)
--(axis cs:12.7764599126992,8.95029341756291)
--(axis cs:12.7338165719441,8.89339974582703)
--(axis cs:12.691173231189,8.83869872690869)
--(axis cs:12.6485298904338,8.78633111741594)
--(axis cs:12.6058865496787,8.73643322314853)
--(axis cs:12.5632432089236,8.68913615448135)
--(axis cs:12.5205998681684,8.64456509658606)
--(axis cs:12.4779565274133,8.60283859845545)
--(axis cs:12.4353131866581,8.56406788440786)
--(axis cs:12.392669845903,8.5283561914358)
--(axis cs:12.3500265051479,8.49579813542998)
--(axis cs:12.3073831643927,8.46647910896851)
--(axis cs:12.2647398236376,8.44047471301694)
--(axis cs:12.2220964828825,8.41785022454956)
--(axis cs:12.1794531421273,8.39866010178244)
--(axis cs:12.1368098013722,8.3829475284127)
--(axis cs:12.0941664606171,8.37074399799429)
--(axis cs:12.0515231198619,8.36206893935226)
--(axis cs:12.0088797791068,8.35692938375298)
--(axis cs:11.9662364383517,8.35531967440715)
--(axis cs:11.9235930975965,8.35722121879114)
--(axis cs:11.8809497568414,8.36260228422756)
--(axis cs:11.8383064160863,8.37141783716882)
--(axis cs:11.7956630753311,8.38360942667398)
--(axis cs:11.753019734576,8.39910511265424)
--(axis cs:11.7103763938208,8.4178194395799)
--(axis cs:11.6677330530657,8.43965345648503)
--(axis cs:11.6250897123106,8.46449478426326)
--(axis cs:11.5824463715554,8.49221773141259)
--(axis cs:11.5398030308003,8.52268345954458)
--(axis cs:11.4971596900452,8.55574020011414)
--(axis cs:11.45451634929,8.59122352393869)
--(axis cs:11.4118730085349,8.62895666514595)
--(axis cs:11.3692296677798,8.66875090121038)
--(axis cs:11.3265863270246,8.71040599069585)
--(axis cs:11.2839429862695,8.75371067020903)
--(axis cs:11.2412996455144,8.79844321187699)
--(axis cs:11.1986563047592,8.84437204238628)
--(axis cs:11.1560129640041,8.89125642425692)
--(axis cs:11.113369623249,8.93884719957178)
--(axis cs:11.0707262824938,8.98688759583987)
--(axis cs:11.0280829417387,9.03511409304563)
--(axis cs:10.9854396009835,9.08325735023022)
--(axis cs:10.9427962602284,9.13104318917553)
--(axis cs:10.9001529194733,9.17819363192694)
--(axis cs:10.8575095787181,9.22442798800965)
--(axis cs:10.814866237963,9.26946398628398)
--(axis cs:10.7722228972079,9.31301894546067)
--(axis cs:10.7295795564527,9.35481097638058)
--(axis cs:10.6869362156976,9.39456020827385)
--(axis cs:10.6442928749425,9.43199003036875)
--(axis cs:10.6016495341873,9.46682833944671)
--(axis cs:10.5590061934322,9.49880878325643)
--(axis cs:10.5163628526771,9.52767198912496)
--(axis cs:10.4737195119219,9.55316676666226)
--(axis cs:10.4310761711668,9.5750512731607)
--(axis cs:10.3884328304117,9.59309413016413)
--(axis cs:10.3457894896565,9.60707547973346)
--(axis cs:10.3031461489014,9.61678796918056)
--(axis cs:10.2605028081463,9.62203765348997)
--(axis cs:10.2178594673911,9.62264480529947)
--(axis cs:10.175216126636,9.61844462317603)
--(axis cs:10.1325727858808,9.60928782999361)
--(axis cs:10.0899294451257,9.59504115449347)
--(axis cs:10.0472861043706,9.57558769057489)
--(axis cs:10.0046427636154,9.55082713050963)
--(axis cs:9.96199942286031,9.52067587007991)
--(axis cs:9.91935608210517,9.48506698558724)
--(axis cs:9.87671274135004,9.44395008473339)
--(axis cs:9.8340694005949,9.3972910355139)
--(axis cs:9.79142605983976,9.34507157944498)
--(axis cs:9.74878271908463,9.28728883763412)
--(axis cs:9.7061393783295,9.22395472035265)
--(axis cs:9.66349603757436,9.15509525283675)
--(axis cs:9.62085269681923,9.0807498319778)
--(axis cs:9.57820935606409,9.00097043031453)
--(axis cs:9.53556601530896,8.91582076525753)
--(axis cs:9.49292267455382,8.82537545270829)
--(axis cs:9.45027933379868,8.72971916513045)
--(axis cs:9.40763599304355,8.62894581464252)
--(axis cs:9.36499265228841,8.52315778178666)
--(axis cs:9.32234931153328,8.41246521025132)
--(axis cs:9.27970597077814,8.29698538695193)
--(axis cs:9.23706263002301,8.17684222549453)
--(axis cs:9.19441928926788,8.05216586914735)
--(axis cs:9.15177594851274,7.92309242703205)
--(axis cs:9.1091326077576,7.78976385434808)
--(axis cs:9.06648926700247,7.65232798408804)
--(axis cs:9.02384592624733,7.51093871394632)
--(axis cs:8.9812025854922,7.36575634804207)
--(axis cs:8.93855924473706,7.21694808874092)
--(axis cs:8.89591590398193,7.06468866938162)
--(axis cs:8.85327256322679,6.90916111418125)
--(axis cs:8.81062922247166,6.75055760713645)
--(axis cs:8.76798588171652,6.58908044746847)
--(axis cs:8.72534254096139,6.42494306518189)
--(axis cs:8.68269920020625,6.25837106675902)
--(axis cs:8.64005585945112,6.08960327796977)
--(axis cs:8.59741251869598,5.91889274834218)
--(axis cs:8.55476917794084,5.74650768010145)
--(axis cs:8.51212583718571,5.57273224338245)
--(axis cs:8.46948249643057,5.39786723931723)
--(axis cs:8.42683915567544,5.22223057320994)
--(axis cs:8.38419581492031,5.04615750145217)
--(axis cs:8.34155247416517,4.87000061809588)
--(axis cs:8.29890913341004,4.69412955006721)
--(axis cs:8.2562657926549,4.51893033384094)
--(axis cs:8.21362245189977,4.34480445096776)
--(axis cs:8.17097911114463,4.1721675050752)
--(axis cs:8.12833577038949,4.00144752881223)
--(axis cs:8.08569242963436,3.83308291560806)
--(axis cs:8.04304908887922,3.66751997792598)
--(axis cs:8.00040574812409,3.50521014091245)
--(axis cs:7.95776240736895,3.34660678780446)
--(axis cs:7.91511906661382,3.1921617810379)
--(axis cs:7.87247572585868,3.0423216906714)
--(axis cs:7.82983238510355,2.89752376923228)
--(axis cs:7.78718904434841,2.75819171939647)
--(axis cs:7.74454570359328,2.6247313077782)
--(axis cs:7.70190236283814,2.49752588443992)
--(axis cs:7.65925902208301,2.37693187337944)
--(axis cs:7.61661568132787,2.26327430396741)
--(axis cs:7.57397234057274,2.15684245707201)
--(axis cs:7.5313289998176,2.05788570217015)
--(axis cs:7.48868565906247,1.96660960296927)
--(axis cs:7.44604231830733,1.88317236892419)
--(axis cs:7.4033989775522,1.80768172829553)
--(axis cs:7.36075563679706,1.74019229505733)
--(axis cs:7.31811229604193,1.68070349696213)
--(axis cs:7.27546895528679,1.62915812534201)
--(axis cs:7.23282561453166,1.58544155880641)
--(axis cs:7.19018227377652,1.54938170292342)
--(axis cs:7.14753893302139,1.52074967633962)
--(axis cs:7.10489559226625,1.49926126076392)
--(axis cs:7.06225225151112,1.48457911811087)
--(axis cs:7.01960891075598,1.47631576329477)
--(axis cs:6.97696557000084,1.47403726649406)
--(axis cs:6.93432222924571,1.47726764557143)
--(axis cs:6.89167888849057,1.48549390018218)
--(axis cs:6.84903554773544,1.49817163858195)
--(axis cs:6.8063922069803,1.51473126456285)
--(axis cs:6.76374886622517,1.53458474042889)
--(axis cs:6.72110552547003,1.55713304860979)
--(axis cs:6.6784621847149,1.58177468231382)
--(axis cs:6.63581884395976,1.60791586442528)
--(axis cs:6.59317550320463,1.63498377983011)
--(axis cs:6.55053216244949,1.66244487037085)
--(axis cs:6.50788882169436,1.68983080313983)
--(axis cs:6.46524548093922,1.71677392310038)
--(axis cs:6.42260214018409,1.74304969500393)
--(axis cs:6.37995879942895,1.76861423992492)
--(axis cs:6.33731545867382,1.79361434569491)
--(axis cs:6.29467211791868,1.81834775646703)
--(axis cs:6.25202877716355,1.84317332783628)
--(axis cs:6.20938543640841,1.86840076564496)
--(axis cs:6.16674209565328,1.89419880413137)
--(axis cs:6.12409875489814,1.92054127770387)
--(axis cs:6.08145541414301,1.94718626239722)
--(axis cs:6.03881207338787,1.97367897719586)
--(axis cs:5.99616873263274,1.99939309599687)
--(axis cs:5.9535253918776,2.02366480077491)
--(axis cs:5.91088205112247,2.04605517374337)
--(axis cs:5.86823871036733,2.06660844461615)
--(axis cs:5.82559536961219,2.08586246640799)
--(axis cs:5.78295202885706,2.10461854291259)
--(axis cs:5.74030868810192,2.12371274745738)
--(axis cs:5.69766534734679,2.14391072206351)
--(axis cs:5.65502200659166,2.16588865168118)
--(axis cs:5.61237866583652,2.19024317098313)
--(axis cs:5.56973532508138,2.21750321088087)
--(axis cs:5.52709198432625,2.24813686693227)
--(axis cs:5.48444864357112,2.28255344278498)
--(axis cs:5.44180530281598,2.32110228926104)
--(axis cs:5.39916196206084,2.36406991633051)
--(axis cs:5.35651862130571,2.411676442424)
--(axis cs:5.31387528055057,2.46407209821357)
--(axis cs:5.27123193979544,2.52133425932419)
--(axis cs:5.2285885990403,2.58346531887101)
--(axis cs:5.18594525828517,2.65039159917342)
--(axis cs:5.14330191753003,2.7219634216256)
--(axis cs:5.1006585767749,2.79795639154884)
--(axis cs:5.05801523601976,2.87807390188537)
--(axis cs:5.01537189526463,2.96195080840511)
--(axis cs:4.97272855450949,3.0491581687706)
--(axis cs:4.93008521375436,3.13920884541768)
--(axis cs:4.88744187299922,3.23156358470939)
--(axis cs:4.84479853224409,3.32563671075493)
--(axis cs:4.80215519148895,3.42079918890087)
--(axis cs:4.75951185073382,3.51637267669272)
--(axis cs:4.71686850997868,3.61160243690558)
--(axis cs:4.67422516922355,3.70569418390141)
--(axis cs:4.63158182846841,3.79836588145654)
--(axis cs:4.58893848771328,3.88973623593961)
--(axis cs:4.54629514695814,3.97892486286839)
--(axis cs:4.503651806203,4.06458108068457)
--(axis cs:4.46100846544787,4.14609071915684)
--(axis cs:4.41836512469274,4.22309940627318)
--(axis cs:4.3757217839376,4.29522750982776)
--(axis cs:4.33307844318246,4.3621083244518)
--(axis cs:4.29043510242733,4.42341901628965)
--(axis cs:4.24779176167219,4.47889336153443)
--(axis cs:4.20514842091706,4.52832708524117)
--(axis cs:4.16250508016192,4.57157985461122)
--(axis cs:4.11986173940679,4.60857530946399)
--(axis cs:4.07721839865165,4.63929966593467)
--(axis cs:4.03457505789652,4.66379915504697)
--(axis cs:3.99193171714138,4.68217646763658)
--(axis cs:3.94928837638625,4.69458634937906)
--(axis cs:3.90664503563111,4.70123048391816)
--(axis cs:3.86400169487598,4.70235180294491)
--(axis cs:3.82135835412084,4.69822836256528)
--(axis cs:3.77871501336571,4.68916692177128)
--(axis cs:3.73607167261057,4.6754963447393)
--(axis cs:3.69342833185544,4.65756090900901)
--(axis cs:3.6507849911003,4.63571348185528)
--(axis cs:3.60814165034517,4.61030808881851)
--(axis cs:3.56549830959003,4.5816892279753)
--(axis cs:3.5228549688349,4.55015748486328)
--(axis cs:3.48021162807976,4.51533484865058)
--(axis cs:3.43756828732463,4.46305377081049)
--(axis cs:3.39492494656949,4.4036993189494)
--(axis cs:3.35228160581436,4.34275472955235)
--(axis cs:3.30963826505922,4.28103286754107)
--(axis cs:3.26699492430409,4.21922401533095)
--(axis cs:3.22435158354895,4.15796345487968)
--(axis cs:3.18170824279381,4.09783118556388)
--(axis cs:3.13906490203868,4.03934543228752)
--(axis cs:3.09642156128354,3.98295593178734)
--(axis cs:3.05377822052841,3.92903820655915)
--(axis cs:3.01113487977327,3.87788920511725)
--(axis cs:2.96849153901814,3.829724464445)
--(axis cs:2.925848198263,3.78467686050301)
--(axis cs:2.88320485750787,3.74279695897086)
--(axis cs:2.84056151675273,3.70405493622112)
--(axis cs:2.7979181759976,3.66834400188765)
--(axis cs:2.75527483524246,3.6354852143466)
--(axis cs:2.71263149448733,3.60523353044663)
--(axis cs:2.66998815373219,3.57728484452565)
--(axis cs:2.62734481297706,3.55128354912716)
--(axis cs:2.58470147222192,3.52682931684283)
--(axis cs:2.54205813146679,3.50347721776352)
--(axis cs:2.49941479071165,3.4806782679961)
--(axis cs:2.45677144995652,3.454742649639)
--(axis cs:2.41412810920138,3.41112696024269)
--(axis cs:2.37148476844625,3.36605310353101)
--(axis cs:2.32884142769111,3.3210857688798)
--(axis cs:2.28619808693598,3.27632660660037)
--(axis cs:2.24355474618084,3.23181659300654)
--(axis cs:2.20091140542571,3.1875824639852)
--(axis cs:2.15826806467057,3.14364289060325)
--(axis cs:2.11562472391544,3.1000091698688)
--(axis cs:2.0729813831603,3.05668476496234)
--(axis cs:2.03033804240516,3.01366464512817)
--(axis cs:1.98769470165003,2.97093472567591)
--(axis cs:1.9450513608949,2.92847153311576)
--(axis cs:1.90240802013976,2.88624215403736)
--(axis cs:1.85976467938462,2.84420448548306)
--(axis cs:1.81712133862949,2.80230775750389)
--(axis cs:1.77447799787435,2.76049320562605)
--(axis cs:1.73183465711922,2.71869450443507)
--(axis cs:1.68919131636408,2.67683653955373)
--(axis cs:1.64654797560895,2.63482537915849)
--(axis cs:1.60390463485381,2.59246438441173)
--(axis cs:1.56126129409868,2.54652348004105)
--(axis cs:1.51861795334354,2.48535751569158)
--(axis cs:1.47597461258841,2.42281947167334)
--(axis cs:1.43333127183327,2.36087685976088)
--(axis cs:1.39068793107814,2.2999910875475)
--(axis cs:1.348044590323,2.24052832658275)
--(axis cs:1.30540124956787,2.18281102870056)
--(axis cs:1.26275790881273,2.12712175964325)
--(axis cs:1.2201145680576,2.07370110393921)
--(axis cs:1.17747122730246,2.02274492943659)
--(axis cs:1.13482788654733,1.97440215363959)
--(axis cs:1.09218454579219,1.92877334057466)
--(axis cs:1.04954120503706,1.88591022818239)
--(axis cs:1.00689786428192,1.84581619507356)
--(axis cs:0.964254523526787,1.80844762073221)
--(axis cs:0.92161118277165,1.77371604022229)
--(axis cs:0.878967842016515,1.74149091015905)
--(axis cs:0.836324501261381,1.71160259799505)
--(axis cs:0.793681160506246,1.68384451876368)
--(axis cs:0.751037819751109,1.65797019924133)
--(axis cs:0.708394478995975,1.63365896537967)
--(axis cs:0.66575113824084,1.61005346844294)
--(axis cs:0.623107797485705,1.5788060867331)
--(axis cs:0.58046445673057,1.54267514375609)
--(axis cs:0.537821115975434,1.50784015578292)
--(axis cs:0.495177775220299,1.47469298020016)
--(axis cs:0.452534434465164,1.44330829402263)
--(axis cs:0.409891093710029,1.41368950053002)
--(axis cs:0.367247752954894,1.38579359956357)
--(axis cs:0.324604412199758,1.35953567958708)
--(axis cs:0.281961071444623,1.33479008698295)
--(axis cs:0.239317730689488,1.31139126193267)
--(axis cs:0.196674389934353,1.28913498342981)
--(axis cs:0.154031049179218,1.26778021704752)
--(axis cs:0.111387708424083,1.2470515347232)
--(axis cs:0.0687443676689479,1.22664183568635)
--(axis cs:0.0261010269138122,1.20621447187731)
--(axis cs:-0.0165423138413225,1.18540131374906)
--(axis cs:-0.0591856545964582,1.16377754643153)
--(axis cs:-0.101828995351593,1.14060283553707)
--(axis cs:-0.144472336106729,1.11025133351776)
--(axis cs:-0.187115676861863,1.06986732137886)
--(axis cs:-0.229759017616999,1.02667689332048)
--(axis cs:-0.272402358372134,0.981368097494885)
--(axis cs:-0.315045699127269,0.934026332045533)
--(axis cs:-0.357689039882404,0.884676137094973)
--(axis cs:-0.400332380637539,0.833328361436072)
--(axis cs:-0.442975721392675,0.779989174686572)
--(axis cs:-0.485619062147809,0.72466279776023)
--(axis cs:-0.528262402902945,0.667352966219987)
--(axis cs:-0.57090574365808,0.608064291759463)
--(axis cs:-0.613549084413215,0.54680384440877)
--(axis cs:-0.65619242516835,0.483583031596101)
--(axis cs:-0.698835765923485,0.418419757489312)
--(axis cs:-0.741479106678621,0.351340801300241)
--(axis cs:-0.784122447433756,0.282384325464592)
--(axis cs:-0.826765788188891,0.211602401834979)
--(axis cs:-0.869409128944026,0.139063417157754)
--(axis cs:-0.912052469699162,0.0648541715268982)
--(axis cs:-0.954695810454296,-0.0109186314781769)
--(axis cs:-0.997339151209432,-0.0881281458734953)
--(axis cs:-1.03998249196457,-0.166630260716797)
--(axis cs:-1.0826258327197,-0.246277009355293)
--(axis cs:-1.12526917347484,-0.32698416755987)
--(axis cs:-1.16791251422997,-0.409304918758158)
--(axis cs:-1.21055585498511,-0.496950189970233)
--(axis cs:-1.25319919574024,-0.58762136328598)
--(axis cs:-1.29584253649538,-0.677638277671577)
--(axis cs:-1.33848587725051,-0.766138969814727)
--(axis cs:-1.38112921800565,-0.852630367180143)
--(axis cs:-1.42377255876078,-0.936704768137858)
--(axis cs:-1.46641589951592,-1.01800369615869)
--(axis cs:-1.50905924027105,-1.09621244832584)
--(axis cs:-1.55170258102619,-1.17106062065298)
--(axis cs:-1.59434592178132,-1.24232388918544)
--(axis cs:-1.63698926253646,-1.30982581252606)
--(axis cs:-1.67963260329159,-1.37343927509098)
--(axis cs:-1.72227594404673,-1.43308747759709)
--(axis cs:-1.76491928480187,-1.48874454828259)
--(axis cs:-1.807562625557,-1.54043605054073)
--(axis cs:-1.85020596631214,-1.5882400184417)
--(axis cs:-1.89284930706727,-1.63228980014244)
--(axis cs:-1.93549264782241,-1.67278099693192)
--(axis cs:-1.97813598857754,-1.70998551913925)
--(axis cs:-2.02077932933268,-1.74427267643526)
--(axis cs:-2.06342267008781,-1.77612096518248)
--(axis cs:-2.10606601084295,-1.8060769965117)
--(axis cs:-2.14870935159808,-1.83465027716914)
--(axis cs:-2.19135269235322,-1.86225337886006)
--(axis cs:-2.23399603310835,-1.88926062660416)
--(axis cs:-2.27663937386349,-1.91608647138376)
--(axis cs:-2.31928271461862,-1.9432091841935)
--(axis cs:-2.36192605537376,-1.97115868309356)
--(axis cs:-2.40456939612889,-2.00049692412373)
--(axis cs:-2.44721273688403,-2.03180109965597)
--(axis cs:-2.48985607763916,-2.06565065758675)
--(axis cs:-2.5324994183943,-2.1026170323621)
--(axis cs:-2.57514275914943,-2.14325504952403)
--(axis cs:-2.61778609990457,-2.18809537851515)
--(axis cs:-2.6604294406597,-2.23763773322161)
--(axis cs:-2.70307278141484,-2.2923447172349)
--(axis cs:-2.74571612216997,-2.35263631629431)
--(axis cs:-2.78835946292511,-2.41888508887532)
--(axis cs:-2.83100280368024,-2.49141212109973)
--(axis cs:-2.87364614443538,-2.57048380847976)
--(axis cs:-2.91628948519051,-2.65630951297162)
--(axis cs:-2.95893282594565,-2.74904012443598)
--(axis cs:-3.00157616670078,-2.84876753393007)
--(axis cs:-3.04421950745592,-2.95552500419525)
--(axis cs:-3.08686284821106,-3.06928840148121)
--(axis cs:-3.12950618896619,-3.1899782332811)
--(axis cs:-3.17214952972133,-3.31746241916983)
--(axis cs:-3.21479287047646,-3.45155970708246)
--(axis cs:-3.2574362112316,-3.59204363524145)
--(axis cs:-3.30007955198673,-3.73864693062321)
--(axis cs:-3.34272289274187,-3.89106622837152)
--(axis cs:-3.385366233497,-4.04896699286709)
--(axis cs:-3.42800957425214,-4.21198852018777)
--(axis cs:-3.47065291500727,-4.37974890336173)
--(axis cs:-3.51329625576241,-4.55184984605088)
--(axis cs:-3.55593959651754,-4.7278812170494)
--(axis cs:-3.59858293727268,-4.90742524719988)
--(axis cs:-3.64122627802781,-5.09006028198625)
--(axis cs:-3.68386961878295,-5.27536401712335)
--(axis cs:-3.72651295953808,-5.46291616084494)
--(axis cs:-3.76915630029322,-5.65230048515785)
--(axis cs:-3.81179964104835,-5.84310624881004)
--(axis cs:-3.85444298180349,-6.03492899671254)
--(axis cs:-3.89708632255862,-6.22737076347161)
--(axis cs:-3.93972966331376,-6.42003973175164)
--(axis cs:-3.98237300406889,-6.61254941846299)
--(axis cs:-4.02501634482403,-6.80451748216883)
--(axis cs:-4.06765968557916,-6.99556426250652)
--(axis cs:-4.1103030263343,-7.18531117572245)
--(axis cs:-4.15294636708943,-7.37337909867756)
--(axis cs:-4.19558970784457,-7.55938687619375)
--(axis cs:-4.2382330485997,-7.74295008301923)
--(axis cs:-4.28087638935484,-7.9236801620268)
--(axis cs:-4.32351973010998,-8.10118404495963)
--(axis cs:-4.36616307086511,-8.27506434191748)
--(axis cs:-4.40880641162025,-8.44492016193873)
--(axis cs:-4.45144975237538,-8.6103486007761)
--(axis cs:-4.49409309313052,-8.77094690466232)
--(axis cs:-4.53673643388565,-8.92631529183532)
--(axis cs:-4.57937977464079,-9.07606038802342)
--(axis cs:-4.62202311539592,-9.21979920893896)
--(axis cs:-4.66466645615106,-9.35716360279371)
--(axis cs:-4.70730979690619,-9.48780504936721)
--(axis cs:-4.74995313766133,-9.61139969941032)
--(axis cs:-4.79259647841646,-9.72765352911967)
--(axis cs:-4.8352398191716,-9.8363074788758)
--(axis cs:-4.87788315992673,-9.93714244308462)
--(axis cs:-4.92052650068187,-10.0299839784207)
--(axis cs:-4.963169841437,-10.1147066006483)
--(axis cs:-5.00581318219214,-10.1912375451236)
--(axis cs:-5.04845652294727,-10.2595598727604)
--(axis cs:-5.09109986370241,-10.3197148114673)
--(axis cs:-5.13374320445754,-10.3718032327757)
--(axis cs:-5.17638654521268,-10.4159861746764)
--(axis cs:-5.21902988596781,-10.4524843348506)
--(axis cs:-5.26167322672295,-10.4815764740164)
--(axis cs:-5.30431656747808,-10.5035966876849)
--(axis cs:-5.34695990823322,-10.5189305270564)
--(axis cs:-5.38960324898835,-10.5280099769448)
--(axis cs:-5.43224658974349,-10.5313073312543)
--(axis cs:-5.47488993049862,-10.5293280450519)
--(axis cs:-5.51753327125376,-10.522602686452)
--(axis cs:-5.5601766120089,-10.5116781601915)
--(axis cs:-5.60281995276403,-10.4971084255163)
--(axis cs:-5.64546329351917,-10.4794449800358)
--(axis cs:-5.6881066342743,-10.4592274234395)
--(axis cs:-5.73074997502944,-10.4369744444075)
--(axis cs:-5.77339331578457,-10.4131755845663)
--(axis cs:-5.81603665653971,-10.3882841197637)
--(axis cs:-5.85867999729484,-10.3627113582835)
--(axis cs:-5.90132333804998,-10.3368225881237)
--(axis cs:-5.94396667880511,-10.3109348152116)
--(axis cs:-5.98661001956025,-10.2853163291666)
--(axis cs:-6.02925336031538,-10.2601880234033)
--(axis cs:-6.07189670107052,-10.2357262934903)
--(axis cs:-6.11454004182565,-10.2120672523601)
--(axis cs:-6.15718338258079,-10.1893119411442)
--(axis cs:-6.19982672333592,-10.1675321842094)
--(axis cs:-6.24247006409106,-10.1467767363752)
--(axis cs:-6.28511340484619,-10.1270773956297)
--(axis cs:-6.32775674560133,-10.1084547997303)
--(axis cs:-6.37040008635646,-10.0909236825031)
--(axis cs:-6.4130434271116,-10.0744974281592)
--(axis cs:-6.45568676786673,-10.0591918233325)
--(axis cs:-6.49833010862187,-10.0450279621943)
--(axis cs:-6.540973449377,-10.0320343070806)
--(axis cs:-6.58361679013214,-10.0202479443009)
--(axis cs:-6.62626013088727,-10.0097151021711)
--(axis cs:-6.66890347164241,-10.0004910166761)
--(axis cs:-6.71154681239755,-9.99263924082772)
--(axis cs:-6.75419015315268,-9.98623049825428)
--(axis cs:-6.79683349390782,-9.98134118130334)
--(axis cs:-6.83947683466295,-9.97805159025451)
--(axis cs:-6.88212017541809,-9.97644400421422)
--(axis cs:-6.92476351617322,-9.97660066672446)
--(axis cs:-6.96740685692836,-9.97860176068327)
--(axis cs:-7.01005019768349,-9.98252343827313)
--(axis cs:-7.05269353843863,-9.98843596250773)
--cycle;

\addplot [ mark=o, line width=0.5pt, mark size=3.0, only marks, draw=black, fill=black, colormap/viridis]
table {%
x                      y
-7.052693538438627e+00 -7.091647624260501e+00
-5.169052582043204e+00 -7.534716895612325e+00
-3.551698688796899e+00 -3.662988166934891e+00
-3.330112642177042e+00 -3.091305741234223e+00
-2.969789321286213e+00 -2.412299277634875e+00
-2.631114148112945e+00 -2.072922962165090e+00
-2.247953691156501e+00 -1.875028895135217e+00
-1.183414361215950e+00 -4.367946411487136e-01
-1.284452848779081e-01 +1.126877170161297e+00
+6.487466198610203e-01 +1.602609657475896e+00
+1.564920946286675e+00 +2.554244972463396e+00
+2.460148373085186e+00 +3.460476105271967e+00
+3.471406264335257e+00 +4.509169285257549e+00
+4.567630102321976e+00 +3.937263327533995e+00
+4.669751778426798e+00 +3.718114295576325e+00
+6.127131878569520e+00 +1.984633241563974e+00
+6.154165492688925e+00 +1.971921825998399e+00
+9.908601206083683e+00 +1.238027830212494e+01
+1.227372781694083e+01 +1.134252574087867e+01
+1.422633349837382e+01 +1.412864637062560e+01
};
\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};
\coordinate (spypoint) at (axis cs:4,4.5);
\coordinate (magnifyglass) at (axis cs:4,0.2);
\end{axis}

\spy [black, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\end{tikzpicture}


==> experiments/figs/one_d/full_ArcCosine0_0.1_0.01_transition_model.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={Arc-cosine},
title style={font=\huge},
xlabel={$x_t$},
ylabel={$x_{t+1}$},
%ytick=\empty,
width=\figurewidth,
height=\figureheight,
xmin=-6.0, xmax=8.0,
ymin=-5.0, ymax=5.2,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend style={at={(.4,0.95)}, draw=white!80.0!black, font=\small},
legend entries={{GP posterior},{ground truth}},
legend cell align={left},
label style={font=\huge},
tick label style={font=\huge}
]
\addlegendimage{no markers,color0, line width=5pt, opacity=0.6}

\path [draw=color0, fill=color0, opacity=0.6] (axis cs:-12.8571268932103,-14.2497216156474)
--(axis cs:-12.8571268932103,-10.8286925963636)
--(axis cs:-12.7936108082582,-10.7725640213913)
--(axis cs:-12.7300947233062,-10.7164549293607)
--(axis cs:-12.6665786383541,-10.6603654581375)
--(axis cs:-12.6030625534021,-10.6042958248415)
--(axis cs:-12.53954646845,-10.548246251516)
--(axis cs:-12.476030383498,-10.4922169652702)
--(axis cs:-12.4125142985459,-10.4362081984309)
--(axis cs:-12.3489982135939,-10.3802201886977)
--(axis cs:-12.2854821286418,-10.324253179305)
--(axis cs:-12.2219660436898,-10.2683074191892)
--(axis cs:-12.1584499587377,-10.2123831631638)
--(axis cs:-12.0949338737857,-10.1564806720994)
--(axis cs:-12.0314177888336,-10.1006002131129)
--(axis cs:-11.9679017038815,-10.0447420597615)
--(axis cs:-11.9043856189295,-9.98890649224667)
--(axis cs:-11.8408695339774,-9.93309379762536)
--(axis cs:-11.7773534490254,-9.87730427002875)
--(axis cs:-11.7138373640733,-9.82153821089211)
--(axis cs:-11.6503212791213,-9.76579592919139)
--(axis cs:-11.5868051941692,-9.71007774169236)
--(axis cs:-11.5232891092172,-9.65438397320718)
--(axis cs:-11.4597730242651,-9.59871495686467)
--(axis cs:-11.3962569393131,-9.54307103438983)
--(axis cs:-11.332740854361,-9.48745255639624)
--(axis cs:-11.269224769409,-9.43185988269127)
--(axis cs:-11.2057086844569,-9.37629338259422)
--(axis cs:-11.1421925995049,-9.32075343526858)
--(axis cs:-11.0786765145528,-9.26524043006909)
--(axis cs:-11.0151604296007,-9.20975476690434)
--(axis cs:-10.9516443446487,-9.15429685661567)
--(axis cs:-10.8881282596966,-9.09886712137413)
--(axis cs:-10.8246121747446,-9.04346599509466)
--(axis cs:-10.7610960897925,-8.98809392387054)
--(axis cs:-10.6975800048405,-8.93275136642774)
--(axis cs:-10.6340639198884,-8.87743879460174)
--(axis cs:-10.5705478349364,-8.82215669383615)
--(axis cs:-10.5070317499843,-8.76690556370624)
--(axis cs:-10.4435156650323,-8.71168591846927)
--(axis cs:-10.3799995800802,-8.65649828763982)
--(axis cs:-10.3164834951282,-8.60134321659618)
--(axis cs:-10.2529674101761,-8.54635068334042)
--(axis cs:-10.189451325224,-8.49174007314161)
--(axis cs:-10.125935240272,-8.43715446032225)
--(axis cs:-10.0624191553199,-8.38259429061387)
--(axis cs:-9.99890307036788,-8.32806002453001)
--(axis cs:-9.93538698541583,-8.27355213799533)
--(axis cs:-9.87187090046378,-8.21907112300801)
--(axis cs:-9.80835481551172,-8.16461748834052)
--(axis cs:-9.74483873055967,-8.11019176027693)
--(axis cs:-9.68132264560762,-8.05579448339212)
--(axis cs:-9.61780656065556,-8.00142622137488)
--(axis cs:-9.55429047570351,-7.94708755789816)
--(axis cs:-9.49077439075145,-7.89277909753934)
--(axis cs:-9.4272583057994,-7.83850146675442)
--(axis cs:-9.36374222084735,-7.78425531490947)
--(axis cs:-9.30022613589529,-7.73004131537499)
--(axis cs:-9.23671005094324,-7.67586016668556)
--(axis cs:-9.17319396599119,-7.62171259377162)
--(axis cs:-9.10967788103913,-7.56759934926737)
--(axis cs:-9.04616179608708,-7.51352121490217)
--(axis cs:-8.98264571113502,-7.45947900298078)
--(axis cs:-8.91912962618297,-7.40547355795853)
--(axis cs:-8.85561354123092,-7.35150575812197)
--(axis cs:-8.79209745627886,-7.29699348906719)
--(axis cs:-8.72858137132681,-7.24159823805026)
--(axis cs:-8.66506528637476,-7.18623802201321)
--(axis cs:-8.6015492014227,-7.13091360247346)
--(axis cs:-8.53803311647065,-7.07562576901976)
--(axis cs:-8.47451703151859,-7.02037534070139)
--(axis cs:-8.41100094656654,-6.96516316750542)
--(axis cs:-8.34748486161449,-6.90999013192972)
--(axis cs:-8.28396877666243,-6.85485715065724)
--(axis cs:-8.22045269171038,-6.79976517634285)
--(axis cs:-8.15693660675833,-6.74471519952016)
--(axis cs:-8.09342052180627,-6.68970825063739)
--(axis cs:-8.02990443685422,-6.63474540223624)
--(axis cs:-7.96638835190216,-6.57982777128285)
--(axis cs:-7.90287226695011,-6.5249565216652)
--(axis cs:-7.83935618199806,-6.47013286687296)
--(axis cs:-7.775840097046,-6.41535807287344)
--(axis cs:-7.71232401209395,-6.36063346120506)
--(axis cs:-7.6488079271419,-6.30596041230453)
--(axis cs:-7.58529184218984,-6.2513403690935)
--(axis cs:-7.52177575723779,-6.19677484084649)
--(axis cs:-7.45825967228573,-6.14226540737079)
--(axis cs:-7.39474358733368,-6.08781372352519)
--(axis cs:-7.33122750238163,-6.03342152411624)
--(axis cs:-7.26771141742957,-5.97909062920798)
--(axis cs:-7.20419533247752,-5.92482294988989)
--(axis cs:-7.14067924752547,-5.87062049455017)
--(axis cs:-7.07716316257341,-5.81617631922277)
--(axis cs:-7.01364707762136,-5.76033208331873)
--(axis cs:-6.9501309926693,-5.70453995550543)
--(axis cs:-6.88661490771725,-5.64880141675042)
--(axis cs:-6.8230988227652,-5.59311801717915)
--(axis cs:-6.75958273781314,-5.53749138054684)
--(axis cs:-6.69606665286109,-5.4819232090827)
--(axis cs:-6.63255056790904,-5.42641528875073)
--(axis cs:-6.56903448295698,-5.37096949496834)
--(axis cs:-6.50551839800493,-5.31558779883362)
--(axis cs:-6.44200231305287,-5.26027227391847)
--(axis cs:-6.37848622810082,-5.2050251036895)
--(axis cs:-6.31497014314877,-5.14984858963118)
--(axis cs:-6.25145405819671,-5.09474516015138)
--(axis cs:-6.18793797324466,-5.03971738036635)
--(axis cs:-6.12442188829261,-4.98476796287032)
--(axis cs:-6.06090580334055,-4.92989977961589)
--(axis cs:-5.9973897183885,-4.87511587504529)
--(axis cs:-5.93387363343644,-4.82041948064092)
--(axis cs:-5.87035754848439,-4.76581403108262)
--(axis cs:-5.80684146353234,-4.71130318223663)
--(axis cs:-5.74332537858028,-4.65689083123459)
--(axis cs:-5.67980929362823,-4.60258113894651)
--(axis cs:-5.61629320867618,-4.54837855520699)
--(axis cs:-5.55277712372412,-4.49428784721472)
--(axis cs:-5.48926103877207,-4.4403141316096)
--(axis cs:-5.42574495382001,-4.38646291082304)
--(axis cs:-5.36222886886796,-4.33274011441882)
--(axis cs:-5.29871278391591,-4.27896990273747)
--(axis cs:-5.23519669896385,-4.21972891899557)
--(axis cs:-5.1716806140118,-4.16058064805862)
--(axis cs:-5.10816452905975,-4.10152743552338)
--(axis cs:-5.04464844410769,-4.04257175079163)
--(axis cs:-4.98113235915564,-3.98371619643324)
--(axis cs:-4.91761627420358,-3.92496351844011)
--(axis cs:-4.85410018925153,-3.86631661752505)
--(axis cs:-4.79058410429948,-3.80777856160162)
--(axis cs:-4.72706801934742,-3.74935259959451)
--(axis cs:-4.66355193439537,-3.69104217676323)
--(axis cs:-4.60003584944332,-3.63285095174601)
--(axis cs:-4.53651976449126,-3.57478281556405)
--(axis cs:-4.47300367953921,-3.51684191287276)
--(axis cs:-4.40948759458716,-3.4590326657929)
--(axis cs:-4.3459715096351,-3.40135980071493)
--(axis cs:-4.28245542468305,-3.34382837854534)
--(axis cs:-4.21893933973099,-3.28644382895155)
--(axis cs:-4.15542325477894,-3.22921198927171)
--(axis cs:-4.09190716982689,-3.17213914889291)
--(axis cs:-4.02839108487483,-3.1152321000695)
--(axis cs:-3.96487499992278,-3.05849819636317)
--(axis cs:-3.90135891497073,-3.00194542015266)
--(axis cs:-3.83784283001867,-2.94558246100234)
--(axis cs:-3.77432674506662,-2.88941880709976)
--(axis cs:-3.71081066011456,-2.83346485254301)
--(axis cs:-3.64729457516251,-2.77773202397204)
--(axis cs:-3.58377849021046,-2.72223293098946)
--(axis cs:-3.5202624052584,-2.666981546092)
--(axis cs:-3.45674632030635,-2.61199342151359)
--(axis cs:-3.3932302353543,-2.55728595270252)
--(axis cs:-3.32971415040224,-2.5028787013253)
--(axis cs:-3.26619806545019,-2.44879379513475)
--(axis cs:-3.20268198049813,-2.39505642835235)
--(axis cs:-3.13916589554608,-2.34169549532461)
--(axis cs:-3.07564981059403,-2.28874440366073)
--(axis cs:-3.01213372564197,-2.23624213327545)
--(axis cs:-2.94861764068992,-2.18423463896272)
--(axis cs:-2.88510155573786,-2.13277674356676)
--(axis cs:-2.82158547078581,-2.08193474962022)
--(axis cs:-2.75806938583376,-2.03179013419773)
--(axis cs:-2.6945533008817,-1.98244493326066)
--(axis cs:-2.63103721592965,-1.93402986926498)
--(axis cs:-2.5675211309776,-1.88671715417117)
--(axis cs:-2.50400504602554,-1.84074175050309)
--(axis cs:-2.44048896107349,-1.79643913157667)
--(axis cs:-2.37697287612143,-1.75431856916171)
--(axis cs:-2.31345679116938,-1.71522409136072)
--(axis cs:-2.24994070621733,-1.6807606450798)
--(axis cs:-2.18642462126527,-1.65486303666372)
--(axis cs:-2.12290853631322,-1.65916657342024)
--(axis cs:-2.05939245136117,-1.5368253637111)
--(axis cs:-1.99587636640911,-1.43538563172593)
--(axis cs:-1.93236028145706,-1.34755254104632)
--(axis cs:-1.86884419650501,-1.26804125620255)
--(axis cs:-1.80532811155295,-1.19507741395135)
--(axis cs:-1.7418120266009,-1.12808351912234)
--(axis cs:-1.67829594164884,-1.06722723525399)
--(axis cs:-1.61477985669679,-1.01354085202044)
--(axis cs:-1.55126377174474,-0.969886927892945)
--(axis cs:-1.48774768679268,-0.947080144662812)
--(axis cs:-1.42423160184063,-0.862498027414559)
--(axis cs:-1.36071551688858,-0.744289821625908)
--(axis cs:-1.29719943193652,-0.649195740709217)
--(axis cs:-1.23368334698447,-0.570476231138079)
--(axis cs:-1.17016726203241,-0.511867143758225)
--(axis cs:-1.10665117708036,-0.456506459924178)
--(axis cs:-1.04313509212831,-0.285529780900553)
--(axis cs:-0.979619007176252,-0.148495726552606)
--(axis cs:-0.916102922224199,-0.0286107668929363)
--(axis cs:-0.852586837272146,0.0740902103656451)
--(axis cs:-0.789070752320091,0.14239295115526)
--(axis cs:-0.725554667368038,0.292742438411511)
--(axis cs:-0.662038582415985,0.430747570080718)
--(axis cs:-0.59852249746393,0.550350934129277)
--(axis cs:-0.535006412511877,0.656448614497429)
--(axis cs:-0.471490327559823,0.747697066945904)
--(axis cs:-0.40797424260777,0.810456023743405)
--(axis cs:-0.344458157655716,0.912132200846159)
--(axis cs:-0.280942072703662,1.01286308053725)
--(axis cs:-0.217425987751609,1.10019359922974)
--(axis cs:-0.153909902799554,1.18102987762374)
--(axis cs:-0.090393817847501,1.2577052042091)
--(axis cs:-0.0268777328954477,1.33135234592272)
--(axis cs:0.0366383520566069,1.40262336091793)
--(axis cs:0.10015443700866,1.47193339243926)
--(axis cs:0.163670521960715,1.53956472049491)
--(axis cs:0.227186606912768,1.60571808243326)
--(axis cs:0.290702691864821,1.67054064384518)
--(axis cs:0.354218776816876,1.73414239106113)
--(axis cs:0.417734861768928,1.79660626815303)
--(axis cs:0.481250946720984,1.85799469323506)
--(axis cs:0.544767031673036,1.91835385164258)
--(axis cs:0.60828311662509,1.9777165468273)
--(axis cs:0.671799201577144,2.03610406049294)
--(axis cs:0.735315286529197,2.09352728553774)
--(axis cs:0.798831371481252,2.14998727960194)
--(axis cs:0.862347456433305,2.20547530767655)
--(axis cs:0.925863541385358,2.25997237871769)
--(axis cs:0.989379626337413,2.31344821876803)
--(axis cs:1.05289571128947,2.3658595474252)
--(axis cs:1.11641179624152,2.4171474163384)
--(axis cs:1.17992788119357,2.4672331952951)
--(axis cs:1.24344396614563,2.51601249133062)
--(axis cs:1.30696005109768,2.56334572981558)
--(axis cs:1.37047613604973,2.60904302215982)
--(axis cs:1.43399222100179,2.65283857642222)
--(axis cs:1.49750830595384,2.69434431859096)
--(axis cs:1.5610243909059,2.73295746364292)
--(axis cs:1.62454047585795,2.76764944959426)
--(axis cs:1.68805656081,2.79636927968483)
--(axis cs:1.75157264576206,2.81351408601602)
--(axis cs:1.81508873071411,2.8207672263414)
--(axis cs:1.87860481566616,2.94974707427921)
--(axis cs:1.94212090061822,3.04918013386582)
--(axis cs:2.00563698557027,3.13943199778547)
--(axis cs:2.06915307052233,3.22444560912114)
--(axis cs:2.13266915547438,3.30585697577134)
--(axis cs:2.19618524042643,3.38453416585026)
--(axis cs:2.25970132537849,3.46100247647626)
--(axis cs:2.32321741033054,3.5356067540105)
--(axis cs:2.3867334952826,3.60858587156765)
--(axis cs:2.45024958023465,3.68011129204179)
--(axis cs:2.5137656651867,3.7503088105281)
--(axis cs:2.57728175013876,3.81927159120947)
--(axis cs:2.64079783509081,3.88706832960058)
--(axis cs:2.70431392004286,3.95374849622568)
--(axis cs:2.76783000499492,4.01934571936535)
--(axis cs:2.83134608994697,4.08387989890047)
--(axis cs:2.89486217489903,4.14735838255565)
--(axis cs:2.95837825985108,4.20977637514021)
--(axis cs:3.02189434480313,4.27111663746081)
--(axis cs:3.08541042975519,4.33134843229786)
--(axis cs:3.14892651470724,4.39042556446188)
--(axis cs:3.21244259965929,4.44828320990117)
--(axis cs:3.27595868461135,4.50483298579637)
--(axis cs:3.3394747695634,4.55995528417451)
--(axis cs:3.40299085451545,4.61348707063762)
--(axis cs:3.46650693946751,4.66520165371069)
--(axis cs:3.53002302441956,4.71477310078988)
--(axis cs:3.59353910937162,4.76170831481593)
--(axis cs:3.65705519432367,4.80520150848799)
--(axis cs:3.72057127927572,4.84376326496528)
--(axis cs:3.78408736422778,4.87394659437144)
--(axis cs:3.84760344917983,4.88104781776455)
--(axis cs:3.91111953413189,4.9058158878186)
--(axis cs:3.97463561908394,4.90260453102957)
--(axis cs:4.03815170403599,4.87054257300258)
--(axis cs:4.10166778898805,4.78687483878422)
--(axis cs:4.1651838739401,4.71817057696633)
--(axis cs:4.22869995889215,4.59595248645448)
--(axis cs:4.29221604384421,4.43985143699158)
--(axis cs:4.35573212879626,4.31734439871146)
--(axis cs:4.41924821374831,4.24561954622313)
--(axis cs:4.48276429870037,4.14935069507334)
--(axis cs:4.54628038365242,4.03726374940506)
--(axis cs:4.60979646860448,3.90749260705964)
--(axis cs:4.67331255355653,3.7225530286352)
--(axis cs:4.73682863850858,3.68383426204576)
--(axis cs:4.80034472346064,3.59538150639349)
--(axis cs:4.86386080841269,3.49360373715525)
--(axis cs:4.92737689336474,3.38310975023931)
--(axis cs:4.9908929783168,3.26527256465675)
--(axis cs:5.05440906326885,3.14009754998433)
--(axis cs:5.11792514822091,3.00622360179221)
--(axis cs:5.18144123317296,2.85905879293082)
--(axis cs:5.24495731812501,2.66470682738994)
--(axis cs:5.30847340307707,2.6744831108952)
--(axis cs:5.37198948802912,2.63068169726307)
--(axis cs:5.43550557298117,2.56955721560926)
--(axis cs:5.49902165793323,2.49325985219378)
--(axis cs:5.56253774288528,2.39486113563418)
--(axis cs:5.62605382783733,2.38177021935233)
--(axis cs:5.68956991278939,2.49500549854363)
--(axis cs:5.75308599774144,2.59181018371999)
--(axis cs:5.8166020826935,2.68198225797502)
--(axis cs:5.88011816764555,2.76827993218044)
--(axis cs:5.9436342525976,2.85195310648177)
--(axis cs:6.00715033754966,2.93369474864311)
--(axis cs:6.07066642250171,3.013936707387)
--(axis cs:6.13418250745377,3.09296974154808)
--(axis cs:6.19769859240582,3.17100073172831)
--(axis cs:6.26121467735787,3.24818311963008)
--(axis cs:6.32473076230993,3.3246344613895)
--(axis cs:6.38824684726198,3.40044719522836)
--(axis cs:6.45176293221403,3.47569557864263)
--(axis cs:6.51527901716609,3.55044033984301)
--(axis cs:6.57879510211814,3.62473190182448)
--(axis cs:6.6423111870702,3.69861268059716)
--(axis cs:6.70582727202225,3.77211876325003)
--(axis cs:6.7693433569743,3.84528115894879)
--(axis cs:6.83285944192636,3.91812674867649)
--(axis cs:6.89637552687841,3.99067901793667)
--(axis cs:6.95989161183046,4.06295863014575)
--(axis cs:7.02340769678252,4.13498388112823)
--(axis cs:7.08692378173457,4.20677106353611)
--(axis cs:7.15043986668662,4.27833476210525)
--(axis cs:7.21395595163868,4.34968809515305)
--(axis cs:7.27747203659073,4.42084291382484)
--(axis cs:7.34098812154278,4.49180996778905)
--(axis cs:7.40450420649484,4.56259904404218)
--(axis cs:7.46802029144689,4.63321908397794)
--(axis cs:7.53153637639894,4.70367828273893)
--(axis cs:7.595052461351,4.77398417402915)
--(axis cs:7.65856854630306,4.84414370290251)
--(axis cs:7.72208463125511,4.9141632885536)
--(axis cs:7.78560071620716,4.98404887873701)
--(axis cs:7.84911680115922,5.05380599714182)
--(axis cs:7.91263288611127,5.12343978480863)
--(axis cs:7.97614897106332,5.19295503647559)
--(axis cs:8.03966505601538,5.2623562325981)
--(axis cs:8.10318114096743,5.3316475676506)
--(axis cs:8.16669722591948,5.40083297523013)
--(axis cs:8.23021331087154,5.46991615039056)
--(axis cs:8.29372939582359,5.53890056957001)
--(axis cs:8.35724548077565,5.60778950842823)
--(axis cs:8.4207615657277,5.67658605784781)
--(axis cs:8.48427765067975,5.74529313833038)
--(axis cs:8.54779373563181,5.81391351298043)
--(axis cs:8.61130982058386,5.88244979923939)
--(axis cs:8.67482590553591,5.95090447951781)
--(axis cs:8.73834199048797,6.01927991084632)
--(axis cs:8.80185807544002,6.08757833365747)
--(axis cs:8.86537416039208,6.15580187978931)
--(axis cs:8.92889024534413,6.22395257979384)
--(axis cs:8.99240633029618,6.29203236962565)
--(axis cs:9.05592241524824,6.36004309677013)
--(axis cs:9.11943850020029,6.42798652586973)
--(axis cs:9.18295458515234,6.49586434389772)
--(axis cs:9.2464706701044,6.56367816492185)
--(axis cs:9.30998675505645,6.63142953449945)
--(axis cs:9.37350284000851,6.69911993373476)
--(axis cs:9.43701892496056,6.76675078303303)
--(axis cs:9.50053500991261,6.8343234455772)
--(axis cs:9.56405109486467,6.90183923055193)
--(axis cs:9.62756717981672,6.96929939613616)
--(axis cs:9.69108326476877,7.03670515228704)
--(axis cs:9.75459934972083,7.10405766332893)
--(axis cs:9.81811543467288,7.17135805036766)
--(axis cs:9.88163151962493,7.23860739354117)
--(axis cs:9.94514760457699,7.3058067341219)
--(axis cs:10.008663689529,7.37295707648212)
--(axis cs:10.0721797744811,7.44005938993263)
--(axis cs:10.1356958594332,7.50711461044443)
--(axis cs:10.1992119443852,7.57412364226503)
--(axis cs:10.2627280293373,7.64108735943119)
--(axis cs:10.3262441142893,7.70800660719429)
--(axis cs:10.3897601992414,7.77488220335638)
--(axis cs:10.4532762841934,7.84171493953044)
--(axis cs:10.5167923691455,7.90850558232337)
--(axis cs:10.5803084540975,7.97525487445509)
--(axis cs:10.6438245390496,8.04196353581006)
--(axis cs:10.7073406240016,8.10863226443177)
--(axis cs:10.7708567089537,8.17526173746211)
--(axis cs:10.8343727939057,8.24185261202873)
--(axis cs:10.8978888788578,8.30840552608382)
--(axis cs:10.9614049638098,8.37492109919912)
--(axis cs:11.0249210487619,8.44139993331846)
--(axis cs:11.088437133714,8.50784261347079)
--(axis cs:11.151953218666,8.57424970844643)
--(axis cs:11.2154693036181,8.640621771439)
--(axis cs:11.2789853885701,8.7069593406553)
--(axis cs:11.3425014735222,8.77326293989372)
--(axis cs:11.4060175584742,8.8395330790949)
--(axis cs:11.4695336434263,8.90577025486552)
--(axis cs:11.5330497283783,8.97197495097628)
--(axis cs:11.5965658133304,9.03814763883685)
--(axis cs:11.6600818982824,9.10428877794779)
--(axis cs:11.7235979832345,9.17039881633094)
--(axis cs:11.7871140681865,9.23647819094161)
--(axis cs:11.8506301531386,9.30252732805943)
--(axis cs:11.9141462380907,9.36854664366382)
--(axis cs:11.9776623230427,9.43453654379111)
--(axis cs:12.0411784079948,9.50049742487587)
--(axis cs:12.1046944929468,9.56642967407868)
--(axis cs:12.1682105778989,9.63233366959749)
--(axis cs:12.2317266628509,9.6982097809668)
--(axis cs:12.295242747803,9.76405836934461)
--(axis cs:12.358758832755,9.8298797877855)
--(axis cs:12.4222749177071,9.89567438150384)
--(axis cs:12.4857910026591,9.96144248812511)
--(axis cs:12.5493070876112,10.0271844379273)
--(axis cs:12.6128231725632,10.0929005540726)
--(axis cs:12.6763392575153,10.1585911528297)
--(axis cs:12.7398553424674,10.2242565437859)
--(axis cs:12.8033714274194,10.2898970300534)
--(axis cs:12.8668875123715,10.3555129084649)
--(axis cs:12.9304035973235,10.4211044697635)
--(axis cs:12.9939196822756,10.4866719987828)
--(axis cs:13.0574357672276,10.5522157746244)
--(axis cs:13.1209518521797,10.617736070823)
--(axis cs:13.1844679371317,10.6832331555104)
--(axis cs:13.2479840220838,10.7487072915704)
--(axis cs:13.3115001070358,10.8141587367886)
--(axis cs:13.3750161919879,10.8795877439973)
--(axis cs:13.4385322769399,10.9449945612143)
--(axis cs:13.502048361892,11.0103794317773)
--(axis cs:13.5655644468441,11.0757425944733)
--(axis cs:13.6290805317961,11.1410842836633)
--(axis cs:13.6925966167482,11.2064047294021)
--(axis cs:13.7561127017002,11.2717041575555)
--(axis cs:13.8196287866523,11.3369827899116)
--(axis cs:13.8831448716043,11.402240844289)
--(axis cs:13.9466609565564,11.467478534642)
--(axis cs:14.0101770415084,11.5326960711607)
--(axis cs:14.0736931264605,11.5978936603693)
--(axis cs:14.1372092114125,11.66307150522)
--(axis cs:14.2007252963646,11.7282298051844)
--(axis cs:14.2642413813166,11.7933687563412)
--(axis cs:14.3277574662687,11.8584885514625)
--(axis cs:14.3912735512208,11.9235893800952)
--(axis cs:14.4547896361728,11.9886714286507)
--(axis cs:14.5183057211249,12.0564460199401)
--(axis cs:14.5818218060769,12.1244315700058)
--(axis cs:14.645337891029,12.1923961501367)
--(axis cs:14.708853975981,12.2603399950973)
--(axis cs:14.7723700609331,12.3282633348841)
--(axis cs:14.8358861458851,12.3961663948626)
--(axis cs:14.8994022308372,12.4640493958985)
--(axis cs:14.9629183157892,12.5319125544851)
--(axis cs:15.0264344007413,12.5997560828637)
--(axis cs:15.0899504856933,12.6675801891438)
--(axis cs:15.1534665706454,12.7353850774148)
--(axis cs:15.2169826555975,12.803170947857)
--(axis cs:15.2804987405495,12.8709379968466)
--(axis cs:15.3440148255016,12.9386864170586)
--(axis cs:15.4075309104536,13.0064163975649)
--(axis cs:15.4710469954057,13.0741281239306)
--(axis cs:15.5345630803577,13.141821778305)
--(axis cs:15.5980791653098,13.2094975395115)
--(axis cs:15.6615952502618,13.2771555831337)
--(axis cs:15.7251113352139,13.344796081598)
--(axis cs:15.7886274201659,13.412419204255)
--(axis cs:15.852143505118,13.4800251174571)
--(axis cs:15.91565959007,13.5476139846333)
--(axis cs:15.9791756750221,13.6151859663637)
--(axis cs:16.0426917599741,13.6827412204486)
--(axis cs:16.1062078449262,13.7502799019778)
--(axis cs:16.1697239298783,13.8178021633966)
--(axis cs:16.2332400148303,13.8853081545703)
--(axis cs:16.2967560997824,13.9527980228464)
--(axis cs:16.3602721847344,14.0202719131144)
--(axis cs:16.4237882696865,14.0877299678653)
--(axis cs:16.4873043546385,14.1551723272472)
--(axis cs:16.5508204395906,14.2225991291212)
--(axis cs:16.6143365245426,14.2900105091141)
--(axis cs:16.6778526094947,14.3574066006708)
--(axis cs:16.7413686944467,14.424787852524)
--(axis cs:16.8048847793988,14.4921542559831)
--(axis cs:16.8684008643508,14.5595057581282)
--(axis cs:16.9319169493029,14.6268424841644)
--(axis cs:16.995433034255,14.6941645573512)
--(axis cs:17.058949119207,14.7614720990465)
--(axis cs:17.1224652041591,14.8287652287487)
--(axis cs:17.1859812891111,14.896044064137)
--(axis cs:17.2494973740632,14.9633087211119)
--(axis cs:17.3130134590152,15.0305593138334)
--(axis cs:17.3765295439673,15.0977959547593)
--(axis cs:17.4400456289193,15.1650187546808)
--(axis cs:17.5035617138714,15.2322278227591)
--(axis cs:17.5670777988234,15.2994232665593)
--(axis cs:17.6305938837755,15.3666051920841)
--(axis cs:17.6941099687275,15.4337737038073)
--(axis cs:17.7576260536796,15.5009289047049)
--(axis cs:17.8211421386317,15.5680708962861)
--(axis cs:17.8846582235837,15.6351997786244)
--(axis cs:17.9481743085358,15.7023156503863)
--(axis cs:18.0116903934878,15.7694186088596)
--(axis cs:18.0752064784399,15.8365087499831)
--(axis cs:18.1387225633919,15.9035861683709)
--(axis cs:18.202238648344,15.9706509573419)
--(axis cs:18.265754733296,16.0377032089436)
--(axis cs:18.3292708182481,16.1047430139779)
--(axis cs:18.3927869032001,16.1717704620258)
--(axis cs:18.4563029881522,16.2387856414712)
--(axis cs:18.5198190731042,16.305788639524)
--(axis cs:18.5833351580563,16.3727795422431)
--(axis cs:18.6468512430084,16.4397584345583)
--(axis cs:18.7103673279604,16.5067254002922)
--(axis cs:18.7738834129125,16.5736805221811)
--(axis cs:18.8373994978645,16.6406238818958)
--(axis cs:18.8373994978645,14.1497886147677)
--(axis cs:18.8373994978645,14.1497886147677)
--(axis cs:18.7738834129125,14.0888104396207)
--(axis cs:18.7103673279604,14.0278430555478)
--(axis cs:18.6468512430084,13.9668865449859)
--(axis cs:18.5833351580563,13.9059409914499)
--(axis cs:18.5198190731042,13.8450064795525)
--(axis cs:18.4563029881522,13.7840830950263)
--(axis cs:18.3927869032001,13.7231709247443)
--(axis cs:18.3292708182481,13.6622700567432)
--(axis cs:18.265754733296,13.6013805802453)
--(axis cs:18.202238648344,13.5405025856824)
--(axis cs:18.1387225633919,13.4796361647196)
--(axis cs:18.0752064784399,13.4187814102802)
--(axis cs:18.0116903934878,13.3579384165697)
--(axis cs:17.9481743085358,13.2971072791033)
--(axis cs:17.8846582235837,13.236288094731)
--(axis cs:17.8211421386317,13.1754809616658)
--(axis cs:17.7576260536796,13.1146859795112)
--(axis cs:17.6941099687275,13.0539032492899)
--(axis cs:17.6305938837755,12.9931328734736)
--(axis cs:17.5670777988234,12.9323749560128)
--(axis cs:17.5035617138714,12.8716296023679)
--(axis cs:17.4400456289193,12.8108969195417)
--(axis cs:17.3765295439673,12.7501770161116)
--(axis cs:17.3130134590152,12.6894700022636)
--(axis cs:17.2494973740632,12.6287759898269)
--(axis cs:17.1859812891111,12.5680950923091)
--(axis cs:17.1224652041591,12.5074274249336)
--(axis cs:17.058949119207,12.4467731046769)
--(axis cs:16.995433034255,12.3861322503072)
--(axis cs:16.9319169493029,12.3255049824239)
--(axis cs:16.8684008643508,12.2648914234994)
--(axis cs:16.8048847793988,12.204291697921)
--(axis cs:16.7413686944467,12.1437059320339)
--(axis cs:16.6778526094947,12.0831344217967)
--(axis cs:16.6143365245426,12.0225774258091)
--(axis cs:16.5508204395906,11.9620347811124)
--(axis cs:16.4873043546385,11.9015066223424)
--(axis cs:16.4237882696865,11.8409930863304)
--(axis cs:16.3602721847344,11.7804943121545)
--(axis cs:16.2967560997824,11.7200104411937)
--(axis cs:16.2332400148303,11.659541617182)
--(axis cs:16.1697239298783,11.5990879862661)
--(axis cs:16.1062078449262,11.5386496970632)
--(axis cs:16.0426917599741,11.4782269007221)
--(axis cs:15.9791756750221,11.4178197509844)
--(axis cs:15.91565959007,11.3574284042498)
--(axis cs:15.852143505118,11.2970530196422)
--(axis cs:15.7886274201659,11.2366937590771)
--(axis cs:15.7251113352139,11.1763507873343)
--(axis cs:15.6615952502618,11.1160242721291)
--(axis cs:15.5980791653098,11.0557143841886)
--(axis cs:15.5345630803577,10.9954212973298)
--(axis cs:15.4710469954057,10.9351451885396)
--(axis cs:15.4075309104536,10.8748862380584)
--(axis cs:15.3440148255016,10.8146446294666)
--(axis cs:15.2804987405495,10.7544205497729)
--(axis cs:15.2169826555975,10.6942141895073)
--(axis cs:15.1534665706454,10.6340257428158)
--(axis cs:15.0899504856933,10.5738554075601)
--(axis cs:15.0264344007413,10.5137033854185)
--(axis cs:14.9629183157892,10.4535698819932)
--(axis cs:14.8994022308372,10.3934551069187)
--(axis cs:14.8358861458851,10.3333592739771)
--(axis cs:14.7723700609331,10.2732826012144)
--(axis cs:14.708853975981,10.2132253110632)
--(axis cs:14.645337891029,10.1531876304701)
--(axis cs:14.5818218060769,10.0931697910266)
--(axis cs:14.5183057211249,10.0331720291053)
--(axis cs:14.4547896361728,9.97321378047805)
--(axis cs:14.3912735512208,9.91350040011931)
--(axis cs:14.3277574662687,9.85380788303826)
--(axis cs:14.2642413813166,9.79413641173076)
--(axis cs:14.2007252963646,9.73448617180611)
--(axis cs:14.1372092114125,9.67485735206528)
--(axis cs:14.0736931264605,9.61525014458427)
--(axis cs:14.0101770415084,9.55566474479862)
--(axis cs:13.9466609565564,9.49610135159192)
--(axis cs:13.8831448716043,9.43656016738676)
--(axis cs:13.8196287866523,9.3770413982393)
--(axis cs:13.7561127017002,9.31754525393644)
--(axis cs:13.6925966167482,9.25807194809707)
--(axis cs:13.6290805317961,9.19862169827646)
--(axis cs:13.5655644468441,9.1391947260742)
--(axis cs:13.502048361892,9.07979125724692)
--(axis cs:13.4385322769399,9.02041152182363)
--(axis cs:13.3750161919879,8.9610557542264)
--(axis cs:13.3115001070358,8.90172419339518)
--(axis cs:13.2479840220838,8.84241708291712)
--(axis cs:13.1844679371317,8.78313467116022)
--(axis cs:13.1209518521797,8.7238772114132)
--(axis cs:13.0574357672276,8.66464496202947)
--(axis cs:12.9939196822756,8.60543818657714)
--(axis cs:12.9304035973235,8.54625715399522)
--(axis cs:12.8668875123715,8.48710213875425)
--(axis cs:12.8033714274194,8.42797342102607)
--(axis cs:12.7398553424674,8.36887128685693)
--(axis cs:12.6763392575153,8.30979602835018)
--(axis cs:12.6128231725632,8.2507479438549)
--(axis cs:12.5493070876112,8.19172733816315)
--(axis cs:12.4857910026591,8.13273452271371)
--(axis cs:12.4222749177071,8.07376981580617)
--(axis cs:12.358758832755,8.01483354282286)
--(axis cs:12.295242747803,7.9559260364602)
--(axis cs:12.2317266628509,7.89704763696983)
--(axis cs:12.1682105778989,7.83819869241072)
--(axis cs:12.1046944929468,7.77937955891109)
--(axis cs:12.0411784079948,7.72059060094346)
--(axis cs:11.9776623230427,7.66183219161005)
--(axis cs:11.9141462380907,7.60310471294159)
--(axis cs:11.8506301531386,7.54440855621076)
--(axis cs:11.7871140681865,7.48574412225786)
--(axis cs:11.7235979832345,7.42711182183286)
--(axis cs:11.6600818982824,7.36851207595338)
--(axis cs:11.5965658133304,7.30994531627823)
--(axis cs:11.5330497283783,7.25141198550074)
--(axis cs:11.4695336434263,7.19291253775868)
--(axis cs:11.4060175584742,7.13444743906579)
--(axis cs:11.3425014735222,7.07601716776399)
--(axis cs:11.2789853885701,7.01762221499748)
--(axis cs:11.2154693036181,6.95926308521141)
--(axis cs:11.151953218666,6.90094029667538)
--(axis cs:11.088437133714,6.84265438203359)
--(axis cs:11.0249210487619,6.78440588888462)
--(axis cs:10.9614049638098,6.72619538039037)
--(axis cs:10.8978888788578,6.66802343591796)
--(axis cs:10.8343727939057,6.60989065171616)
--(axis cs:10.7708567089537,6.55179764162878)
--(axis cs:10.7073406240016,6.49374503784709)
--(axis cs:10.6438245390496,6.43573349170402)
--(axis cs:10.5803084540975,6.377763674514)
--(axis cs:10.5167923691455,6.31983627846061)
--(axis cs:10.4532762841934,6.26195201753502)
--(axis cs:10.3897601992414,6.20411162852978)
--(axis cs:10.3262441142893,6.14631587209356)
--(axis cs:10.2627280293373,6.088565533846)
--(axis cs:10.1992119443852,6.03086142556467)
--(axis cs:10.1356958594332,5.97320438644216)
--(axis cs:10.0721797744811,5.91559528442555)
--(axis cs:10.008663689529,5.85803501763731)
--(axis cs:9.94514760457699,5.80052451589274)
--(axis cs:9.88163151962493,5.7430647423132)
--(axis cs:9.81811543467288,5.68565669504903)
--(axis cs:9.75459934972083,5.62830140911836)
--(axis cs:9.69108326476877,5.5709999583722)
--(axis cs:9.62756717981672,5.51375345759648)
--(axis cs:9.56405109486467,5.45656306476389)
--(axis cs:9.50053500991261,5.39942998344658)
--(axis cs:9.43701892496056,5.34235546540707)
--(axis cs:9.37350284000851,5.28534081338017)
--(axis cs:9.30998675505645,5.22838738406734)
--(axis cs:9.2464706701044,5.17149659136021)
--(axis cs:9.18295458515234,5.11466990981734)
--(axis cs:9.11943850020029,5.05790887841715)
--(axis cs:9.05592241524824,5.00121510461775)
--(axis cs:8.99240633029618,4.94459026874997)
--(axis cs:8.92889024534413,4.88803612878223)
--(axis cs:8.86537416039208,4.83155452549366)
--(axis cs:8.80185807544002,4.77514738810069)
--(axis cs:8.73834199048797,4.71881674038648)
--(axis cs:8.67482590553591,4.66256470738707)
--(axis cs:8.61130982058386,4.60639352270171)
--(axis cs:8.54779373563181,4.55030553649727)
--(axis cs:8.48427765067975,4.49430322428775)
--(axis cs:8.4207615657277,4.43838919658733)
--(axis cs:8.35724548077565,4.38256620954109)
--(axis cs:8.29372939582359,4.32683717666131)
--(axis cs:8.23021331087154,4.27120518180916)
--(axis cs:8.16669722591948,4.21567349359106)
--(axis cs:8.10318114096743,4.16024558136313)
--(axis cs:8.03966505601538,4.1049251330638)
--(axis cs:7.97614897106332,4.04971607514482)
--(axis cs:7.91263288611127,3.99462259490513)
--(axis cs:7.84911680115922,3.93964916559247)
--(axis cs:7.78560071620716,3.88480057470817)
--(axis cs:7.72208463125511,3.83008195602426)
--(axis cs:7.65856854630306,3.77549882593228)
--(axis cs:7.595052461351,3.72105712485746)
--(axis cs:7.53153637639894,3.66676326463481)
--(axis cs:7.46802029144689,3.61262418292972)
--(axis cs:7.40450420649484,3.55864740602626)
--(axis cs:7.34098812154278,3.50484112161831)
--(axis cs:7.27747203659073,3.45121426361967)
--(axis cs:7.21395595163868,3.39777661151854)
--(axis cs:7.15043986668662,3.34453890744402)
--(axis cs:7.08692378173457,3.2915129949731)
--(axis cs:7.02340769678252,3.23871198482607)
--(axis cs:6.95989161183046,3.18615045411142)
--(axis cs:6.89637552687841,3.13384468782391)
--(axis cs:6.83285944192636,3.08181297410256)
--(axis cs:6.7693433569743,3.03007596865005)
--(axis cs:6.70582727202225,2.97865714922545)
--(axis cs:6.6423111870702,2.92758338903888)
--(axis cs:6.57879510211814,2.87688568945527)
--(axis cs:6.51527901716609,2.82660012973523)
--(axis cs:6.45176293221403,2.7767691180289)
--(axis cs:6.38824684726198,2.72744306944349)
--(axis cs:6.32473076230993,2.67868270427626)
--(axis cs:6.26121467735787,2.6305622720788)
--(axis cs:6.19769859240582,2.58317420310566)
--(axis cs:6.13418250745377,2.53663604548819)
--(axis cs:6.07066642250171,2.49110123290521)
--(axis cs:6.00715033754966,2.44677663790644)
--(axis cs:5.9436342525976,2.40395301123868)
--(axis cs:5.88011816764555,2.36306219351898)
--(axis cs:5.8166020826935,2.32479714437775)
--(axis cs:5.75308599774144,2.29040775579258)
--(axis cs:5.68956991278939,2.26265223045422)
--(axis cs:5.62605382783733,2.25132854333385)
--(axis cs:5.56253774288528,2.25610278453208)
--(axis cs:5.49902165793323,2.28797976163209)
--(axis cs:5.43550557298117,2.34208481796988)
--(axis cs:5.37198948802912,2.41148861700091)
--(axis cs:5.30847340307707,2.49834047710642)
--(axis cs:5.24495731812501,2.6388941584274)
--(axis cs:5.18144123317296,2.67791835685852)
--(axis cs:5.11792514822091,2.76584890948748)
--(axis cs:5.05440906326885,2.86724081567006)
--(axis cs:4.9908929783168,2.97750091159716)
--(axis cs:4.92737689336474,3.09526685249469)
--(axis cs:4.86386080841269,3.2205427639281)
--(axis cs:4.80034472346064,3.35470041724989)
--(axis cs:4.73682863850858,3.50234735708144)
--(axis cs:4.67331255355653,3.69964415084313)
--(axis cs:4.60979646860448,3.7315193826403)
--(axis cs:4.54628038365242,3.81871488829675)
--(axis cs:4.48276429870037,3.9237452315168)
--(axis cs:4.41924821374831,4.04474310953649)
--(axis cs:4.35573212879626,4.190433222608)
--(axis cs:4.29221604384421,4.30960217385024)
--(axis cs:4.22869995889215,4.41652923620141)
--(axis cs:4.1651838739401,4.55750287268818)
--(axis cs:4.10166778898805,4.73918062354286)
--(axis cs:4.03815170403599,4.70099683562656)
--(axis cs:3.97463561908394,4.7144892671966)
--(axis cs:3.91111953413189,4.75690213130443)
--(axis cs:3.84760344917983,4.78023327876879)
--(axis cs:3.78408736422778,4.65936249203253)
--(axis cs:3.72057127927572,4.56157344138889)
--(axis cs:3.65705519432367,4.47216245140183)
--(axis cs:3.59353910937162,4.38768253558902)
--(axis cs:3.53002302441956,4.30664428048432)
--(axis cs:3.46650693946751,4.22824190218794)
--(axis cs:3.40299085451545,4.15198230703677)
--(axis cs:3.3394747695634,4.07753956583668)
--(axis cs:3.27595868461135,4.00468699052562)
--(axis cs:3.21244259965929,3.93326155013204)
--(axis cs:3.14892651470724,3.8631436401129)
--(axis cs:3.08541042975519,3.79424488108717)
--(axis cs:3.02189434480313,3.72650045245237)
--(axis cs:2.95837825985108,3.65986416247051)
--(axis cs:2.89486217489903,3.59430527738395)
--(axis cs:2.83134608994697,3.52980656146854)
--(axis cs:2.76783000499492,3.4663632230101)
--(axis cs:2.70431392004286,3.40398261321542)
--(axis cs:2.64079783509081,3.34268463545771)
--(axis cs:2.57728175013876,3.28250292151364)
--(axis cs:2.5137656651867,3.22348694541388)
--(axis cs:2.45024958023465,3.1657054061839)
--(axis cs:2.3867334952826,3.10925147152482)
--(axis cs:2.32321741033054,3.05425094005888)
--(axis cs:2.25970132537849,3.00087527821079)
--(axis cs:2.19618524042643,2.94936336263412)
--(axis cs:2.13266915547438,2.90006004323559)
--(axis cs:2.06915307052233,2.85349062068655)
--(axis cs:2.00563698557027,2.81052316665852)
--(axis cs:1.94212090061822,2.77279369261534)
--(axis cs:1.87860481566616,2.74424514521133)
--(axis cs:1.81508873071411,2.74524312072563)
--(axis cs:1.75157264576206,2.63571396934895)
--(axis cs:1.68805656081,2.53805080095599)
--(axis cs:1.62454047585795,2.4519659327098)
--(axis cs:1.5610243909059,2.37185645038202)
--(axis cs:1.49750830595384,2.29567131080885)
--(axis cs:1.43399222100179,2.22238190552965)
--(axis cs:1.37047613604973,2.15138540296881)
--(axis cs:1.30696005109768,2.08229368249481)
--(axis cs:1.24344396614563,2.01484090547236)
--(axis cs:1.17992788119357,1.9488371365503)
--(axis cs:1.11641179624152,1.88414275426649)
--(axis cs:1.05289571128947,1.82065331875855)
--(axis cs:0.989379626337413,1.75829015284858)
--(axis cs:0.925863541385358,1.6969942611544)
--(axis cs:0.862347456433305,1.63672231617911)
--(axis cs:0.798831371481252,1.57744399680617)
--(axis cs:0.735315286529197,1.51914026477091)
--(axis cs:0.671799201577144,1.46180233778123)
--(axis cs:0.60828311662509,1.40543122613484)
--(axis cs:0.544767031673036,1.35003777532947)
--(axis cs:0.481250946720984,1.29564321960696)
--(axis cs:0.417734861768928,1.24228031490346)
--(axis cs:0.354218776816876,1.1899951989812)
--(axis cs:0.290702691864821,1.13885024232682)
--(axis cs:0.227186606912768,1.08892834133036)
--(axis cs:0.163670521960715,1.04033943458782)
--(axis cs:0.10015443700866,0.993230639905789)
--(axis cs:0.0366383520566069,0.947802646794697)
--(axis cs:-0.0268777328954477,0.904337687379425)
--(axis cs:-0.090393817847501,0.863250856967055)
--(axis cs:-0.153909902799554,0.825194165732962)
--(axis cs:-0.217425987751609,0.791300332586429)
--(axis cs:-0.280942072703662,0.763902597939555)
--(axis cs:-0.344458157655716,0.749907034371441)
--(axis cs:-0.40797424260777,0.705569610133764)
--(axis cs:-0.471490327559823,0.549509073837382)
--(axis cs:-0.535006412511877,0.421925613890317)
--(axis cs:-0.59852249746393,0.309179322622082)
--(axis cs:-0.662038582415985,0.209927016100343)
--(axis cs:-0.725554667368038,0.12906513883744)
--(axis cs:-0.789070752320091,0.0563769114932469)
--(axis cs:-0.852586837272146,-0.115215009315482)
--(axis cs:-0.916102922224199,-0.252421293888077)
--(axis cs:-0.979619007176252,-0.372455751982912)
--(axis cs:-1.04313509212831,-0.475352826727422)
--(axis cs:-1.10665117708036,-0.544318543220891)
--(axis cs:-1.17016726203241,-0.673348338641937)
--(axis cs:-1.23368334698447,-0.784759182559492)
--(axis cs:-1.29719943193652,-0.876063384308224)
--(axis cs:-1.36071551688858,-0.950996625019005)
--(axis cs:-1.42423160184063,-1.0028191813544)
--(axis cs:-1.48774768679268,-1.07391716220333)
--(axis cs:-1.55126377174474,-1.1878934668724)
--(axis cs:-1.61477985669679,-1.28102329511732)
--(axis cs:-1.67829594164884,-1.36412129017248)
--(axis cs:-1.7418120266009,-1.44004997192299)
--(axis cs:-1.80532811155295,-1.50984159144596)
--(axis cs:-1.86884419650501,-1.57366377366743)
--(axis cs:-1.93236028145706,-1.63093898479259)
--(axis cs:-1.99587636640911,-1.67989282294347)
--(axis cs:-2.05939245136117,-1.71524041400427)
--(axis cs:-2.12290853631322,-1.72879514054569)
--(axis cs:-2.18642462126527,-1.86173274442769)
--(axis cs:-2.24994070621733,-1.96446924880251)
--(axis cs:-2.31345679116938,-2.05863995464623)
--(axis cs:-2.37697287612143,-2.14817966195158)
--(axis cs:-2.44048896107349,-2.2346933112724)
--(axis cs:-2.50400504602554,-2.31902492435822)
--(axis cs:-2.5675211309776,-2.40168376662518)
--(axis cs:-2.63103721592965,-2.48300530503484)
--(axis cs:-2.6945533008817,-2.56322449575779)
--(axis cs:-2.75806938583376,-2.64251354439987)
--(axis cs:-2.82158547078581,-2.72100316706219)
--(axis cs:-2.88510155573786,-2.79879539335396)
--(axis cs:-2.94861764068992,-2.87597169399517)
--(axis cs:-3.01213372564197,-2.95259836516622)
--(axis cs:-3.07564981059403,-3.02873022335918)
--(axis cs:-3.13916589554608,-3.10441321701684)
--(axis cs:-3.20268198049813,-3.17968631970378)
--(axis cs:-3.26619806545019,-3.25458293267983)
--(axis cs:-3.32971415040224,-3.32913194394496)
--(axis cs:-3.3932302353543,-3.40335854137318)
--(axis cs:-3.45674632030635,-3.47728484637361)
--(axis cs:-3.5202624052584,-3.55093041426978)
--(axis cs:-3.58377849021046,-3.62431263416906)
--(axis cs:-3.64729457516251,-3.69744705196702)
--(axis cs:-3.71081066011456,-3.77034763382315)
--(axis cs:-3.77432674506662,-3.84302698300727)
--(axis cs:-3.83784283001867,-3.91549651982641)
--(axis cs:-3.90135891497073,-3.98776663205021)
--(axis cs:-3.96487499992278,-4.05984680154097)
--(axis cs:-4.02839108487483,-4.13174571153862)
--(axis cs:-4.09190716982689,-4.20347133810305)
--(axis cs:-4.15542325477894,-4.27503102847883)
--(axis cs:-4.21893933973099,-4.34643156860695)
--(axis cs:-4.28245542468305,-4.41767924156533)
--(axis cs:-4.3459715096351,-4.48877987838605)
--(axis cs:-4.40948759458716,-4.5597389024342)
--(axis cs:-4.47300367953921,-4.63056136831842)
--(axis cs:-4.53651976449126,-4.70125199613553)
--(axis cs:-4.60003584944332,-4.77181520171646)
--(axis cs:-4.66355193439537,-4.84225512343196)
--(axis cs:-4.72706801934742,-4.9125756460227)
--(axis cs:-4.79058410429948,-4.98278042185059)
--(axis cs:-4.85410018925153,-5.05287288990521)
--(axis cs:-4.91761627420358,-5.12285629284539)
--(axis cs:-4.98113235915564,-5.19273369232357)
--(axis cs:-5.04464844410769,-5.26250798279821)
--(axis cs:-5.10816452905975,-5.33218190401124)
--(axis cs:-5.1716806140118,-5.40175805228831)
--(axis cs:-5.23519669896385,-5.47123889079298)
--(axis cs:-5.29871278391591,-5.54062675888975)
--(axis cs:-5.36222886886796,-5.61544865698746)
--(axis cs:-5.42574495382001,-5.69031651632111)
--(axis cs:-5.48926103877207,-5.76505568152821)
--(axis cs:-5.55277712372412,-5.83967207611166)
--(axis cs:-5.61629320867618,-5.91417119644862)
--(axis cs:-5.67980929362823,-5.98855815313136)
--(axis cs:-5.74332537858028,-6.0628377073183)
--(axis cs:-5.80684146353234,-6.13701430280921)
--(axis cs:-5.87035754848439,-6.21109209444778)
--(axis cs:-5.93387363343644,-6.28507497334562)
--(axis cs:-5.9973897183885,-6.3589665893566)
--(axis cs:-6.06090580334055,-6.43277037115579)
--(axis cs:-6.12442188829261,-6.50648954422778)
--(axis cs:-6.18793797324466,-6.58012714702576)
--(axis cs:-6.25145405819671,-6.65368604552005)
--(axis cs:-6.31497014314877,-6.72716894633118)
--(axis cs:-6.37848622810082,-6.80057840860947)
--(axis cs:-6.44200231305287,-6.87391685480586)
--(axis cs:-6.50551839800493,-6.9471865804553)
--(axis cs:-6.56903448295698,-7.02038976308407)
--(axis cs:-6.63255056790904,-7.09352847033202)
--(axis cs:-6.69606665286109,-7.16660466737445)
--(axis cs:-6.75958273781314,-7.23962022371436)
--(axis cs:-6.8230988227652,-7.31257691941047)
--(axis cs:-6.88661490771725,-7.38547645079662)
--(axis cs:-6.9501309926693,-7.45832043574092)
--(axis cs:-7.01364707762136,-7.53111041849171)
--(axis cs:-7.07716316257341,-7.60384787414856)
--(axis cs:-7.14067924752547,-7.67777371440861)
--(axis cs:-7.20419533247752,-7.75189614150506)
--(axis cs:-7.26771141742957,-7.82595298022542)
--(axis cs:-7.33122750238163,-7.89994623409396)
--(axis cs:-7.39474358733368,-7.97387780934304)
--(axis cs:-7.45825967228573,-8.04774952118908)
--(axis cs:-7.52177575723779,-8.12156309959977)
--(axis cs:-7.58529184218984,-8.19532019460412)
--(axis cs:-7.6488079271419,-8.26902238118745)
--(axis cs:-7.71232401209395,-8.34267116381252)
--(axis cs:-7.775840097046,-8.41626798059773)
--(axis cs:-7.83935618199806,-8.48981420718612)
--(axis cs:-7.90287226695011,-8.56331116033115)
--(axis cs:-7.96638835190216,-8.6367601012257)
--(axis cs:-8.02990443685422,-8.71016223859347)
--(axis cs:-8.09342052180627,-8.78351873156695)
--(axis cs:-8.15693660675833,-8.85683069236568)
--(axis cs:-8.22045269171038,-8.93009918879498)
--(axis cs:-8.28396877666243,-9.00332524657726)
--(axis cs:-8.34748486161449,-9.07650985152924)
--(axis cs:-8.41100094656654,-9.14965395159973)
--(axis cs:-8.47451703151859,-9.22275845877596)
--(axis cs:-8.53803311647065,-9.29582425086947)
--(axis cs:-8.6015492014227,-9.36885217319243)
--(axis cs:-8.66506528637476,-9.44184304012944)
--(axis cs:-8.72858137132681,-9.51479763661483)
--(axis cs:-8.79209745627886,-9.58771671952253)
--(axis cs:-8.85561354123092,-9.6615326764447)
--(axis cs:-8.91912962618297,-9.73590172900358)
--(axis cs:-8.98264571113502,-9.81023263488484)
--(axis cs:-9.04616179608708,-9.88452626769074)
--(axis cs:-9.10967788103913,-9.95878346720428)
--(axis cs:-9.17319396599119,-10.0330050410683)
--(axis cs:-9.23671005094324,-10.1071917663624)
--(axis cs:-9.30022613589529,-10.1813443910831)
--(axis cs:-9.36374222084735,-10.255463635534)
--(axis cs:-9.4272583057994,-10.3295501936354)
--(axis cs:-9.49077439075145,-10.4036047341545)
--(axis cs:-9.55429047570351,-10.477627901867)
--(axis cs:-9.61780656065556,-10.5516203186502)
--(axis cs:-9.68132264560762,-10.6255825845146)
--(axis cs:-9.74483873055967,-10.699515278579)
--(axis cs:-9.80835481551172,-10.7734189599903)
--(axis cs:-9.87187090046378,-10.8472941687939)
--(axis cs:-9.93538698541583,-10.9211414267567)
--(axis cs:-9.99890307036788,-10.9949612381461)
--(axis cs:-10.0624191553199,-11.0687540904693)
--(axis cs:-10.125935240272,-11.1425204551711)
--(axis cs:-10.189451325224,-11.2162607882988)
--(axis cs:-10.2529674101761,-11.2899755311309)
--(axis cs:-10.3164834951282,-11.362968317588)
--(axis cs:-10.3799995800802,-11.4356740729496)
--(axis cs:-10.4435156650323,-11.5083468797199)
--(axis cs:-10.5070317499843,-11.5809872804546)
--(axis cs:-10.5705478349364,-11.6535958018545)
--(axis cs:-10.6340639198884,-11.7261729553703)
--(axis cs:-10.6975800048405,-11.7987192377809)
--(axis cs:-10.7610960897925,-11.8712351317416)
--(axis cs:-10.8246121747446,-11.9437211063079)
--(axis cs:-10.8881282596966,-12.0161776174351)
--(axis cs:-10.9516443446487,-12.0886051084543)
--(axis cs:-11.0151604296007,-12.1610040105274)
--(axis cs:-11.0786765145528,-12.2333747430807)
--(axis cs:-11.1421925995049,-12.3057177142206)
--(axis cs:-11.2057086844569,-12.3780333211292)
--(axis cs:-11.269224769409,-12.4503219504439)
--(axis cs:-11.332740854361,-12.52258397862)
--(axis cs:-11.3962569393131,-12.5948197722773)
--(axis cs:-11.4597730242651,-12.6670296885335)
--(axis cs:-11.5232891092172,-12.7392140753215)
--(axis cs:-11.5868051941692,-12.8113732716947)
--(axis cs:-11.6503212791213,-12.8835076081193)
--(axis cs:-11.7138373640733,-12.9556174067553)
--(axis cs:-11.7773534490254,-13.0277029817242)
--(axis cs:-11.8408695339774,-13.0997646393684)
--(axis cs:-11.9043856189295,-13.171802678498)
--(axis cs:-11.9679017038815,-13.2438173906296)
--(axis cs:-12.0314177888336,-13.3158090602141)
--(axis cs:-12.0949338737857,-13.3877779648569)
--(axis cs:-12.1584499587377,-13.4597243755291)
--(axis cs:-12.2219660436898,-13.5316485567703)
--(axis cs:-12.2854821286418,-13.6035507668843)
--(axis cs:-12.3489982135939,-13.6754312581269)
--(axis cs:-12.4125142985459,-13.7472902768873)
--(axis cs:-12.476030383498,-13.8191280638616)
--(axis cs:-12.53954646845,-13.8909448542214)
--(axis cs:-12.6030625534021,-13.9627408777752)
--(axis cs:-12.6665786383541,-14.0345163591242)
--(axis cs:-12.7300947233062,-14.1062715178129)
--(axis cs:-12.7936108082582,-14.1780065684729)
--(axis cs:-12.8571268932103,-14.2497216156474)
--cycle;

\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};

\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};

\end{axis}
\end{tikzpicture}


==> experiments/figs/one_d/full_MGP_0.1_0.01_transition_model.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={MGP},
title style={font=\huge},
xlabel={$x_t$},
ytick=\empty,
width=\figurewidth,
height=\figureheight,
xmin=-6.0, xmax=8.0,
ymin=-5.0, ymax=5.2,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
label style={font=\huge},
tick label style={font=\huge}
]
\path [draw=color0, fill=color0, opacity=0.6]
(axis cs:-5.70589197783353,-6.31461850436245)
--(axis cs:-5.70589197783353,-4.54784077619415)
--(axis cs:-5.68143127246713,-4.52736360311633)
--(axis cs:-5.65697056710073,-4.50696607579457)
--(axis cs:-5.63250986173433,-4.48658959304792)
--(axis cs:-5.60804915636793,-4.46623403603034)
--(axis cs:-5.58358845100153,-4.4458994771947)
--(axis cs:-5.55912774563513,-4.42558602252361)
--(axis cs:-5.53466704026873,-4.40529378789483)
--(axis cs:-5.51020633490233,-4.38502289272091)
--(axis cs:-5.48574562953593,-4.3647734587016)
--(axis cs:-5.46128492416953,-4.34454560883966)
--(axis cs:-5.43682421880313,-4.32433946701183)
--(axis cs:-5.41236351343673,-4.30415515789782)
--(axis cs:-5.38790280807033,-4.28399280681564)
--(axis cs:-5.36344210270393,-4.26385253948886)
--(axis cs:-5.33898139733753,-4.24373448230257)
--(axis cs:-5.31452069197113,-4.22363876195651)
--(axis cs:-5.29005998660473,-4.20356550561279)
--(axis cs:-5.26559928123833,-4.18351484046548)
--(axis cs:-5.24113857587193,-4.1634868938505)
--(axis cs:-5.21667787050553,-4.14348179274482)
--(axis cs:-5.19221716513913,-4.12349966192626)
--(axis cs:-5.16775645977273,-4.10354061950055)
--(axis cs:-5.14329575440633,-4.08360474559569)
--(axis cs:-5.11883504903994,-4.06369103842609)
--(axis cs:-5.09437434367353,-4.04262945646494)
--(axis cs:-5.06991363830713,-4.02132553752772)
--(axis cs:-5.04545293294074,-4.00003923363296)
--(axis cs:-5.02099222757434,-3.97877078751472)
--(axis cs:-4.99653152220794,-3.95752035615521)
--(axis cs:-4.97207081684154,-3.93628808611969)
--(axis cs:-4.94761011147514,-3.91507412231925)
--(axis cs:-4.92314940610874,-3.89387861054839)
--(axis cs:-4.89868870074234,-3.87270169805991)
--(axis cs:-4.87422799537594,-3.85154353368996)
--(axis cs:-4.84976729000954,-3.83040426833796)
--(axis cs:-4.82530658464314,-3.80928405485771)
--(axis cs:-4.80084587927674,-3.7881830482659)
--(axis cs:-4.77638517391034,-3.76710140570882)
--(axis cs:-4.75192446854394,-3.74603928668502)
--(axis cs:-4.72746376317754,-3.72499685297962)
--(axis cs:-4.70300305781114,-3.70397426880834)
--(axis cs:-4.67854235244474,-3.68297170086017)
--(axis cs:-4.65408164707834,-3.66198931843505)
--(axis cs:-4.62962094171194,-3.64102729344026)
--(axis cs:-4.60516023634554,-3.62008580056)
--(axis cs:-4.58069953097914,-3.59916501724288)
--(axis cs:-4.55623882561274,-3.57826512387786)
--(axis cs:-4.53177812024634,-3.55738630383864)
--(axis cs:-4.50731741487994,-3.53652874375552)
--(axis cs:-4.48285670951354,-3.51569263322702)
--(axis cs:-4.45839600414714,-3.4948781653787)
--(axis cs:-4.43393529878074,-3.47408553682357)
--(axis cs:-4.40947459341434,-3.45331494756566)
--(axis cs:-4.38501388804794,-3.43256660144253)
--(axis cs:-4.36055318268154,-3.41184070631253)
--(axis cs:-4.33609247731514,-3.39113747371359)
--(axis cs:-4.31163177194874,-3.37045711978989)
--(axis cs:-4.28717106658234,-3.34979986483097)
--(axis cs:-4.26271036121594,-3.32916593393879)
--(axis cs:-4.23824965584954,-3.30855555741943)
--(axis cs:-4.21378895048314,-3.28796897124079)
--(axis cs:-4.18932824511674,-3.26740641816497)
--(axis cs:-4.16486753975034,-3.24686815204038)
--(axis cs:-4.14040683438394,-3.2263544493172)
--(axis cs:-4.11594612901754,-3.20586568329953)
--(axis cs:-4.09148542365114,-3.18540483853676)
--(axis cs:-4.06702471828474,-3.16942509498829)
--(axis cs:-4.04256401291834,-3.15447794646607)
--(axis cs:-4.01810330755194,-3.13956942376153)
--(axis cs:-3.99364260218554,-3.1246984341893)
--(axis cs:-3.96918189681914,-3.10986388155688)
--(axis cs:-3.94472119145274,-3.09503544698086)
--(axis cs:-3.92026048608634,-3.07567089778196)
--(axis cs:-3.89579978071994,-3.05625143110196)
--(axis cs:-3.87133907535354,-3.03686112364877)
--(axis cs:-3.84687836998714,-3.01750035897946)
--(axis cs:-3.82241766462074,-2.9981694135609)
--(axis cs:-3.79795695925434,-2.97886855000487)
--(axis cs:-3.77349625388794,-2.95959803082429)
--(axis cs:-3.74903554852154,-2.94035812215299)
--(axis cs:-3.72457484315514,-2.92114909493963)
--(axis cs:-3.70011413778874,-2.9019712259732)
--(axis cs:-3.67565343242234,-2.88282479813851)
--(axis cs:-3.65119272705594,-2.86371010117024)
--(axis cs:-3.62673202168954,-2.84462743201357)
--(axis cs:-3.60227131632314,-2.82557709533928)
--(axis cs:-3.57781061095674,-2.80655940428941)
--(axis cs:-3.55334990559034,-2.78757468089848)
--(axis cs:-3.52888920022394,-2.76862325676157)
--(axis cs:-3.50442849485754,-2.74970547385872)
--(axis cs:-3.47996778949114,-2.7308216853022)
--(axis cs:-3.45550708412474,-2.71197225602678)
--(axis cs:-3.43104637875834,-2.69315756345034)
--(axis cs:-3.40658567339194,-2.6743779959543)
--(axis cs:-3.38212496802554,-2.65563391700084)
--(axis cs:-3.35766426265914,-2.63668005030093)
--(axis cs:-3.33320355729274,-2.61757490813751)
--(axis cs:-3.30874285192635,-2.59850786559742)
--(axis cs:-3.28428214655995,-2.57947966758504)
--(axis cs:-3.25982144119355,-2.56049107773531)
--(axis cs:-3.23536073582715,-2.541542905674)
--(axis cs:-3.21090003046075,-2.52263601438321)
--(axis cs:-3.18643932509435,-2.50377132634002)
--(axis cs:-3.16197861972795,-2.48494983056202)
--(axis cs:-3.13751791436155,-2.46617259011258)
--(axis cs:-3.11305720899515,-2.44744075132914)
--(axis cs:-3.08859650362875,-2.42875555379691)
--(axis cs:-3.06413579826235,-2.41011834229186)
--(axis cs:-3.03967509289595,-2.39153058060018)
--(axis cs:-3.01521438752955,-2.37299386740479)
--(axis cs:-2.99075368216315,-2.35450995532392)
--(axis cs:-2.96629297679675,-2.33608077295417)
--(axis cs:-2.94183227143035,-2.3177084513506)
--(axis cs:-2.91737156606395,-2.29939535590541)
--(axis cs:-2.89291086069755,-2.28114413231516)
--(axis cs:-2.86845015533115,-2.26305385032793)
--(axis cs:-2.84398944996475,-2.24521482477368)
--(axis cs:-2.81952874459835,-2.2274493853903)
--(axis cs:-2.79506803923195,-2.20976160235565)
--(axis cs:-2.77060733386555,-2.19074943030091)
--(axis cs:-2.74614662849915,-2.17073383564844)
--(axis cs:-2.72168592313275,-2.15077264248507)
--(axis cs:-2.69722521776635,-2.13086888377029)
--(axis cs:-2.67276451239995,-2.11102583208471)
--(axis cs:-2.64830380703355,-2.09124715411015)
--(axis cs:-2.62384310166715,-2.07153699071975)
--(axis cs:-2.59938239630075,-2.0519000464467)
--(axis cs:-2.57492169093435,-2.03234169997862)
--(axis cs:-2.55046098556795,-2.0128681413236)
--(axis cs:-2.52600028020155,-1.99348654665762)
--(axis cs:-2.50153957483515,-1.97420530198455)
--(axis cs:-2.47707886946875,-1.95503429533059)
--(axis cs:-2.45261816410235,-1.93598530261688)
--(axis cs:-2.42815745873595,-1.91707250745997)
--(axis cs:-2.40369675336955,-1.89831321544972)
--(axis cs:-2.37923604800315,-1.87972885814199)
--(axis cs:-2.35477534263675,-1.86134644294659)
--(axis cs:-2.33031463727035,-1.84320071604764)
--(axis cs:-2.30585393190395,-1.82533751149217)
--(axis cs:-2.28139322653755,-1.80781919017999)
--(axis cs:-2.25693252117115,-1.7907340015996)
--(axis cs:-2.23247181580475,-1.77421347167907)
--(axis cs:-2.20801111043835,-1.7584681857958)
--(axis cs:-2.18355040507195,-1.74387316323888)
--(axis cs:-2.15908969970555,-1.73122599484848)
--(axis cs:-2.13462899433915,-1.72300633658213)
--(axis cs:-2.11016828897275,-1.6923474700738)
--(axis cs:-2.08570758360635,-1.65369738381992)
--(axis cs:-2.06124687823995,-1.61885045139341)
--(axis cs:-2.03678617287355,-1.5862533651635)
--(axis cs:-2.01232546750715,-1.55531007199081)
--(axis cs:-1.98786476214075,-1.52573597124609)
--(axis cs:-1.96340405677435,-1.49739163911572)
--(axis cs:-1.93894335140795,-1.4702253552134)
--(axis cs:-1.91448264604155,-1.44425425482206)
--(axis cs:-1.89002194067515,-1.41956725381123)
--(axis cs:-1.86556123530875,-1.39635170154512)
--(axis cs:-1.84110052994235,-1.37496760636752)
--(axis cs:-1.81663982457595,-1.3561667808148)
--(axis cs:-1.79217911920955,-1.34202634593926)
--(axis cs:-1.76771841384315,-1.31467861659856)
--(axis cs:-1.74325770847675,-1.27144589448001)
--(axis cs:-1.71879700311035,-1.23314658632296)
--(axis cs:-1.69433629774395,-1.19753953442543)
--(axis cs:-1.66987559237755,-1.16385845994253)
--(axis cs:-1.64541488701115,-1.13175932201769)
--(axis cs:-1.62095418164475,-1.10108602409146)
--(axis cs:-1.59649347627836,-1.07179645019642)
--(axis cs:-1.57203277091195,-1.04394355761179)
--(axis cs:-1.54757206554556,-1.01769148157773)
--(axis cs:-1.52311136017916,-0.993382070730146)
--(axis cs:-1.49865065481276,-0.971738163726879)
--(axis cs:-1.47418994944636,-0.954691651266495)
--(axis cs:-1.44972924407996,-0.942565567677884)
--(axis cs:-1.42526853871356,-0.884091796710327)
--(axis cs:-1.40080783334716,-0.836800106718031)
--(axis cs:-1.37634712798076,-0.793659251939663)
--(axis cs:-1.35188642261436,-0.75326988167923)
--(axis cs:-1.32742571724796,-0.715136926127241)
--(axis cs:-1.30296501188156,-0.679129143932964)
--(axis cs:-1.27850430651516,-0.64537549144986)
--(axis cs:-1.25404360114876,-0.614344676739753)
--(axis cs:-1.22958289578236,-0.587282653933397)
--(axis cs:-1.20512219041596,-0.569195920362545)
--(axis cs:-1.18066148504956,-0.51769406639459)
--(axis cs:-1.15620077968316,-0.457868354115011)
--(axis cs:-1.13174007431676,-0.404189060159238)
--(axis cs:-1.10727936895036,-0.354009336923006)
--(axis cs:-1.08281866358396,-0.306557005092252)
--(axis cs:-1.05835795821756,-0.261650581269346)
--(axis cs:-1.03389725285116,-0.219511010397592)
--(axis cs:-1.00943654748476,-0.180953010442672)
--(axis cs:-0.984975842118358,-0.148643445862548)
--(axis cs:-0.960515136751958,-0.112602749377195)
--(axis cs:-0.936054431385559,-0.0450547570181036)
--(axis cs:-0.911593726019159,0.0127147877220998)
--(axis cs:-0.887133020652758,0.0662101653248634)
--(axis cs:-0.862672315286359,0.116681134411195)
--(axis cs:-0.838211609919959,0.164503700557118)
--(axis cs:-0.813750904553559,0.209610025687282)
--(axis cs:-0.78929019918716,0.251443724841273)
--(axis cs:-0.764829493820759,0.288308815203345)
--(axis cs:-0.740368788454359,0.31034008130078)
--(axis cs:-0.71590808308796,0.37595780927867)
--(axis cs:-0.69144737772156,0.430967988048522)
--(axis cs:-0.66698667235516,0.480731108133944)
--(axis cs:-0.642525966988761,0.527367881623046)
--(axis cs:-0.61806526162236,0.571612989486216)
--(axis cs:-0.59360455625596,0.613744577110633)
--(axis cs:-0.569143850889561,0.653789877366138)
--(axis cs:-0.544683145523161,0.691548845939733)
--(axis cs:-0.52022244015676,0.726479374149554)
--(axis cs:-0.495761734790361,0.757217456736442)
--(axis cs:-0.471301029423961,0.778450577813454)
--(axis cs:-0.446840324057561,0.815479388069194)
--(axis cs:-0.422379618691162,0.856083692284286)
--(axis cs:-0.397918913324761,0.890809226357795)
--(axis cs:-0.373458207958361,0.92283146062147)
--(axis cs:-0.348997502591962,0.953177253270723)
--(axis cs:-0.324536797225562,0.982335399733662)
--(axis cs:-0.300076091859162,1.01058407212045)
--(axis cs:-0.275615386492762,1.0380993069331)
--(axis cs:-0.251154681126363,1.06500067119821)
--(axis cs:-0.226693975759962,1.09137357298734)
--(axis cs:-0.202233270393563,1.11728134718453)
--(axis cs:-0.177772565027163,1.14277232133621)
--(axis cs:-0.153311859660763,1.16788419713649)
--(axis cs:-0.128851154294364,1.19264689731438)
--(axis cs:-0.104390448927963,1.21708448732821)
--(axis cs:-0.0799297435615629,1.24121651369032)
--(axis cs:-0.0554690381951639,1.26505896098235)
--(axis cs:-0.0310083328287636,1.2886249512482)
--(axis cs:-0.00654762746236326,1.31192526464276)
--(axis cs:0.0179130779040357,1.33496873300953)
--(axis cs:0.0423737832704361,1.35776254076975)
--(axis cs:0.0668344886368359,1.38031245724191)
--(axis cs:0.0912951940032354,1.40262301684523)
--(axis cs:0.115755899369636,1.42469765908413)
--(axis cs:0.140216604736036,1.44653883681339)
--(axis cs:0.164677310102435,1.46814809893428)
--(axis cs:0.189138015468835,1.48952615195976)
--(axis cs:0.213598720835235,1.51067290360931)
--(axis cs:0.238059426201635,1.53158749081932)
--(axis cs:0.262520131568035,1.5522682933148)
--(axis cs:0.286980836934435,1.57271293389988)
--(axis cs:0.311441542300834,1.59291826545159)
--(axis cs:0.335902247667234,1.6128803443463)
--(axis cs:0.360362953033635,1.63259438953214)
--(axis cs:0.384823658400034,1.65205472560779)
--(axis cs:0.409284363766434,1.67125470774703)
--(axis cs:0.433745069132834,1.69018662513425)
--(axis cs:0.458205774499233,1.70884157883574)
--(axis cs:0.482666479865633,1.72720932793998)
--(axis cs:0.507127185232034,1.74527809601339)
--(axis cs:0.531587890598433,1.76303432697289)
--(axis cs:0.556048595964833,1.7804623752125)
--(axis cs:0.580509301331233,1.79754410858329)
--(axis cs:0.604970006697632,1.81425839434024)
--(axis cs:0.629430712064033,1.83058042397844)
--(axis cs:0.653891417430433,1.84648081207732)
--(axis cs:0.678352122796832,1.86192437012294)
--(axis cs:0.702812828163232,1.87686839977505)
--(axis cs:0.727273533529632,1.89126025358118)
--(axis cs:0.751734238896032,1.90503373560015)
--(axis cs:0.776194944262432,1.91810358406413)
--(axis cs:0.800655649628832,1.93035660743548)
--(axis cs:0.825116354995231,1.94163658085328)
--(axis cs:0.849577060361631,1.95171647143598)
--(axis cs:0.874037765728032,1.96024181457459)
--(axis cs:0.898498471094431,1.96659677580559)
--(axis cs:0.922959176460831,1.96950196536754)
--(axis cs:0.947419881827231,1.96505184496333)
--(axis cs:0.97188058719363,1.97581761894148)
--(axis cs:0.996341292560031,2.02944433143891)
--(axis cs:1.02080199792643,2.07276259968285)
--(axis cs:1.04526270329283,2.11216493382028)
--(axis cs:1.06972340865923,2.14928953757351)
--(axis cs:1.09418411402563,2.18485854319235)
--(axis cs:1.11864481939203,2.2192664540883)
--(axis cs:1.14310552475843,2.25275659617202)
--(axis cs:1.16756623012483,2.28549135190541)
--(axis cs:1.19202693549123,2.31758523723767)
--(axis cs:1.21648764085763,2.34912235586056)
--(axis cs:1.24094834622403,2.38016640432753)
--(axis cs:1.26540905159043,2.41076678053778)
--(axis cs:1.28986975695683,2.44096250355626)
--(axis cs:1.31433046232323,2.47078483208782)
--(axis cs:1.33879116768963,2.50025907235295)
--(axis cs:1.36325187305603,2.52940586098103)
--(axis cs:1.38771257842243,2.55824209643006)
--(axis cs:1.41217328378883,2.58678162809267)
--(axis cs:1.43663398915523,2.61503577412518)
--(axis cs:1.46109469452163,2.64301371532217)
--(axis cs:1.48555539988803,2.67072279724723)
--(axis cs:1.51001610525443,2.69816876310672)
--(axis cs:1.53447681062083,2.72535593320282)
--(axis cs:1.55893751598723,2.7522873422605)
--(axis cs:1.58339822135363,2.77896484271166)
--(axis cs:1.60785892672003,2.80538917978698)
--(axis cs:1.63231963208643,2.83156004247411)
--(axis cs:1.65678033745283,2.85747609312515)
--(axis cs:1.68124104281923,2.88313497738219)
--(axis cs:1.70570174818563,2.90853331522433)
--(axis cs:1.73016245355203,2.93366667309984)
--(axis cs:1.75462315891843,2.95852951619852)
--(axis cs:1.77908386428483,2.9831151391472)
--(axis cs:1.80354456965123,3.00741557226288)
--(axis cs:1.82800527501763,3.03142145935539)
--(axis cs:1.85246598038403,3.05512190139831)
--(axis cs:1.87692668575043,3.07850425835247)
--(axis cs:1.90138739111683,3.10155389850504)
--(axis cs:1.92584809648322,3.12425388077174)
--(axis cs:1.95030880184963,3.14658454978802)
--(axis cs:1.97476950721603,3.16852301518381)
--(axis cs:1.99923021258242,3.19004247452275)
--(axis cs:2.02369091794882,3.21111132046342)
--(axis cs:2.04815162331522,3.23169194345901)
--(axis cs:2.07261232868162,3.25173909421102)
--(axis cs:2.09707303404802,3.27119759091678)
--(axis cs:2.12153373941442,3.28999901926545)
--(axis cs:2.14599444478082,3.30805682294848)
--(axis cs:2.17045515014722,3.32525870163059)
--(axis cs:2.19491585551362,3.34145424421874)
--(axis cs:2.21937656088002,3.35643351629324)
--(axis cs:2.24383726624642,3.36988683604754)
--(axis cs:2.26829797161282,3.38132028576301)
--(axis cs:2.29275867697922,3.38984656804901)
--(axis cs:2.31721938234562,3.39350424021437)
--(axis cs:2.34168008771202,3.38511336181089)
--(axis cs:2.36614079307842,3.41764529137347)
--(axis cs:2.39060149844482,3.47192021745622)
--(axis cs:2.41506220381122,3.51671217765825)
--(axis cs:2.43952290917762,3.55722515072449)
--(axis cs:2.46398361454402,3.5950892125176)
--(axis cs:2.48844431991042,3.63107092360787)
--(axis cs:2.51290502527682,3.6656030467865)
--(axis cs:2.53736573064322,3.69895743999603)
--(axis cs:2.56182643600962,3.73131722442024)
--(axis cs:2.58628714137602,3.76281184614332)
--(axis cs:2.61074784674242,3.79353598628323)
--(axis cs:2.63520855210882,3.82356057117023)
--(axis cs:2.65966925747522,3.85293956706919)
--(axis cs:2.68412996284162,3.88171436677462)
--(axis cs:2.70859066820802,3.90991672218259)
--(axis cs:2.73305137357442,3.93757075659286)
--(axis cs:2.75751207894082,3.96469436991148)
--(axis cs:2.78197278430722,3.99130022721359)
--(axis cs:2.80643348967362,4.01739644998065)
--(axis cs:2.83089419504002,4.04298708565276)
--(axis cs:2.85535490040642,4.06807240349359)
--(axis cs:2.87981560577282,4.09264904583876)
--(axis cs:2.90427631113922,4.1167100500711)
--(axis cs:2.92873701650562,4.14024474560625)
--(axis cs:2.95319772187202,4.16323851969129)
--(axis cs:2.97765842723842,4.18567243483289)
--(axis cs:3.00211913260482,4.20752266686448)
--(axis cs:3.02657983797122,4.22875971432048)
--(axis cs:3.05104054333762,4.24934730260351)
--(axis cs:3.07550124870402,4.2692408649141)
--(axis cs:3.09996195407042,4.28838541479452)
--(axis cs:3.12442265943682,4.30671251248982)
--(axis cs:3.14888336480322,4.32413582920627)
--(axis cs:3.17334407016962,4.34054444733179)
--(axis cs:3.19780477553602,4.3557923165772)
--(axis cs:3.22226548090242,4.36968077363199)
--(axis cs:3.24672618626882,4.38192754923444)
--(axis cs:3.27118689163522,4.39210667660284)
--(axis cs:3.29564759700162,4.39951643379826)
--(axis cs:3.32010830236802,4.40282821389785)
--(axis cs:3.34456900773442,4.39877535666202)
--(axis cs:3.36902971310082,4.36763968424476)
--(axis cs:3.39349041846722,4.43924612766113)
--(axis cs:3.41795112383362,4.49134307382354)
--(axis cs:3.44241182920002,4.53492919642401)
--(axis cs:3.46687253456642,4.57393323688746)
--(axis cs:3.49133323993282,4.60982929778797)
--(axis cs:3.51579394529922,4.64335705549487)
--(axis cs:3.54025465066562,4.67494383060791)
--(axis cs:3.56471535603202,4.70485637101598)
--(axis cs:3.58917606139842,4.73326770167225)
--(axis cs:3.61363676676482,4.7602904830861)
--(axis cs:3.63809747213122,4.78599497138948)
--(axis cs:3.66255817749762,4.81041898329253)
--(axis cs:3.68701888286401,4.83357319318527)
--(axis cs:3.71147958823042,4.85544329354137)
--(axis cs:3.73594029359682,4.8759896140878)
--(axis cs:3.76040099896321,4.89514415851522)
--(axis cs:3.78486170432962,4.91280437214904)
--(axis cs:3.80932240969602,4.92882198945891)
--(axis cs:3.83378311506241,4.94298345883483)
--(axis cs:3.85824382042881,4.95497428190904)
--(axis cs:3.88270452579521,4.96430886901377)
--(axis cs:3.90716523116161,4.97017478167702)
--(axis cs:3.93162593652802,4.97101338301909)
--(axis cs:3.95608664189441,4.96291417614446)
--(axis cs:3.98054734726081,4.91675035014757)
--(axis cs:4.00500805262721,4.94641584898508)
--(axis cs:4.02946875799361,4.93862526459287)
--(axis cs:4.05392946336001,4.92093276767649)
--(axis cs:4.07839016872641,4.89741787294658)
--(axis cs:4.10285087409281,4.8696340473755)
--(axis cs:4.12731157945921,4.83834974208636)
--(axis cs:4.15177228482561,4.80398876089404)
--(axis cs:4.17623299019201,4.76678942389199)
--(axis cs:4.20069369555841,4.72687284054659)
--(axis cs:4.22515440092481,4.68427351538849)
--(axis cs:4.24961510629121,4.63895023243539)
--(axis cs:4.27407581165761,4.59078278268878)
--(axis cs:4.29853651702401,4.53955334248289)
--(axis cs:4.32299722239041,4.48490358240703)
--(axis cs:4.34745792775681,4.42624177641809)
--(axis cs:4.37191863312321,4.36252211435428)
--(axis cs:4.39637933848961,4.29159825936116)
--(axis cs:4.42084004385601,4.20727751861852)
--(axis cs:4.44530074922241,4.13368960706762)
--(axis cs:4.46976145458881,4.15011808550055)
--(axis cs:4.49422215995521,4.14502306508254)
--(axis cs:4.51868286532161,4.13193135447397)
--(axis cs:4.54314357068801,4.11397600498472)
--(axis cs:4.56760427605441,4.09249840314081)
--(axis cs:4.59206498142081,4.06821741189353)
--(axis cs:4.61652568678721,4.04156845674117)
--(axis cs:4.64098639215361,4.01283615161276)
--(axis cs:4.66544709752001,3.98221605527356)
--(axis cs:4.68990780288641,3.94984697799131)
--(axis cs:4.71436850825281,3.91582935129302)
--(axis cs:4.73882921361921,3.8802363403442)
--(axis cs:4.76328991898561,3.84312088517275)
--(axis cs:4.78775062435201,3.80452031450561)
--(axis cs:4.81221132971841,3.76445943347297)
--(axis cs:4.83667203508481,3.72295260301545)
--(axis cs:4.86113274045121,3.6800051180731)
--(axis cs:4.88559344581761,3.63561406917768)
--(axis cs:4.91005415118401,3.5897687957793)
--(axis cs:4.93451485655041,3.54245098825799)
--(axis cs:4.95897556191681,3.49363445653682)
--(axis cs:4.98343626728321,3.44328454794676)
--(axis cs:5.00789697264961,3.39135715930886)
--(axis cs:5.03235767801601,3.33779723996916)
--(axis cs:5.05681838338241,3.28253661312884)
--(axis cs:5.08127908874881,3.22549083411993)
--(axis cs:5.10573979411521,3.16655462306106)
--(axis cs:5.13020049948161,3.105595089559)
--(axis cs:5.15466120484801,3.04244137104958)
--(axis cs:5.17912191021441,2.97686812263815)
--(axis cs:5.20358261558081,2.90856775936591)
--(axis cs:5.22804332094721,2.83710037897781)
--(axis cs:5.25250402631361,2.76179438175755)
--(axis cs:5.27696473168001,2.68152054861522)
--(axis cs:5.30142543704641,2.59405706137718)
--(axis cs:5.32588614241281,2.49342490700206)
--(axis cs:5.35034684777921,2.38926447822654)
--(axis cs:5.37480755314561,2.48851542198922)
--(axis cs:5.39926825851201,2.55655495318182)
--(axis cs:5.42372896387841,2.61568685374033)
--(axis cs:5.4481896692448,2.67004931946304)
--(axis cs:5.47265037461121,2.72133113890118)
--(axis cs:5.49711107997761,2.77041915683519)
--(axis cs:5.521571785344,2.81784735178233)
--(axis cs:5.54603249071041,2.86396662691812)
--(axis cs:5.57049319607681,2.90902212751846)
--(axis cs:5.5949539014432,2.95319306226852)
--(axis cs:5.61941460680961,2.99661510988177)
--(axis cs:5.64387531217601,3.03939390046728)
--(axis cs:5.6683360175424,3.08161356543612)
--(axis cs:5.6927967229088,3.123342395601)
--(axis cs:5.7172574282752,3.16463671947168)
--(axis cs:5.7417181336416,3.20554364135976)
--(axis cs:5.766178839008,3.24610302378742)
--(axis cs:5.7906395443744,3.2863489543282)
--(axis cs:5.8151002497408,3.32631085180495)
--(axis cs:5.8395609551072,3.36601431448267)
--(axis cs:5.8640216604736,3.40548178022894)
--(axis cs:5.88848236584,3.44473304709083)
--(axis cs:5.9129430712064,3.4837856887934)
--(axis cs:5.9374037765728,3.52265538985969)
--(axis cs:5.9618644819392,3.56135621865336)
--(axis cs:5.9863251873056,3.59990085175458)
--(axis cs:6.010785892672,3.638300759901)
--(axis cs:6.0352465980384,3.67656636321075)
--(axis cs:6.0597073034048,3.71470716168056)
--(axis cs:6.0841680087712,3.75273184559291)
--(axis cs:6.1086287141376,3.79064838947454)
--(axis cs:6.133089419504,3.82846413252417)
--(axis cs:6.1575501248704,3.86618584778353)
--(axis cs:6.1820108302368,3.90381980193851)
--(axis cs:6.2064715356032,3.94137180724518)
--(axis cs:6.2309322409696,3.9788472668043)
--(axis cs:6.255392946336,4.01625121421064)
--(axis cs:6.2798536517024,4.05358834837603)
--(axis cs:6.3043143570688,4.09086306426423)
--(axis cs:6.3287750624352,4.12807948006846)
--(axis cs:6.3532357678016,4.16524146135188)
--(axis cs:6.377696473168,4.20235264252556)
--(axis cs:6.4021571785344,4.23941644604052)
--(axis cs:6.4266178839008,4.27643609956333)
--(axis cs:6.4510785892672,4.31341465139387)
--(axis cs:6.4755392946336,4.35035498434285)
--(axis cs:6.5,4.38725982824781)
--(axis cs:6.5,2.81127373475671)
--(axis cs:6.5,2.81127373475671)
--(axis cs:6.4755392946336,2.79420817655586)
--(axis cs:6.4510785892672,2.77721776589094)
--(axis cs:6.4266178839008,2.76030495408872)
--(axis cs:6.4021571785344,2.74347234617213)
--(axis cs:6.377696473168,2.72672271340618)
--(axis cs:6.3532357678016,2.71005900720277)
--(axis cs:6.3287750624352,2.69348437457047)
--(axis cs:6.3043143570688,2.67700217532369)
--(axis cs:6.2798536517024,2.66061600129152)
--(axis cs:6.255392946336,2.64432969783969)
--(axis cs:6.2309322409696,2.62814738802167)
--(axis cs:6.2064715356032,2.61207349979823)
--(axis cs:6.1820108302368,2.59611279677529)
--(axis cs:6.1575501248704,2.58027041307351)
--(axis cs:6.133089419504,2.56455189298693)
--(axis cs:6.1086287141376,2.548963236286)
--(axis cs:6.0841680087712,2.5335109501624)
--(axis cs:6.0597073034048,2.51820210904628)
--(axis cs:6.0352465980384,2.50304442381188)
--(axis cs:6.010785892672,2.48804632220613)
--(axis cs:5.9863251873056,2.47321704283962)
--(axis cs:5.9618644819392,2.45856674560911)
--(axis cs:5.9374037765728,2.44410664220385)
--(axis cs:5.9129430712064,2.42984915135746)
--(axis cs:5.88848236584,2.41580808479119)
--(axis cs:5.8640216604736,2.40199887162811)
--(axis cs:5.8395609551072,2.38843883140719)
--(axis cs:5.8151002497408,2.37514750927251)
--(axis cs:5.7906395443744,2.36214709144018)
--(axis cs:5.766178839008,2.34946292581921)
--(axis cs:5.7417181336416,2.33712418214616)
--(axis cs:5.7172574282752,2.32516470023827)
--(axis cs:5.6927967229088,2.31362409615828)
--(axis cs:5.6683360175424,2.30254922909366)
--(axis cs:5.64387531217601,2.29199618377815)
--(axis cs:5.61941460680961,2.28203300858071)
--(axis cs:5.5949539014432,2.27274359383726)
--(axis cs:5.57049319607681,2.2642333299485)
--(axis cs:5.54603249071041,2.25663765730444)
--(axis cs:5.521571785344,2.25013554769385)
--(axis cs:5.49711107997761,2.244971910943)
--(axis cs:5.47265037461121,2.24149741627799)
--(axis cs:5.4481896692448,2.24024580993215)
--(axis cs:5.42372896387841,2.24210370659216)
--(axis cs:5.39926825851201,2.24875966853942)
--(axis cs:5.37480755314561,2.26435168009434)
--(axis cs:5.35034684777921,2.31118381419717)
--(axis cs:5.32588614241281,2.30153757236464)
--(axis cs:5.30142543704641,2.31740393598543)
--(axis cs:5.27696473168001,2.34500450420266)
--(axis cs:5.25250402631361,2.37837381127142)
--(axis cs:5.22804332094721,2.41530348099133)
--(axis cs:5.20358261558081,2.45467761066679)
--(axis cs:5.17912191021441,2.49583778983875)
--(axis cs:5.15466120484801,2.53835717893955)
--(axis cs:5.13020049948161,2.58194112991133)
--(axis cs:5.10573979411521,2.62637711007855)
--(axis cs:5.08127908874881,2.671506945516)
--(axis cs:5.05681838338241,2.71721031187475)
--(axis cs:5.03235767801601,2.76339437387713)
--(axis cs:5.00789697264961,2.80998701107227)
--(axis cs:4.98343626728321,2.85693225154855)
--(axis cs:4.95897556191681,2.90418713131317)
--(axis cs:4.93451485655041,2.95171951666985)
--(axis cs:4.91005415118401,2.99950660829692)
--(axis cs:4.88559344581761,3.04753395439206)
--(axis cs:4.86113274045121,3.09579486959927)
--(axis cs:4.83667203508481,3.14429020461552)
--(axis cs:4.81221132971841,3.1930284492719)
--(axis cs:4.78775062435201,3.24202618687516)
--(axis cs:4.76328991898561,3.29130895678415)
--(axis cs:4.73882921361921,3.3409126336691)
--(axis cs:4.71436850825281,3.39088550786774)
--(axis cs:4.68990780288641,3.44129137412198)
--(axis cs:4.66544709752001,3.49221414637335)
--(axis cs:4.64098639215361,3.54376490000198)
--(axis cs:4.61652568678721,3.59609298516356)
--(axis cs:4.59206498142081,3.6494043975436)
--(axis cs:4.56760427605441,3.70399408595647)
--(axis cs:4.54314357068801,3.76030770979431)
--(axis cs:4.51868286532161,3.8190742659371)
--(axis cs:4.49422215995521,3.88164517620768)
--(axis cs:4.46976145458881,3.9511634316839)
--(axis cs:4.44530074922241,4.04116573753892)
--(axis cs:4.42084004385601,4.05787167821345)
--(axis cs:4.39637933848961,4.06917480585156)
--(axis cs:4.37191863312321,4.09266204499264)
--(axis cs:4.34745792775681,4.12215204299521)
--(axis cs:4.32299722239041,4.15550970136283)
--(axis cs:4.29853651702401,4.19170033921191)
--(axis cs:4.27407581165761,4.23014325074177)
--(axis cs:4.24961510629121,4.27049101875027)
--(axis cs:4.22515440092481,4.31253662454465)
--(axis cs:4.20069369555841,4.35617055799338)
--(axis cs:4.17623299019201,4.40136219677933)
--(axis cs:4.15177228482561,4.44815653491419)
--(axis cs:4.12731157945921,4.49668506811228)
--(axis cs:4.10285087409281,4.54719640032854)
--(axis cs:4.07839016872641,4.60012451745302)
--(axis cs:4.05392946336001,4.65624795094989)
--(axis cs:4.02946875799361,4.71713014335996)
--(axis cs:4.00500805262721,4.78686045174283)
--(axis cs:3.98054734726081,4.88992404303501)
--(axis cs:3.95608664189441,4.79964046344736)
--(axis cs:3.93162593652802,4.74737631953203)
--(axis cs:3.90716523116161,4.70401125647833)
--(axis cs:3.88270452579521,4.6656351675628)
--(axis cs:3.85824382042881,4.63068977157869)
--(axis cs:3.83378311506241,4.59836297737444)
--(axis cs:3.80932240969602,4.56816953766876)
--(axis cs:3.78486170432962,4.53979529274889)
--(axis cs:3.76040099896321,4.51302702612271)
--(axis cs:3.73594029359682,4.48771680409612)
--(axis cs:3.71147958823042,4.4637624006286)
--(axis cs:3.68701888286401,4.44109614486301)
--(axis cs:3.66255817749762,4.41967868883004)
--(axis cs:3.63809747213122,4.39949604424884)
--(axis cs:3.61363676676482,4.38055920171805)
--(axis cs:3.58917606139842,4.36290629110193)
--(axis cs:3.56471535603202,4.3466078787126)
--(axis cs:3.54025465066562,4.33177693228905)
--(axis cs:3.51579394529922,4.31858678106117)
--(axis cs:3.49133323993282,4.30730447430115)
--(axis cs:3.46687253456642,4.2983576310664)
--(axis cs:3.44241182920002,4.29248622332396)
--(axis cs:3.41795112383362,4.29116464620141)
--(axis cs:3.39349041846722,4.29832192967812)
--(axis cs:3.36902971310082,4.3247548131989)
--(axis cs:3.34456900773442,4.24616327989868)
--(axis cs:3.32010830236802,4.19464308986841)
--(axis cs:3.29564759700162,4.15047621773993)
--(axis cs:3.27118689163522,4.11039610265384)
--(axis cs:3.24672618626882,4.07307423534623)
--(axis cs:3.22226548090242,4.03780899051068)
--(axis cs:3.19780477553602,4.00417449706893)
--(axis cs:3.17334407016962,3.97188858060343)
--(axis cs:3.14888336480322,3.94075267176799)
--(axis cs:3.12442265943682,3.9106208133915)
--(axis cs:3.09996195407042,3.88138218013694)
--(axis cs:3.07550124870402,3.85295053465893)
--(axis cs:3.05104054333762,3.82525752780468)
--(axis cs:3.02657983797122,3.79824826290936)
--(axis cs:3.00211913260482,3.77187826215876)
--(axis cs:2.97765842723842,3.74611133912608)
--(axis cs:2.95319772187202,3.72091807971479)
--(axis cs:2.92873701650562,3.69627474634814)
--(axis cs:2.90427631113922,3.6721624873182)
--(axis cs:2.87981560577282,3.64856677490287)
--(axis cs:2.85535490040642,3.62547702275337)
--(axis cs:2.83089419504002,3.60288635173972)
--(axis cs:2.80643348967362,3.5807914869161)
--(axis cs:2.78197278430722,3.55919277952202)
--(axis cs:2.75751207894082,3.53809435822499)
--(axis cs:2.73305137357442,3.51750442498475)
--(axis cs:2.70859066820802,3.49743572464061)
--(axis cs:2.68412996284162,3.47790623611517)
--(axis cs:2.65966925747522,3.4589401610336)
--(axis cs:2.63520855210882,3.44056932888026)
--(axis cs:2.61074784674242,3.42283520934183)
--(axis cs:2.58628714137602,3.40579184486193)
--(axis cs:2.56182643600962,3.38951023727462)
--(axis cs:2.53736573064322,3.37408514248673)
--(axis cs:2.51290502527682,3.3596460807093)
--(axis cs:2.48844431991042,3.34637624654885)
--(axis cs:2.46398361454402,3.33454757068601)
--(axis cs:2.43952290917762,3.32459288793062)
--(axis cs:2.41506220381122,3.3172788300971)
--(axis cs:2.39060149844482,3.31423554300563)
--(axis cs:2.36614079307842,3.32066706911277)
--(axis cs:2.34168008771202,3.30437610611482)
--(axis cs:2.31721938234562,3.2457651968)
--(axis cs:2.29275867697922,3.19921293585044)
--(axis cs:2.26829797161282,3.15753930278874)
--(axis cs:2.24383726624642,3.11878276501857)
--(axis cs:2.21937656088002,3.08205593535353)
--(axis cs:2.19491585551362,3.04686480701629)
--(axis cs:2.17045515014722,3.01289960997758)
--(axis cs:2.14599444478082,2.97995032247342)
--(axis cs:2.12153373941442,2.9478664469242)
--(axis cs:2.09707303404802,2.91653559739635)
--(axis cs:2.07261232868162,2.88587113282177)
--(axis cs:2.04815162331522,2.85580455499555)
--(axis cs:2.02369091794882,2.82628059907422)
--(axis cs:1.99923021258242,2.79725393352767)
--(axis cs:1.97476950721603,2.76868686743565)
--(axis cs:1.95030880184963,2.74054771287629)
--(axis cs:1.92584809648322,2.71280958765007)
--(axis cs:1.90138739111683,2.68544952243646)
--(axis cs:1.87692668575043,2.65844778367867)
--(axis cs:1.85246598038403,2.63178735292047)
--(axis cs:1.82800527501763,2.60545352183007)
--(axis cs:1.80354456965123,2.57943357452727)
--(axis cs:1.77908386428483,2.55371653689458)
--(axis cs:1.75462315891843,2.52829297839865)
--(axis cs:1.73016245355203,2.50315485575866)
--(axis cs:1.70570174818563,2.47829539074301)
--(axis cs:1.68124104281923,2.45370897640104)
--(axis cs:1.65678033745283,2.42939110775441)
--(axis cs:1.63231963208643,2.40533833408813)
--(axis cs:1.60785892672003,2.38154823102656)
--(axis cs:1.58339822135363,2.35801939160301)
--(axis cs:1.55893751598723,2.33475143618567)
--(axis cs:1.53447681062083,2.3117450420605)
--(axis cs:1.51001610525443,2.28900199438767)
--(axis cs:1.48555539988803,2.266525261279)
--(axis cs:1.46109469452163,2.24431909710138)
--(axis cs:1.43663398915523,2.22238917975843)
--(axis cs:1.41217328378883,2.2007427901707)
--(axis cs:1.38771257842243,2.17938904510541)
--(axis cs:1.36325187305603,2.15833919934606)
--(axis cs:1.33879116768963,2.13760703952532)
--(axis cs:1.31433046232323,2.11720940196356)
--(axis cs:1.28986975695683,2.09716686176695)
--(axis cs:1.26540905159043,2.07750466424666)
--(axis cs:1.24094834622403,2.05825400779686)
--(axis cs:1.21648764085763,2.0394538517569)
--(axis cs:1.19202693549123,2.02115353492579)
--(axis cs:1.16756623012483,2.00341669534472)
--(axis cs:1.14310552475843,1.98632737881015)
--(axis cs:1.11864481939203,1.97000004398341)
--(axis cs:1.09418411402563,1.95459701674635)
--(axis cs:1.06972340865923,1.94036156730365)
--(axis cs:1.04526270329283,1.92768814454937)
--(axis cs:1.02080199792643,1.91729882902502)
--(axis cs:0.996341292560031,1.91083178342209)
--(axis cs:0.97188058719363,1.91467963319071)
--(axis cs:0.947419881827231,1.88316123141173)
--(axis cs:0.922959176460831,1.84047873908191)
--(axis cs:0.898498471094431,1.80507551029118)
--(axis cs:0.874037765728032,1.77304658060995)
--(axis cs:0.849577060361631,1.74311318229541)
--(axis cs:0.825116354995231,1.71466010307155)
--(axis cs:0.800655649628832,1.68733349623811)
--(axis cs:0.776194944262432,1.66090694154417)
--(axis cs:0.751734238896032,1.63522482127835)
--(axis cs:0.727273533529632,1.6101745454933)
--(axis cs:0.702812828163232,1.58567144846328)
--(axis cs:0.678352122796832,1.56164992472118)
--(axis cs:0.653891417430433,1.53805791187246)
--(axis cs:0.629430712064033,1.51485329115656)
--(axis cs:0.604970006697632,1.49200144829632)
--(axis cs:0.580509301331233,1.46947356675622)
--(axis cs:0.556048595964833,1.4472454016176)
--(axis cs:0.531587890598433,1.42529637855747)
--(axis cs:0.507127185232034,1.40360891863447)
--(axis cs:0.482666479865633,1.38216792431203)
--(axis cs:0.458205774499233,1.360960382547)
--(axis cs:0.433745069132834,1.33997505491889)
--(axis cs:0.409284363766434,1.31920223350501)
--(axis cs:0.384823658400034,1.29863354747735)
--(axis cs:0.360362953033635,1.27826180929532)
--(axis cs:0.335902247667234,1.25808089250121)
--(axis cs:0.311441542300834,1.23808563533098)
--(axis cs:0.286980836934435,1.21827176565879)
--(axis cs:0.262520131568035,1.19863584408758)
--(axis cs:0.238059426201635,1.17917522305169)
--(axis cs:0.213598720835235,1.15988802034991)
--(axis cs:0.189138015468835,1.14077310621727)
--(axis cs:0.164677310102435,1.12183010348355)
--(axis cs:0.140216604736036,1.10305940142228)
--(axis cs:0.115755899369636,1.08446218361888)
--(axis cs:0.0912951940032354,1.06604047169705)
--(axis cs:0.0668344886368359,1.04779718690804)
--(axis cs:0.0423737832704361,1.02973623290354)
--(axis cs:0.0179130779040357,1.01186260395882)
--(axis cs:-0.00654762746236326,0.994182525087111)
--(axis cs:-0.0310083328287636,0.976703632250243)
--(axis cs:-0.0554690381951639,0.95943520462153)
--(axis cs:-0.0799297435615629,0.942388465752465)
--(axis cs:-0.104390448927963,0.925576976943675)
--(axis cs:-0.128851154294364,0.909017158019747)
--(axis cs:-0.153311859660763,0.89272898678068)
--(axis cs:-0.177772565027163,0.87673695598053)
--(axis cs:-0.202233270393563,0.861071411762628)
--(axis cs:-0.226693975759962,0.845770475257517)
--(axis cs:-0.251154681126363,0.8308828895122)
--(axis cs:-0.275615386492762,0.816472400747993)
--(axis cs:-0.300076091859162,0.802624824386152)
--(axis cs:-0.324536797225562,0.789460130162224)
--(axis cs:-0.348997502591962,0.77715475192243)
--(axis cs:-0.373458207958361,0.765987250376341)
--(axis cs:-0.397918913324761,0.756446795018337)
--(axis cs:-0.422379618691162,0.749560561274073)
--(axis cs:-0.446840324057561,0.748503881644196)
--(axis cs:-0.471301029423961,0.728403152028707)
--(axis cs:-0.495761734790361,0.66565236665854)
--(axis cs:-0.52022244015676,0.612637438319219)
--(axis cs:-0.544683145523161,0.564045350214657)
--(axis cs:-0.569143850889561,0.51851039270077)
--(axis cs:-0.59360455625596,0.475488685672862)
--(axis cs:-0.61806526162236,0.434778411720151)
--(axis cs:-0.642525966988761,0.396405038843459)
--(axis cs:-0.66698667235516,0.360644957520566)
--(axis cs:-0.69144737772156,0.328231093356769)
--(axis cs:-0.71590808308796,0.301282327086148)
--(axis cs:-0.740368788454359,0.283715977231273)
--(axis cs:-0.764829493820759,0.208696723557118)
--(axis cs:-0.78929019918716,0.148822366194127)
--(axis cs:-0.813750904553559,0.0942286551967313)
--(axis cs:-0.838211609919959,0.0432172581414773)
--(axis cs:-0.862672315286359,-0.00477059905836188)
--(axis cs:-0.887133020652758,-0.0498051326395505)
--(axis cs:-0.911593726019159,-0.0915126968992847)
--(axis cs:-0.936054431385559,-0.128645869670733)
--(axis cs:-0.960515136751958,-0.15570262482292)
--(axis cs:-0.984975842118358,-0.213160569621404)
--(axis cs:-1.00943654748476,-0.273737254869183)
--(axis cs:-1.03389725285116,-0.327781720790522)
--(axis cs:-1.05835795821756,-0.37796303034177)
--(axis cs:-1.08281866358396,-0.425098067026901)
--(axis cs:-1.10727936895036,-0.469409918223018)
--(axis cs:-1.13174007431676,-0.510719217200117)
--(axis cs:-1.15620077968316,-0.548255854890544)
--(axis cs:-1.18066148504956,-0.579374808443872)
--(axis cs:-1.20512219041596,-0.613311075288709)
--(axis cs:-1.22958289578236,-0.669335232842003)
--(axis cs:-1.25404360114876,-0.716222320857799)
--(axis cs:-1.27850430651516,-0.758980984003964)
--(axis cs:-1.30296501188156,-0.798858458359064)
--(axis cs:-1.32742571724796,-0.836324671971705)
--(axis cs:-1.35188642261436,-0.871509777983061)
--(axis cs:-1.37634712798076,-0.904283714791226)
--(axis cs:-1.40080783334716,-0.934152567741008)
--(axis cs:-1.42526853871356,-0.959718062412918)
--(axis cs:-1.44972924407996,-0.973947140667921)
--(axis cs:-1.47418994944636,-1.02313538024092)
--(axis cs:-1.49865065481276,-1.06577365461809)
--(axis cs:-1.52311136017916,-1.10374658129293)
--(axis cs:-1.54757206554556,-1.13898670659968)
--(axis cs:-1.57203277091195,-1.17221740159746)
--(axis cs:-1.59649347627836,-1.20378102454289)
--(axis cs:-1.62095418164475,-1.23384221128302)
--(axis cs:-1.64541488701115,-1.26245441346613)
--(axis cs:-1.66987559237755,-1.28957600365536)
--(axis cs:-1.69433629774395,-1.31505136852064)
--(axis cs:-1.71879700311035,-1.33853694268354)
--(axis cs:-1.74325770847675,-1.35926690368693)
--(axis cs:-1.76771841384315,-1.3750003769849)
--(axis cs:-1.79217911920955,-1.40415838635216)
--(axis cs:-1.81663982457595,-1.44436212682403)
--(axis cs:-1.84110052994235,-1.47987169566744)
--(axis cs:-1.86556123530875,-1.51276461782005)
--(axis cs:-1.89002194067515,-1.54379297096581)
--(axis cs:-1.91448264604155,-1.57331701370692)
--(axis cs:-1.93894335140795,-1.60152434028121)
--(axis cs:-1.96340405677435,-1.62850410839457)
--(axis cs:-1.98786476214075,-1.6542736923182)
--(axis cs:-2.01232546750715,-1.67878160830253)
--(axis cs:-2.03678617287355,-1.70188866614566)
--(axis cs:-2.06124687823995,-1.72331049458414)
--(axis cs:-2.08570758360635,-1.74245125886801)
--(axis cs:-2.11016828897275,-1.75775779116388)
--(axis cs:-2.13462899433915,-1.77992789926802)
--(axis cs:-2.15908969970555,-1.8223530887856)
--(axis cs:-2.18355040507195,-1.86033996288913)
--(axis cs:-2.20801111043835,-1.89636852922406)
--(axis cs:-2.23247181580475,-1.93123647599929)
--(axis cs:-2.25693252117115,-1.96531890336209)
--(axis cs:-2.28139322653755,-1.9988264736199)
--(axis cs:-2.30585393190395,-2.03189078781214)
--(axis cs:-2.33031463727035,-2.06460016951792)
--(axis cs:-2.35477534263675,-2.09701705285321)
--(axis cs:-2.37923604800315,-2.12918734450711)
--(axis cs:-2.40369675336955,-2.16114586245898)
--(axis cs:-2.42815745873595,-2.19291968543501)
--(axis cs:-2.45261816410235,-2.22453031563161)
--(axis cs:-2.47707886946875,-2.25599512862277)
--(axis cs:-2.50153957483515,-2.28732837750889)
--(axis cs:-2.52600028020155,-2.31854190702362)
--(axis cs:-2.55046098556795,-2.34964567346406)
--(axis cs:-2.57492169093435,-2.3806481305668)
--(axis cs:-2.59938239630075,-2.41155652160227)
--(axis cs:-2.62384310166715,-2.44237710316598)
--(axis cs:-2.64830380703355,-2.47311531992853)
--(axis cs:-2.67276451239995,-2.50377594186449)
--(axis cs:-2.69722521776635,-2.53436317459565)
--(axis cs:-2.72168592313275,-2.56488074885347)
--(axis cs:-2.74614662849915,-2.59533199958756)
--(axis cs:-2.77060733386555,-2.62572001062654)
--(axis cs:-2.79506803923195,-2.65699254333198)
--(axis cs:-2.81952874459835,-2.68943602133236)
--(axis cs:-2.84398944996475,-2.72179469253181)
--(axis cs:-2.86845015533115,-2.75407276226267)
--(axis cs:-2.89291086069755,-2.78645221059242)
--(axis cs:-2.91737156606395,-2.81885103571596)
--(axis cs:-2.94183227143035,-2.8511778731735)
--(axis cs:-2.96629297679675,-2.88343541804361)
--(axis cs:-2.99075368216315,-2.91562610369626)
--(axis cs:-3.01521438752955,-2.94775213074202)
--(axis cs:-3.03967509289595,-2.97981549731127)
--(axis cs:-3.06413579826235,-3.01181802513389)
--(axis cs:-3.08859650362875,-3.04376138158725)
--(axis cs:-3.11305720899515,-3.07564709856283)
--(axis cs:-3.13751791436155,-3.10747658843069)
--(axis cs:-3.16197861972795,-3.13925115788494)
--(axis cs:-3.18643932509435,-3.17097201972555)
--(axis cs:-3.21090003046075,-3.20264030307881)
--(axis cs:-3.23536073582715,-3.23425706242763)
--(axis cs:-3.25982144119355,-3.26582328520711)
--(axis cs:-3.28428214655995,-3.2973398989511)
--(axis cs:-3.30874285192635,-3.32880777746961)
--(axis cs:-3.33320355729274,-3.36022774893836)
--(axis cs:-3.35766426265914,-3.39160063038304)
--(axis cs:-3.38212496802554,-3.42317646726519)
--(axis cs:-3.40658567339194,-3.45503165941622)
--(axis cs:-3.43104637875834,-3.48684176719893)
--(axis cs:-3.45550708412474,-3.51860720596891)
--(axis cs:-3.47996778949114,-3.5503284284797)
--(axis cs:-3.50442849485754,-3.58200587712466)
--(axis cs:-3.52888920022394,-3.6136399814353)
--(axis cs:-3.55334990559034,-3.64523115874346)
--(axis cs:-3.57781061095674,-3.67677981474888)
--(axis cs:-3.60227131632314,-3.70828634424387)
--(axis cs:-3.62673202168954,-3.73975113202161)
--(axis cs:-3.65119272705594,-3.7711745534666)
--(axis cs:-3.67565343242234,-3.80255697503384)
--(axis cs:-3.70011413778874,-3.83389875493592)
--(axis cs:-3.72457484315514,-3.86520024377762)
--(axis cs:-3.74903554852154,-3.89646178481502)
--(axis cs:-3.77349625388794,-3.92768371491611)
--(axis cs:-3.79795695925434,-3.9588663647049)
--(axis cs:-3.82241766462074,-3.99001005993368)
--(axis cs:-3.84687836998714,-4.02111512294105)
--(axis cs:-3.87133907535354,-4.05218187787692)
--(axis cs:-3.89579978071994,-4.08321066983634)
--(axis cs:-3.92026048608634,-4.11420199567724)
--(axis cs:-3.94472119145274,-4.14527383751655)
--(axis cs:-3.96918189681914,-4.18271253137317)
--(axis cs:-3.99364260218554,-4.22013826965633)
--(axis cs:-4.01810330755194,-4.25750903834395)
--(axis cs:-4.04256401291834,-4.2948237960815)
--(axis cs:-4.06702471828474,-4.3320814685071)
--(axis cs:-4.09148542365114,-4.36792012008665)
--(axis cs:-4.11594612901754,-4.3976170397544)
--(axis cs:-4.14040683438394,-4.42727812697228)
--(axis cs:-4.16486753975034,-4.45690742144936)
--(axis cs:-4.18932824511674,-4.48650538549615)
--(axis cs:-4.21378895048314,-4.51607235050592)
--(axis cs:-4.23824965584954,-4.54560861854192)
--(axis cs:-4.26271036121594,-4.57511447806528)
--(axis cs:-4.28717106658234,-4.60459020977872)
--(axis cs:-4.31163177194874,-4.63403608806112)
--(axis cs:-4.33609247731514,-4.66345238152937)
--(axis cs:-4.36055318268154,-4.69283935356533)
--(axis cs:-4.38501388804794,-4.72219726307404)
--(axis cs:-4.40947459341434,-4.75152636389191)
--(axis cs:-4.43393529878074,-4.78082690594589)
--(axis cs:-4.45839600414714,-4.81009913474909)
--(axis cs:-4.48285670951354,-4.83934329159916)
--(axis cs:-4.50731741487994,-4.86855961418774)
--(axis cs:-4.53177812024634,-4.89774833633235)
--(axis cs:-4.55623882561274,-4.92690968800619)
--(axis cs:-4.58069953097914,-4.95604389593626)
--(axis cs:-4.60516023634554,-4.9851511832447)
--(axis cs:-4.62962094171194,-5.0142317698089)
--(axis cs:-4.65408164707834,-5.04328587219879)
--(axis cs:-4.67854235244474,-5.07231370400294)
--(axis cs:-4.70300305781114,-5.10131547568104)
--(axis cs:-4.72746376317754,-5.1302913947961)
--(axis cs:-4.75192446854394,-5.15924166603409)
--(axis cs:-4.77638517391034,-5.18816649130651)
--(axis cs:-4.80084587927674,-5.21706606980482)
--(axis cs:-4.82530658464314,-5.24594059816879)
--(axis cs:-4.84976729000954,-5.2747902703997)
--(axis cs:-4.87422799537594,-5.30361527810104)
--(axis cs:-4.89868870074234,-5.33241581047023)
--(axis cs:-4.92314940610874,-5.36119205449507)
--(axis cs:-4.94761011147514,-5.38994419484799)
--(axis cs:-4.97207081684154,-5.4186724144786)
--(axis cs:-4.99653152220794,-5.44737689479998)
--(axis cs:-5.02099222757434,-5.47605781644839)
--(axis cs:-5.04545293294074,-5.50471536267689)
--(axis cs:-5.06991363830713,-5.53334973128357)
--(axis cs:-5.09437434367353,-5.56196123689547)
--(axis cs:-5.11883504903994,-5.59090286330567)
--(axis cs:-5.14329575440633,-5.6214039329365)
--(axis cs:-5.16775645977273,-5.65187537538156)
--(axis cs:-5.19221716513913,-5.68231583409319)
--(axis cs:-5.21667787050553,-5.7127254214425)
--(axis cs:-5.24113857587193,-5.74310430108811)
--(axis cs:-5.26559928123833,-5.77345264551618)
--(axis cs:-5.29005998660473,-5.8037706299452)
--(axis cs:-5.31452069197113,-5.83405842983499)
--(axis cs:-5.33898139733753,-5.86431622024987)
--(axis cs:-5.36344210270393,-5.8945441759633)
--(axis cs:-5.38790280807033,-5.92474247097296)
--(axis cs:-5.41236351343673,-5.95491127862893)
--(axis cs:-5.43682421880313,-5.98505077119111)
--(axis cs:-5.46128492416953,-6.01516112022958)
--(axis cs:-5.48574562953593,-6.04524249624976)
--(axis cs:-5.51020633490233,-6.07529506855435)
--(axis cs:-5.53466704026873,-6.10531900506913)
--(axis cs:-5.55912774563513,-6.13531447186829)
--(axis cs:-5.58358845100153,-6.16528163179763)
--(axis cs:-5.60804915636793,-6.19522064286159)
--(axis cs:-5.63250986173433,-6.22513164968706)
--(axis cs:-5.65697056710073,-6.25501475199089)
--(axis cs:-5.68143127246713,-6.28486979386744)
--(axis cs:-5.70589197783353,-6.31461850436245)
--cycle;


\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};
% \addplot [semithick, color0]
% table {%
% -5.74779389900221 -5.36877950661996
% -5.7232492218499 -5.34380706227796
% -5.69870454469759 -5.31882035205176
% -5.67415986754528 -5.29383092644953
% -5.64961519039297 -5.26883885445331
% -5.62507051324066 -5.24384413559799
% -5.60052583608835 -5.21884675692295
% -5.57598115893604 -5.19384670242479
% -5.55143648178373 -5.16884395444915
% -5.52689180463142 -5.14383849461802
% -5.50234712747912 -5.11883030423878
% -5.47780245032681 -5.09381936417369
% -5.4532577731745 -5.06880565521276
% -5.42871309602219 -5.04378915776405
% -5.40416841886988 -5.01876985204945
% -5.37962374171757 -4.99374771822869
% -5.35507906456526 -4.96872273623751
% -5.33053438741295 -4.94369488564016
% -5.30598971026064 -4.91866414615632
% -5.28144503310833 -4.89363049706776
% -5.25690035595603 -4.86859391753061
% -5.23235567880372 -4.8435543866566
% -5.20781100165141 -4.81851188319508
% -5.1832663244991 -4.79346638582177
% -5.15872164734679 -4.76841787294211
% -5.13417697019448 -4.74336632294737
% -5.10963229304217 -4.71831171380414
% -5.08508761588986 -4.6932540232371
% -5.06054293873755 -4.66819322858398
% -5.03599826158524 -4.64312930508844
% -5.01145358443293 -4.618062118138
% -4.98690890728063 -4.59297523935377
% -4.96236423012832 -4.56788361597335
% -4.93781955297601 -4.54278866049139
% -4.9132748758237 -4.51769035165217
% -4.88873019867139 -4.49258866566178
% -4.86418552151908 -4.46748357807685
% -4.83964084436677 -4.44237506412212
% -4.81509616721446 -4.41726309881655
% -4.79055149006215 -4.39214765686552
% -4.76600681290984 -4.36702871285597
% -4.74146213575754 -4.34190624110927
% -4.71691745860523 -4.31678021569178
% -4.69237278145292 -4.29165061047998
% -4.66782810430061 -4.26651739911039
% -4.6432834271483 -4.24138055505277
% -4.61873874999599 -4.21624005145961
% -4.59419407284368 -4.19109586132169
% -4.56964939569137 -4.1659479573495
% -4.54510471853906 -4.14079631199886
% -4.52056004138675 -4.11564089766081
% -4.49601536423445 -4.09048168631585
% -4.47147068708214 -4.06531864983993
% -4.44692600992983 -4.04015175984404
% -4.42238133277752 -4.01498098793794
% -4.39783665562521 -3.98980630597972
% -4.3732919784729 -3.96462768796741
% -4.34874730132059 -3.93944516426262
% -4.32420262416828 -3.91429752374493
% -4.29965794701597 -3.88915819900047
% -4.27511326986366 -3.86401514791942
% -4.25056859271136 -3.83886833345523
% -4.22602391555905 -3.81371772586434
% -4.20147923840674 -3.78856329606393
% -4.17693456125443 -3.76340501505774
% -4.15238988410212 -3.7382428537487
% -4.12784520694981 -3.71307678264479
% -4.1033005297975 -3.68790677223414
% -4.07875585264519 -3.66273279255186
% -4.05421117549288 -3.63755481356862
% -4.02966649834057 -3.61237280483268
% -4.00512182118826 -3.58718673579635
% -3.98057714403596 -3.56199657551383
% -3.95603246688365 -3.53680229283297
% -3.93148778973134 -3.51160385630661
% -3.90694311257903 -3.48640123430524
% -3.88239843542672 -3.46119439503728
% -3.85785375827441 -3.43598330672125
% -3.8333090811221 -3.41076793856055
% -3.80876440396979 -3.38554826940633
% -3.78421972681748 -3.36034644570562
% -3.75967504966517 -3.33519481425924
% -3.73513037251287 -3.31003931884106
% -3.71058569536056 -3.28487987844402
% -3.68604101820825 -3.25971645901592
% -3.66149634105594 -3.23454902910025
% -3.63695166390363 -3.20937755732153
% -3.61240698675132 -3.18420201221736
% -3.58786230959901 -3.15902236203665
% -3.5633176324467 -3.1338385751711
% -3.53877295529439 -3.10865061974936
% -3.51422827814208 -3.08345846480013
% -3.48968360098977 -3.05826210345068
% -3.46513892383747 -3.0330925566645
% -3.44059424668516 -3.00793102194288
% -3.41604956953285 -2.98276544436216
% -3.39150489238054 -2.95759578672346
% -3.36696021522823 -2.9324220160233
% -3.34241553807592 -2.90724409955421
% -3.31787086092361 -2.88206200381142
% -3.2933261837713 -2.85687568637318
% -3.26878150661899 -2.83166888898852
% -3.24423682946669 -2.80644863707073
% -3.21969215231438 -2.78122390038763
% -3.19514747516207 -2.75599464729256
% -3.17060279800976 -2.73076084228496
% -3.14605812085745 -2.70552244954756
% -3.12151344370514 -2.68027943270196
% -3.09696876655283 -2.65503175484809
% -3.07242408940052 -2.62977937910826
% -3.04787941224821 -2.60452226789984
% -3.0233347350959 -2.57926038362423
% -2.99879005794359 -2.55399368795795
% -2.97424538079129 -2.5287221427532
% -2.94970070363898 -2.50344570933017
% -2.92515602648667 -2.47816434896606
% -2.90061134933436 -2.45287802433814
% -2.87606667218205 -2.42758671418682
% -2.85152199502974 -2.40234557936277
% -2.82697731787743 -2.37716009435614
% -2.80243264072512 -2.35197029092537
% -2.77788796357281 -2.32677611246284
% -2.7533432864205 -2.30157752119168
% -2.7287986092682 -2.27637448067612
% -2.70425393211589 -2.25116695451153
% -2.67970925496358 -2.22595490601415
% -2.65516457781127 -2.20073829794249
% -2.63061990065896 -2.17551709170345
% -2.60607522350665 -2.15029124445096
% -2.58153054635434 -2.12506057336021
% -2.55698586920203 -2.0996691699208
% -2.53244119204972 -2.07424279172055
% -2.50789651489741 -2.04881032989517
% -2.4833518377451 -2.02337174508175
% -2.4588071605928 -1.99792698851984
% -2.43426248344049 -1.97247600956369
% -2.40971780628818 -1.94701875626754
% -2.38517312913587 -1.92155517429899
% -2.36062845198356 -1.89608520392203
% -2.33608377483125 -1.87060874968226
% -2.31153909767894 -1.84503683735511
% -2.28699442052663 -1.81853085723088
% -2.26244974337432 -1.79200976922365
% -2.23790506622201 -1.76547483876429
% -2.21336038906971 -1.7389259806583
% -2.1888157119174 -1.71236308434933
% -2.16427103476509 -1.68578603253771
% -2.13972635761278 -1.65919470009249
% -2.11518168046047 -1.63258892067362
% -2.09063700330816 -1.60580046991677
% -2.06609232615585 -1.57805392286486
% -2.04154764900354 -1.55028405101913
% -2.01700297185123 -1.52249135658444
% -1.99245829469892 -1.49467567309411
% -1.96791361754662 -1.46683681327266
% -1.94336894039431 -1.4389745837987
% -1.918824263242 -1.41108878834058
% -1.89427958608969 -1.38317922795905
% -1.86973490893738 -1.35524570050195
% -1.84519023178507 -1.32728799910719
% -1.82064555463276 -1.29930590360925
% -1.79610087748045 -1.2712990866788
% -1.77155620032814 -1.24256311099811
% -1.74701152317583 -1.21276325722412
% -1.72246684602353 -1.18292542098326
% -1.69792216887122 -1.15304951013946
% -1.67337749171891 -1.12313522282953
% -1.6488328145666 -1.09318223833958
% -1.62428813741429 -1.06319023388661
% -1.59974346026198 -1.03315889182644
% -1.57519878310967 -1.00308796707034
% -1.55065410595736 -0.973464045333963
% -1.52610942880505 -0.946064849728585
% -1.50156475165274 -0.91864600880803
% -1.47702007450043 -0.89120631977048
% -1.45247539734813 -0.863745558961692
% -1.42793072019582 -0.836263533739277
% -1.40338604304351 -0.808760055867283
% -1.3788413658912 -0.781234938098746
% -1.35429668873889 -0.75368798893053
% -1.32975201158658 -0.726119015313865
% -1.30520733443427 -0.6985278195296
% -1.28066265728196 -0.670914194183183
% -1.25611798012965 -0.643277911735125
% -1.23157330297734 -0.615618684702674
% -1.20702862582504 -0.587935943040816
% -1.18248394867273 -0.560225698916572
% -1.15793927152042 -0.502360098166861
% -1.13339459436811 -0.421389538596353
% -1.1088499172158 -0.382678053190124
% -1.08430524006349 -0.343882420864858
% -1.05976056291118 -0.304981463932965
% -1.03521588575887 -0.265973701469202
% -1.01067120860656 -0.226858096068563
% -0.986126531454254 -0.18763366401142
% -0.961581854301945 -0.148299436378413
% -0.937037177149636 -0.108854437850038
% -0.912492499997327 -0.0692976880018099
% -0.887947822845018 -0.0296281960884004
% -0.863403145692709 0.0101550369327739
% -0.8388584685404 0.0500530195456887
% -0.814313791388091 0.0900667705783831
% -0.789769114235782 0.130197318615399
% -0.765224437083472 0.170445700705134
% -0.740679759931164 0.210812962585289
% -0.716135082778854 0.251300151275145
% -0.691590405626546 0.291908274236859
% -0.667045728474236 0.332634131061015
% -0.642501051321928 0.368356097756479
% -0.617956374169619 0.40383389679238
% -0.593411697017309 0.439395027830853
% -0.568867019865001 0.47504032025218
% -0.544322342712691 0.510770545297023
% -0.519777665560383 0.546586469295821
% -0.495232988408073 0.582488859072567
% -0.470688311255765 0.618478474237323
% -0.446143634103455 0.654556011605895
% -0.421598956951146 0.690720468198982
% -0.397054279798838 0.717186159218584
% -0.372509602646528 0.740949493935324
% -0.34796492549422 0.764706501402078
% -0.32342024834191 0.788457357052872
% -0.298875571189602 0.812202042857643
% -0.274330894037292 0.835940514826977
% -0.249786216884983 0.859672721404134
% -0.225241539732675 0.883398608040705
% -0.200696862580365 0.907118118104837
% -0.176152185428057 0.930831194467802
% -0.151607508275747 0.954537778982806
% -0.127062831123439 0.978237812413816
% -0.102518153971129 1.00193123527261
% -0.0779734768188196 1.02561798701344
% -0.053428799666511 1.04929800660601
% -0.0288841225142016 1.07297123231203
% -0.00433944536189346 1.09663760192583
% 0.020205231790416 1.12029705225914
% 0.0447499089427255 1.1439495196549
% 0.069294586095034 1.16759493982592
% 0.0938392632473435 1.19123324770743
% 0.118383940399652 1.21486437766519
% 0.142928617551962 1.23848826331267
% 0.16747329470427 1.26210483762894
% 0.19201797185658 1.2857140327971
% 0.216562649008889 1.30931578043117
% 0.241107326161197 1.33291001128856
% 0.265652003313507 1.35649665556729
% 0.290196680465815 1.38007564263692
% 0.314741357618125 1.40364690118931
% 0.339286034770433 1.42721035914144
% 0.363830711922743 1.45076594370629
% 0.388375389075052 1.47431358120138
% 0.412920066227361 1.497853197397
% 0.43746474337967 1.52138471709897
% 0.462009420531978 1.54490806450735
% 0.486554097684288 1.56842316284093
% 0.511098774836596 1.59192993468471
% 0.535643451988906 1.61542830175751
% 0.560188129141215 1.63891818487845
% 0.584732806293524 1.66239950414941
% 0.609277483445833 1.68587217885121
% 0.633822160598142 1.70933612731411
% 0.658366837750451 1.73279126714202
% 0.682911514902759 1.75623751493534
% 0.707456192055069 1.77967478659228
% 0.732000869207378 1.8031029969498
% 0.756545546359687 1.82652206015572
% 0.781090223511996 1.84993188922867
% 0.805634900664305 1.87333239643349
% 0.830179577816614 1.89672349310051
% 0.854724254968922 1.92010508961058
% 0.879268932121232 1.94347709534571
% 0.903813609273541 1.96683941880528
% 0.92835828642585 1.99019196756649
% 0.952902963578159 2.01353464804967
% 0.977447640730468 2.036867365965
% 1.00199231788278 2.06019002581478
% 1.02653699503509 2.08350253116613
% 1.0510816721874 2.10680478458372
% 1.0756263493397 2.13009668759786
% 1.10017102649201 2.15337814066437
% 1.12471570364432 2.17664904323207
% 1.14926038079663 2.19990929369981
% 1.17380505794894 2.22315878935789
% 1.19834973510125 2.24639742642601
% 1.22289441225356 2.26962510004661
% 1.24743908940587 2.29284170417095
% 1.27198376655818 2.31604713173067
% 1.29652844371049 2.33924127454616
% 1.32107312086279 2.36242402310846
% 1.3456177980151 2.38559526695221
% 1.37016247516741 2.4087548943864
% 1.39470715231972 2.4319027924543
% 1.41925182947203 2.4550388470376
% 1.44379650662434 2.4781629429234
% 1.46834118377665 2.50127496354708
% 1.49288586092896 2.52437479110763
% 1.51743053808127 2.54746230662017
% 1.54197521523358 2.57053738979826
% 1.56651989238588 2.59359991910773
% 1.5910645695382 2.61664977167974
% 1.6156092466905 2.6396868233949
% 1.64015392384281 2.66271094874949
% 1.66469860099512 2.68572202092309
% 1.68924327814743 2.7087199118114
% 1.71378795529974 2.73170449186852
% 1.73833263245205 2.75467563020023
% 1.76287730960436 2.77763319451099
% 1.78742198675667 2.80057705112809
% 1.81196666390898 2.82350706490638
% 1.83651134106128 2.84642309928034
% 1.86105601821359 2.86932501626535
% 1.8856006953659 2.89221267636045
% 1.91014537251821 2.91508593857069
% 1.93469004967052 2.93794466044483
% 1.95923472682283 2.96078869799373
% 1.98377940397514 2.98361790569094
% 2.00832408112745 3.00643213642528
% 2.03286875827976 3.02923124158355
% 2.05741343543207 3.05201507092328
% 2.08195811258437 3.07478347262615
% 2.10650278973668 3.09753629325259
% 2.13104746688899 3.12027337773168
% 2.1555921440413 3.14299456941792
% 2.18013682119361 3.16569971011185
% 2.20468149834592 3.18838864033823
% 2.22922617549823 3.21106120195968
% 2.25377085265054 3.23384980885928
% 2.27831552980285 3.25813245772017
% 2.30286020695516 3.28241296490935
% 2.32740488410746 3.30669117713804
% 2.35194956125977 3.33096706951349
% 2.37649423841208 3.35524061892549
% 2.40103891556439 3.37951180244336
% 2.4255835927167 3.40378059698872
% 2.45012826986901 3.42804697932092
% 2.47467294702132 3.45231092595448
% 2.49921762417363 3.47657241321711
% 2.52376230132594 3.50083141717782
% 2.54830697847825 3.52508791363399
% 2.57285165563055 3.54934187822274
% 2.59739633278286 3.57359328626731
% 2.62194100993517 3.59784211287988
% 2.64648568708748 3.62208833294012
% 2.67103036423979 3.64633192102787
% 2.6955750413921 3.67057285148574
% 2.72011971854441 3.69481109844943
% 2.74466439569672 3.71904663573719
% 2.76920907284903 3.74327943691674
% 2.79375375000134 3.76750947535043
% 2.81829842715365 3.79173672403222
% 2.84284310430595 3.81596115579396
% 2.86738778145826 3.84018274312976
% 2.89193245861057 3.86440145829775
% 2.91647713576288 3.88861727326494
% 2.94102181291519 3.9128301597101
% 2.9655664900675 3.9370400890509
% 2.99011116721981 3.96124703244431
% 3.01465584437212 3.98545096070653
% 3.03920052152443 4.0096518444306
% 3.06374519867674 4.03384965385923
% 3.08828987582904 4.05804435898623
% 3.11283455298135 4.08223592951798
% 3.13737923013366 4.10642433481759
% 3.16192390728597 4.13060954399336
% 3.18646858443828 4.15479152583766
% 3.21101326159059 4.1789702488365
% 3.2355579387429 4.20314568116795
% 3.26010261589521 4.22731779071028
% 3.28464729304752 4.25148654502958
% 3.30919197019983 4.27565191135962
% 3.33373664735214 4.29981385664155
% 3.35828132450445 4.3239723474898
% 3.38282600165675 4.34812735018642
% 3.40737067880906 4.3722788306977
% 3.43191535596137 4.39642675467862
% 3.45646003311368 4.4205710874284
% 3.48100471026599 4.44471179392826
% 3.5055493874183 4.46884883879922
% 3.53009406457061 4.49298218637509
% 3.55463874172292 4.51711180060798
% 3.57918341887523 4.54123764511822
% 3.60372809602753 4.56535968317082
% 3.62827277317984 4.58947787767499
% 3.65281745033215 4.61359219120612
% 3.67736212748446 4.63770258595851
% 3.70190680463677 4.66180902372778
% 3.72645148178908 4.68591146594318
% 3.75099615894139 4.71000987359675
% 3.7755408360937 4.73410420715318
% 3.80008551324601 4.75819442648713
% 3.82463019039832 4.78228049024336
% 3.84917486755062 4.80636235436337
% 3.87371954470294 4.83043996246043
% 3.89826422185524 4.85451303158509
% 3.92280889900755 4.84323885020105
% 3.94735357615986 4.81799994697774
% 3.97189825331217 4.79228739703672
% 3.99644293046448 4.76609634395481
% 4.02098760761679 4.73942183659101
% 4.0455322847691 4.71225886634098
% 4.07007696192141 4.68460237049973
% 4.09462163907371 4.65644723259476
% 4.11916631622602 4.62778828125796
% 4.14371099337833 4.59862024583755
% 4.16825567053064 4.56549558511497
% 4.19280034768295 4.53133261137136
% 4.21734502483526 4.49660659909361
% 4.24188970198757 4.46131171029855
% 4.26643437913988 4.42544204424947
% 4.29097905629219 4.38899163853055
% 4.3155237334445 4.35195446858648
% 4.34006841059681 4.31432444735445
% 4.36461308774911 4.27609542456912
% 4.38915776490142 4.237261186252
% 4.41370244205373 4.19781545408714
% 4.43824711920604 4.15775188488874
% 4.46279179635835 4.11706406995359
% 4.48733647351066 4.07574553450084
% 4.51188115066297 4.03378973705499
% 4.53642582781528 3.99119006886137
% 4.56097050496759 3.94793985325801
% 4.5855151821199 3.90403234509582
% 4.61005985927221 3.85946073012042
% 4.63460453642451 3.81421812432603
% 4.65914921357682 3.76829757338853
% 4.68369389072913 3.72169205203398
% 4.70823856788144 3.67439446338472
% 4.73278324503375 3.62639763838348
% 4.75732792218606 3.5776943351344
% 4.78187259933837 3.52827723828403
% 4.80641727649068 3.47813895839764
% 4.83096195364299 3.42727203130662
% 4.8555066307953 3.37566891751882
% 4.8800513079476 3.32332200151354
% 4.90459598509992 3.27022359116463
% 4.92914066225222 3.21636591707027
% 4.95368533940453 3.16174113190712
% 4.97823001655684 3.10634130980848
% 5.00277469370915 3.05015844569607
% 5.02731937086146 2.99318445465337
% 5.05186404801377 2.93541117126493
% 5.07640872516608 2.87683034899209
% 5.10095340231839 2.81743365949756
% 5.12549807947069 2.75721269207167
% 5.150042756623 2.69615895293828
% 5.17458743377531 2.63426386476777
% 5.19913211092762 2.57151876625061
% 5.22367678807993 2.50791491247796
% 5.24822146523224 2.44344347946838
% 5.27276614238455 2.37809566245308
% 5.29731081953686 2.37267875199611
% 5.32185549668917 2.39867206195756
% 5.34640017384148 2.42467882408712
% 5.37094485099378 2.45069912032309
% 5.39548952814609 2.47673306650538
% 5.4200342052984 2.50278078310843
% 5.44457888245071 2.52884239243169
% 5.46912355960302 2.55491801784739
% 5.49366823675533 2.58100778367787
% 5.51821291390764 2.60711181511569
% 5.54275759105995 2.63323023814143
% 5.56730226821226 2.65936317957236
% 5.59184694536457 2.6855107669808
% 5.61639162251688 2.71167312873799
% 5.64093629966918 2.73785039398257
% 5.66548097682149 2.76404269260612
% 5.6900256539738 2.79025015526511
% 5.71457033112611 2.81647291335787
% 5.73911500827842 2.84271109903305
% 5.76365968543073 2.86896484516429
% 5.78820436258304 2.89523428535567
% 5.81274903973535 2.92151955393145
% 5.83729371688766 2.94782078592537
% 5.86183839403997 2.97413811707404
% 5.88638307119227 3.00047168380449
% 5.91092774834458 3.02682162322717
% 5.93547242549689 3.05318807313206
% 5.9600171026492 3.07957117196943
% 5.98456177980151 3.10597105883806
% 6.00910645695382 3.13238787349102
% 6.03365113410613 3.15882175629806
% 6.05819581125844 3.18527284825787
% 6.08274048841075 3.2117412909737
% 6.10728516556306 3.23822722663876
% 6.13182984271536 3.26473079802829
% 6.15637451986767 3.29125214849378
% 6.18091919701998 3.31779142192302
% 6.20546387417229 3.34434876274745
% 6.2300085513246 3.3709243159301
% 6.25455322847691 3.39751822693055
% 6.27909790562922 3.42413064169753
% 6.30364258278153 3.45076170666438
% 6.32818725993384 3.47741156870435
% 6.35273193708615 3.50408037514134
% 6.37727661423846 3.53076827371398
% 6.40182129139076 3.55747541256338
% 6.42636596854307 3.58420194020304
% 6.45091064569538 3.61094800551924
% 6.47545532284769 3.63771375772589
% 6.5 3.66449934636211
% };
\end{axis}

\end{tikzpicture}


==> experiments/figs/one_d/full_RBFMatern_0.1_0.01_transition_model.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={RBF + Matern},
title style={font=\huge},
ytick=\empty,
xtick=\empty,
width=\figurewidth,
height=\figureheight,
xmin=-6.0, xmax=8.0,
ymin=-5.0, ymax=5.2,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
label style={font=\huge},
tick label style={font=\huge}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:-12.1190216701824,-16.3534865514014)
--(axis cs:-12.1190216701824,-10.4313455354647)
--(axis cs:-12.0684156669488,-10.3944511257487)
--(axis cs:-12.0178096637152,-10.3576962865602)
--(axis cs:-11.9672036604816,-10.3210765312885)
--(axis cs:-11.9165976572481,-10.2845873274076)
--(axis cs:-11.8659916540145,-10.248224037827)
--(axis cs:-11.8153856507809,-10.211981926058)
--(axis cs:-11.7647796475473,-10.1758561615661)
--(axis cs:-11.7141736443137,-10.1398418252965)
--(axis cs:-11.6635676410801,-10.1039339153668)
--(axis cs:-11.6129616378465,-10.0681273529144)
--(axis cs:-11.5623556346129,-10.0324169880906)
--(axis cs:-11.5117496313793,-9.99679760619023)
--(axis cs:-11.4611436281457,-9.96126393390639)
--(axis cs:-11.4105376249121,-9.92581064569955)
--(axis cs:-11.3599316216785,-9.89043237027012)
--(axis cs:-11.3093256184449,-9.85512369712299)
--(axis cs:-11.2587196152113,-9.81987918321315)
--(axis cs:-11.2081136119777,-9.78469335965991)
--(axis cs:-11.1575076087441,-9.74956073851914)
--(axis cs:-11.1069016055106,-9.71447581960053)
--(axis cs:-11.056295602277,-9.67943309731887)
--(axis cs:-11.0056895990434,-9.64442706756625)
--(axis cs:-10.9550835958098,-9.60945223459436)
--(axis cs:-10.9044775925762,-9.57450311789338)
--(axis cs:-10.8538715893426,-9.53957425905592)
--(axis cs:-10.803265586109,-9.50466022861408)
--(axis cs:-10.7526595828754,-9.46975563283696)
--(axis cs:-10.7020535796418,-9.43485512047635)
--(axis cs:-10.6514475764082,-9.39995338944912)
--(axis cs:-10.6008415731746,-9.36504519344381)
--(axis cs:-10.550235569941,-9.33012534843998)
--(axis cs:-10.4996295667074,-9.29518873912823)
--(axis cs:-10.4490235634738,-9.26023032521898)
--(axis cs:-10.3984175602402,-9.22524514763001)
--(axis cs:-10.3478115570066,-9.1902283345397)
--(axis cs:-10.2972055537731,-9.15517510729639)
--(axis cs:-10.2465995505395,-9.12008078617241)
--(axis cs:-10.1959935473059,-9.08494079595321)
--(axis cs:-10.1453875440723,-9.04975067134985)
--(axis cs:-10.0947815408387,-9.01450606222677)
--(axis cs:-10.0441755376051,-8.97920273863483)
--(axis cs:-9.99356953437149,-8.94383659563962)
--(axis cs:-9.94296353113789,-8.90840365793784)
--(axis cs:-9.8923575279043,-8.87290008425202)
--(axis cs:-9.84175152467071,-8.83732217149724)
--(axis cs:-9.79114552143711,-8.80166635871126)
--(axis cs:-9.74053951820352,-8.76592923074162)
--(axis cs:-9.68993351496992,-8.73010752168369)
--(axis cs:-9.63932751173633,-8.69419811806323)
--(axis cs:-9.58872150850274,-8.65819806175928)
--(axis cs:-9.53811550526914,-8.62210455266086)
--(axis cs:-9.48750950203555,-8.58591495105568)
--(axis cs:-9.43690349880196,-8.54962677974584)
--(axis cs:-9.38629749556836,-8.51323772588838)
--(axis cs:-9.33569149233477,-8.47674564255822)
--(axis cs:-9.28508548910117,-8.44014855003313)
--(axis cs:-9.23447948586758,-8.40344463679847)
--(axis cs:-9.18387348263398,-8.36663226027348)
--(axis cs:-9.13326747940039,-8.32970994725858)
--(axis cs:-9.0826614761668,-8.29267639410646)
--(axis cs:-9.03205547293321,-8.25553046661881)
--(axis cs:-8.98144946969961,-8.21827119967224)
--(axis cs:-8.93084346646602,-8.1808977965777)
--(axis cs:-8.88023746323242,-8.14340962817846)
--(axis cs:-8.82963145999883,-8.1058062316925)
--(axis cs:-8.77902545676523,-8.06808730930675)
--(axis cs:-8.72841945353164,-8.03025272653088)
--(axis cs:-8.67781345029805,-7.99230251031761)
--(axis cs:-8.62720744706445,-7.95327742529802)
--(axis cs:-8.57660144383086,-7.91299498160465)
--(axis cs:-8.52599544059727,-7.87261737152737)
--(axis cs:-8.47538943736367,-7.83214713479068)
--(axis cs:-8.42478343413008,-7.79158699560262)
--(axis cs:-8.37417743089648,-7.75093986080323)
--(axis cs:-8.32357142766289,-7.71020881796715)
--(axis cs:-8.2729654244293,-7.66939713349084)
--(axis cs:-8.2223594211957,-7.62850825069096)
--(axis cs:-8.17175341796211,-7.58754578794617)
--(axis cs:-8.12114741472852,-7.54651353691439)
--(axis cs:-8.07054141149492,-7.50541546086187)
--(axis cs:-8.01993540826133,-7.46425569314343)
--(axis cs:-7.96932940502773,-7.42303853587548)
--(axis cs:-7.91872340179414,-7.38176845884853)
--(axis cs:-7.86811739856055,-7.34045009872833)
--(axis cs:-7.81751139532695,-7.29908825860124)
--(axis cs:-7.76690539209336,-7.25768790792164)
--(axis cs:-7.71629938885977,-7.21625418292816)
--(axis cs:-7.66569338562617,-7.17479238759791)
--(axis cs:-7.61508738239258,-7.1333079952182)
--(axis cs:-7.56448137915898,-7.09180665066085)
--(axis cs:-7.51387537592539,-7.05029417345437)
--(axis cs:-7.4632693726918,-7.00877656175873)
--(axis cs:-7.4126633694582,-6.96725999735975)
--(axis cs:-7.36205736622461,-6.92575085181255)
--(axis cs:-7.31145136299101,-6.88425569387977)
--(axis cs:-7.26084535975742,-6.84278129842694)
--(axis cs:-7.21023935652383,-6.80133465685154)
--(axis cs:-7.15963335329023,-6.75322709808781)
--(axis cs:-7.10902735005664,-6.70450569363272)
--(axis cs:-7.05842134682305,-6.65582422716611)
--(axis cs:-7.00781534358945,-6.60718904761836)
--(axis cs:-6.95720934035586,-6.55860678111184)
--(axis cs:-6.90660333712226,-6.51008434937038)
--(axis cs:-6.85599733388867,-6.46162899101538)
--(axis cs:-6.80539133065508,-6.41324828612745)
--(axis cs:-6.75478532742148,-6.36495018450918)
--(axis cs:-6.70417932418789,-6.31674303815515)
--(axis cs:-6.65357332095429,-6.26863563852046)
--(axis cs:-6.6029673177207,-6.22063725928001)
--(axis cs:-6.55236131448711,-6.17275770539734)
--(axis cs:-6.50175531125351,-6.12500736946897)
--(axis cs:-6.45114930801992,-6.07739729649819)
--(axis cs:-6.40054330478632,-6.02993925836922)
--(axis cs:-6.34993730155273,-5.97692286520657)
--(axis cs:-6.29933129831914,-5.92353107332374)
--(axis cs:-6.24872529508554,-5.87022473448599)
--(axis cs:-6.19811929185195,-5.81701162590153)
--(axis cs:-6.14751328861836,-5.76390006014223)
--(axis cs:-6.09690728538476,-5.71089894703394)
--(axis cs:-6.04630128215117,-5.6580178647641)
--(axis cs:-5.99569527891757,-5.60526714176575)
--(axis cs:-5.94508927568398,-5.55265795126947)
--(axis cs:-5.89448327245039,-5.50020242083397)
--(axis cs:-5.84387726921679,-5.44791375970044)
--(axis cs:-5.7932712659832,-5.39580640749206)
--(axis cs:-5.74266526274961,-5.34389620865742)
--(axis cs:-5.69205925951601,-5.29220061819129)
--(axis cs:-5.64145325628242,-5.24073894564246)
--(axis cs:-5.59084725304882,-5.18661448349984)
--(axis cs:-5.54024124981523,-5.13165290788472)
--(axis cs:-5.48963524658164,-5.07686333061455)
--(axis cs:-5.43902924334804,-5.02226258305195)
--(axis cs:-5.38842324011445,-4.96786956967565)
--(axis cs:-5.33781723688085,-4.91370560948389)
--(axis cs:-5.28721123364726,-4.85979485042019)
--(axis cs:-5.23660523041367,-4.80616477700115)
--(axis cs:-5.18599922718007,-4.75284683831486)
--(axis cs:-5.13539322394648,-4.69987723349971)
--(axis cs:-5.08478722071289,-4.6472979062033)
--(axis cs:-5.03418121747929,-4.59515782076259)
--(axis cs:-4.9835752142457,-4.54351462488092)
--(axis cs:-4.93296921101211,-4.49243685299556)
--(axis cs:-4.88236320777851,-4.43604318169384)
--(axis cs:-4.83175720454492,-4.37930214537267)
--(axis cs:-4.78115120131132,-4.32273652256823)
--(axis cs:-4.73054519807773,-4.26637558621986)
--(axis cs:-4.67993919484414,-4.21025332680658)
--(axis cs:-4.62933319161054,-4.15440946781824)
--(axis cs:-4.57872718837695,-4.09889078757379)
--(axis cs:-4.52812118514335,-4.04375286992223)
--(axis cs:-4.47751518190976,-3.9890624689124)
--(axis cs:-4.42690917867617,-3.93490077510092)
--(axis cs:-4.37630317544257,-3.88136804557636)
--(axis cs:-4.32569717220898,-3.82859036898645)
--(axis cs:-4.27509116897538,-3.7767299127629)
--(axis cs:-4.22448516574179,-3.72600113763242)
--(axis cs:-4.1738791625082,-3.67669788103121)
--(axis cs:-4.1232731592746,-3.6292418291598)
--(axis cs:-4.07266715604101,-3.58427758934954)
--(axis cs:-4.02206115280742,-3.52996407936919)
--(axis cs:-3.97145514957382,-3.46857504817199)
--(axis cs:-3.92084914634023,-3.40711091952542)
--(axis cs:-3.87024314310663,-3.34560210367664)
--(axis cs:-3.81963713987304,-3.28407559033211)
--(axis cs:-3.76903113663945,-3.22255535809152)
--(axis cs:-3.71842513340585,-3.16106275147248)
--(axis cs:-3.66781913017226,-3.09961682284934)
--(axis cs:-3.61721312693867,-3.03823463940154)
--(axis cs:-3.56660712370507,-2.97693155683407)
--(axis cs:-3.51600112047148,-2.91572146254147)
--(axis cs:-3.46539511723788,-2.85461699129682)
--(axis cs:-3.41478911400429,-2.79362971664136)
--(axis cs:-3.3641831107707,-2.73277032105854)
--(axis cs:-3.3135771075371,-2.67204874782274)
--(axis cs:-3.26297110430351,-2.61147433717055)
--(axis cs:-3.21236510106991,-2.55105594919079)
--(axis cs:-3.16175909783632,-2.49080207558533)
--(axis cs:-3.11115309460273,-2.43072094223223)
--(axis cs:-3.06054709136913,-2.37082060428889)
--(axis cs:-3.00994108813554,-2.31110903541506)
--(axis cs:-2.95933508490195,-2.2515942125645)
--(axis cs:-2.90872908166835,-2.19228419770763)
--(axis cs:-2.85812307843476,-2.1331872177854)
--(axis cs:-2.80751707520116,-2.07431174417985)
--(axis cs:-2.75691107196757,-2.0156665730033)
--(axis cs:-2.70630506873398,-1.95726090757324)
--(axis cs:-2.65569906550038,-1.89910444455385)
--(axis cs:-2.60509306226679,-1.84120746541568)
--(axis cs:-2.5544870590332,-1.78358093511315)
--(axis cs:-2.5038810557996,-1.72623661020924)
--(axis cs:-2.45327505256601,-1.66918715913745)
--(axis cs:-2.40266904933241,-1.61244629788635)
--(axis cs:-2.35206304609882,-1.55602894521081)
--(axis cs:-2.30145704286523,-1.49995140255535)
--(axis cs:-2.25085103963163,-1.44423156534842)
--(axis cs:-2.20024503639804,-1.38888917433431)
--(axis cs:-2.14963903316445,-1.33394611837905)
--(axis cs:-2.09903302993085,-1.27942680406618)
--(axis cs:-2.04842702669726,-1.22535861290333)
--(axis cs:-1.99782102346366,-1.171772474917)
--(axis cs:-1.94721502023007,-1.1187035991214)
--(axis cs:-1.89660901699648,-1.06619241895933)
--(axis cs:-1.84600301376288,-1.01428583793319)
--(axis cs:-1.79539701052929,-0.963038903564529)
--(axis cs:-1.74479100729569,-0.91251710785809)
--(axis cs:-1.6941850040621,-0.862799630843516)
--(axis cs:-1.64357900082851,-0.813984052322448)
--(axis cs:-1.59297299759491,-0.766193442447769)
--(axis cs:-1.54236699436132,-0.719587496675155)
--(axis cs:-1.49176099112773,-0.674380966586732)
--(axis cs:-1.44115498789413,-0.630876276028745)
--(axis cs:-1.39054898466054,-0.589526561282421)
--(axis cs:-1.33994298142694,-0.551073409517781)
--(axis cs:-1.28933697819335,-0.516908966114791)
--(axis cs:-1.23873097495976,-0.490393124415616)
--(axis cs:-1.18812497172616,-0.489071426315672)
--(axis cs:-1.13751896849257,-0.368561584715048)
--(axis cs:-1.08691296525898,-0.257136304687215)
--(axis cs:-1.03630696202538,-0.15732185178919)
--(axis cs:-0.985700958791788,-0.0642448407591368)
--(axis cs:-0.935094955558194,0.0238089666021463)
--(axis cs:-0.884488952324598,0.107591283162462)
--(axis cs:-0.833882949091005,0.187396543994855)
--(axis cs:-0.783276945857411,0.26320793674564)
--(axis cs:-0.732670942623817,0.334695303433016)
--(axis cs:-0.682064939390223,0.401062379294538)
--(axis cs:-0.63145893615663,0.460519705923798)
--(axis cs:-0.580852932923036,0.507950545296661)
--(axis cs:-0.530246929689442,0.544519339326459)
--(axis cs:-0.479640926455848,0.655754082437467)
--(axis cs:-0.429034923222255,0.742946015783812)
--(axis cs:-0.378428919988661,0.822098634882596)
--(axis cs:-0.327822916755067,0.896474491721642)
--(axis cs:-0.277216913521474,0.967430594577489)
--(axis cs:-0.22661091028788,1.03568179394085)
--(axis cs:-0.176004907054286,1.10165458973548)
--(axis cs:-0.125398903820692,1.16562314374934)
--(axis cs:-0.0747929005870986,1.22777196174102)
--(axis cs:-0.0241868973535047,1.28822845578093)
--(axis cs:0.0264191058800889,1.34708135679429)
--(axis cs:0.0770251091136829,1.40439178953967)
--(axis cs:0.127631112347276,1.46020023527928)
--(axis cs:0.17823711558087,1.5145310335834)
--(axis cs:0.228843118814464,1.56739531941628)
--(axis cs:0.279449122048059,1.61879290042462)
--(axis cs:0.330055125281653,1.66871336123436)
--(axis cs:0.380661128515247,1.71713654898747)
--(axis cs:0.431267131748841,1.76403250323503)
--(axis cs:0.481873134982434,1.80936081811521)
--(axis cs:0.532479138216028,1.85306934658732)
--(axis cs:0.583085141449622,1.89509205522086)
--(axis cs:0.633691144683215,1.93534568378655)
--(axis cs:0.684297147916809,1.97372460215115)
--(axis cs:0.734903151150403,2.01009277587234)
--(axis cs:0.785509154383997,2.04427080052422)
--(axis cs:0.83611515761759,2.07601392762386)
--(axis cs:0.886721160851184,2.10497220264861)
--(axis cs:0.937327164084778,2.13061101795171)
--(axis cs:0.987933167318372,2.15202979271731)
--(axis cs:1.03853917055197,2.1674500514796)
--(axis cs:1.08914517378556,2.17205143328365)
--(axis cs:1.13975117701915,2.16918078288989)
--(axis cs:1.19035718025275,2.28550500517521)
--(axis cs:1.24096318348634,2.37516668181952)
--(axis cs:1.29156918671993,2.4558783014018)
--(axis cs:1.34217518995353,2.53104818861313)
--(axis cs:1.39278119318712,2.60208282731981)
--(axis cs:1.44338719642072,2.66972204681883)
--(axis cs:1.49399319965431,2.73440773237543)
--(axis cs:1.5445992028879,2.79642452903372)
--(axis cs:1.5952052061215,2.85596430908965)
--(axis cs:1.64581120935509,2.91315942344895)
--(axis cs:1.69641721258869,2.96810127881765)
--(axis cs:1.74702321582228,3.02085125374664)
--(axis cs:1.79762921905587,3.0714472385473)
--(axis cs:1.84823522228947,3.11990743878025)
--(axis cs:1.89884122552306,3.16623227241227)
--(axis cs:1.94944722875665,3.21040473763997)
--(axis cs:2.00005323199025,3.25238931928855)
--(axis cs:2.05065923522384,3.29212921721633)
--(axis cs:2.10126523845744,3.32954131570674)
--(axis cs:2.15187124169103,3.36450771440129)
--(axis cs:2.20247724492462,3.39686149326338)
--(axis cs:2.25308324815822,3.42636191676822)
--(axis cs:2.30368925139181,3.45264835347123)
--(axis cs:2.3542952546254,3.47514586823478)
--(axis cs:2.404901257859,3.49284132588385)
--(axis cs:2.45550726109259,3.50360932321815)
--(axis cs:2.50611326432619,3.50089910928901)
--(axis cs:2.55671926755978,3.52979974381247)
--(axis cs:2.60732527079337,3.63600853966247)
--(axis cs:2.65793127402697,3.72390723846106)
--(axis cs:2.70853727726056,3.80390814903412)
--(axis cs:2.75914328049416,3.87874870777439)
--(axis cs:2.80974928372775,3.94965382306606)
--(axis cs:2.86035528696134,4.01730073917964)
--(axis cs:2.91096129019494,4.08211110994903)
--(axis cs:2.96156729342853,4.14436794258618)
--(axis cs:3.01217329666212,4.20427080535991)
--(axis cs:3.06277929989572,4.26196486708339)
--(axis cs:3.11338530312931,4.31755731771573)
--(axis cs:3.16399130636291,4.37112705917371)
--(axis cs:3.2145973095965,4.42273047029437)
--(axis cs:3.2652033128301,4.47240465376073)
--(axis cs:3.31580931606369,4.52016886611282)
--(axis cs:3.36641531929728,4.56602441850172)
--(axis cs:3.41702132253087,4.60995303124218)
--(axis cs:3.46762732576447,4.6519133144053)
--(axis cs:3.51823332899806,4.69183461083017)
--(axis cs:3.56883933223166,4.72960667769685)
--(axis cs:3.61944533546525,4.76506215995305)
--(axis cs:3.67005133869885,4.79794540036444)
--(axis cs:3.72065734193244,4.82785253953788)
--(axis cs:3.77126334516603,4.85410266001979)
--(axis cs:3.82186934839963,4.87540792061295)
--(axis cs:3.87247535163322,4.88873196527112)
--(axis cs:3.92308135486681,4.88069328155676)
--(axis cs:3.97368735810041,4.89533312080868)
--(axis cs:4.024293361334,4.88333042171054)
--(axis cs:4.0748993645676,4.83926300700145)
--(axis cs:4.12550536780119,4.77476976898992)
--(axis cs:4.17611137103478,4.69759074986832)
--(axis cs:4.22671737426838,4.59530921096304)
--(axis cs:4.27732337750197,4.47221711268661)
--(axis cs:4.32792938073556,4.32833960206407)
--(axis cs:4.37853538396916,4.29673647058442)
--(axis cs:4.42914138720275,4.23553812674694)
--(axis cs:4.47974739043635,4.16377998625017)
--(axis cs:4.53035339366994,4.08490065907883)
--(axis cs:4.58095939690353,4.00008046711782)
--(axis cs:4.63156540013713,3.90957436561721)
--(axis cs:4.68217140337072,3.81290538394751)
--(axis cs:4.73277740660432,3.70844872376739)
--(axis cs:4.78338340983791,3.59107169829766)
--(axis cs:4.8339894130715,3.46533103990853)
--(axis cs:4.8845954163051,3.41793056218305)
--(axis cs:4.93520141953869,3.34500196064287)
--(axis cs:4.98580742277228,3.26245888194728)
--(axis cs:5.03641342600588,3.17357098936187)
--(axis cs:5.08701942923947,3.07958539893939)
--(axis cs:5.13762543247307,2.98097895558975)
--(axis cs:5.18823143570666,2.87775724847402)
--(axis cs:5.23883743894025,2.76945218220013)
--(axis cs:5.28944344217384,2.65481412432033)
--(axis cs:5.34004944540744,2.53051999865817)
--(axis cs:5.39065544864103,2.37977706958715)
--(axis cs:5.44126145187463,2.4094182502927)
--(axis cs:5.49186745510822,2.45130714813727)
--(axis cs:5.54247345834182,2.48384436353011)
--(axis cs:5.59307946157541,2.51181997237766)
--(axis cs:5.643685464809,2.53696466353128)
--(axis cs:5.6942914680426,2.56014495384888)
--(axis cs:5.74489747127619,2.58187242763319)
--(axis cs:5.79550347450979,2.60248190830163)
--(axis cs:5.84610947774338,2.62220880647788)
--(axis cs:5.89671548097697,2.64122766268378)
--(axis cs:5.94732148421057,2.65967330989386)
--(axis cs:5.99792748744416,2.67765336605133)
--(axis cs:6.04853349067775,2.69525603592175)
--(axis cs:6.09913949391135,2.71255520865967)
--(axis cs:6.14974549714494,2.72961391430271)
--(axis cs:6.20035150037854,2.74648674143809)
--(axis cs:6.25095750361213,2.76322157355815)
--(axis cs:6.30156350684572,2.77986086491094)
--(axis cs:6.35216951007932,2.79644259692082)
--(axis cs:6.40277551331291,2.81300100798653)
--(axis cs:6.4533815165465,2.82956715930336)
--(axis cs:6.5039875197801,2.84616937996003)
--(axis cs:6.55459352301369,2.86283362177669)
--(axis cs:6.60519952624729,2.87958374573185)
--(axis cs:6.65580552948088,2.8964417558992)
--(axis cs:6.70641153271447,2.91342799266607)
--(axis cs:6.75701753594807,2.93056129405067)
--(axis cs:6.80762353918166,2.94785913179726)
--(axis cs:6.85822954241526,2.96533772736316)
--(axis cs:6.90883554564885,2.98301215175461)
--(axis cs:6.95944154888244,3.00089641228481)
--(axis cs:7.01004755211604,3.01900352867314)
--(axis cs:7.06065355534963,3.03734560038765)
--(axis cs:7.11125955858322,3.05593386674002)
--(axis cs:7.16186556181682,3.0747787609302)
--(axis cs:7.21247156505041,3.0938899589932)
--(axis cs:7.26307756828401,3.11327642440071)
--(axis cs:7.3136835715176,3.13294644891894)
--(axis cs:7.36428957475119,3.15290769018812)
--(axis cs:7.41489557798479,3.17316720638913)
--(axis cs:7.46550158121838,3.19373148827621)
--(axis cs:7.51610758445197,3.21460648878194)
--(axis cs:7.56671358768557,3.23579765034344)
--(axis cs:7.61731959091916,3.25730993005088)
--(axis cs:7.66792559415276,3.27914782267954)
--(axis cs:7.71853159738635,3.30131538163385)
--(axis cs:7.76913760061994,3.32381623781188)
--(axis cs:7.81974360385354,3.3466536163714)
--(axis cs:7.87034960708713,3.36983035137686)
--(axis cs:7.92095561032073,3.3933488982896)
--(axis cs:7.97156161355432,3.41721134426813)
--(axis cs:8.02216761678791,3.44141941624524)
--(axis cs:8.07277362002151,3.46597448675817)
--(axis cs:8.1233796232551,3.4908775775201)
--(axis cs:8.17398562648869,3.51612936073782)
--(axis cs:8.22459162972229,3.5417301582047)
--(axis cs:8.27519763295588,3.56767993821842)
--(axis cs:8.32580363618948,3.59397831040836)
--(axis cs:8.37640963942307,3.62062451858055)
--(axis cs:8.42701564265666,3.64761743173168)
--(axis cs:8.47762164589026,3.6749555334053)
--(axis cs:8.52822764912385,3.70263690961452)
--(axis cs:8.57883365235744,3.73065923557478)
--(axis cs:8.62943965559104,3.75901976153284)
--(axis cs:8.68004565882463,3.78771529800339)
--(axis cs:8.73065166205823,3.81674220075283)
--(axis cs:8.78125766529182,3.84609635588938)
--(axis cs:8.83186366852541,3.8757731654341)
--(axis cs:8.88246967175901,3.90576753375715)
--(axis cs:8.9330756749926,3.9360738552626)
--(axis cs:8.98368167822619,3.96668600369988)
--(axis cs:9.03428768145979,3.99759732346556)
--(axis cs:9.08489368469338,4.0288006232363)
--(axis cs:9.13549968792698,4.06028817224369)
--(axis cs:9.18610569116057,4.09205169946884)
--(axis cs:9.23671169439416,4.12408239598568)
--(axis cs:9.28731769762776,4.15637092064315)
--(axis cs:9.33792370086135,4.18890740921785)
--(axis cs:9.38852970409495,4.2216814871236)
--(axis cs:9.43913570732854,4.25468228570385)
--(axis cs:9.48974171056213,4.28789846208538)
--(axis cs:9.54034771379573,4.32131822251643)
--(axis cs:9.59095371702932,4.35492934906861)
--(axis cs:9.64155972026291,4.38871922953278)
--(axis cs:9.69216572349651,4.42267489030519)
--(axis cs:9.7427717267301,4.45678303202501)
--(axis cs:9.7933777299637,4.49103006769467)
--(axis cs:9.84398373319729,4.52540216299977)
--(axis cs:9.89458973643088,4.55988527852118)
--(axis cs:9.94519573966448,4.59446521353534)
--(axis cs:9.99580174289807,4.62912765108422)
--(axis cs:10.0464077461317,4.66385820400718)
--(axis cs:10.0970137493653,4.69864246163007)
--(axis cs:10.1476197525989,4.73346603681848)
--(axis cs:10.1982257558324,4.7683146131175)
--(axis cs:10.248831759066,4.80317399171766)
--(axis cs:10.2994377622996,4.83803013800342)
--(axis cs:10.3500437655332,4.87286922746463)
--(axis cs:10.4006497687668,4.90767769076876)
--(axis cs:10.4512557720004,4.94244225781805)
--(axis cs:10.501861775234,4.97715000063017)
--(axis cs:10.5524677784676,5.01178837491014)
--(axis cs:10.6030737817012,5.04634526019312)
--(axis cs:10.6536797849348,5.08080899846084)
--(axis cs:10.7042857881684,5.11516843112699)
--(axis cs:10.754891791402,5.1387812865688)
--(axis cs:10.8054977946356,5.15249314666594)
--(axis cs:10.8561037978692,5.16563085858532)
--(axis cs:10.9067098011028,5.17819848381725)
--(axis cs:10.9573158043364,5.19019946134833)
--(axis cs:11.0079218075699,5.20163677335759)
--(axis cs:11.0585278108035,5.21251308855556)
--(axis cs:11.1091338140371,5.22283088675112)
--(axis cs:11.1597398172707,5.23259256752084)
--(axis cs:11.2103458205043,5.23964972370306)
--(axis cs:11.2609518237379,5.24130497180192)
--(axis cs:11.3115578269715,5.24246484947474)
--(axis cs:11.3621638302051,5.24312912472697)
--(axis cs:11.4127698334387,5.24329801953217)
--(axis cs:11.4633758366723,5.24297224530142)
--(axis cs:11.5139818399059,5.24215303410926)
--(axis cs:11.5645878431395,5.24084216609068)
--(axis cs:11.6151938463731,5.23904199335236)
--(axis cs:11.6657998496067,5.2367554606884)
--(axis cs:11.7164058528403,5.23398612335791)
--(axis cs:11.7670118560739,5.23073816214488)
--(axis cs:11.8176178593075,5.22701639589298)
--(axis cs:11.868223862541,5.2228995638706)
--(axis cs:11.9188298657746,5.22262168614995)
--(axis cs:11.9694358690082,5.22195908085802)
--(axis cs:12.0200418722418,5.22091807745097)
--(axis cs:12.0706478754754,5.2195057713092)
--(axis cs:12.121253878709,5.21773001767757)
--(axis cs:12.1718598819426,5.21559942484531)
--(axis cs:12.2224658851762,5.21312334620397)
--(axis cs:12.2730718884098,5.21031187121036)
--(axis cs:12.3236778916434,5.20717581528397)
--(axis cs:12.374283894877,5.20372670866626)
--(axis cs:12.4248898981106,5.19997678427136)
--(axis cs:12.4754959013442,5.19593896455641)
--(axis cs:12.5261019045778,5.19162684744082)
--(axis cs:12.5767079078114,5.18705469130453)
--(axis cs:12.627313911045,5.18223739909338)
--(axis cs:12.6779199142785,5.17719050156385)
--(axis cs:12.7285259175121,5.17193013969537)
--(axis cs:12.7791319207457,5.16647304630247)
--(axis cs:12.8297379239793,5.16083652687678)
--(axis cs:12.8803439272129,5.15503843969162)
--(axis cs:12.9309499304465,5.1490971751999)
--(axis cs:12.9815559336801,5.14303163475746)
--(axis cs:13.0321619369137,5.13686120870626)
--(axis cs:13.0827679401473,5.13060575385253)
--(axis cs:13.1333739433809,5.1242864934694)
--(axis cs:13.1333739433809,0.457821091858948)
--(axis cs:13.1333739433809,0.457821091858948)
--(axis cs:13.0827679401473,0.507271577241053)
--(axis cs:13.0321619369137,0.557026471938159)
--(axis cs:12.9815559336801,0.60705687329263)
--(axis cs:12.9309499304465,0.657335113463756)
--(axis cs:12.8803439272129,0.707833747497748)
--(axis cs:12.8297379239793,0.758525581816111)
--(axis cs:12.7791319207457,0.809383702517595)
--(axis cs:12.7285259175121,0.860381503462818)
--(axis cs:12.6779199142785,0.911492714110512)
--(axis cs:12.627313911045,0.962691427077499)
--(axis cs:12.5767079078114,1.01395212539643)
--(axis cs:12.5261019045778,1.06524970944281)
--(axis cs:12.4754959013442,1.11655952350658)
--(axis cs:12.4248898981106,1.16785738198118)
--(axis cs:12.374283894877,1.21911959514831)
--(axis cs:12.3236778916434,1.27032299453215)
--(axis cs:12.2730718884098,1.32144495780262)
--(axis cs:12.2224658851762,1.37246343320564)
--(axis cs:12.1718598819426,1.42335696350004)
--(axis cs:12.121253878709,1.47410470938336)
--(axis cs:12.0706478754754,1.52468647238842)
--(axis cs:12.0200418722418,1.57508271723618)
--(axis cs:11.9694358690082,1.62527459363058)
--(axis cs:11.9188298657746,1.67524395748428)
--(axis cs:11.868223862541,1.72497339197042)
--(axis cs:11.8176178593075,1.77889219394649)
--(axis cs:11.7670118560739,1.83268889064815)
--(axis cs:11.7164058528403,1.88627543870591)
--(axis cs:11.6657998496067,1.93964049625908)
--(axis cs:11.6151938463731,1.99277368082484)
--(axis cs:11.5645878431395,2.04566559729005)
--(axis cs:11.5139818399059,2.09830786648861)
--(axis cs:11.4633758366723,2.15069315453864)
--(axis cs:11.4127698334387,2.20281520314288)
--(axis cs:11.3621638302051,2.254668861088)
--(axis cs:11.3115578269715,2.3062501172268)
--(axis cs:11.2609518237379,2.35755613527136)
--(axis cs:11.2103458205043,2.40858529076786)
--(axis cs:11.1597398172707,2.45389315036386)
--(axis cs:11.1091338140371,2.4965782880391)
--(axis cs:11.0585278108035,2.53904913719783)
--(axis cs:11.0079218075699,2.58131099605941)
--(axis cs:10.9573158043364,2.62337088520668)
--(axis cs:10.9067098011028,2.66523764528773)
--(axis cs:10.8561037978692,2.70692204859928)
--(axis cs:10.8054977946356,2.74843692745133)
--(axis cs:10.754891791402,2.78979732285541)
--(axis cs:10.7042857881684,2.81243366681464)
--(axis cs:10.6536797849348,2.81364654614298)
--(axis cs:10.6030737817012,2.81426361846738)
--(axis cs:10.5524677784676,2.81428149371922)
--(axis cs:10.501861775234,2.81369775137474)
--(axis cs:10.4512557720004,2.81251094775245)
--(axis cs:10.4006497687668,2.8107206230799)
--(axis cs:10.3500437655332,2.80832730833407)
--(axis cs:10.2994377622996,2.80533253179679)
--(axis cs:10.248831759066,2.80173882525389)
--(axis cs:10.1982257558324,2.79754972974095)
--(axis cs:10.1476197525989,2.79276980072943)
--(axis cs:10.0970137493653,2.78740461261878)
--(axis cs:10.0464077461317,2.78146076238884)
--(axis cs:9.99580174289807,2.7749458722407)
--(axis cs:9.94519573966448,2.76786859104131)
--(axis cs:9.89458973643088,2.76023859436744)
--(axis cs:9.84398373319729,2.75206658292835)
--(axis cs:9.7933777299637,2.74336427913631)
--(axis cs:9.7427717267301,2.73414442158468)
--(axis cs:9.69216572349651,2.72442075718337)
--(axis cs:9.64155972026291,2.71420803070996)
--(axis cs:9.59095371702932,2.70352197152672)
--(axis cs:9.54034771379573,2.69237927723578)
--(axis cs:9.48974171056213,2.68079759405167)
--(axis cs:9.43913570732854,2.66879549369852)
--(axis cs:9.38852970409495,2.65639244666442)
--(axis cs:9.33792370086135,2.64360879167964)
--(axis cs:9.28731769762776,2.63046570132773)
--(axis cs:9.23671169439416,2.61698514374001)
--(axis cs:9.18610569116057,2.6031898403765)
--(axis cs:9.13549968792698,2.58910321994268)
--(axis cs:9.08489368469338,2.57474936855233)
--(axis cs:9.03428768145979,2.56015297629218)
--(axis cs:8.98368167822619,2.54533928040599)
--(axis cs:8.9330756749926,2.53033400535724)
--(axis cs:8.88246967175901,2.51516330008567)
--(axis cs:8.83186366852541,2.49985367280819)
--(axis cs:8.78125766529182,2.4844319237542)
--(axis cs:8.73065166205823,2.46892507625403)
--(axis cs:8.68004565882463,2.45336030662085)
--(axis cs:8.62943965559104,2.4377648732802)
--(axis cs:8.57883365235744,2.42216604560847)
--(axis cs:8.52822764912385,2.40659103293798)
--(axis cs:8.47762164589026,2.39106691417814)
--(axis cs:8.42701564265666,2.37562056848693)
--(axis cs:8.37640963942307,2.36027860740245)
--(axis cs:8.32580363618948,2.34506730882082)
--(axis cs:8.27519763295588,2.33001255316978)
--(axis cs:8.22459162972229,2.31513976210345)
--(axis cs:8.17398562648869,2.30047383999342)
--(axis cs:8.1233796232551,2.28603911846962)
--(axis cs:8.07277362002151,2.27185930421633)
--(axis cs:8.02216761678791,2.25795743020178)
--(axis cs:7.97156161355432,2.24435581048042)
--(axis cs:7.92095561032073,2.23107599868101)
--(axis cs:7.87034960708713,2.21813875026268)
--(axis cs:7.81974360385354,2.20556398860053)
--(axis cs:7.76913760061994,2.19337077494158)
--(axis cs:7.71853159738635,2.18157728225618)
--(axis cs:7.66792559415276,2.17020077300222)
--(axis cs:7.61731959091916,2.1592575808092)
--(axis cs:7.56671358768557,2.14876309609634)
--(axis cs:7.51610758445197,2.13873175563361)
--(axis cs:7.46550158121838,2.12917703607476)
--(axis cs:7.41489557798479,2.12011145150015)
--(axis cs:7.36428957475119,2.11154655503227)
--(axis cs:7.3136835715176,2.10349294461537)
--(axis cs:7.26307756828401,2.09596027308704)
--(axis cs:7.21247156505041,2.08895726271389)
--(axis cs:7.16186556181682,2.08249172442154)
--(axis cs:7.11125955858322,2.0765705820145)
--(axis cs:7.06065355534963,2.07119990176508)
--(axis cs:7.01004755211604,2.06638492785553)
--(axis cs:6.95944154888244,2.06213012427716)
--(axis cs:6.90883554564885,2.05843922395063)
--(axis cs:6.85822954241526,2.05531528602198)
--(axis cs:6.80762353918166,2.05276076253318)
--(axis cs:6.75701753594807,2.05077757597179)
--(axis cs:6.70641153271447,2.04936720960115)
--(axis cs:6.65580552948088,2.04853081297435)
--(axis cs:6.60519952624729,2.04826932570351)
--(axis cs:6.55459352301369,2.04858362341986)
--(axis cs:6.5039875197801,2.04947469102341)
--(axis cs:6.4533815165465,2.050943829883)
--(axis cs:6.40277551331291,2.05299290778033)
--(axis cs:6.35216951007932,2.05562466334254)
--(axis cs:6.30156350684572,2.05884308085675)
--(axis cs:6.25095750361213,2.06265385728373)
--(axis cs:6.20035150037854,2.06706499190282)
--(axis cs:6.14974549714494,2.07208754180215)
--(axis cs:6.09913949391135,2.07773660581926)
--(axis cs:6.04853349067775,2.08403262970336)
--(axis cs:5.99792748744416,2.09100317352375)
--(axis cs:5.94732148421057,2.09868536208722)
--(axis cs:5.89671548097697,2.10712937583432)
--(axis cs:5.84610947774338,2.11640358440085)
--(axis cs:5.79550347450979,2.12660238601392)
--(axis cs:5.74489747127619,2.13785873903882)
--(axis cs:5.6942914680426,2.15036536499229)
--(axis cs:5.643685464809,2.16441333306918)
--(axis cs:5.59307946157541,2.18046945137812)
--(axis cs:5.54247345834182,2.19935448300185)
--(axis cs:5.49186745510822,2.22275243102281)
--(axis cs:5.44126145187463,2.25540580035736)
--(axis cs:5.39065544864103,2.31051089265026)
--(axis cs:5.34004944540744,2.3581091779954)
--(axis cs:5.28944344217384,2.43195067409956)
--(axis cs:5.23883743894025,2.51522475000854)
--(axis cs:5.18823143570666,2.6045898092715)
--(axis cs:5.13762543247307,2.69877712993398)
--(axis cs:5.08701942923947,2.79729901553196)
--(axis cs:5.03641342600588,2.90014100083401)
--(axis cs:4.98580742277228,3.00775948176077)
--(axis cs:4.93520141953869,3.12138078990058)
--(axis cs:4.8845954163051,3.24425352802348)
--(axis cs:4.8339894130715,3.39227006584815)
--(axis cs:4.78338340983791,3.44590567812751)
--(axis cs:4.73277740660432,3.50380201517023)
--(axis cs:4.68217140337072,3.57416436367917)
--(axis cs:4.63156540013713,3.6518354536302)
--(axis cs:4.58095939690353,3.73516598528424)
--(axis cs:4.53035339366994,3.82365462758341)
--(axis cs:4.47974739043635,3.91753217515677)
--(axis cs:4.42914138720275,4.01795504755956)
--(axis cs:4.37853538396916,4.12833826880388)
--(axis cs:4.32792938073556,4.2676940429335)
--(axis cs:4.27732337750197,4.33190542503435)
--(axis cs:4.22671737426838,4.42189564735662)
--(axis cs:4.17611137103478,4.53201972572651)
--(axis cs:4.12550536780119,4.66655530593175)
--(axis cs:4.0748993645676,4.7261585217219)
--(axis cs:4.024293361334,4.73107076503858)
--(axis cs:3.97368735810041,4.76727883773812)
--(axis cs:3.92308135486681,4.79670536106577)
--(axis cs:3.87247535163322,4.70486103638625)
--(axis cs:3.82186934839963,4.63347720227918)
--(axis cs:3.77126334516603,4.56911775630518)
--(axis cs:3.72065734193244,4.50869273450198)
--(axis cs:3.67005133869885,4.45086170931838)
--(axis cs:3.61944533546525,4.39489223616059)
--(axis cs:3.56883933223166,4.34033002393338)
--(axis cs:3.51823332899806,4.28687011390841)
--(axis cs:3.46762732576447,4.23429701301734)
--(axis cs:3.41702132253087,4.18245353563098)
--(axis cs:3.36641531929728,4.13122330714064)
--(axis cs:3.31580931606369,4.08052047406675)
--(axis cs:3.2652033128301,4.03028357395747)
--(axis cs:3.2145973095965,3.98047204119057)
--(axis cs:3.16399130636291,3.93106458502214)
--(axis cs:3.11338530312931,3.8820591121044)
--(axis cs:3.06277929989572,3.83347417650003)
--(axis cs:3.01217329666212,3.78535224482971)
--(axis cs:2.96156729342853,3.7377654776602)
--(axis cs:2.91096129019494,3.69082543492628)
--(axis cs:2.86035528696134,3.64469950931615)
--(axis cs:2.80974928372775,3.59963997670456)
--(axis cs:2.75914328049416,3.55603921293577)
--(axis cs:2.70853727726056,3.51454664488966)
--(axis cs:2.65793127402697,3.47636082956332)
--(axis cs:2.60732527079337,3.44419432152177)
--(axis cs:2.55671926755978,3.42843601914098)
--(axis cs:2.50611326432619,3.36836165175234)
--(axis cs:2.45550726109259,3.29491911614654)
--(axis cs:2.404901257859,3.23300565447962)
--(axis cs:2.3542952546254,3.17606164593212)
--(axis cs:2.30368925139181,3.12195427344462)
--(axis cs:2.25308324815822,3.06966443615861)
--(axis cs:2.20247724492462,3.01861267187868)
--(axis cs:2.15187124169103,2.96843524945541)
--(axis cs:2.10126523845744,2.91888974803945)
--(axis cs:2.05065923522384,2.86980896200613)
--(axis cs:2.00005323199025,2.82107608886185)
--(axis cs:1.94944722875665,2.77261047631518)
--(axis cs:1.89884122552306,2.72435913374675)
--(axis cs:1.84823522228947,2.67629168060106)
--(axis cs:1.79762921905587,2.62839755229616)
--(axis cs:1.74702321582228,2.58068488267256)
--(axis cs:1.69641721258869,2.53318084645324)
--(axis cs:1.64581120935509,2.48593352967232)
--(axis cs:1.5952052061215,2.43901570511233)
--(axis cs:1.5445992028879,2.39253134289723)
--(axis cs:1.49399319965431,2.34662649598868)
--(axis cs:1.44338719642072,2.30150784565863)
--(axis cs:1.39278119318712,2.25747592000635)
--(axis cs:1.34217518995353,2.21498952752546)
--(axis cs:1.29156918671993,2.17480642599603)
--(axis cs:1.24096318348634,2.13835199714985)
--(axis cs:1.19035718025275,2.10905439615819)
--(axis cs:1.13975117701915,2.10464683744325)
--(axis cs:1.08914517378556,2.01850101354334)
--(axis cs:1.03853917055197,1.94481869167913)
--(axis cs:0.987933167318372,1.88026330195885)
--(axis cs:0.937327164084778,1.82004562893305)
--(axis cs:0.886721160851184,1.76241904225824)
--(axis cs:0.83611515761759,1.70651546555738)
--(axis cs:0.785509154383997,1.65183341423806)
--(axis cs:0.734903151150403,1.59805663438403)
--(axis cs:0.684297147916809,1.54497461431413)
--(axis cs:0.633691144683215,1.49244268100402)
--(axis cs:0.583085141449622,1.4403599842435)
--(axis cs:0.532479138216028,1.38865648907745)
--(axis cs:0.481873134982434,1.33728489946494)
--(axis cs:0.431267131748841,1.28621547324357)
--(axis cs:0.380661128515247,1.23543263985749)
--(axis cs:0.330055125281653,1.1849328134096)
--(axis cs:0.279449122048059,1.13472305534221)
--(axis cs:0.228843118814464,1.08482039530542)
--(axis cs:0.17823711558087,1.03525172003673)
--(axis cs:0.127631112347276,0.986054218241739)
--(axis cs:0.0770251091136829,0.937276444642891)
--(axis cs:0.0264191058800889,0.888980157483762)
--(axis cs:-0.0241868973535047,0.841243216346197)
--(axis cs:-0.0747929005870986,0.794164045253543)
--(axis cs:-0.125398903820692,0.747868557256643)
--(axis cs:-0.176004907054286,0.70252119199384)
--(axis cs:-0.22661091028788,0.658343291529059)
--(axis cs:-0.277216913521474,0.615645626745904)
--(axis cs:-0.327822916755067,0.57489104431048)
--(axis cs:-0.378428919988661,0.536830444803863)
--(axis cs:-0.429034923222255,0.502856556526996)
--(axis cs:-0.479640926455848,0.476267288932521)
--(axis cs:-0.530246929689442,0.473101100665654)
--(axis cs:-0.580852932923036,0.36033745272872)
--(axis cs:-0.63145893615663,0.250417532519181)
--(axis cs:-0.682064939390223,0.151994607586589)
--(axis cs:-0.732670942623817,0.0599784489541289)
--(axis cs:-0.783276945857411,-0.027394431755212)
--(axis cs:-0.833882949091005,-0.110894894379939)
--(axis cs:-0.884488952324598,-0.190828282012188)
--(axis cs:-0.935094955558194,-0.267187205888863)
--(axis cs:-0.985700958791788,-0.339653666119522)
--(axis cs:-1.03630696202538,-0.407453042612888)
--(axis cs:-1.08691296525898,-0.468848867586283)
--(axis cs:-1.13751896849257,-0.518946222607308)
--(axis cs:-1.18812497172616,-0.553664350540058)
--(axis cs:-1.23873097495976,-0.668994512617885)
--(axis cs:-1.28933697819335,-0.759374447920965)
--(axis cs:-1.33994298142694,-0.842323961118117)
--(axis cs:-1.39054898466054,-0.921177976675872)
--(axis cs:-1.44115498789413,-0.997304449743842)
--(axis cs:-1.49176099112773,-1.07142156454376)
--(axis cs:-1.54236699436132,-1.14395984902623)
--(axis cs:-1.59297299759491,-1.2151999193656)
--(axis cs:-1.64357900082851,-1.28533552488543)
--(axis cs:-1.6941850040621,-1.35450616767279)
--(axis cs:-1.74479100729569,-1.4228155356108)
--(axis cs:-1.79539701052929,-1.49034263828208)
--(axis cs:-1.84600301376288,-1.55714889725918)
--(axis cs:-1.89660901699648,-1.62328285633401)
--(axis cs:-1.94721502023007,-1.68878342233446)
--(axis cs:-1.99782102346366,-1.75368216166973)
--(axis cs:-2.04842702669726,-1.81800496920353)
--(axis cs:-2.09903302993085,-1.88177330764964)
--(axis cs:-2.14963903316445,-1.94500514565197)
--(axis cs:-2.20024503639804,-2.0077156797945)
--(axis cs:-2.25085103963163,-2.06991789866309)
--(axis cs:-2.30145704286523,-2.13162302947523)
--(axis cs:-2.35206304609882,-2.19284089608229)
--(axis cs:-2.40266904933241,-2.2535802091977)
--(axis cs:-2.45327505256601,-2.31384880419605)
--(axis cs:-2.5038810557996,-2.3736538379555)
--(axis cs:-2.5544870590332,-2.43300195344186)
--(axis cs:-2.60509306226679,-2.49189941872715)
--(axis cs:-2.65569906550038,-2.55035224566858)
--(axis cs:-2.70630506873398,-2.60836629238104)
--(axis cs:-2.75691107196757,-2.66594735283534)
--(axis cs:-2.80751707520116,-2.72310123630131)
--(axis cs:-2.85812307843476,-2.7798338389109)
--(axis cs:-2.90872908166835,-2.83615120927656)
--(axis cs:-2.95933508490195,-2.89205960985857)
--(axis cs:-3.00994108813554,-2.94756557560185)
--(axis cs:-3.06054709136913,-3.00267597124943)
--(axis cs:-3.11115309460273,-3.05739804867846)
--(axis cs:-3.16175909783632,-3.11173950558168)
--(axis cs:-3.21236510106991,-3.16570854684118)
--(axis cs:-3.26297110430351,-3.21931394999312)
--(axis cs:-3.3135771075371,-3.27256513627924)
--(axis cs:-3.3641831107707,-3.32547224890319)
--(axis cs:-3.41478911400429,-3.37804624027306)
--(axis cs:-3.46539511723788,-3.43029897020219)
--(axis cs:-3.51600112047148,-3.48224331726284)
--(axis cs:-3.56660712370507,-3.53389330572848)
--(axis cs:-3.61721312693867,-3.58526425079548)
--(axis cs:-3.66781913017226,-3.63637292501294)
--(axis cs:-3.71842513340585,-3.68723774904523)
--(axis cs:-3.76903113663945,-3.73787900998283)
--(axis cs:-3.81963713987304,-3.78831911032107)
--(axis cs:-3.87024314310663,-3.83858285031642)
--(axis cs:-3.92084914634023,-3.8886977455216)
--(axis cs:-3.97145514957382,-3.93869437963302)
--(axis cs:-4.02206115280742,-3.98860679003099)
--(axis cs:-4.07266715604101,-4.0585734697446)
--(axis cs:-4.1232731592746,-4.15952159730517)
--(axis cs:-4.1738791625082,-4.25783700062723)
--(axis cs:-4.22448516574179,-4.35417331109972)
--(axis cs:-4.27509116897538,-4.44896115973377)
--(axis cs:-4.32569717220898,-4.54250322867711)
--(axis cs:-4.37630317544257,-4.63502270296947)
--(axis cs:-4.42690917867617,-4.72669033417568)
--(axis cs:-4.47751518190976,-4.81764063566091)
--(axis cs:-4.52812118514335,-4.90798211114724)
--(axis cs:-4.57872718837695,-4.99780400166802)
--(axis cs:-4.62933319161054,-5.08718089813702)
--(axis cs:-4.67993919484414,-5.17617599084089)
--(axis cs:-4.73054519807773,-5.26484341795507)
--(axis cs:-4.78115120131132,-5.35323000077207)
--(axis cs:-4.83175720454492,-5.4413765507463)
--(axis cs:-4.88236320777851,-5.52931887090994)
--(axis cs:-4.93296921101211,-5.61782043535518)
--(axis cs:-4.9835752142457,-5.71431420964532)
--(axis cs:-5.03418121747929,-5.81023195685593)
--(axis cs:-5.08478722071289,-5.9056479130798)
--(axis cs:-5.13539322394648,-6.00062507796529)
--(axis cs:-5.18599922718007,-6.09521740863618)
--(axis cs:-5.23660523041367,-6.18947147376878)
--(axis cs:-5.28721123364726,-6.28342772197631)
--(axis cs:-5.33781723688085,-6.3771214692841)
--(axis cs:-5.38842324011445,-6.47058367843792)
--(axis cs:-5.43902924334804,-6.56384158154839)
--(axis cs:-5.48963524658164,-6.65691918318184)
--(axis cs:-5.54024124981523,-6.74983767106573)
--(axis cs:-5.59084725304882,-6.84261575458595)
--(axis cs:-5.64145325628242,-6.93516817877501)
--(axis cs:-5.69205925951601,-7.02724793467868)
--(axis cs:-5.74266526274961,-7.11912770862823)
--(axis cs:-5.7932712659832,-7.21082638295002)
--(axis cs:-5.84387726921679,-7.30236057750086)
--(axis cs:-5.89448327245039,-7.39374489546897)
--(axis cs:-5.94508927568398,-7.48499213164213)
--(axis cs:-5.99569527891757,-7.5761134501567)
--(axis cs:-6.04630128215117,-7.66711853724891)
--(axis cs:-6.09690728538476,-7.75801573339205)
--(axis cs:-6.14751328861836,-7.84881214833008)
--(axis cs:-6.19811929185195,-7.93951376183455)
--(axis cs:-6.24872529508554,-8.03012551248021)
--(axis cs:-6.29933129831914,-8.12065137631412)
--(axis cs:-6.34993730155273,-8.21109443695678)
--(axis cs:-6.40054330478632,-8.30137968130575)
--(axis cs:-6.45114930801992,-8.3905691521616)
--(axis cs:-6.50175531125351,-8.47959189305326)
--(axis cs:-6.55236131448711,-8.56845251879027)
--(axis cs:-6.6029673177207,-8.65715460989389)
--(axis cs:-6.65357332095429,-8.74570079872471)
--(axis cs:-6.70417932418789,-8.8340928462854)
--(axis cs:-6.75478532742148,-8.92233171107496)
--(axis cs:-6.80539133065508,-9.01041761112227)
--(axis cs:-6.85599733388867,-9.09835008014467)
--(axis cs:-6.90660333712226,-9.18612801862211)
--(axis cs:-6.95720934035586,-9.27374974045561)
--(axis cs:-7.00781534358945,-9.36121301577534)
--(axis cs:-7.05842134682305,-9.44851511037833)
--(axis cs:-7.10902735005664,-9.53565282220576)
--(axis cs:-7.15963335329023,-9.62262251520816)
--(axis cs:-7.21023935652383,-9.70905374129621)
--(axis cs:-7.26084535975742,-9.79151859097699)
--(axis cs:-7.31145136299101,-9.87379489970898)
--(axis cs:-7.36205736622461,-9.95587739687506)
--(axis cs:-7.4126633694582,-10.0377605183161)
--(axis cs:-7.4632693726918,-10.1194384332214)
--(axis cs:-7.51387537592539,-10.2009050694084)
--(axis cs:-7.56448137915898,-10.2821541372107)
--(axis cs:-7.61508738239258,-10.3631791521116)
--(axis cs:-7.66569338562617,-10.4439734562414)
--(axis cs:-7.71629938885977,-10.5245302388454)
--(axis cs:-7.76690539209336,-10.6048425558113)
--(axis cs:-7.81751139532695,-10.6849033483375)
--(axis cs:-7.86811739856055,-10.7647054608112)
--(axis cs:-7.91872340179414,-10.8442416579599)
--(axis cs:-7.96932940502773,-10.9235046413275)
--(axis cs:-8.01993540826133,-11.0024870651253)
--(axis cs:-8.07054141149492,-11.0811815514986)
--(axis cs:-8.12114741472852,-11.1595807052457)
--(axis cs:-8.17175341796211,-11.2376771280217)
--(axis cs:-8.2223594211957,-11.3154634320571)
--(axis cs:-8.2729654244293,-11.3929322534141)
--(axis cs:-8.32357142766289,-11.4700762648053)
--(axis cs:-8.37417743089648,-11.5468881879917)
--(axis cs:-8.42478343413008,-11.6233608057796)
--(axis cs:-8.47538943736367,-11.6994869736298)
--(axis cs:-8.52599544059727,-11.7752596308927)
--(axis cs:-8.57660144383086,-11.8506718116813)
--(axis cs:-8.62720744706445,-11.9257166553974)
--(axis cs:-8.67781345029805,-12.003021256219)
--(axis cs:-8.72841945353164,-12.0821446774634)
--(axis cs:-8.77902545676523,-12.1608955405534)
--(axis cs:-8.82963145999883,-12.2392661713407)
--(axis cs:-8.88023746323242,-12.3172490796209)
--(axis cs:-8.93084346646602,-12.3948369670308)
--(axis cs:-8.98144946969961,-12.4720227346965)
--(axis cs:-9.03205547293321,-12.5487994906264)
--(axis cs:-9.0826614761668,-12.6251605568495)
--(axis cs:-9.13326747940039,-12.7010994762975)
--(axis cs:-9.18387348263398,-12.7766100194279)
--(axis cs:-9.23447948586758,-12.8516861905895)
--(axis cs:-9.28508548910117,-12.9263222341266)
--(axis cs:-9.33569149233477,-13.0005126402221)
--(axis cs:-9.38629749556836,-13.0742521504769)
--(axis cs:-9.43690349880196,-13.1475357632245)
--(axis cs:-9.48750950203555,-13.2203587385804)
--(axis cs:-9.53811550526914,-13.2927166032221)
--(axis cs:-9.58872150850274,-13.364605154902)
--(axis cs:-9.63932751173633,-13.4360204666885)
--(axis cs:-9.68993351496992,-13.5069588909367)
--(axis cs:-9.74053951820352,-13.5774170629848)
--(axis cs:-9.79114552143711,-13.6473919045781)
--(axis cs:-9.84175152467071,-13.716880627017)
--(axis cs:-9.8923575279043,-13.7858807340299)
--(axis cs:-9.94296353113789,-13.8543900243685)
--(axis cs:-9.99356953437149,-13.9224065941273)
--(axis cs:-10.0441755376051,-13.9899288387843)
--(axis cs:-10.0947815408387,-14.0569554549636)
--(axis cs:-10.1453875440723,-14.1234854419204)
--(axis cs:-10.1959935473059,-14.1895181027469)
--(axis cs:-10.2465995505395,-14.2550530453004)
--(axis cs:-10.2972055537731,-14.3200901828528)
--(axis cs:-10.3478115570066,-14.3846297344626)
--(axis cs:-10.3984175602402,-14.4486722250706)
--(axis cs:-10.4490235634738,-14.512218485318)
--(axis cs:-10.4996295667074,-14.5752696510901)
--(axis cs:-10.550235569941,-14.6378271627845)
--(axis cs:-10.6008415731746,-14.6998927643084)
--(axis cs:-10.6514475764082,-14.761468501801)
--(axis cs:-10.7020535796418,-14.8225567220893)
--(axis cs:-10.7526595828754,-14.8831600708731)
--(axis cs:-10.803265586109,-14.9432814906448)
--(axis cs:-10.8538715893426,-15.0029242183454)
--(axis cs:-10.9044775925762,-15.0620917827571)
--(axis cs:-10.9550835958098,-15.1207880016385)
--(axis cs:-11.0056895990434,-15.1790169786016)
--(axis cs:-11.056295602277,-15.2367830997355)
--(axis cs:-11.1069016055106,-15.2940910299786)
--(axis cs:-11.1575076087441,-15.3509457092442)
--(axis cs:-11.2081136119777,-15.4073523482999)
--(axis cs:-11.2587196152113,-15.4633164244077)
--(axis cs:-11.3093256184449,-15.5188436767253)
--(axis cs:-11.3599316216785,-15.5739401014752)
--(axis cs:-11.4105376249121,-15.6286119468828)
--(axis cs:-11.4611436281457,-15.6828657078899)
--(axis cs:-11.5117496313793,-15.7367081206468)
--(axis cs:-11.5623556346129,-15.7901461567873)
--(axis cs:-11.6129616378465,-15.8431870174917)
--(axis cs:-11.6635676410801,-15.8958381273418)
--(axis cs:-11.7141736443137,-15.9481071279739)
--(axis cs:-11.7647796475473,-16.0000018715333)
--(axis cs:-11.8153856507809,-16.0515304139366)
--(axis cs:-11.8659916540145,-16.1027010079469)
--(axis cs:-11.9165976572481,-16.1535220960664)
--(axis cs:-11.9672036604816,-16.204002303254)
--(axis cs:-12.0178096637152,-16.2541504294707)
--(axis cs:-12.0684156669488,-16.3039754420621)
--(axis cs:-12.1190216701824,-16.3534865514014)
--cycle;

\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};
% \addplot [semithick, color0]
% table {%
% -11.3366497740262 -12.446864321707
% -11.2902167811592 -12.4040494502398
% -11.2437837882921 -12.3613538069965
% -11.197350795425 -12.3187742848798
% -11.1509178025579 -12.2763076360859
% -11.1044848096908 -12.2339504572729
% -11.0580518168237 -12.191699189774
% -11.0116188239566 -12.1495501199649
% -10.9651858310895 -12.1074993797899
% -10.9187528382224 -12.0655429474473
% -10.8723198453553 -12.0236766482377
% -10.8258868524882 -11.9818961555782
% -10.7794538596211 -11.9401969921825
% -10.733020866754 -11.8985745314119
% -10.6865878738869 -11.8570239987968
% -10.6401548810198 -11.8155404737316
% -10.5937218881527 -11.7741188913438
% -10.5472888952856 -11.7327540445404
% -10.5008559024185 -11.6914405862303
% -10.4544229095515 -11.650173031726
% -10.4079899166844 -11.6089457613248
% -10.3615569238173 -11.5677530230693
% -10.3151239309502 -11.5265889356888
% -10.2686909380831 -11.4854474917218
% -10.222257945216 -11.4443225608184
% -10.1758249523489 -11.4032078932252
% -10.1293919594818 -11.3620971234481
% -10.0829589666147 -11.3209837740971
% -10.0365259737476 -11.2798612599094
% -9.99009298088051 -11.2387228919494
% -9.94365998801342 -11.1975618819867
% -9.89722699514632 -11.1563713470491
% -9.85079400227923 -11.115144314148
% -9.80436100941213 -11.0738737251765
% -9.75792801654504 -11.0325524419757
% -9.71149502367794 -10.9911732515681
% -9.66506203081085 -10.9497288715548
% -9.61862903794376 -10.9082119556742
% -9.57219604507666 -10.8666150995166
% -9.52576305220957 -10.8249308463958
% -9.47933005934247 -10.7831516933681
% -9.43289706647538 -10.7412700973998
% -9.38646407360828 -10.6992784816757
% -9.34003108074119 -10.6571692420457
% -9.29359808787409 -10.6149347536034
% -9.247165095007 -10.5725673773933
% -9.2007321021399 -10.5300594672393
% -9.15429910927281 -10.4874033766911
% -9.10786611640571 -10.4445914660803
% -9.06143312353862 -10.4016161096823
% -9.01500013067153 -10.3584697029763
% -8.96856713780443 -10.3151446699972
% -8.92213414493734 -10.2716334707731
% -8.87570115207024 -10.2279286088401
% -8.82926815920315 -10.1840226388286
% -8.78283516633605 -10.1399081741125
% -8.73640217346896 -10.095577894514
% -8.68996918060187 -10.0510245540558
% -8.64353618773477 -10.006240988753
% -8.59710319486768 -9.96122012443616
% -8.55067020200058 -9.91595498459597
% -8.50423720913349 -9.87043869824243
% -8.45780421626639 -9.82466450776828
% -8.4113712233993 -9.77862577680838
% -8.3649382305322 -9.73231599808476
% -8.31850523766511 -9.68572880122912
% -8.27207224479802 -9.63885796057226
% -8.22563925193092 -9.59169740289083
% -8.17920625906383 -9.54424121510186
% -8.13277326619673 -9.49648365189508
% -8.08634027332964 -9.44841914329266
% -8.03990728046254 -9.40023106740281
% -7.99347428759545 -9.35229924414343
% -7.94704129472835 -9.30404501479922
% -7.90060830186126 -9.255463683078
% -7.85417530899417 -9.20655076440207
% -7.80774231612707 -9.15730199282571
% -7.76130932325998 -9.10771332780994
% -7.71487633039288 -9.05778096084219
% -7.66844333752579 -9.00750132188952
% -7.62201034465869 -8.9568710856751
% -7.5755773517916 -8.9058871777676
% -7.5291443589245 -8.85454678047268
% -7.48271136605741 -8.80284733851736
% -7.43627837319031 -8.75078656451468
% -7.38984538032322 -8.69836244420208
% -7.34341238745613 -8.64557324143971
% -7.29697939458903 -8.59241750296143
% -7.25054640172194 -8.53889406286742
% -7.20411340885484 -8.48500204684974
% -7.15768041598775 -8.4307408761403
% -7.11124742312065 -8.37611027117299
% -7.06481443025356 -8.32111025495087
% -7.01838143738646 -8.26574115610891
% -6.97194844451937 -8.21000361166504
% -6.92551545165228 -8.15389856944972
% -6.87908245878518 -8.09742729020781
% -6.83264946591809 -8.0405913493634
% -6.78621647305099 -7.98339263844155
% -6.7397834801839 -7.92583336613918
% -6.6933504873168 -7.86791605903887
% -6.64691749444971 -7.80964356195877
% -6.60048450158262 -7.75101903793357
% -6.55405150871552 -7.69204596782013
% -6.50761851584843 -7.63277904271061
% -6.46118552298133 -7.57342788152619
% -6.41475253011424 -7.51374056038164
% -6.36831953724714 -7.45372185953013
% -6.32188654438005 -7.3933768693009
% -6.27545355151295 -7.332710987366
% -6.22902055864586 -7.27172991560822
% -6.18258756577877 -7.21043965658626
% -6.13615457291167 -7.14884650959541
% -6.08972158004458 -7.08695706632347
% -6.04328858717748 -7.02477820610139
% -5.99685559431039 -6.9623170907488
% -5.95042260144329 -6.89958115901636
% -5.9039896085762 -6.83657812062494
% -5.8575566157091 -6.77331594990517
% -5.81112362284201 -6.70980287903924
% -5.76469062997492 -6.64604739090826
% -5.71825763710782 -6.58205821154902
% -5.67182464424073 -6.51776991861821
% -5.62539165137363 -6.45161409233926
% -5.57895865850654 -6.38525189788213
% -5.53252566563944 -6.31869272775672
% -5.48609267277235 -6.25194617411247
% -5.43965967990525 -6.18502201901291
% -5.39322668703816 -6.11793022429474
% -5.34679369417107 -6.05068092109053
% -5.30036070130397 -5.98328439902432
% -5.25392770843688 -5.9157510950909
% -5.20749471556978 -5.8480915822292
% -5.16106172270269 -5.78031655760082
% -5.11462872983559 -5.71205134128658
% -5.0681957369685 -5.64258744666435
% -5.0217627441014 -5.57304051328599
% -4.97532975123431 -5.50342141990246
% -4.92889675836721 -5.43374110685586
% -4.88246376550012 -5.36401056285106
% -4.83603077263303 -5.29424081152453
% -4.78959777976593 -5.2244428978322
% -4.74316478689884 -5.15462787427374
% -4.69673179403174 -5.08480678697051
% -4.65029880116465 -5.01499066161207
% -4.60386580829755 -4.94498321285257
% -4.55743281543046 -4.87496266476497
% -4.51099982256336 -4.80497983232229
% -4.46456682969627 -4.73504548510014
% -4.41813383682918 -4.66517030070529
% -4.37170084396208 -4.59536485034928
% -4.32526785109499 -4.52563958443083
% -4.27883485822789 -4.45600481814749
% -4.2324018653608 -4.3864707171599
% -4.1859688724937 -4.317047283328
% -4.13953587962661 -4.24774434054406
% -4.09310288675952 -4.1785715206823
% -4.04666989389242 -4.10953824968921
% -4.00023690102533 -4.04065373383724
% -3.95380390815823 -3.97192694616342
% -3.90737091529114 -3.90336661311761
% -3.86093792242404 -3.83498120144225
% -3.81450492955695 -3.76677890530695
% -3.76807193668985 -3.69876763372192
% -3.72163894382276 -3.63095499825172
% -3.67520595095566 -3.56334830105389
% -3.62877295808857 -3.49595452326493
% -3.58233996522148 -3.42878031375615
% -3.53590697235438 -3.36183197828246
% -3.48947397948729 -3.29511546904663
% -3.44304098662019 -3.22863637470114
% -3.3966079937531 -3.16239991080991
% -3.350175000886 -3.09641091079497
% -3.30374200801891 -3.03234632780553
% -3.25730901515182 -2.97170104847996
% -3.21087602228472 -2.91131619871211
% -3.16444302941763 -2.85119562825245
% -3.11801003655053 -2.79134276757292
% -3.07157704368344 -2.73176062219746
% -3.02514405081634 -2.6724517676664
% -2.97871105794925 -2.6134183451404
% -2.93227806508215 -2.55466205765982
% -2.88584507221506 -2.49618416707776
% -2.83941207934797 -2.43798549168026
% -2.79297908648087 -2.38006640451009
% -2.74654609361378 -2.32242683240782
% -2.70011310074668 -2.26506625578359
% -2.65368010787959 -2.20798370913137
% -2.60724711501249 -2.15117778229867
% -2.5608141221454 -2.09464662252057
% -2.5143811292783 -2.03838793722866
% -2.46794813641121 -1.98239899764384
% -2.42151514354411 -1.92667664315909
% -2.37508215067702 -1.8712172865202
% -2.32864915780993 -1.81601691980959
% -2.28221616494283 -1.76107112123584
% -2.23578317207574 -1.70637506273511
% -2.18935017920864 -1.65192351838347
% -2.14291718634155 -1.59771087362233
% -2.09648419347445 -1.54373113529669
% -2.05005120060736 -1.48997794250415
% -2.00361820774026 -1.43644457825083
% -1.95718521487317 -1.38312398191235
% -1.91075222200608 -1.33000876249169
% -1.86431922913898 -1.2770912126687
% -1.81788623627189 -1.22436332363345
% -1.77145324340479 -1.1718168006926
% -1.7250202505377 -1.1194430796392
% -1.6785872576706 -1.06723334387337
% -1.63215426480351 -1.01517854226085
% -1.58572127193642 -0.963269407713975
% -1.53928827906932 -0.911496476479521
% -1.49285528620223 -0.859850108116122
% -1.44642229333513 -0.808320506141841
% -1.39998930046804 -0.756897739330344
% -1.35355630760094 -0.705571763606014
% -1.30712331473385 -0.645345565588003
% -1.26069032186675 -0.579451278489612
% -1.21425732899966 -0.513620136138978
% -1.16782433613256 -0.447839969865528
% -1.12139134326547 -0.382098615764783
% -1.07495835039838 -0.316383939647873
% -1.02852535753128 -0.250683862423982
% -0.982092364664187 -0.184986385892398
% -0.935659371797092 -0.119279618916042
% -0.889226378929998 -0.053551803941164
% -0.842793386062904 0.0122086561706558
% -0.796360393195809 0.0780131710336867
% -0.749927400328715 0.143872935319409
% -0.703494407461621 0.207748054517397
% -0.657061414594526 0.271585491151451
% -0.610628421727432 0.335509651042084
% -0.564195428860337 0.399530312549934
% -0.517762435993243 0.463656900062317
% -0.471329443126149 0.527898455989611
% -0.424896450259054 0.592263612800951
% -0.37846345739196 0.656760565143322
% -0.332030464524865 0.721397042087862
% -0.285597471657771 0.786180279546133
% -0.239164478790677 0.851116992899064
% -0.192731485923582 0.916213349832206
% -0.146298493056488 0.966424240202294
% -0.099865500189392 1.00771644893472
% -0.0534325073222974 1.0491781871636
% -0.00699951445520286 1.09081004714316
% 0.0394334784118913 1.13261194236391
% 0.0858664712789858 1.17458308257831
% 0.13229946414608 1.21672194938781
% 0.178732457013175 1.25902627245092
% 0.225165449880269 1.30149300636156
% 0.271598442747363 1.34411830824208
% 0.318031435614458 1.38689751609562
% 0.364464428481552 1.42982512796262
% 0.410897421348646 1.47289478192429
% 0.457330414215741 1.51609923699657
% 0.503763407082835 1.55943035495805
% 0.55019639994993 1.60287908315153
% 0.596629392817024 1.64643543830253
% 0.643062385684118 1.69008849139327
% 0.689495378551213 1.73382635363211
% 0.735928371418307 1.77763616355593
% 0.782361364285402 1.8215040753038
% 0.828794357152496 1.86541524809645
% 0.87522735001959 1.90935383695787
% 0.921660342886685 1.95330298471032
% 0.968093335753779 1.9972448152779
% 1.01452632862087 2.04116042832651
% 1.06095932148797 2.08502989527129
% 1.10739231435506 2.12883225667831
% 1.15382530722216 2.17254552108759
% 1.20025830008925 2.21614666528062
% 1.24669129295635 2.25961163601559
% 1.29312428582344 2.30291535325267
% 1.33955727869054 2.34603171488606
% 1.38599027155763 2.38893360300155
% 1.43242326442472 2.43159289167541
% 1.47885625729182 2.47398045632592
% 1.52528925015891 2.51606618463125
% 1.57172224302601 2.55781898902138
% 1.6181552358931 2.59920682075227
% 1.6645882287602 2.64019668556669
% 1.71102122162729 2.68075466094967
% 1.75745421449439 2.72090439406177
% 1.80388720736148 2.77715667875118
% 1.85032020022857 2.83287210364261
% 1.89675319309567 2.88801538233977
% 1.94318618596276 2.94255041989747
% 1.98961917882986 2.99644033071244
% 2.03605217169695 3.04964746706604
% 2.08248516456405 3.10213344920374
% 2.12891815743114 3.15385919692933
% 2.17535115029824 3.20478496269335
% 2.22178414316533 3.25487036615259
% 2.26821713603242 3.30407443017785
% 2.31465012889952 3.35235561828167
% 2.36108312176661 3.39967187343677
% 2.40751611463371 3.44598065825436
% 2.4539491075008 3.49123899648823
% 2.5003821003679 3.535403515829
% 2.54681509323499 3.57843049194937
% 2.59324808610209 3.62027589376106
% 2.63968107896918 3.66089542984009
% 2.68611407183627 3.70024459597696
% 2.73254706470337 3.73827872380214
% 2.77898005757046 3.77495303044293
% 2.82541305043756 3.81022266915628
% 2.87184604330465 3.84404278088715
% 2.91827903617175 3.87636854669922
% 2.96471202903884 3.90715524102217
% 3.01114502190594 3.93635828570522
% 3.05757801477303 3.98185679769793
% 3.10401100764012 4.04220661716379
% 3.15044400050722 4.10084725547627
% 3.19687699337431 4.15773972996646
% 3.24330998624141 4.21284548602949
% 3.2897429791085 4.2661264548862
% 3.3361759719756 4.3175451116941
% 3.38260896484269 4.36706453389813
% 3.42904195770979 4.41464845975149
% 3.47547495057688 4.460261346932
% 3.52190794344398 4.50386843118403
% 3.56834093631107 4.54543578491032
% 3.61477392917816 4.5849303756428
% 3.66120692204526 4.62232012431711
% 3.70763991491235 4.65757396327578
% 3.75407290777945 4.69066189392431
% 3.80050590064654 4.7215550439678
% 3.84693889351363 4.75022572414865
% 3.89337188638073 4.77664748441282
% 3.93980487924782 4.80079516942352
% 3.98623787211492 4.82264497333829
% 4.03267086498201 4.84217449316979
% 4.07910385784911 4.78122122146121
% 4.1255368507162 4.6990073667993
% 4.1719698435833 4.61439232686562
% 4.21840283645039 4.5274420175433
% 4.26483582931749 4.44357809465107
% 4.31126882218458 4.35723230012518
% 4.35770181505167 4.26838164969234
% 4.40413480791877 4.1770049483795
% 4.45056780078586 4.08308283189057
% 4.49700079365296 3.9865978072109
% 4.54343378652005 3.91091994785369
% 4.58986677938715 3.84179535892766
% 4.63629977225424 3.77007421714135
% 4.68273276512134 3.69575109179212
% 4.72916575798843 3.61882260230814
% 4.77559875085553 3.53928744885663
% 4.82203174372262 3.45714644103486
% 4.86846473658971 3.37240252457629
% 4.91489772945681 3.28506080601799
% 4.9613307223239 3.19512857528105
% 5.007763715191 3.1026153261198
% 5.05419670805809 3.00753277439349
% 5.10062970092519 2.90989487412333
% 5.14706269379228 2.80971783129578
% 5.19349568665937 2.70702011540062
% 5.23992867952647 2.61312192873471
% 5.28636167239356 2.55364986387225
% 5.33279466526066 2.49173388605072
% 5.37922765812775 2.4274078176898
% 5.42566065099485 2.36070776885699
% 5.47209364386194 2.29167213500087
% 5.51852663672904 2.2203415924552
% 5.56495962959613 2.14675909147645
% 5.61139262246322 2.07096984679885
% 5.65782561533032 1.99302132570033
% 5.70425860819741 1.9129632335753
% 5.75069160106451 1.83084749701348
% 5.7971245939316 1.74672824439197
% 5.8435575867987 1.66066178398006
% 5.88999057966579 1.57270657957331
% 5.93642357253289 1.48292322366587
% 5.98285656539998 1.39137440817644
% 6.02928955826708 1.2981248927504
% 6.07572255113417 1.20324147065636
% 6.12215554400126 1.10679293230524
% 6.16858853686836 1.00885002642085
% 6.21502152973545 0.9094854188902
% 6.26145452260255 0.808773649332077
% 6.30788751546964 0.706791085420451
% 6.35432050833674 0.603615875000772
% 6.40075350120383 0.49932789604458
% 6.44718649407092 0.394008704458353
% 6.49361948693802 0.274144255360562
% 6.54005247980511 0.116881532803694
% 6.58648547267221 -0.0411664561495759
% 6.6329184655393 -0.199918486158088
% 6.6793514584064 -0.359291946693831
% 6.72578445127349 -0.519202906385858
% 6.77221744414059 -0.679566179270271
% 6.81865043700768 -0.840295392691036
% 6.86508342987477 -1.00130305677762
% 6.91151642274187 -1.16250063542516
% 6.95794941560896 -1.32379861870408
% 7.00438240847606 -1.48510659662274
% 7.05081540134315 -1.64633333416374
% 7.09724839421025 -1.80738684751734
% 7.14368138707734 -1.96817448142773
% 7.19011437994444 -2.12860298757004
% 7.23654737281153 -2.28857860387341
% 7.28298036567863 -2.44800713470561
% 7.32941335854572 -2.60650918799213
% 7.37584635141281 -2.76375056514424
% 7.42227934427991 -2.92016034008418
% 7.468712337147 -3.07564329432692
% 7.5151453300141 -3.23010418653461
% 7.56157832288119 -3.38344783598648
% 7.60801131574829 -3.53557920627996
% 7.65444430861538 -3.68640348916818
% 7.70087730148247 -3.83582618844374
% 7.74731029434957 -3.98375320377499
% 7.79374328721666 -4.13009091440194
% 7.84017628008376 -4.27474626259809
% 7.88660927295085 -4.41762683680607
% 7.93304226581795 -4.55864095435493
% 7.97947525868504 -4.69769774366569
% 8.02590825155214 -4.83470722585527
% 8.07234124441923 -4.96958039564674
% 8.11877423728633 -5.10222930149797
% 8.16520723015342 -5.23256712485585
% 8.21164022302051 -5.36050825845319
% 8.25807321588761 -5.48596838355727
% 8.3045062087547 -5.60886454608685
% 8.3509392016218 -5.72911523151311
% 8.39737219448889 -5.84664043846148
% 8.44380518735598 -5.96136175093358
% 8.49023818022308 -6.07320240907205
% 8.53667117309018 -6.18208737838563
% 8.58310416595727 -6.28794341736629
% 8.62953715882436 -6.39069914341879
% 8.67597015169146 -6.49028509703504
% 8.72240314455855 -6.58663380414203
% 8.76883613742565 -6.67967983655849
% 8.81526913029274 -6.76935987049436
% 8.86170212315984 -6.8556127430322
% 8.90813511602693 -6.9383795065293
% 8.95456810889402 -7.0176034808845
% 9.00100110176112 -7.09323030359931
% 9.04743409462821 -7.15837048328998
% 9.09386708749531 -7.19014897719146
% 9.1403000803624 -7.21817600300376
% 9.1867330732295 -7.24240220590435
% 9.23316606609659 -7.26278076297726
% 9.27959905896369 -7.27926741882565
% 9.32603205183078 -7.29182051845539
% 9.37246504469788 -7.30040103763412
% 9.41889803756497 -7.30497261070417
% 9.46533103043206 -7.30550155582668
% 9.51176402329916 -7.301956897635
% 9.55819701616625 -7.29431038728006
% 9.60463000903334 -7.28253651985309
% 9.65106300190044 -7.26661254917297
% 9.69749599476753 -7.24651849993197
% 9.74392898763463 -7.22223717719236
% 9.79036198050172 -7.19375417323488
% 9.83679497336882 -7.16105787175699
% 9.88322796623591 -7.12413944942864
% 9.92966095910301 -7.08299287481106
% 9.9760939519701 -7.03761490465051
% 10.0225269448372 -6.98800507755938
% 10.0689599377043 -6.93416570510389
% 10.1153929305714 -6.87610186031729
% 10.1618259234385 -6.8138213636596
% 10.2082589163056 -6.74733476645413
% 10.2546919091727 -6.67665533182538
% 10.3011249020398 -6.60179901317313
% 10.3475578949069 -6.52278443021482
% 10.393990887774 -6.43963284263533
% 10.440423880641 -6.3523681213831
% 10.4868568735081 -6.2610167176555
% 10.5332898663752 -6.16560762961784
% 10.5797228592423 -6.06617236690402
% 10.6261558521094 -5.96274491294898
% 10.6725888449765 -5.85536168520414
% 10.7190218378436 -5.74406149329124
% 10.7654548307107 -5.62888549515009
% 10.8118878235778 -5.50987715123961
% 10.8583208164449 -5.38708217685227
% 10.904753809312 -5.26054849260365
% 10.9511868021791 -5.13032617316321
% 10.9976197950462 -4.99646739428848
% 11.0440527879133 -4.85902637823461
% 11.0904857807804 -4.71805933760411
% 11.1369187736475 -4.57362441770882
% 11.1833517665146 -4.42578163751481
% 11.2297847593817 -4.27459282924468
% 11.2762177522487 -4.1201215767075
% 11.3226507451158 -3.96243315243412
% 11.3690837379829 -3.80159445369191
% 11.41551673085 -3.63767393745523
% 11.4619497237171 -3.47074155440831
% 11.5083827165842 -3.30086868205857
% 11.5548157094513 -3.12812805703783
% 11.6012487023184 -2.95259370666861
% 11.6476816951855 -2.77434087987567
% 11.6941146880526 -2.59344597752015
% 11.7405476809197 -2.40998648223419
% 11.7869806737868 -2.22404088783929
% 11.8334136666539 -2.03568909003593
% };
\coordinate (spypoint) at (axis cs:4,4.5);
\coordinate (magnifyglass) at (axis cs:4,0.2);
\end{axis}
\end{tikzpicture}


==> experiments/figs/one_d/full_RBF_0.1_0.01_transition_model.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={RBF},
title style={font=\huge},
ylabel={$x_{t+1}$},
xtick=\empty,
width=\figurewidth,
height=\figureheight,
xmin=-6.0, xmax=8.0,
ymin=-5.0, ymax=5.2,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(.4,0.95)}, draw=white!80.0!black, font=\tiny},
legend entries={{GP posterior},{ground truth}},
legend cell align={left},
label style={font=\huge},
tick label style={font=\huge}
]
\addlegendimage{no markers,color0, line width=5pt, opacity=0.6}
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:-7.05269353843863,-9.98843596250773)
--(axis cs:-7.05269353843863,-4.19485928601327)
--(axis cs:-7.01005019768349,-4.1902067862752)
--(axis cs:-6.96740685692836,-4.18863730070084)
--(axis cs:-6.92476351617322,-4.19020421745172)
--(axis cs:-6.88212017541809,-4.19494116915968)
--(axis cs:-6.83947683466295,-4.202859228483)
--(axis cs:-6.79683349390782,-4.21394414056774)
--(axis cs:-6.75419015315268,-4.2281536628282)
--(axis cs:-6.71154681239755,-4.24541509063389)
--(axis cs:-6.66890347164241,-4.26562305527197)
--(axis cs:-6.62626013088727,-4.28863768765895)
--(axis cs:-6.58361679013214,-4.31428324727924)
--(axis cs:-6.540973449377,-4.34234732012149)
--(axis cs:-6.49833010862187,-4.37258069114201)
--(axis cs:-6.45568676786673,-4.40469799494459)
--(axis cs:-6.4130434271116,-4.43837924164497)
--(axis cs:-6.37040008635646,-4.47327230184127)
--(axis cs:-6.32775674560133,-4.50899641376535)
--(axis cs:-6.28511340484619,-4.54514674575373)
--(axis cs:-6.24247006409106,-4.58130000734594)
--(axis cs:-6.19982672333592,-4.61702105264531)
--(axis cs:-6.15718338258079,-4.65187036136913)
--(axis cs:-6.11454004182565,-4.68541221916805)
--(axis cs:-6.07189670107052,-4.7172233539552)
--(axis cs:-6.02925336031538,-4.74690172540768)
--(axis cs:-5.98661001956025,-4.77407511780665)
--(axis cs:-5.94396667880511,-4.79840915938981)
--(axis cs:-5.90132333804998,-4.81961439064647)
--(axis cs:-5.85867999729484,-4.83745203319529)
--(axis cs:-5.81603665653971,-4.85173817010863)
--(axis cs:-5.77339331578457,-4.86234613369032)
--(axis cs:-5.73074997502944,-4.86920699985267)
--(axis cs:-5.6881066342743,-4.87230819877842)
--(axis cs:-5.64546329351917,-4.87169035800008)
--(axis cs:-5.60281995276403,-4.86744258592867)
--(axis cs:-5.5601766120089,-4.85969647345332)
--(axis cs:-5.51753327125376,-4.84861913441327)
--(axis cs:-5.47488993049862,-4.83440562223297)
--(axis cs:-5.43224658974349,-4.81727105275935)
--(axis cs:-5.38960324898835,-4.79744273745967)
--(axis cs:-5.34695990823322,-4.77515259269328)
--(axis cs:-5.30431656747808,-4.7506300456814)
--(axis cs:-5.26167322672295,-4.72409561108362)
--(axis cs:-5.21902988596781,-4.69575526744631)
--(axis cs:-5.17638654521268,-4.66579572252989)
--(axis cs:-5.13374320445754,-4.63438062172749)
--(axis cs:-5.09109986370241,-4.60164772458654)
--(axis cs:-5.04845652294727,-4.56770705033921)
--(axis cs:-5.00581318219214,-4.53263997349645)
--(axis cs:-4.963169841437,-4.49649923401869)
--(axis cs:-4.92052650068187,-4.4593098124496)
--(axis cs:-4.87788315992673,-4.42107060795099)
--(axis cs:-4.8352398191716,-4.38175684586748)
--(axis cs:-4.79259647841646,-4.34132313096038)
--(axis cs:-4.74995313766133,-4.29970705266523)
--(axis cs:-4.70730979690619,-4.2568332397162)
--(axis cs:-4.66466645615106,-4.21261775346957)
--(axis cs:-4.62202311539592,-4.16697270259227)
--(axis cs:-4.57937977464079,-4.11981095689696)
--(axis cs:-4.53673643388565,-4.07105083548072)
--(axis cs:-4.49409309313052,-4.02062064444606)
--(axis cs:-4.45144975237538,-3.96846294278708)
--(axis cs:-4.40880641162025,-3.91453842185159)
--(axis cs:-4.36616307086511,-3.85882929432327)
--(axis cs:-4.32351973010998,-3.80134210289136)
--(axis cs:-4.28087638935484,-3.74210987642196)
--(axis cs:-4.2382330485997,-3.68119358198475)
--(axis cs:-4.19558970784457,-3.6186828437357)
--(axis cs:-4.15294636708943,-3.55469592338447)
--(axis cs:-4.1103030263343,-3.48937898062395)
--(axis cs:-4.06765968557916,-3.42290465422142)
--(axis cs:-4.02501634482403,-3.35547002429106)
--(axis cs:-3.98237300406889,-3.28729403256579)
--(axis cs:-3.93972966331376,-3.21861444951463)
--(axis cs:-3.89708632255862,-3.14968448450125)
--(axis cs:-3.85444298180349,-3.08076913781625)
--(axis cs:-3.81179964104835,-3.01214139165649)
--(axis cs:-3.76915630029322,-2.94407833159681)
--(axis cs:-3.72651295953808,-2.87685728163352)
--(axis cs:-3.68386961878295,-2.81075202542752)
--(axis cs:-3.64122627802781,-2.74602917487642)
--(axis cs:-3.59858293727268,-2.68294473547236)
--(axis cs:-3.55593959651754,-2.62174090674715)
--(axis cs:-3.51329625576241,-2.562643145986)
--(axis cs:-3.47065291500727,-2.50585751460906)
--(axis cs:-3.42800957425214,-2.4515683192892)
--(axis cs:-3.385366233497,-2.39993605397101)
--(axis cs:-3.34272289274187,-2.35109564432172)
--(axis cs:-3.30007955198673,-2.30515499259042)
--(axis cs:-3.2574362112316,-2.26219381814357)
--(axis cs:-3.21479287047646,-2.22226278688595)
--(axis cs:-3.17214952972133,-2.18538292120258)
--(axis cs:-3.12950618896619,-2.15154528086457)
--(axis cs:-3.08686284821106,-2.12071090448766)
--(axis cs:-3.04421950745592,-2.09281100062954)
--(axis cs:-3.00157616670078,-2.06774737750994)
--(axis cs:-2.95893282594565,-2.04539310072479)
--(axis cs:-2.91628948519051,-2.02559336928039)
--(axis cs:-2.87364614443538,-2.00816660186108)
--(axis cs:-2.83100280368024,-1.99290572747551)
--(axis cs:-2.78835946292511,-1.97957967741842)
--(axis cs:-2.74571612216997,-1.96793507861317)
--(axis cs:-2.70307278141484,-1.95769815138851)
--(axis cs:-2.6604294406597,-1.94857681674892)
--(axis cs:-2.61778609990457,-1.94026301770805)
--(axis cs:-2.57514275914943,-1.93243525364801)
--(axis cs:-2.5324994183943,-1.92476131132689)
--(axis cs:-2.48985607763916,-1.91690114300594)
--(axis cs:-2.44721273688403,-1.90850977718884)
--(axis cs:-2.40456939612889,-1.89924002735342)
--(axis cs:-2.36192605537376,-1.88874455411695)
--(axis cs:-2.31928271461862,-1.87667650158705)
--(axis cs:-2.27663937386349,-1.86268750840651)
--(axis cs:-2.23399603310835,-1.84642181904822)
--(axis cs:-2.19135269235322,-1.82750734214758)
--(axis cs:-2.14870935159808,-1.80555373480033)
--(axis cs:-2.10606601084295,-1.78018578413751)
--(axis cs:-2.06342267008781,-1.75113074640722)
--(axis cs:-2.02077932933268,-1.71828514040044)
--(axis cs:-1.97813598857754,-1.68166203405371)
--(axis cs:-1.93549264782241,-1.64129184457554)
--(axis cs:-1.89284930706727,-1.59718609606458)
--(axis cs:-1.85020596631214,-1.54935277508174)
--(axis cs:-1.807562625557,-1.49781967779976)
--(axis cs:-1.76491928480187,-1.44264938377253)
--(axis cs:-1.72227594404673,-1.38394576913772)
--(axis cs:-1.67963260329159,-1.32185509864385)
--(axis cs:-1.63698926253646,-1.25656402481485)
--(axis cs:-1.59434592178132,-1.18829583628163)
--(axis cs:-1.55170258102619,-1.11730566888657)
--(axis cs:-1.50905924027105,-1.0438750557076)
--(axis cs:-1.46641589951592,-0.968306006187814)
--(axis cs:-1.42377255876078,-0.89091465134721)
--(axis cs:-1.38112921800565,-0.812024215974511)
--(axis cs:-1.33848587725051,-0.731956233284999)
--(axis cs:-1.29584253649538,-0.651015436134525)
--(axis cs:-1.25319919574024,-0.569443764618814)
--(axis cs:-1.21055585498511,-0.487126966845059)
--(axis cs:-1.16791251422997,-0.4011355326562)
--(axis cs:-1.12526917347484,-0.309914941398262)
--(axis cs:-1.0826258327197,-0.217904573966973)
--(axis cs:-1.03998249196457,-0.126361863394091)
--(axis cs:-0.997339151209432,-0.0358747107514552)
--(axis cs:-0.954695810454296,0.0530720320664425)
--(axis cs:-0.912052469699162,0.140035328959946)
--(axis cs:-0.869409128944026,0.224606034861142)
--(axis cs:-0.826765788188891,0.306410578029861)
--(axis cs:-0.784122447433756,0.385114807727683)
--(axis cs:-0.741479106678621,0.460428133852984)
--(axis cs:-0.698835765923485,0.532107324704131)
--(axis cs:-0.65619242516835,0.599959686998673)
--(axis cs:-0.613549084413215,0.663845482309931)
--(axis cs:-0.57090574365808,0.723679495121197)
--(axis cs:-0.528262402902945,0.77943170620972)
--(axis cs:-0.485619062147809,0.831127057494049)
--(axis cs:-0.442975721392675,0.878844329767509)
--(axis cs:-0.400332380637539,0.922714204799032)
--(axis cs:-0.357689039882404,0.962916679089336)
--(axis cs:-0.315045699127269,0.999678243950566)
--(axis cs:-0.272402358372134,1.03327008804913)
--(axis cs:-0.229759017616999,1.06401242473401)
--(axis cs:-0.187115676861863,1.09231689984612)
--(axis cs:-0.144472336106729,1.11922362713684)
--(axis cs:-0.101828995351593,1.15233189863445)
--(axis cs:-0.0591856545964582,1.1891757703903)
--(axis cs:-0.0165423138413225,1.22453137297073)
--(axis cs:0.0261010269138122,1.25806840007239)
--(axis cs:0.0687443676689479,1.28977621286957)
--(axis cs:0.111387708424083,1.31970137492933)
--(axis cs:0.154031049179218,1.34791909906141)
--(axis cs:0.196674389934353,1.37452824695035)
--(axis cs:0.239317730689488,1.39965066514787)
--(axis cs:0.281961071444623,1.42343138006267)
--(axis cs:0.324604412199758,1.44603873646107)
--(axis cs:0.367247752954894,1.46766418558535)
--(axis cs:0.409891093710029,1.4885216664146)
--(axis cs:0.452534434465164,1.50884674673055)
--(axis cs:0.495177775220299,1.52889623983438)
--(axis cs:0.537821115975434,1.54895126123603)
--(axis cs:0.58046445673057,1.56934075874756)
--(axis cs:0.623107797485705,1.59068615620279)
--(axis cs:0.66575113824084,1.61937063360548)
--(axis cs:0.708394478995975,1.65832913486322)
--(axis cs:0.751037819751109,1.69936253215119)
--(axis cs:0.793681160506246,1.74173282474347)
--(axis cs:0.836324501261381,1.78520859851164)
--(axis cs:0.878967842016515,1.82960170675902)
--(axis cs:0.92161118277165,1.87473223515744)
--(axis cs:0.964254523526787,1.92042499742409)
--(axis cs:1.00689786428192,1.96651129312485)
--(axis cs:1.04954120503706,2.01283174623477)
--(axis cs:1.09218454579219,2.0592391890292)
--(axis cs:1.13482788654733,2.10560124402733)
--(axis cs:1.17747122730246,2.15180246004346)
--(axis cs:1.2201145680576,2.19774593964283)
--(axis cs:1.26275790881273,2.2433544435871)
--(axis cs:1.30540124956787,2.28857100622611)
--(axis cs:1.348044590323,2.33335917901256)
--(axis cs:1.39068793107814,2.37770323869423)
--(axis cs:1.43333127183327,2.42160949957275)
--(axis cs:1.47597461258841,2.46511400388635)
--(axis cs:1.51861795334354,2.50833831760735)
--(axis cs:1.56126129409868,2.55290506133337)
--(axis cs:1.60390463485381,2.61232226838743)
--(axis cs:1.64654797560895,2.67460504543256)
--(axis cs:1.68919131636408,2.73619422714312)
--(axis cs:1.73183465711922,2.79658028754791)
--(axis cs:1.77447799787435,2.85537816384313)
--(axis cs:1.81712133862949,2.91224881734212)
--(axis cs:1.85976467938462,2.9668944406475)
--(axis cs:1.90240802013976,3.01906213432384)
--(axis cs:1.9450513608949,3.06854879662755)
--(axis cs:1.98769470165003,3.11520568714642)
--(axis cs:2.03033804240516,3.15894216307749)
--(axis cs:2.0729813831603,3.1997283601883)
--(axis cs:2.11562472391544,3.23759669311056)
--(axis cs:2.15826806467057,3.27264210910928)
--(axis cs:2.20091140542571,3.3050210854024)
--(axis cs:2.24355474618084,3.33494944402909)
--(axis cs:2.28619808693598,3.36269925336588)
--(axis cs:2.32884142769111,3.38859575661663)
--(axis cs:2.37148476844625,3.4130186746455)
--(axis cs:2.41412810920138,3.43644269319624)
--(axis cs:2.45677144995652,3.46083286931745)
--(axis cs:2.49941479071165,3.50283092128785)
--(axis cs:2.54205813146679,3.54832400529006)
--(axis cs:2.58470147222192,3.59405421767232)
--(axis cs:2.62734481297706,3.63989592286277)
--(axis cs:2.66998815373219,3.68580868982115)
--(axis cs:2.71263149448733,3.73176738186908)
--(axis cs:2.75527483524246,3.7777518395945)
--(axis cs:2.7979181759976,3.82374346036444)
--(axis cs:2.84056151675273,3.86972300177014)
--(axis cs:2.88320485750787,3.91566852173138)
--(axis cs:2.925848198263,3.96155319692078)
--(axis cs:2.96849153901814,4.00734297518095)
--(axis cs:3.01113487977327,4.052994090713)
--(axis cs:3.05377822052841,4.09845050311158)
--(axis cs:3.09642156128354,4.14364133948264)
--(axis cs:3.13906490203868,4.18847843164928)
--(axis cs:3.18170824279381,4.23285405329184)
--(axis cs:3.22435158354895,4.27663898322189)
--(axis cs:3.26699492430409,4.31968107621691)
--(axis cs:3.30963826505922,4.36180470924752)
--(axis cs:3.35228160581436,4.40281226418454)
--(axis cs:3.39492494656949,4.44249354891256)
--(axis cs:3.43756828732463,4.48070468817485)
--(axis cs:3.48021162807976,4.52192866820207)
--(axis cs:3.5228549688349,4.57552080639962)
--(axis cs:3.56549830959003,4.62626934614624)
--(axis cs:3.60814165034517,4.67275343522495)
--(axis cs:3.6507849911003,4.71424852007283)
--(axis cs:3.69342833185544,4.75010821961994)
--(axis cs:3.73607167261057,4.77974641940423)
--(axis cs:3.77871501336571,4.80264268017002)
--(axis cs:3.82135835412084,4.81835020978937)
--(axis cs:3.86400169487598,4.82650345271606)
--(axis cs:3.90664503563111,4.82682453452085)
--(axis cs:3.94928837638625,4.81912825649491)
--(axis cs:3.99193171714138,4.8033254800693)
--(axis cs:4.03457505789652,4.77942481092625)
--(axis cs:4.07721839865165,4.7475325420592)
--(axis cs:4.11986173940679,4.70785085821308)
--(axis cs:4.16250508016192,4.66067434660938)
--(axis cs:4.20514842091706,4.60638490366651)
--(axis cs:4.24779176167219,4.54544518043536)
--(axis cs:4.29043510242733,4.47839078511517)
--(axis cs:4.33307844318246,4.40582159874383)
--(axis cs:4.3757217839376,4.3283928807672)
--(axis cs:4.41836512469274,4.24680773162326)
--(axis cs:4.46100846544787,4.16181519147389)
--(axis cs:4.503651806203,4.07422504255443)
--(axis cs:4.54629514695814,3.98492864362334)
--(axis cs:4.58893848771328,3.8945956263544)
--(axis cs:4.63158182846841,3.80317838102638)
--(axis cs:4.67422516922355,3.71109985655443)
--(axis cs:4.71686850997868,3.61976349277823)
--(axis cs:4.75951185073382,3.53013502414277)
--(axis cs:4.80215519148895,3.44261345117971)
--(axis cs:4.84479853224409,3.35756648389162)
--(axis cs:4.88744187299922,3.27535250381379)
--(axis cs:4.93008521375436,3.19628033665001)
--(axis cs:4.97272855450949,3.12059214526235)
--(axis cs:5.01537189526463,3.04845751662521)
--(axis cs:5.05801523601976,2.9799725155502)
--(axis cs:5.1006585767749,2.91516156840997)
--(axis cs:5.14330191753003,2.8539813746516)
--(axis cs:5.18594525828517,2.79632646792548)
--(axis cs:5.2285885990403,2.74203618643921)
--(axis cs:5.27123193979544,2.6909028558437)
--(axis cs:5.31387528055057,2.6426810016527)
--(axis cs:5.35651862130571,2.5970974161824)
--(axis cs:5.39916196206084,2.55386191842061)
--(axis cs:5.44180530281598,2.51267867298589)
--(axis cs:5.48444864357112,2.47325798566163)
--(axis cs:5.52709198432625,2.43532858162863)
--(axis cs:5.56973532508138,2.3986505195224)
--(axis cs:5.61237866583652,2.36302912761967)
--(axis cs:5.65502200659166,2.3283306928604)
--(axis cs:5.69766534734679,2.29450105003187)
--(axis cs:5.74030868810192,2.26158837284909)
--(axis cs:5.78295202885706,2.22977001780668)
--(axis cs:5.82559536961219,2.19937622372257)
--(axis cs:5.86823871036733,2.17088342287543)
--(axis cs:5.91088205112247,2.14481970273222)
--(axis cs:5.9535253918776,2.12154493069562)
--(axis cs:5.99616873263274,2.10102738844683)
--(axis cs:6.03881207338787,2.08285895439658)
--(axis cs:6.08145541414301,2.06651589860268)
--(axis cs:6.12409875489814,2.05162164832658)
--(axis cs:6.16674209565328,2.03807906687942)
--(axis cs:6.20938543640841,2.02610791086204)
--(axis cs:6.25202877716355,2.0162419025122)
--(axis cs:6.29467211791868,2.00930020881556)
--(axis cs:6.33731545867382,2.00632419068179)
--(axis cs:6.37995879942895,2.00847479832198)
--(axis cs:6.42260214018409,2.01691029020191)
--(axis cs:6.46524548093922,2.03268337193505)
--(axis cs:6.50788882169436,2.05668772608053)
--(axis cs:6.55053216244949,2.08965377977504)
--(axis cs:6.59317550320463,2.13217177734832)
--(axis cs:6.63581884395976,2.18471979580421)
--(axis cs:6.6784621847149,2.24768505923009)
--(axis cs:6.72110552547003,2.32137629451435)
--(axis cs:6.76374886622517,2.40602916011842)
--(axis cs:6.8063922069803,2.50180755874623)
--(axis cs:6.84903554773544,2.60880305946062)
--(axis cs:6.89167888849057,2.72703386451618)
--(axis cs:6.93432222924571,2.85644414215828)
--(axis cs:6.97696557000084,2.99690414858475)
--(axis cs:7.01960891075598,3.14821132433436)
--(axis cs:7.06225225151112,3.31009241390013)
--(axis cs:7.10489559226625,3.4822065794912)
--(axis cs:7.14753893302139,3.66414943536836)
--(axis cs:7.19018227377652,3.85545790308624)
--(axis cs:7.23282561453166,4.05561577291337)
--(axis cs:7.27546895528679,4.26405984791221)
--(axis cs:7.31811229604193,4.48018654257348)
--(axis cs:7.36075563679706,4.70335880700403)
--(axis cs:7.4033989775522,4.93291324867421)
--(axis cs:7.44604231830733,5.16816732738343)
--(axis cs:7.48868565906247,5.40842650445405)
--(axis cs:7.5313289998176,5.65299123430597)
--(axis cs:7.57397234057274,5.90116369518334)
--(axis cs:7.61661568132787,6.15225416564776)
--(axis cs:7.65925902208301,6.40558696449841)
--(axis cs:7.70190236283814,6.66050588351305)
--(axis cs:7.74454570359328,6.91637905468775)
--(axis cs:7.78718904434841,7.1726032065209)
--(axis cs:7.82983238510355,7.42860727656512)
--(axis cs:7.87247572585868,7.68385536018812)
--(axis cs:7.91511906661382,7.93784898792496)
--(axis cs:7.95776240736895,8.19012873550716)
--(axis cs:8.00040574812409,8.4402751818408)
--(axis cs:8.04304908887922,8.68790924043808)
--(axis cs:8.08569242963436,8.9326918989857)
--(axis cs:8.12833577038949,9.17432340989023)
--(axis cs:8.17097911114463,9.4125419814501)
--(axis cs:8.21362245189977,9.64712202499136)
--(axis cs:8.2562657926549,9.87787201753842)
--(axis cs:8.29890913341004,10.1046320425681)
--(axis cs:8.34155247416517,10.327271073086)
--(axis cs:8.38419581492031,10.5456840615979)
--(axis cs:8.42683915567544,10.7597889007556)
--(axis cs:8.46948249643057,10.9695233165087)
--(axis cs:8.51212583718571,11.1748417526103)
--(axis cs:8.55476917794084,11.375712301478)
--(axis cs:8.59741251869598,11.5721137317877)
--(axis cs:8.64005585945112,11.7640326579506)
--(axis cs:8.68269920020625,11.951460890937)
--(axis cs:8.72534254096139,12.1343930039266)
--(axis cs:8.76798588171652,12.3128241401218)
--(axis cs:8.81062922247166,12.486748083919)
--(axis cs:8.85327256322679,12.6561556105982)
--(axis cs:8.89591590398193,12.8210331239104)
--(axis cs:8.93855924473706,12.9813615854763)
--(axis cs:8.9812025854922,13.1371157348545)
--(axis cs:9.02384592624733,13.2882635945539)
--(axis cs:9.06648926700247,13.434766250165)
--(axis cs:9.1091326077576,13.5765778922055)
--(axis cs:9.15177594851274,13.7136461032175)
--(axis cs:9.19441928926788,13.8459123710901)
--(axis cs:9.23706263002301,13.9733128075117)
--(axis cs:9.27970597077814,14.0957790488348)
--(axis cs:9.32234931153328,14.2132393154498)
--(axis cs:9.36499265228841,14.3256196049563)
--(axis cs:9.40763599304355,14.4328449939851)
--(axis cs:9.45027933379868,14.5348410234097)
--(axis cs:9.49292267455382,14.6315351418753)
--(axis cs:9.53556601530896,14.7228581830387)
--(axis cs:9.57820935606409,14.8087458526331)
--(axis cs:9.62085269681923,14.8891402024201)
--(axis cs:9.66349603757436,14.963991069262)
--(axis cs:9.7061393783295,15.0332574589082)
--(axis cs:9.74878271908463,15.0969088556336)
--(axis cs:9.79142605983976,15.1549264405658)
--(axis cs:9.8340694005949,15.2073042033818)
--(axis cs:9.87671274135004,15.254049934008)
--(axis cs:9.91935608210517,15.2951860830154)
--(axis cs:9.96199942286031,15.3307504815148)
--(axis cs:10.0046427636154,15.360796913522)
--(axis cs:10.0472861043706,15.3853955359344)
--(axis cs:10.0899294451257,15.404633143415)
--(axis cs:10.1325727858808,15.4186132775919)
--(axis cs:10.175216126636,15.427456182019)
--(axis cs:10.2178594673911,15.4312986062709)
--(axis cs:10.2605028081463,15.4302934643587)
--(axis cs:10.3031461489014,15.4246093543011)
--(axis cs:10.3457894896565,15.4144299471722)
--(axis cs:10.3884328304117,15.3999532552399)
--(axis cs:10.4310761711668,15.381390789902)
--(axis cs:10.4737195119219,15.3589666210084)
--(axis cs:10.5163628526771,15.3329163498247)
--(axis cs:10.5590061934322,15.3034860083416)
--(axis cs:10.6016495341873,15.2709308978711)
--(axis cs:10.6442928749425,15.235514379901)
--(axis cs:10.6869362156976,15.1975066320156)
--(axis cs:10.7295795564527,15.1571833813474)
--(axis cs:10.7722228972079,15.114824627514)
--(axis cs:10.814866237963,15.0707133663469)
--(axis cs:10.8575095787181,15.0251343249426)
--(axis cs:10.9001529194733,14.9783727176963)
--(axis cs:10.9427962602284,14.9307130320282)
--(axis cs:10.9854396009835,14.8824378515123)
--(axis cs:11.0280829417387,14.8338267230878)
--(axis cs:11.0707262824938,14.7851550739969)
--(axis cs:11.113369623249,14.736693183072)
--(axis cs:11.1560129640041,14.6887052100065)
--(axis cs:11.1986563047592,14.6414482853084)
--(axis cs:11.2412996455144,14.5951716627647)
--(axis cs:11.2839429862695,14.5501159354546)
--(axis cs:11.3265863270246,14.5065123156425)
--(axis cs:11.3692296677798,14.4645819782782)
--(axis cs:11.4118730085349,14.4245354673135)
--(axis cs:11.45451634929,14.386572163643)
--(axis cs:11.4971596900452,14.3508798131549)
--(axis cs:11.5398030308003,14.3176341131683)
--(axis cs:11.5824463715554,14.2869983553963)
--(axis cs:11.6250897123106,14.2591231235312)
--(axis cs:11.6677330530657,14.2341460435655)
--(axis cs:11.7103763938208,14.2121915850451)
--(axis cs:11.753019734576,14.1933709115825)
--(axis cs:11.7956630753311,14.1777817791206)
--(axis cs:11.8383064160863,14.1655084806294)
--(axis cs:11.8809497568414,14.1566218361167)
--(axis cs:11.9235930975965,14.1511792270339)
--(axis cs:11.9662364383517,14.1492246743452)
--(axis cs:12.0088797791068,14.1507889596932)
--(axis cs:12.0515231198619,14.1558897892312)
--(axis cs:12.0941664606171,14.1645319997846)
--(axis cs:12.1368098013722,14.1767078070592)
--(axis cs:12.1794531421273,14.192397095617)
--(axis cs:12.2220964828825,14.2115677502934)
--(axis cs:12.2647398236376,14.2341760286315)
--(axis cs:12.3073831643927,14.2601669737618)
--(axis cs:12.3500265051479,14.2894748669592)
--(axis cs:12.392669845903,14.32202371887)
--(axis cs:12.4353131866581,14.3577277981238)
--(axis cs:12.4779565274133,14.3964921957381)
--(axis cs:12.5205998681684,14.4382134233885)
--(axis cs:12.5632432089236,14.4827800432697)
--(axis cs:12.6058865496787,14.5300733269195)
--(axis cs:12.6485298904338,14.5799679400189)
--(axis cs:12.691173231189,14.6323326498457)
--(axis cs:12.7338165719441,14.687031051731)
--(axis cs:12.7764599126992,14.7439223105738)
--(axis cs:12.8191032534544,14.802861913211)
--(axis cs:12.8617465942095,14.8637024272208)
--(axis cs:12.9043899349646,14.9262942615672)
--(axis cs:12.9470332757198,14.9904864243787)
--(axis cs:12.9896766164749,15.0561272730912)
--(axis cs:13.03231995723,15.123065252185)
--(axis cs:13.0749632979852,15.1911496138006)
--(axis cs:13.1176066387403,15.2602311166376)
--(axis cs:13.1602499794954,15.3301626987132)
--(axis cs:13.2028933202506,15.4008001197889)
--(axis cs:13.2455366610057,15.4720025695527)
--(axis cs:13.2881800017609,15.5436332379768)
--(axis cs:13.330823342516,15.6155598446375)
--(axis cs:13.3734666832711,15.6876551241924)
--(axis cs:13.4161100240263,15.7597972656445)
--(axis cs:13.4587533647814,15.8318703034796)
--(axis cs:13.5013967055365,15.9037644592355)
--(axis cs:13.5440400462917,15.975376432541)
--(axis cs:13.5866833870468,16.046609641143)
--(axis cs:13.6293267278019,16.1173744099125)
--(axis cs:13.6719700685571,16.187588109282)
--(axis cs:13.7146134093122,16.2571752440065)
--(axis cs:13.7572567500673,16.3260674935589)
--(axis cs:13.7999000908225,16.3942037058561)
--(axis cs:13.8425434315776,16.4615298463662)
--(axis cs:13.8851867723327,16.5279989049653)
--(axis cs:13.9278301130879,16.5935707631857)
--(axis cs:13.970473453843,16.6582120247385)
--(axis cs:14.0131167945981,16.7218958123801)
--(axis cs:14.0557601353533,16.7846015343487)
--(axis cs:14.0984034761084,16.8463146236991)
--(axis cs:14.1410468168636,16.9070262539346)
--(axis cs:14.1836901576187,16.966733034359)
--(axis cs:14.2263334983738,17.0254366885601)
--(axis cs:14.2263334983738,11.2318560526911)
--(axis cs:14.2263334983738,11.2318560526911)
--(axis cs:14.1836901576187,11.1731519668352)
--(axis cs:14.1410468168636,11.1134447164549)
--(axis cs:14.0984034761084,11.0527325737564)
--(axis cs:14.0557601353533,10.9910189250734)
--(axis cs:14.0131167945981,10.928312592441)
--(axis cs:13.970473453843,10.8646281383122)
--(axis cs:13.9278301130879,10.7999861500043)
--(axis cs:13.8851867723327,10.734413500452)
--(axis cs:13.8425434315776,10.6679435818679)
--(axis cs:13.7999000908225,10.6006165089798)
--(axis cs:13.7572567500673,10.532479288619)
--(axis cs:13.7146134093122,10.4635859525845)
--(axis cs:13.6719700685571,10.3939976509001)
--(axis cs:13.6293267278019,10.3237827028178)
--(axis cs:13.5866833870468,10.2530166031941)
--(axis cs:13.5440400462917,10.1817819821851)
--(axis cs:13.5013967055365,10.1101685165563)
--(axis cs:13.4587533647814,10.0382727912925)
--(axis cs:13.4161100240263,9.96619811060366)
--(axis cs:13.3734666832711,9.89405425787078)
--(axis cs:13.330823342516,9.82195720452692)
--(axis cs:13.2881800017609,9.75002876834785)
--(axis cs:13.2455366610057,9.67839622210155)
--(axis cs:13.2028933202506,9.60719185398664)
--(axis cs:13.1602499794954,9.53655248175984)
--(axis cs:13.1176066387403,9.46661892290959)
--(axis cs:13.0749632979852,9.39753542366699)
--(axis cs:13.03231995723,9.32944905005119)
--(axis cs:12.9896766164749,9.26250904451636)
--(axis cs:12.9470332757198,9.1968661520961)
--(axis cs:12.9043899349646,9.13267192022327)
--(axis cs:12.8617465942095,9.07007797663371)
--(axis cs:12.8191032534544,9.0092352899379)
--(axis cs:12.7764599126992,8.95029341756291)
--(axis cs:12.7338165719441,8.89339974582703)
--(axis cs:12.691173231189,8.83869872690869)
--(axis cs:12.6485298904338,8.78633111741594)
--(axis cs:12.6058865496787,8.73643322314853)
--(axis cs:12.5632432089236,8.68913615448135)
--(axis cs:12.5205998681684,8.64456509658606)
--(axis cs:12.4779565274133,8.60283859845545)
--(axis cs:12.4353131866581,8.56406788440786)
--(axis cs:12.392669845903,8.5283561914358)
--(axis cs:12.3500265051479,8.49579813542998)
--(axis cs:12.3073831643927,8.46647910896851)
--(axis cs:12.2647398236376,8.44047471301694)
--(axis cs:12.2220964828825,8.41785022454956)
--(axis cs:12.1794531421273,8.39866010178244)
--(axis cs:12.1368098013722,8.3829475284127)
--(axis cs:12.0941664606171,8.37074399799429)
--(axis cs:12.0515231198619,8.36206893935226)
--(axis cs:12.0088797791068,8.35692938375298)
--(axis cs:11.9662364383517,8.35531967440715)
--(axis cs:11.9235930975965,8.35722121879114)
--(axis cs:11.8809497568414,8.36260228422756)
--(axis cs:11.8383064160863,8.37141783716882)
--(axis cs:11.7956630753311,8.38360942667398)
--(axis cs:11.753019734576,8.39910511265424)
--(axis cs:11.7103763938208,8.4178194395799)
--(axis cs:11.6677330530657,8.43965345648503)
--(axis cs:11.6250897123106,8.46449478426326)
--(axis cs:11.5824463715554,8.49221773141259)
--(axis cs:11.5398030308003,8.52268345954458)
--(axis cs:11.4971596900452,8.55574020011414)
--(axis cs:11.45451634929,8.59122352393869)
--(axis cs:11.4118730085349,8.62895666514595)
--(axis cs:11.3692296677798,8.66875090121038)
--(axis cs:11.3265863270246,8.71040599069585)
--(axis cs:11.2839429862695,8.75371067020903)
--(axis cs:11.2412996455144,8.79844321187699)
--(axis cs:11.1986563047592,8.84437204238628)
--(axis cs:11.1560129640041,8.89125642425692)
--(axis cs:11.113369623249,8.93884719957178)
--(axis cs:11.0707262824938,8.98688759583987)
--(axis cs:11.0280829417387,9.03511409304563)
--(axis cs:10.9854396009835,9.08325735023022)
--(axis cs:10.9427962602284,9.13104318917553)
--(axis cs:10.9001529194733,9.17819363192694)
--(axis cs:10.8575095787181,9.22442798800965)
--(axis cs:10.814866237963,9.26946398628398)
--(axis cs:10.7722228972079,9.31301894546067)
--(axis cs:10.7295795564527,9.35481097638058)
--(axis cs:10.6869362156976,9.39456020827385)
--(axis cs:10.6442928749425,9.43199003036875)
--(axis cs:10.6016495341873,9.46682833944671)
--(axis cs:10.5590061934322,9.49880878325643)
--(axis cs:10.5163628526771,9.52767198912496)
--(axis cs:10.4737195119219,9.55316676666226)
--(axis cs:10.4310761711668,9.5750512731607)
--(axis cs:10.3884328304117,9.59309413016413)
--(axis cs:10.3457894896565,9.60707547973346)
--(axis cs:10.3031461489014,9.61678796918056)
--(axis cs:10.2605028081463,9.62203765348997)
--(axis cs:10.2178594673911,9.62264480529947)
--(axis cs:10.175216126636,9.61844462317603)
--(axis cs:10.1325727858808,9.60928782999361)
--(axis cs:10.0899294451257,9.59504115449347)
--(axis cs:10.0472861043706,9.57558769057489)
--(axis cs:10.0046427636154,9.55082713050963)
--(axis cs:9.96199942286031,9.52067587007991)
--(axis cs:9.91935608210517,9.48506698558724)
--(axis cs:9.87671274135004,9.44395008473339)
--(axis cs:9.8340694005949,9.3972910355139)
--(axis cs:9.79142605983976,9.34507157944498)
--(axis cs:9.74878271908463,9.28728883763412)
--(axis cs:9.7061393783295,9.22395472035265)
--(axis cs:9.66349603757436,9.15509525283675)
--(axis cs:9.62085269681923,9.0807498319778)
--(axis cs:9.57820935606409,9.00097043031453)
--(axis cs:9.53556601530896,8.91582076525753)
--(axis cs:9.49292267455382,8.82537545270829)
--(axis cs:9.45027933379868,8.72971916513045)
--(axis cs:9.40763599304355,8.62894581464252)
--(axis cs:9.36499265228841,8.52315778178666)
--(axis cs:9.32234931153328,8.41246521025132)
--(axis cs:9.27970597077814,8.29698538695193)
--(axis cs:9.23706263002301,8.17684222549453)
--(axis cs:9.19441928926788,8.05216586914735)
--(axis cs:9.15177594851274,7.92309242703205)
--(axis cs:9.1091326077576,7.78976385434808)
--(axis cs:9.06648926700247,7.65232798408804)
--(axis cs:9.02384592624733,7.51093871394632)
--(axis cs:8.9812025854922,7.36575634804207)
--(axis cs:8.93855924473706,7.21694808874092)
--(axis cs:8.89591590398193,7.06468866938162)
--(axis cs:8.85327256322679,6.90916111418125)
--(axis cs:8.81062922247166,6.75055760713645)
--(axis cs:8.76798588171652,6.58908044746847)
--(axis cs:8.72534254096139,6.42494306518189)
--(axis cs:8.68269920020625,6.25837106675902)
--(axis cs:8.64005585945112,6.08960327796977)
--(axis cs:8.59741251869598,5.91889274834218)
--(axis cs:8.55476917794084,5.74650768010145)
--(axis cs:8.51212583718571,5.57273224338245)
--(axis cs:8.46948249643057,5.39786723931723)
--(axis cs:8.42683915567544,5.22223057320994)
--(axis cs:8.38419581492031,5.04615750145217)
--(axis cs:8.34155247416517,4.87000061809588)
--(axis cs:8.29890913341004,4.69412955006721)
--(axis cs:8.2562657926549,4.51893033384094)
--(axis cs:8.21362245189977,4.34480445096776)
--(axis cs:8.17097911114463,4.1721675050752)
--(axis cs:8.12833577038949,4.00144752881223)
--(axis cs:8.08569242963436,3.83308291560806)
--(axis cs:8.04304908887922,3.66751997792598)
--(axis cs:8.00040574812409,3.50521014091245)
--(axis cs:7.95776240736895,3.34660678780446)
--(axis cs:7.91511906661382,3.1921617810379)
--(axis cs:7.87247572585868,3.0423216906714)
--(axis cs:7.82983238510355,2.89752376923228)
--(axis cs:7.78718904434841,2.75819171939647)
--(axis cs:7.74454570359328,2.6247313077782)
--(axis cs:7.70190236283814,2.49752588443992)
--(axis cs:7.65925902208301,2.37693187337944)
--(axis cs:7.61661568132787,2.26327430396741)
--(axis cs:7.57397234057274,2.15684245707201)
--(axis cs:7.5313289998176,2.05788570217015)
--(axis cs:7.48868565906247,1.96660960296927)
--(axis cs:7.44604231830733,1.88317236892419)
--(axis cs:7.4033989775522,1.80768172829553)
--(axis cs:7.36075563679706,1.74019229505733)
--(axis cs:7.31811229604193,1.68070349696213)
--(axis cs:7.27546895528679,1.62915812534201)
--(axis cs:7.23282561453166,1.58544155880641)
--(axis cs:7.19018227377652,1.54938170292342)
--(axis cs:7.14753893302139,1.52074967633962)
--(axis cs:7.10489559226625,1.49926126076392)
--(axis cs:7.06225225151112,1.48457911811087)
--(axis cs:7.01960891075598,1.47631576329477)
--(axis cs:6.97696557000084,1.47403726649406)
--(axis cs:6.93432222924571,1.47726764557143)
--(axis cs:6.89167888849057,1.48549390018218)
--(axis cs:6.84903554773544,1.49817163858195)
--(axis cs:6.8063922069803,1.51473126456285)
--(axis cs:6.76374886622517,1.53458474042889)
--(axis cs:6.72110552547003,1.55713304860979)
--(axis cs:6.6784621847149,1.58177468231382)
--(axis cs:6.63581884395976,1.60791586442528)
--(axis cs:6.59317550320463,1.63498377983011)
--(axis cs:6.55053216244949,1.66244487037085)
--(axis cs:6.50788882169436,1.68983080313983)
--(axis cs:6.46524548093922,1.71677392310038)
--(axis cs:6.42260214018409,1.74304969500393)
--(axis cs:6.37995879942895,1.76861423992492)
--(axis cs:6.33731545867382,1.79361434569491)
--(axis cs:6.29467211791868,1.81834775646703)
--(axis cs:6.25202877716355,1.84317332783628)
--(axis cs:6.20938543640841,1.86840076564496)
--(axis cs:6.16674209565328,1.89419880413137)
--(axis cs:6.12409875489814,1.92054127770387)
--(axis cs:6.08145541414301,1.94718626239722)
--(axis cs:6.03881207338787,1.97367897719586)
--(axis cs:5.99616873263274,1.99939309599687)
--(axis cs:5.9535253918776,2.02366480077491)
--(axis cs:5.91088205112247,2.04605517374337)
--(axis cs:5.86823871036733,2.06660844461615)
--(axis cs:5.82559536961219,2.08586246640799)
--(axis cs:5.78295202885706,2.10461854291259)
--(axis cs:5.74030868810192,2.12371274745738)
--(axis cs:5.69766534734679,2.14391072206351)
--(axis cs:5.65502200659166,2.16588865168118)
--(axis cs:5.61237866583652,2.19024317098313)
--(axis cs:5.56973532508138,2.21750321088087)
--(axis cs:5.52709198432625,2.24813686693227)
--(axis cs:5.48444864357112,2.28255344278498)
--(axis cs:5.44180530281598,2.32110228926104)
--(axis cs:5.39916196206084,2.36406991633051)
--(axis cs:5.35651862130571,2.411676442424)
--(axis cs:5.31387528055057,2.46407209821357)
--(axis cs:5.27123193979544,2.52133425932419)
--(axis cs:5.2285885990403,2.58346531887101)
--(axis cs:5.18594525828517,2.65039159917342)
--(axis cs:5.14330191753003,2.7219634216256)
--(axis cs:5.1006585767749,2.79795639154884)
--(axis cs:5.05801523601976,2.87807390188537)
--(axis cs:5.01537189526463,2.96195080840511)
--(axis cs:4.97272855450949,3.0491581687706)
--(axis cs:4.93008521375436,3.13920884541768)
--(axis cs:4.88744187299922,3.23156358470939)
--(axis cs:4.84479853224409,3.32563671075493)
--(axis cs:4.80215519148895,3.42079918890087)
--(axis cs:4.75951185073382,3.51637267669272)
--(axis cs:4.71686850997868,3.61160243690558)
--(axis cs:4.67422516922355,3.70569418390141)
--(axis cs:4.63158182846841,3.79836588145654)
--(axis cs:4.58893848771328,3.88973623593961)
--(axis cs:4.54629514695814,3.97892486286839)
--(axis cs:4.503651806203,4.06458108068457)
--(axis cs:4.46100846544787,4.14609071915684)
--(axis cs:4.41836512469274,4.22309940627318)
--(axis cs:4.3757217839376,4.29522750982776)
--(axis cs:4.33307844318246,4.3621083244518)
--(axis cs:4.29043510242733,4.42341901628965)
--(axis cs:4.24779176167219,4.47889336153443)
--(axis cs:4.20514842091706,4.52832708524117)
--(axis cs:4.16250508016192,4.57157985461122)
--(axis cs:4.11986173940679,4.60857530946399)
--(axis cs:4.07721839865165,4.63929966593467)
--(axis cs:4.03457505789652,4.66379915504697)
--(axis cs:3.99193171714138,4.68217646763658)
--(axis cs:3.94928837638625,4.69458634937906)
--(axis cs:3.90664503563111,4.70123048391816)
--(axis cs:3.86400169487598,4.70235180294491)
--(axis cs:3.82135835412084,4.69822836256528)
--(axis cs:3.77871501336571,4.68916692177128)
--(axis cs:3.73607167261057,4.6754963447393)
--(axis cs:3.69342833185544,4.65756090900901)
--(axis cs:3.6507849911003,4.63571348185528)
--(axis cs:3.60814165034517,4.61030808881851)
--(axis cs:3.56549830959003,4.5816892279753)
--(axis cs:3.5228549688349,4.55015748486328)
--(axis cs:3.48021162807976,4.51533484865058)
--(axis cs:3.43756828732463,4.46305377081049)
--(axis cs:3.39492494656949,4.4036993189494)
--(axis cs:3.35228160581436,4.34275472955235)
--(axis cs:3.30963826505922,4.28103286754107)
--(axis cs:3.26699492430409,4.21922401533095)
--(axis cs:3.22435158354895,4.15796345487968)
--(axis cs:3.18170824279381,4.09783118556388)
--(axis cs:3.13906490203868,4.03934543228752)
--(axis cs:3.09642156128354,3.98295593178734)
--(axis cs:3.05377822052841,3.92903820655915)
--(axis cs:3.01113487977327,3.87788920511725)
--(axis cs:2.96849153901814,3.829724464445)
--(axis cs:2.925848198263,3.78467686050301)
--(axis cs:2.88320485750787,3.74279695897086)
--(axis cs:2.84056151675273,3.70405493622112)
--(axis cs:2.7979181759976,3.66834400188765)
--(axis cs:2.75527483524246,3.6354852143466)
--(axis cs:2.71263149448733,3.60523353044663)
--(axis cs:2.66998815373219,3.57728484452565)
--(axis cs:2.62734481297706,3.55128354912716)
--(axis cs:2.58470147222192,3.52682931684283)
--(axis cs:2.54205813146679,3.50347721776352)
--(axis cs:2.49941479071165,3.4806782679961)
--(axis cs:2.45677144995652,3.454742649639)
--(axis cs:2.41412810920138,3.41112696024269)
--(axis cs:2.37148476844625,3.36605310353101)
--(axis cs:2.32884142769111,3.3210857688798)
--(axis cs:2.28619808693598,3.27632660660037)
--(axis cs:2.24355474618084,3.23181659300654)
--(axis cs:2.20091140542571,3.1875824639852)
--(axis cs:2.15826806467057,3.14364289060325)
--(axis cs:2.11562472391544,3.1000091698688)
--(axis cs:2.0729813831603,3.05668476496234)
--(axis cs:2.03033804240516,3.01366464512817)
--(axis cs:1.98769470165003,2.97093472567591)
--(axis cs:1.9450513608949,2.92847153311576)
--(axis cs:1.90240802013976,2.88624215403736)
--(axis cs:1.85976467938462,2.84420448548306)
--(axis cs:1.81712133862949,2.80230775750389)
--(axis cs:1.77447799787435,2.76049320562605)
--(axis cs:1.73183465711922,2.71869450443507)
--(axis cs:1.68919131636408,2.67683653955373)
--(axis cs:1.64654797560895,2.63482537915849)
--(axis cs:1.60390463485381,2.59246438441173)
--(axis cs:1.56126129409868,2.54652348004105)
--(axis cs:1.51861795334354,2.48535751569158)
--(axis cs:1.47597461258841,2.42281947167334)
--(axis cs:1.43333127183327,2.36087685976088)
--(axis cs:1.39068793107814,2.2999910875475)
--(axis cs:1.348044590323,2.24052832658275)
--(axis cs:1.30540124956787,2.18281102870056)
--(axis cs:1.26275790881273,2.12712175964325)
--(axis cs:1.2201145680576,2.07370110393921)
--(axis cs:1.17747122730246,2.02274492943659)
--(axis cs:1.13482788654733,1.97440215363959)
--(axis cs:1.09218454579219,1.92877334057466)
--(axis cs:1.04954120503706,1.88591022818239)
--(axis cs:1.00689786428192,1.84581619507356)
--(axis cs:0.964254523526787,1.80844762073221)
--(axis cs:0.92161118277165,1.77371604022229)
--(axis cs:0.878967842016515,1.74149091015905)
--(axis cs:0.836324501261381,1.71160259799505)
--(axis cs:0.793681160506246,1.68384451876368)
--(axis cs:0.751037819751109,1.65797019924133)
--(axis cs:0.708394478995975,1.63365896537967)
--(axis cs:0.66575113824084,1.61005346844294)
--(axis cs:0.623107797485705,1.5788060867331)
--(axis cs:0.58046445673057,1.54267514375609)
--(axis cs:0.537821115975434,1.50784015578292)
--(axis cs:0.495177775220299,1.47469298020016)
--(axis cs:0.452534434465164,1.44330829402263)
--(axis cs:0.409891093710029,1.41368950053002)
--(axis cs:0.367247752954894,1.38579359956357)
--(axis cs:0.324604412199758,1.35953567958708)
--(axis cs:0.281961071444623,1.33479008698295)
--(axis cs:0.239317730689488,1.31139126193267)
--(axis cs:0.196674389934353,1.28913498342981)
--(axis cs:0.154031049179218,1.26778021704752)
--(axis cs:0.111387708424083,1.2470515347232)
--(axis cs:0.0687443676689479,1.22664183568635)
--(axis cs:0.0261010269138122,1.20621447187731)
--(axis cs:-0.0165423138413225,1.18540131374906)
--(axis cs:-0.0591856545964582,1.16377754643153)
--(axis cs:-0.101828995351593,1.14060283553707)
--(axis cs:-0.144472336106729,1.11025133351776)
--(axis cs:-0.187115676861863,1.06986732137886)
--(axis cs:-0.229759017616999,1.02667689332048)
--(axis cs:-0.272402358372134,0.981368097494885)
--(axis cs:-0.315045699127269,0.934026332045533)
--(axis cs:-0.357689039882404,0.884676137094973)
--(axis cs:-0.400332380637539,0.833328361436072)
--(axis cs:-0.442975721392675,0.779989174686572)
--(axis cs:-0.485619062147809,0.72466279776023)
--(axis cs:-0.528262402902945,0.667352966219987)
--(axis cs:-0.57090574365808,0.608064291759463)
--(axis cs:-0.613549084413215,0.54680384440877)
--(axis cs:-0.65619242516835,0.483583031596101)
--(axis cs:-0.698835765923485,0.418419757489312)
--(axis cs:-0.741479106678621,0.351340801300241)
--(axis cs:-0.784122447433756,0.282384325464592)
--(axis cs:-0.826765788188891,0.211602401834979)
--(axis cs:-0.869409128944026,0.139063417157754)
--(axis cs:-0.912052469699162,0.0648541715268982)
--(axis cs:-0.954695810454296,-0.0109186314781769)
--(axis cs:-0.997339151209432,-0.0881281458734953)
--(axis cs:-1.03998249196457,-0.166630260716797)
--(axis cs:-1.0826258327197,-0.246277009355293)
--(axis cs:-1.12526917347484,-0.32698416755987)
--(axis cs:-1.16791251422997,-0.409304918758158)
--(axis cs:-1.21055585498511,-0.496950189970233)
--(axis cs:-1.25319919574024,-0.58762136328598)
--(axis cs:-1.29584253649538,-0.677638277671577)
--(axis cs:-1.33848587725051,-0.766138969814727)
--(axis cs:-1.38112921800565,-0.852630367180143)
--(axis cs:-1.42377255876078,-0.936704768137858)
--(axis cs:-1.46641589951592,-1.01800369615869)
--(axis cs:-1.50905924027105,-1.09621244832584)
--(axis cs:-1.55170258102619,-1.17106062065298)
--(axis cs:-1.59434592178132,-1.24232388918544)
--(axis cs:-1.63698926253646,-1.30982581252606)
--(axis cs:-1.67963260329159,-1.37343927509098)
--(axis cs:-1.72227594404673,-1.43308747759709)
--(axis cs:-1.76491928480187,-1.48874454828259)
--(axis cs:-1.807562625557,-1.54043605054073)
--(axis cs:-1.85020596631214,-1.5882400184417)
--(axis cs:-1.89284930706727,-1.63228980014244)
--(axis cs:-1.93549264782241,-1.67278099693192)
--(axis cs:-1.97813598857754,-1.70998551913925)
--(axis cs:-2.02077932933268,-1.74427267643526)
--(axis cs:-2.06342267008781,-1.77612096518248)
--(axis cs:-2.10606601084295,-1.8060769965117)
--(axis cs:-2.14870935159808,-1.83465027716914)
--(axis cs:-2.19135269235322,-1.86225337886006)
--(axis cs:-2.23399603310835,-1.88926062660416)
--(axis cs:-2.27663937386349,-1.91608647138376)
--(axis cs:-2.31928271461862,-1.9432091841935)
--(axis cs:-2.36192605537376,-1.97115868309356)
--(axis cs:-2.40456939612889,-2.00049692412373)
--(axis cs:-2.44721273688403,-2.03180109965597)
--(axis cs:-2.48985607763916,-2.06565065758675)
--(axis cs:-2.5324994183943,-2.1026170323621)
--(axis cs:-2.57514275914943,-2.14325504952403)
--(axis cs:-2.61778609990457,-2.18809537851515)
--(axis cs:-2.6604294406597,-2.23763773322161)
--(axis cs:-2.70307278141484,-2.2923447172349)
--(axis cs:-2.74571612216997,-2.35263631629431)
--(axis cs:-2.78835946292511,-2.41888508887532)
--(axis cs:-2.83100280368024,-2.49141212109973)
--(axis cs:-2.87364614443538,-2.57048380847976)
--(axis cs:-2.91628948519051,-2.65630951297162)
--(axis cs:-2.95893282594565,-2.74904012443598)
--(axis cs:-3.00157616670078,-2.84876753393007)
--(axis cs:-3.04421950745592,-2.95552500419525)
--(axis cs:-3.08686284821106,-3.06928840148121)
--(axis cs:-3.12950618896619,-3.1899782332811)
--(axis cs:-3.17214952972133,-3.31746241916983)
--(axis cs:-3.21479287047646,-3.45155970708246)
--(axis cs:-3.2574362112316,-3.59204363524145)
--(axis cs:-3.30007955198673,-3.73864693062321)
--(axis cs:-3.34272289274187,-3.89106622837152)
--(axis cs:-3.385366233497,-4.04896699286709)
--(axis cs:-3.42800957425214,-4.21198852018777)
--(axis cs:-3.47065291500727,-4.37974890336173)
--(axis cs:-3.51329625576241,-4.55184984605088)
--(axis cs:-3.55593959651754,-4.7278812170494)
--(axis cs:-3.59858293727268,-4.90742524719988)
--(axis cs:-3.64122627802781,-5.09006028198625)
--(axis cs:-3.68386961878295,-5.27536401712335)
--(axis cs:-3.72651295953808,-5.46291616084494)
--(axis cs:-3.76915630029322,-5.65230048515785)
--(axis cs:-3.81179964104835,-5.84310624881004)
--(axis cs:-3.85444298180349,-6.03492899671254)
--(axis cs:-3.89708632255862,-6.22737076347161)
--(axis cs:-3.93972966331376,-6.42003973175164)
--(axis cs:-3.98237300406889,-6.61254941846299)
--(axis cs:-4.02501634482403,-6.80451748216883)
--(axis cs:-4.06765968557916,-6.99556426250652)
--(axis cs:-4.1103030263343,-7.18531117572245)
--(axis cs:-4.15294636708943,-7.37337909867756)
--(axis cs:-4.19558970784457,-7.55938687619375)
--(axis cs:-4.2382330485997,-7.74295008301923)
--(axis cs:-4.28087638935484,-7.9236801620268)
--(axis cs:-4.32351973010998,-8.10118404495963)
--(axis cs:-4.36616307086511,-8.27506434191748)
--(axis cs:-4.40880641162025,-8.44492016193873)
--(axis cs:-4.45144975237538,-8.6103486007761)
--(axis cs:-4.49409309313052,-8.77094690466232)
--(axis cs:-4.53673643388565,-8.92631529183532)
--(axis cs:-4.57937977464079,-9.07606038802342)
--(axis cs:-4.62202311539592,-9.21979920893896)
--(axis cs:-4.66466645615106,-9.35716360279371)
--(axis cs:-4.70730979690619,-9.48780504936721)
--(axis cs:-4.74995313766133,-9.61139969941032)
--(axis cs:-4.79259647841646,-9.72765352911967)
--(axis cs:-4.8352398191716,-9.8363074788758)
--(axis cs:-4.87788315992673,-9.93714244308462)
--(axis cs:-4.92052650068187,-10.0299839784207)
--(axis cs:-4.963169841437,-10.1147066006483)
--(axis cs:-5.00581318219214,-10.1912375451236)
--(axis cs:-5.04845652294727,-10.2595598727604)
--(axis cs:-5.09109986370241,-10.3197148114673)
--(axis cs:-5.13374320445754,-10.3718032327757)
--(axis cs:-5.17638654521268,-10.4159861746764)
--(axis cs:-5.21902988596781,-10.4524843348506)
--(axis cs:-5.26167322672295,-10.4815764740164)
--(axis cs:-5.30431656747808,-10.5035966876849)
--(axis cs:-5.34695990823322,-10.5189305270564)
--(axis cs:-5.38960324898835,-10.5280099769448)
--(axis cs:-5.43224658974349,-10.5313073312543)
--(axis cs:-5.47488993049862,-10.5293280450519)
--(axis cs:-5.51753327125376,-10.522602686452)
--(axis cs:-5.5601766120089,-10.5116781601915)
--(axis cs:-5.60281995276403,-10.4971084255163)
--(axis cs:-5.64546329351917,-10.4794449800358)
--(axis cs:-5.6881066342743,-10.4592274234395)
--(axis cs:-5.73074997502944,-10.4369744444075)
--(axis cs:-5.77339331578457,-10.4131755845663)
--(axis cs:-5.81603665653971,-10.3882841197637)
--(axis cs:-5.85867999729484,-10.3627113582835)
--(axis cs:-5.90132333804998,-10.3368225881237)
--(axis cs:-5.94396667880511,-10.3109348152116)
--(axis cs:-5.98661001956025,-10.2853163291666)
--(axis cs:-6.02925336031538,-10.2601880234033)
--(axis cs:-6.07189670107052,-10.2357262934903)
--(axis cs:-6.11454004182565,-10.2120672523601)
--(axis cs:-6.15718338258079,-10.1893119411442)
--(axis cs:-6.19982672333592,-10.1675321842094)
--(axis cs:-6.24247006409106,-10.1467767363752)
--(axis cs:-6.28511340484619,-10.1270773956297)
--(axis cs:-6.32775674560133,-10.1084547997303)
--(axis cs:-6.37040008635646,-10.0909236825031)
--(axis cs:-6.4130434271116,-10.0744974281592)
--(axis cs:-6.45568676786673,-10.0591918233325)
--(axis cs:-6.49833010862187,-10.0450279621943)
--(axis cs:-6.540973449377,-10.0320343070806)
--(axis cs:-6.58361679013214,-10.0202479443009)
--(axis cs:-6.62626013088727,-10.0097151021711)
--(axis cs:-6.66890347164241,-10.0004910166761)
--(axis cs:-6.71154681239755,-9.99263924082772)
--(axis cs:-6.75419015315268,-9.98623049825428)
--(axis cs:-6.79683349390782,-9.98134118130334)
--(axis cs:-6.83947683466295,-9.97805159025451)
--(axis cs:-6.88212017541809,-9.97644400421422)
--(axis cs:-6.92476351617322,-9.97660066672446)
--(axis cs:-6.96740685692836,-9.97860176068327)
--(axis cs:-7.01005019768349,-9.98252343827313)
--(axis cs:-7.05269353843863,-9.98843596250773)
--cycle;

\addplot [line width=1.7pt, color1, opacity=0.9]
table {%
-1 0
-0.98496993987976 0.0150300601202404
-0.969939879759519 0.030060120240481
-0.954909819639279 0.0450901803607214
-0.939879759519038 0.0601202404809619
-0.924849699398798 0.0751503006012024
-0.909819639278557 0.0901803607214429
-0.894789579158317 0.105210420841683
-0.879759519038076 0.120240480961924
-0.864729458917836 0.135270541082164
-0.849699398797595 0.150300601202405
-0.834669338677355 0.165330661322645
-0.819639278557114 0.180360721442886
-0.804609218436874 0.195390781563126
-0.789579158316633 0.210420841683367
-0.774549098196393 0.225450901803607
-0.759519038076152 0.240480961923848
-0.744488977955912 0.255511022044088
-0.729458917835671 0.270541082164329
-0.714428857715431 0.285571142284569
-0.69939879759519 0.30060120240481
-0.68436873747495 0.31563126252505
-0.669338677354709 0.330661322645291
-0.654308617234469 0.345691382765531
-0.639278557114229 0.360721442885771
-0.624248496993988 0.375751503006012
-0.609218436873747 0.390781563126253
-0.594188376753507 0.405811623246493
-0.579158316633267 0.420841683366733
-0.564128256513026 0.435871743486974
-0.549098196392786 0.450901803607214
-0.534068136272545 0.465931863727455
-0.519038076152305 0.480961923847695
-0.504008016032064 0.495991983967936
-0.488977955911824 0.511022044088176
-0.473947895791583 0.526052104208417
-0.458917835671343 0.541082164328657
-0.443887775551102 0.556112224448898
-0.428857715430862 0.571142284569138
-0.413827655310621 0.586172344689379
-0.398797595190381 0.601202404809619
-0.38376753507014 0.61623246492986
-0.3687374749499 0.6312625250501
-0.353707414829659 0.646292585170341
-0.338677354709419 0.661322645290581
-0.323647294589178 0.676352705410822
-0.308617234468938 0.691382765531062
-0.293587174348697 0.706412825651303
-0.278557114228457 0.721442885771543
-0.263527054108216 0.736472945891784
-0.248496993987976 0.751503006012024
-0.233466933867736 0.766533066132264
-0.218436873747495 0.781563126252505
-0.203406813627255 0.796593186372745
-0.188376753507014 0.811623246492986
-0.173346693386774 0.826653306613226
-0.158316633266533 0.841683366733467
-0.143286573146293 0.856713426853707
-0.128256513026052 0.871743486973948
-0.113226452905812 0.886773547094188
-0.0981963927855711 0.901803607214429
-0.0831663326653307 0.916833667334669
-0.0681362725450902 0.93186372745491
-0.0531062124248497 0.94689378757515
-0.0380761523046093 0.961923847695391
-0.0230460921843688 0.976953907815631
-0.00801603206412826 0.991983967935872
0.00701402805611218 1.00701402805611
0.0220440881763526 1.02204408817635
0.0370741482965931 1.03707414829659
0.0521042084168337 1.05210420841683
0.0671342685370742 1.06713426853707
0.0821643286573146 1.08216432865731
0.097194388777555 1.09719438877756
0.112224448897795 1.1122244488978
0.127254509018036 1.12725450901804
0.142284569138277 1.14228456913828
0.157314629258517 1.15731462925852
0.172344689378757 1.17234468937876
0.187374749498998 1.187374749499
0.202404809619238 1.20240480961924
0.217434869739479 1.21743486973948
0.232464929859719 1.23246492985972
0.24749498997996 1.24749498997996
0.2625250501002 1.2625250501002
0.277555110220441 1.27755511022044
0.292585170340681 1.29258517034068
0.307615230460922 1.30761523046092
0.322645290581162 1.32264529058116
0.337675350701403 1.3376753507014
0.352705410821643 1.35270541082164
0.367735470941884 1.36773547094188
0.382765531062124 1.38276553106212
0.397795591182365 1.39779559118236
0.412825651302605 1.41282565130261
0.427855711422846 1.42785571142285
0.442885771543086 1.44288577154309
0.457915831663327 1.45791583166333
0.472945891783567 1.47294589178357
0.487975951903808 1.48797595190381
0.503006012024048 1.50300601202405
0.518036072144288 1.51803607214429
0.533066132264529 1.53306613226453
0.54809619238477 1.54809619238477
0.56312625250501 1.56312625250501
0.57815631262525 1.57815631262525
0.593186372745491 1.59318637274549
0.608216432865731 1.60821643286573
0.623246492985972 1.62324649298597
0.638276553106212 1.63827655310621
0.653306613226453 1.65330661322645
0.668336673346693 1.66833667334669
0.683366733466934 1.68336673346693
0.698396793587174 1.69839679358717
0.713426853707415 1.71342685370741
0.728456913827655 1.72845691382766
0.743486973947896 1.7434869739479
0.758517034068136 1.75851703406814
0.773547094188377 1.77354709418838
0.788577154308617 1.78857715430862
0.803607214428858 1.80360721442886
0.818637274549098 1.8186372745491
0.833667334669339 1.83366733466934
0.848697394789579 1.84869739478958
0.86372745490982 1.86372745490982
0.87875751503006 1.87875751503006
0.893787575150301 1.8937875751503
0.908817635270541 1.90881763527054
0.923847695390781 1.92384769539078
0.938877755511022 1.93887775551102
0.953907815631262 1.95390781563126
0.968937875751503 1.9689378757515
0.983967935871743 1.98396793587174
0.998997995991984 1.99899799599198
1.01402805611222 2.01402805611222
1.02905811623247 2.02905811623247
1.04408817635271 2.04408817635271
1.05911823647295 2.05911823647295
1.07414829659319 2.07414829659319
1.08917835671343 2.08917835671343
1.10420841683367 2.10420841683367
1.11923847695391 2.11923847695391
1.13426853707415 2.13426853707415
1.14929859719439 2.14929859719439
1.16432865731463 2.16432865731463
1.17935871743487 2.17935871743487
1.19438877755511 2.19438877755511
1.20941883767535 2.20941883767535
1.22444889779559 2.22444889779559
1.23947895791583 2.23947895791583
1.25450901803607 2.25450901803607
1.26953907815631 2.26953907815631
1.28456913827655 2.28456913827655
1.29959919839679 2.29959919839679
1.31462925851703 2.31462925851703
1.32965931863727 2.32965931863727
1.34468937875751 2.34468937875751
1.35971943887776 2.35971943887776
1.374749498998 2.374749498998
1.38977955911824 2.38977955911824
1.40480961923848 2.40480961923848
1.41983967935872 2.41983967935872
1.43486973947896 2.43486973947896
1.4498997995992 2.4498997995992
1.46492985971944 2.46492985971944
1.47995991983968 2.47995991983968
1.49498997995992 2.49498997995992
1.51002004008016 2.51002004008016
1.5250501002004 2.5250501002004
1.54008016032064 2.54008016032064
1.55511022044088 2.55511022044088
1.57014028056112 2.57014028056112
1.58517034068136 2.58517034068136
1.6002004008016 2.6002004008016
1.61523046092184 2.61523046092184
1.63026052104208 2.63026052104208
1.64529058116232 2.64529058116232
1.66032064128256 2.66032064128256
1.67535070140281 2.67535070140281
1.69038076152305 2.69038076152305
1.70541082164329 2.70541082164329
1.72044088176353 2.72044088176353
1.73547094188377 2.73547094188377
1.75050100200401 2.75050100200401
1.76553106212425 2.76553106212425
1.78056112224449 2.78056112224449
1.79559118236473 2.79559118236473
1.81062124248497 2.81062124248497
1.82565130260521 2.82565130260521
1.84068136272545 2.84068136272545
1.85571142284569 2.85571142284569
1.87074148296593 2.87074148296593
1.88577154308617 2.88577154308617
1.90080160320641 2.90080160320641
1.91583166332665 2.91583166332665
1.93086172344689 2.93086172344689
1.94589178356713 2.94589178356713
1.96092184368737 2.96092184368737
1.97595190380762 2.97595190380762
1.99098196392786 2.99098196392786
2.0060120240481 3.0060120240481
2.02104208416834 3.02104208416834
2.03607214428858 3.03607214428858
2.05110220440882 3.05110220440882
2.06613226452906 3.06613226452906
2.0811623246493 3.0811623246493
2.09619238476954 3.09619238476954
2.11122244488978 3.11122244488978
2.12625250501002 3.12625250501002
2.14128256513026 3.14128256513026
2.1563126252505 3.1563126252505
2.17134268537074 3.17134268537074
2.18637274549098 3.18637274549098
2.20140280561122 3.20140280561122
2.21643286573146 3.21643286573146
2.2314629258517 3.2314629258517
2.24649298597194 3.24649298597194
2.26152304609218 3.26152304609218
2.27655310621242 3.27655310621242
2.29158316633267 3.29158316633267
2.30661322645291 3.30661322645291
2.32164328657315 3.32164328657315
2.33667334669339 3.33667334669339
2.35170340681363 3.35170340681363
2.36673346693387 3.36673346693387
2.38176352705411 3.38176352705411
2.39679358717435 3.39679358717435
2.41182364729459 3.41182364729459
2.42685370741483 3.42685370741483
2.44188376753507 3.44188376753507
2.45691382765531 3.45691382765531
2.47194388777555 3.47194388777555
2.48697394789579 3.48697394789579
2.50200400801603 3.50200400801603
2.51703406813627 3.51703406813627
2.53206412825651 3.53206412825651
2.54709418837675 3.54709418837675
2.56212424849699 3.56212424849699
2.57715430861723 3.57715430861723
2.59218436873747 3.59218436873747
2.60721442885772 3.60721442885772
2.62224448897796 3.62224448897796
2.6372745490982 3.6372745490982
2.65230460921844 3.65230460921844
2.66733466933868 3.66733466933868
2.68236472945892 3.68236472945892
2.69739478957916 3.69739478957916
2.7124248496994 3.7124248496994
2.72745490981964 3.72745490981964
2.74248496993988 3.74248496993988
2.75751503006012 3.75751503006012
2.77254509018036 3.77254509018036
2.7875751503006 3.7875751503006
2.80260521042084 3.80260521042084
2.81763527054108 3.81763527054108
2.83266533066132 3.83266533066132
2.84769539078156 3.84769539078156
2.8627254509018 3.8627254509018
2.87775551102204 3.87775551102204
2.89278557114228 3.89278557114228
2.90781563126252 3.90781563126252
2.92284569138277 3.92284569138277
2.93787575150301 3.93787575150301
2.95290581162325 3.95290581162325
2.96793587174349 3.96793587174349
2.98296593186373 3.98296593186373
2.99799599198397 3.99799599198397
3.01302605210421 4.01302605210421
3.02805611222445 4.02805611222445
3.04308617234469 4.04308617234469
3.05811623246493 4.05811623246493
3.07314629258517 4.07314629258517
3.08817635270541 4.08817635270541
3.10320641282565 4.10320641282565
3.11823647294589 4.11823647294589
3.13326653306613 4.13326653306613
3.14829659318637 4.14829659318637
3.16332665330661 4.16332665330661
3.17835671342685 4.17835671342685
3.19338677354709 4.19338677354709
3.20841683366733 4.20841683366733
3.22344689378757 4.22344689378757
3.23847695390782 4.23847695390782
3.25350701402806 4.25350701402806
3.2685370741483 4.2685370741483
3.28356713426854 4.28356713426854
3.29859719438878 4.29859719438878
3.31362725450902 4.31362725450902
3.32865731462926 4.32865731462926
3.3436873747495 4.3436873747495
3.35871743486974 4.35871743486974
3.37374749498998 4.37374749498998
3.38877755511022 4.38877755511022
3.40380761523046 4.40380761523046
3.4188376753507 4.4188376753507
3.43386773547094 4.43386773547094
3.44889779559118 4.44889779559118
3.46392785571142 4.46392785571142
3.47895791583166 4.47895791583166
3.4939879759519 4.4939879759519
3.50901803607214 4.50901803607214
3.52404809619238 4.52404809619238
3.53907815631263 4.53907815631263
3.55410821643287 4.55410821643287
3.56913827655311 4.56913827655311
3.58416833667335 4.58416833667335
3.59919839679359 4.59919839679359
3.61422845691383 4.61422845691383
3.62925851703407 4.62925851703407
3.64428857715431 4.64428857715431
3.65931863727455 4.65931863727455
3.67434869739479 4.67434869739479
3.68937875751503 4.68937875751503
3.70440881763527 4.70440881763527
3.71943887775551 4.71943887775551
3.73446893787575 4.73446893787575
3.74949899799599 4.74949899799599
3.76452905811623 4.76452905811623
3.77955911823647 4.77955911823647
3.79458917835671 4.79458917835671
3.80961923847695 4.80961923847695
3.82464929859719 4.82464929859719
3.83967935871743 4.83967935871743
3.85470941883768 4.85470941883768
3.86973947895792 4.86973947895792
3.88476953907816 4.88476953907816
3.8997995991984 4.8997995991984
3.91482965931864 4.91482965931864
3.92985971943888 4.92985971943888
3.94488977955912 4.94488977955912
3.95991983967936 4.95991983967936
3.9749498997996 4.9749498997996
3.98997995991984 4.98997995991984
4.00501002004008 4.98997995991984
4.02004008016032 4.95991983967936
4.03507014028056 4.92985971943888
4.0501002004008 4.8997995991984
4.06513026052104 4.86973947895792
4.08016032064128 4.83967935871743
4.09519038076152 4.80961923847696
4.11022044088176 4.77955911823647
4.125250501002 4.74949899799599
4.14028056112224 4.71943887775551
4.15531062124249 4.68937875751503
4.17034068136272 4.65931863727455
4.18537074148297 4.62925851703407
4.20040080160321 4.59919839679359
4.21543086172345 4.56913827655311
4.23046092184369 4.53907815631263
4.24549098196393 4.50901803607215
4.26052104208417 4.47895791583166
4.27555110220441 4.44889779559118
4.29058116232465 4.4188376753507
4.30561122244489 4.38877755511022
4.32064128256513 4.35871743486974
4.33567134268537 4.32865731462926
4.35070140280561 4.29859719438878
4.36573146292585 4.2685370741483
4.38076152304609 4.23847695390782
4.39579158316633 4.20841683366734
4.41082164328657 4.17835671342685
4.42585170340681 4.14829659318637
4.44088176352705 4.11823647294589
4.45591182364729 4.08817635270541
4.47094188376753 4.05811623246493
4.48597194388778 4.02805611222445
4.50100200400802 3.99799599198397
4.51603206412826 3.96793587174349
4.5310621242485 3.93787575150301
4.54609218436874 3.90781563126253
4.56112224448898 3.87775551102204
4.57615230460922 3.84769539078156
4.59118236472946 3.81763527054108
4.6062124248497 3.7875751503006
4.62124248496994 3.75751503006012
4.63627254509018 3.72745490981964
4.65130260521042 3.69739478957916
4.66633266533066 3.66733466933868
4.6813627254509 3.6372745490982
4.69639278557114 3.60721442885772
4.71142284569138 3.57715430861724
4.72645290581162 3.54709418837675
4.74148296593186 3.51703406813627
4.7565130260521 3.48697394789579
4.77154308617234 3.45691382765531
4.78657314629258 3.42685370741483
4.80160320641283 3.39679358717435
4.81663326653307 3.36673346693387
4.83166332665331 3.33667334669339
4.84669338677355 3.30661322645291
4.86172344689379 3.27655310621243
4.87675350701403 3.24649298597194
4.89178356713427 3.21643286573146
4.90681362725451 3.18637274549098
4.92184368737475 3.1563126252505
4.93687374749499 3.12625250501002
4.95190380761523 3.09619238476954
4.96693386773547 3.06613226452906
4.98196392785571 3.03607214428858
4.99699398797595 3.0060120240481
5.01202404809619 2.97595190380762
5.02705410821643 2.94589178356713
5.04208416833667 2.91583166332665
5.05711422845691 2.88577154308617
5.07214428857715 2.85571142284569
5.08717434869739 2.82565130260521
5.10220440881764 2.79559118236473
5.11723446893788 2.76553106212425
5.13226452905812 2.73547094188377
5.14729458917836 2.70541082164329
5.1623246492986 2.67535070140281
5.17735470941884 2.64529058116232
5.19238476953908 2.61523046092184
5.20741482965932 2.58517034068136
5.22244488977956 2.55511022044088
5.2374749498998 2.5250501002004
5.25250501002004 2.49498997995992
5.26753507014028 2.46492985971944
5.28256513026052 2.43486973947896
5.29759519038076 2.40480961923848
5.312625250501 2.374749498998
5.32765531062124 2.34468937875751
5.34268537074148 2.31462925851704
5.35771543086172 2.28456913827655
5.37274549098196 2.25450901803607
5.3877755511022 2.22444889779559
5.40280561122244 2.19438877755511
5.41783567134268 2.16432865731463
5.43286573146293 2.13426853707415
5.44789579158317 2.10420841683367
5.46292585170341 2.07414829659319
5.47795591182365 2.04408817635271
5.49298597194389 2.01402805611223
5.50801603206413 1.98396793587174
5.52304609218437 1.95390781563126
5.53807615230461 1.92384769539078
5.55310621242485 1.8937875751503
5.56813627254509 1.86372745490982
5.58316633266533 1.83366733466934
5.59819639278557 1.80360721442886
5.61322645290581 1.77354709418838
5.62825651302605 1.7434869739479
5.64328657314629 1.71342685370742
5.65831663326653 1.68336673346693
5.67334669338677 1.65330661322645
5.68837675350701 1.62324649298597
5.70340681362725 1.59318637274549
5.71843687374749 1.56312625250501
5.73346693386774 1.53306613226453
5.74849699398798 1.50300601202405
5.76352705410822 1.47294589178357
5.77855711422846 1.44288577154309
5.7935871743487 1.41282565130261
5.80861723446894 1.38276553106212
5.82364729458918 1.35270541082164
5.83867735470942 1.32264529058116
5.85370741482966 1.29258517034068
5.8687374749499 1.2625250501002
5.88376753507014 1.23246492985972
5.89879759519038 1.20240480961924
5.91382765531062 1.17234468937876
5.92885771543086 1.14228456913828
5.9438877755511 1.1122244488978
5.95891783567134 1.08216432865732
5.97394789579158 1.05210420841683
5.98897795591182 1.02204408817635
6.00400801603206 0.991983967935873
6.0190380761523 0.961923847695392
6.03406813627254 0.93186372745491
6.04909819639279 0.901803607214429
6.06412825651303 0.871743486973948
6.07915831663327 0.841683366733468
6.09418837675351 0.811623246492987
6.10921843687375 0.781563126252506
6.12424849699399 0.751503006012024
6.13927855711423 0.721442885771543
6.15430861723447 0.691382765531063
6.16933867735471 0.661322645290582
6.18436873747495 0.631262525050101
6.19939879759519 0.601202404809619
6.21442885771543 0.571142284569138
6.22945891783567 0.541082164328659
6.24448897795591 0.511022044088177
6.25951903807615 0.480961923847696
6.27454909819639 0.450901803607215
6.28957915831663 0.420841683366733
6.30460921843687 0.390781563126254
6.31963927855711 0.360721442885772
6.33466933867735 0.330661322645291
6.3496993987976 0.30060120240481
6.36472945891784 0.270541082164328
6.37975951903808 0.240480961923849
6.39478957915832 0.210420841683367
6.40981963927856 0.180360721442886
6.4248496993988 0.150300601202405
6.43987975951904 0.120240480961925
6.45490981963928 0.090180360721444
6.46993987975952 0.0601202404809627
6.48496993987976 0.0300601202404813
6.5 0
};
% \addplot [semithick, color0]
% table {%
% -4.92016756952234 -6.63981915334191
% -4.89728146216859 -6.64597045953142
% -4.87439535481484 -6.65223939412429
% -4.85150924746109 -6.65861785092032
% -4.82862314010733 -6.66509677290704
% -4.80573703275358 -6.67166606735713
% -4.78285092539983 -6.67831452115411
% -4.75996481804608 -6.68502971693961
% -4.73707871069232 -6.69179795069949
% -4.71419260333857 -6.69860415142912
% -4.69130649598482 -6.70543180353529
% -4.66842038863107 -6.71226287264781
% -4.64553428127732 -6.71907773552329
% -4.62264817392356 -6.72585511473107
% -4.59976206656981 -6.73257201881116
% -4.57687595921606 -6.73920368859318
% -4.55398985186231 -6.74572355035525
% -4.53110374450856 -6.75210317648984
% -4.5082176371548 -6.75831225432495
% -4.48533152980105 -6.76431856372482
% -4.4624454224473 -6.77008796406683
% -4.43955931509355 -6.77558439115417
% -4.41667320773979 -6.78076986458843
% -4.39378710038604 -6.78560450607568
% -4.37090099303229 -6.79004656909575
% -4.34801488567854 -6.7940524803041
% -4.32512877832479 -6.79757689297943
% -4.30224267097103 -6.80057275276456
% -4.27935656361728 -6.80299137587923
% -4.25647045626353 -6.80478253991361
% -4.23358434890978 -6.80589458723206
% -4.21069824155602 -6.80627454094252
% -4.18781213420227 -6.80586823330158
% -4.16492602684852 -6.80462044634501
% -4.14203991949477 -6.80247506444921
% -4.11915381214102 -6.79937523844056
% -4.09626770478726 -6.79526356078832
% -4.07338159743351 -6.79008225132813
% -4.05049549007976 -6.78377335288022
% -4.02760938272601 -6.77627893604499
% -4.00472327537226 -6.76754131237533
% -3.9818371680185 -6.75750325505118
% -3.95895106066475 -6.74610822610537
% -3.936064953311 -6.73330060918246
% -3.91317884595725 -6.71902594674727
% -3.89029273860349 -6.70323118059848
% -3.86740663124974 -6.68586489449462
% -3.84452052389599 -6.66687755764959
% -3.82163441654224 -6.64622176781446
% -3.79874830918849 -6.62385249263889
% -3.77586220183473 -6.59972730797054
% -3.75297609448098 -6.57380663174451
% -3.73008998712723 -6.54605395210433
% -3.70720387977348 -6.5164360484003
% -3.68431777241972 -6.48492320371946
% -3.66143166506597 -6.45148940762608
% -3.63854555771222 -6.41611254781606
% -3.61565945035847 -6.37877458943516
% -3.59277334300472 -6.33946174084704
% -3.56988723565096 -6.29816460470678
% -3.54700112829721 -6.2548783132505
% -3.52411502094346 -6.20960264678953
% -3.50122891358971 -6.16234213447702
% -3.47834280623595 -6.11310613650379
% -3.4554566988822 -6.06190890697319
% -3.43257059152845 -6.00876963681175
% -3.4096844841747 -5.95371247616489
% -3.38679837682095 -5.89676653585675
% -3.36391226946719 -5.83796586759414
% -3.34102616211344 -5.77734942271425
% -3.31814005475969 -5.7149609894066
% -3.29525394740594 -5.65084910844692
% -3.27236784005219 -5.58506696761352
% -3.24948173269843 -5.51767227507927
% -3.22659562534468 -5.44872711218246
% -3.20370951799093 -5.37829776611564
% -3.18082341063718 -5.30645454317133
% -3.15793730328342 -5.23327156330981
% -3.13505119592967 -5.1588265369127
% -3.11216508857592 -5.08320052469409
% -3.08927898122217 -5.00647768183585
% -3.06639287386842 -4.92874498750497
% -3.04350676651466 -4.85009196099402
% -3.02062065916091 -4.77061036579956
% -2.99773455180716 -4.69039390302187
% -2.97484844445341 -4.60953789552724
% -2.95196233709965 -4.52813896436342
% -2.9290762297459 -4.44629469895657
% -2.90619012239215 -4.36410332265506
% -2.8833040150384 -4.28166335519645
% -2.86041790768465 -4.19907327369392
% -2.83753180033089 -4.11643117373708
% -2.81464569297714 -4.03383443219112
% -2.79175958562339 -3.95137937326849
% -2.76887347826964 -3.86916093941321
% -2.74598737091588 -3.78727236850878
% -2.72310126356213 -3.70580487887664
% -2.70021515620838 -3.62484736347931
% -2.67732904885463 -3.54448609468618
% -2.65444294150088 -3.46480444089655
% -2.63155683414712 -3.3858825962366
% -2.60867072679337 -3.30779732448204
% -2.58578461943962 -3.23062171826346
% -2.56289851208587 -3.15442497453773
% -2.54001240473211 -3.07927218720674
% -2.51712629737836 -3.00522415768684
% -2.49424019002461 -2.93233722412279
% -2.47135408267086 -2.86066310985565
% -2.44846797531711 -2.79024879164916
% -2.42558186796335 -2.7211363880835
% -2.4026957606096 -2.65336306843108
% -2.37980965325585 -2.586960982224
% -2.3569235459021 -2.52195720963888
% -2.33403743854835 -2.45837373271786
% -2.31115133119459 -2.39622742736399
% -2.28826522384084 -2.33553007595545
% -2.26537911648709 -2.27628840033322
% -2.24249300913334 -2.21850411484393
% -2.21960690177958 -2.16217399902853
% -2.19672079442583 -2.10728998948183
% -2.17383468707208 -2.05383929032781
% -2.15094857971833 -2.00180450169506
% -2.12806247236458 -1.95116376550668
% -2.10517636501082 -1.90189092784258
% -2.08229025765707 -1.85395571707793
% -2.05940415030332 -1.80732393694264
% -2.03651804294957 -1.76195767361027
% -2.01363193559581 -1.71781551586968
% -1.99074582824206 -1.67485278740336
% -1.96785972088831 -1.63302179015092
% -1.94497361353456 -1.59227205771116
% -1.92208750618081 -1.55255061770393
% -1.89920139882705 -1.51380226198774
% -1.8763152914733 -1.47596982360813
% -1.85342918411955 -1.43899445933216
% -1.8305430767658 -1.40281593661043
% -1.80765696941204 -1.36737292379114
% -1.78477086205829 -1.33260328240901
% -1.76188475470454 -1.29844436035822
% -1.73899864735079 -1.26483328475781
% -1.71611253999704 -1.23170725332044
% -1.69322643264328 -1.19900382303429
% -1.67034032528953 -1.16666119497629
% -1.64745421793578 -1.13461849408425
% -1.62456811058203 -1.1028160427283
% -1.60168200322828 -1.07119562693688
% -1.57879589587452 -1.03970075415595
% -1.55590978852077 -1.00827690143997
% -1.53302368116702 -0.976871753004398
% -1.51013757381327 -0.945435426101219
% -1.48725146645951 -0.913920684211356
% -1.46436535910576 -0.882283136595763
% -1.44147925175201 -0.850481423286135
% -1.41859314439826 -0.818477384648263
% -1.39570703704451 -0.786236214709898
% -1.37282092969075 -0.75372659749711
% -1.349934822337 -0.720920825695042
% -1.32704871498325 -0.687794901015895
% -1.3041626076295 -0.654328615730238
% -1.28127650027574 -0.620505614897986
% -1.25839039292199 -0.586313438922678
% -1.23550428556824 -0.55174354613252
% -1.21261817821449 -0.516791315194415
% -1.18973207086074 -0.481456027254977
% -1.16684596350698 -0.445740827806634
% -1.14395985615323 -0.409652668379041
% -1.12107374879948 -0.373202228258577
% -1.09818764144573 -0.336403816550186
% -1.07530153409197 -0.299275255000267
% -1.05241542673822 -0.261837742110438
% -1.02952931938447 -0.22411569918133
% -1.00664321203072 -0.186136599033087
% -0.983757104676966 -0.147930778256955
% -0.960870997323213 -0.109531233956508
% -0.937984889969461 -0.0709734060387488
% -0.915098782615709 -0.0322949462131183
% -0.892212675261957 0.00646452505123563
% -0.869326567908205 0.045263672273093
% -0.846440460554453 0.084059707991845
% -0.823554353200701 0.122808663595823
% -0.800668245846948 0.161465666388748
% -0.777782138493196 0.199985221281062
% -0.754896031139444 0.238321495447277
% -0.732009923785692 0.276428604252096
% -0.70912381643194 0.314260896723103
% -0.686237709078188 0.351773238832947
% -0.663351601724435 0.388921292850074
% -0.640465494370683 0.425661791026973
% -0.617579387016931 0.461952801914901
% -0.594693279663178 0.49775398762791
% -0.571807172309426 0.53302685042455
% -0.548921064955674 0.567734967033708
% -0.526034957601922 0.601844209220515
% -0.50314885024817 0.635322949171292
% -0.480262742894418 0.668142248368347
% -0.457376635540665 0.700276028730942
% -0.434490528186914 0.731701224911972
% -0.411604420833161 0.762397916765171
% -0.388718313479409 0.792349441128897
% -0.365832206125656 0.821542482214716
% -0.342946098771904 0.84996714003466
% -0.320059991418152 0.87761697645551
% -0.2971738840644 0.904489038625325
% -0.274287776710648 0.930583859678429
% -0.251401669356896 0.955905436788631
% -0.228515562003143 0.98046118680385
% -0.205629454649392 1.00426187985897
% -0.182743347295639 1.02732155152504
% -0.159857239941887 1.04965739421126
% -0.136971132588135 1.07128962868978
% -0.114085025234383 1.09224135676097
% -0.0911989178806305 1.11253839621769
% -0.0683128105268778 1.13220909939831
% -0.0454267031731259 1.1512841567424
% -0.0225405958193736 1.16979638687218
% 0.000345511534378673 1.18778051482543
% 0.0232316188881305 1.20527294015104
% 0.0461177262418828 1.22231149665247
% 0.0690038335956351 1.23893520562446
% 0.091889940949387 1.25518402447169
% 0.114776048303139 1.27109859262887
% 0.137662155656892 1.2867199767132
% 0.160548263010643 1.30208941683991
% 0.183434370364396 1.31724807601145
% 0.206320477718148 1.33223679445734
% 0.229206585071901 1.34709585075197
% 0.252092692425653 1.36186473147125
% 0.274978799779405 1.37658191107027
% 0.297864907133157 1.39128464356851
% 0.320751014486909 1.40600876752176
% 0.343637121840661 1.42078852564014
% 0.366523229194414 1.43565640027874
% 0.389409336548165 1.45064296588618
% 0.412295443901918 1.46577675934391
% 0.43518155125567 1.48108416897129
% 0.458067658609422 1.49658934280399
% 0.480953765963174 1.51231411658423
% 0.503839873316927 1.52827796172643
% 0.526725980670679 1.54449795334555
% 0.549612088024431 1.56098875826008
% 0.572498195378183 1.57776264270531
% 0.595384302731936 1.59482949932119
% 0.618270410085688 1.61219689281133
% 0.64115651743944 1.62987012350684
% 0.664042624793192 1.64785230791594
% 0.686928732146944 1.66614447519386
% 0.709814839500696 1.68474567833242
% 0.732700946854448 1.70365311874553
% 0.755587054208201 1.72286228281573
% 0.778473161561953 1.74236708886934
% 0.801359268915705 1.76216004296608
% 0.824245376269458 1.78223240182109
% 0.84713148362321 1.8025743411268
% 0.870017590976962 1.82317512750795
% 0.892903698330714 1.84402329232571
% 0.915789805684466 1.86510680554567
% 0.938675913038218 1.88641324790371
% 0.96156202039197 1.90792997963526
% 0.984448127745722 1.92964430408674
% 1.00733423509947 1.95154362459305
% 1.03022034245323 1.97361559309053
% 1.05310644980698 1.99584824902945
% 1.07599255716073 2.01823014726495
% 1.09887866451448 2.04075047372898
% 1.12176477186824 2.0633991478218
% 1.14465087922199 2.08616691061147
% 1.16753698657574 2.10904539808202
% 1.19042309392949 2.13202719883981
% 1.21330920128324 2.15510589585322
% 1.236195308637 2.17827609197792
% 1.25908141599075 2.20153341919639
% 1.2819675233445 2.22487453167687
% 1.30485363069825 2.24829708293718
% 1.32773973805201 2.27179968756925
% 1.35062584540576 2.29538186815384
% 1.37351195275951 2.31904398815724
% 1.39639806011326 2.34278717175861
% 1.41928416746701 2.36661321170227
% 1.44217027482077 2.39052446640887
% 1.46505638217452 2.41452374769723
% 1.48794248952827 2.43861420058467
% 1.51082859688202 2.46279917672414
% 1.53371470423577 2.48708210311937
% 1.55660081158953 2.51146634781783
% 1.57948691894328 2.53595508432885
% 1.60237302629703 2.56055115653907
% 1.62525913365078 2.58525694590569
% 1.64814524100454 2.61007424269697
% 1.67103134835829 2.63500412301674
% 1.69391745571204 2.66004683330636
% 1.71680356306579 2.68520168394169
% 1.73968967041954 2.71046695346416
% 1.7625757777733 2.735839804876
% 1.78546188512705 2.7613162153169
% 1.8083479924808 2.78689092029449
% 1.83123409983455 2.81255737349993
% 1.85412020718831 2.83830772307277
% 1.87700631454206 2.86413280500585
% 1.89989242189581 2.89002215419617
% 1.92277852924956 2.91596403345918
% 1.94566463660332 2.94194548061692
% 1.96855074395707 2.96795237357719
% 1.99143685131082 2.99396951310819
% 2.01432295866457 3.01998072281045
% 2.03720906601832 3.04596896558268
% 2.06009517337208 3.07191647567604
% 2.08298128072583 3.09780490524285
% 2.10586738807958 3.12361548408771
% 2.12875349543333 3.14932919116446
% 2.15163960278708 3.17492693618751
% 2.17452571014084 3.20038974958134
% 2.19741181749459 3.22569897884774
% 2.22029792484834 3.2508364893265
% 2.24318403220209 3.27578486719896
% 2.26607013955584 3.30052762253241
% 2.2889562469096 3.32504939007934
% 2.31184235426335 3.3493361255216
% 2.3347284616171 3.3733752948286
% 2.35761456897085 3.39715605440214
% 2.38050067632461 3.4206694197249
% 2.40338678367836 3.44390842026159
% 2.42627289103211 3.46686823847583
% 2.44915899838586 3.48954633087849
% 2.47204510573962 3.51194252919836
% 2.49493121309337 3.53405911987937
% 2.51781732044712 3.55590090027386
% 2.54070342780087 3.57747521012489
% 2.56358953515462 3.5987919370777
% 2.58647564250838 3.6198634952481
% 2.60936174986213 3.64070477604366
% 2.63224785721588 3.66133307075303
% 2.65513396456963 3.68176796460959
% 2.67802007192339 3.70203120236837
% 2.70090617927714 3.72214652565959
% 2.72379228663089 3.74213948269891
% 2.74667839398464 3.76203721117583
% 2.76956450133839 3.78186819547274
% 2.79245060869215 3.80166199957573
% 2.8153367160459 3.82144897737749
% 2.83822282339965 3.84125996226019
% 2.8611089307534 3.86112593816256
% 2.88399503810715 3.88107769449877
% 2.90688114546091 3.90114546757823
% 2.92976725281466 3.92135857131757
% 2.95265336016841 3.94174502025231
% 2.97553946752216 3.96233114796754
% 2.99842557487592 3.98314122424743
% 3.02131168222967 4.00419707428452
% 3.04419778958342 4.02551770339727
% 3.06708389693717 4.04711893076695
% 3.08997000429092 4.06901303564216
% 3.11285611164468 4.09120841954035
% 3.13574221899843 4.113709287835
% 3.15862832635218 4.13651535411552
% 3.18151443370593 4.15962157051618
% 3.20440054105969 4.18301788715075
% 3.22728664841344 4.20668904353095
% 3.25017275576719 4.23061439472623
% 3.27305886312094 4.25476777471575
% 3.29594497047469 4.27911739919738
% 3.31883107782845 4.30362580977
% 3.3417171851822 4.3282498611666
% 3.36460329253595 4.3529407528263
% 3.3874893998897 4.37764410581026
% 3.41037550724345 4.40230008567109
% 3.43326161459721 4.42684357151727
% 3.45614772195096 4.45120437116286
% 3.47903382930471 4.47530748184079
% 3.50191993665846 4.49907339556539
% 3.52480604401222 4.522418447882
% 3.54769215136597 4.54525520829315
% 3.57057825871972 4.56749291035892
% 3.59346436607347 4.58903791899203
% 3.61635047342722 4.60979423223553
% 3.63923658078098 4.62966401438649
% 3.66212268813473 4.64854815703375
% 3.68500879548848 4.66634686434157
% 3.70789490284223 4.68296025853168
% 3.73078101019599 4.6982890014182
% 3.75366711754974 4.71223492750795
% 3.77655322490349 4.72470168411632
% 3.79943933225724 4.73559537374038
% 3.822325439611 4.74482519386347
% 3.84521154696475 4.75230406930255
% 3.8680976543185 4.75794927216273
% 3.89098376167225 4.761683024536
% 3.913869869026 4.76343307907691
% 3.93675597637975 4.7631332727247
% 3.95964208373351 4.76072404900809
% 3.98252819108726 4.75615294446614
% 4.00541429844101 4.74937503504977
% 4.02830040579476 4.74035333854384
% 4.05118651314852 4.7290591693664
% 4.07407262050227 4.71547244246378
% 4.09695872785602 4.69958192332951
% 4.11984483520977 4.68138542160094
% 4.14273094256352 4.66088992610836
% 4.16561704991728 4.6381116796449
% 4.18850315727103 4.61307619224226
% 4.21138926462478 4.58581819217602
% 4.23427537197853 4.5563815144299
% 4.25716147933229 4.52481892682507
% 4.28004758668604 4.49119189453238
% 4.30293369403979 4.45557028420877
% 4.32581980139354 4.41803200942765
% 4.3487059087473 4.37866261965083
% 4.37159201610105 4.33755483536378
% 4.3944781234548 4.29480803256177
% 4.41736423080855 4.25052768010982
% 4.4402503381623 4.20482473397333
% 4.46313644551605 4.15781499267465
% 4.48602255286981 4.10961841869829
% 4.50890866022356 4.06035843086759
% 4.53179476757731 4.01016117297967
% 4.55468087493106 3.95915476425098
% 4.57756698228482 3.90746853731999
% 4.60045308963857 3.8552322696357
% 4.62333919699232 3.8025754142486
% 4.64622530434607 3.74962633597988
% 4.66911141169983 3.69651155905534
% 4.69199751905358 3.64335503209886
% 4.71488362640733 3.59027741637624
% 4.73776973376108 3.53739540305037
% 4.76065584111483 3.48482106490551
% 4.78354194846859 3.43266124780568
% 4.80642805582234 3.38101700695439
% 4.82931416317609 3.32998309242494
% 4.85220027052984 3.27964748841769
% 4.8750863778836 3.23009100992097
% 4.89797248523735 3.18138696022806
% 4.9208585925911 3.13360085225871
% 4.94374469994485 3.0867901959792
% 4.96663080729861 3.04100435384584
% 4.98951691465236 2.9962844655956
% 5.01240302200611 2.95266344300185
% 5.03528912935986 2.91016603493632
% 5.05817523671361 2.86880896208697
% 5.08106134406736 2.82860112054277
% 5.10394745142112 2.78954385251046
% 5.12683355877487 2.75163128202813
% 5.14971966612862 2.71485071307273
% 5.17260577348237 2.67918308667658
% 5.19549188083613 2.64460349338918
% 5.21837798818988 2.61108173693203
% 5.24126409554363 2.57858294415111
% 5.26415020289738 2.54706821650043
% 5.28703631025114 2.51649531731003
% 5.30992241760489 2.48681938932281
% 5.33280852495864 2.45799369630877
% 5.35569463231239 2.42997038251897
% 5.37858073966614 2.40270124364044
% 5.4014668470199 2.3761385025582
% 5.42435295437365 2.35023558335966
% 5.4472390617274 2.32494787701236
% 5.47012516908115 2.30023349207935
% 5.4930112764349 2.27605398394695
% 5.51589738378865 2.25237505629627
% 5.53878349114241 2.22916722874473
% 5.56166959849616 2.20640646473269
% 5.58455570584991 2.1840747540824
% 5.60744181320366 2.16216064522269
% 5.63032792055742 2.14065972208183
% 5.65321402791117 2.1195750214097
% 5.67610013526492 2.09891738672362
% 5.69898624261867 2.07870575546352
% 5.72187234997243 2.05896737651214
% 5.74475845732618 2.03973795587369
% 5.76764456467993 2.02106172893754
% 5.79053067203368 2.00299145806245
% 5.81341677938743 1.98558835516212
% 5.83630288674119 1.9689219294538
% 5.85918899409494 1.9530697609135
% 5.88207510144869 1.93811720105528
% 5.90496120880244 1.92415700279172
% 5.9278473161562 1.91128888186362
% 5.95073342350995 1.89961901297496
% 5.9736195308637 1.88925946421148
% 5.99650563821745 1.88032757365104
% 6.01939174557121 1.87294527288789
% 6.04227785292496 1.86723836221106
% 6.06516396027871 1.86333574287876
% 6.08805006763246 1.86136861214123
% 6.11093617498621 1.86146962679378
% 6.13382228233997 1.86377204150451
% 6.15670838969372 1.86840882841245
% 6.17959449704747 1.87551178418814
% 6.20248060440122 1.88521063130081
% 6.22536671175497 1.89763212013284
% 6.24825281910873 1.91289913826265
% 6.27113892646248 1.9311298336752
% 6.29402503381623 1.95243675812356
% 6.31691114116998 1.97692603675485
% 6.33979724852374 2.00469657009971
% 6.36268335587749 2.03583927397997
% 6.38556946323124 2.07043636282494
% 6.40845557058499 2.10856068132498
% 6.43134167793874 2.15027508901738
% 6.4542277852925 2.19563190220329
% 6.47711389264625 2.24467239666965
% 6.5 2.29742637477227
% };
\end{axis}

\end{tikzpicture}


==> experiments/figs/sup_mat/tikz_latent-all.tex <==

% This file was created by matplotlib2tikz v0.6.9.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 5}]
\nextgroupplot[
title={Episode 1},
xmin=-1.95, xmax=40.95,
ymin=-0.939329039243148, ymax=1.64587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.20598785809266)
--(axis cs:0,0.20896822721124)
--(axis cs:1,0.222104303214011)
--(axis cs:2,0.260192890946591)
--(axis cs:3,0.332023118737806)
--(axis cs:4,0.423238640065096)
--(axis cs:5,0.537835594489685)
--(axis cs:6,0.577781420016124)
--(axis cs:7,0.615293888769024)
--(axis cs:8,0.667897063879667)
--(axis cs:9,0.730297661884999)
--(axis cs:10,0.811326845796548)
--(axis cs:11,0.848925382141643)
--(axis cs:12,0.871916264961123)
--(axis cs:13,0.888433950490807)
--(axis cs:14,0.905225357866676)
--(axis cs:15,0.930815035728045)
--(axis cs:16,0.959757282161904)
--(axis cs:17,0.955227572039653)
--(axis cs:18,0.948154190426979)
--(axis cs:19,0.947892212410897)
--(axis cs:20,0.965107464792264)
--(axis cs:21,0.990959328517786)
--(axis cs:22,1.01930886794271)
--(axis cs:23,1.00769137045378)
--(axis cs:24,0.959623124086509)
--(axis cs:25,0.898969163385242)
--(axis cs:26,0.829908315409579)
--(axis cs:27,0.728310076368631)
--(axis cs:28,0.623850410184268)
--(axis cs:29,0.484561969356321)
--(axis cs:30,0.388828379142825)
--(axis cs:31,0.313144367716476)
--(axis cs:32,0.262511570144073)
--(axis cs:33,0.228737001005719)
--(axis cs:34,0.203776515690037)
--(axis cs:35,0.190629697336448)
--(axis cs:36,0.167462813151371)
--(axis cs:37,0.140824424566117)
--(axis cs:38,0.0911651389307348)
--(axis cs:39,0.0408816652242921)
--(axis cs:39,0.0340298811901049)
--(axis cs:39,0.0340298811901049)
--(axis cs:38,0.0846064044913446)
--(axis cs:37,0.134322676711744)
--(axis cs:36,0.159445205699396)
--(axis cs:35,0.18223312120847)
--(axis cs:34,0.194170884041529)
--(axis cs:33,0.217274208055426)
--(axis cs:32,0.249887983765544)
--(axis cs:31,0.299527695507805)
--(axis cs:30,0.373943532540175)
--(axis cs:29,0.466123526797133)
--(axis cs:28,0.602766064542504)
--(axis cs:27,0.704705357889764)
--(axis cs:26,0.802848772569138)
--(axis cs:25,0.868566159559498)
--(axis cs:24,0.927224432161931)
--(axis cs:23,0.974492864904237)
--(axis cs:22,0.986773051182984)
--(axis cs:21,0.963030711214456)
--(axis cs:20,0.938456288265771)
--(axis cs:19,0.921700759779913)
--(axis cs:18,0.922209447103289)
--(axis cs:17,0.928840760173962)
--(axis cs:16,0.932625803095163)
--(axis cs:15,0.907895114479757)
--(axis cs:14,0.883653968804549)
--(axis cs:13,0.868040786277121)
--(axis cs:12,0.851616087467852)
--(axis cs:11,0.829625717605201)
--(axis cs:10,0.792028862967396)
--(axis cs:9,0.711413570819834)
--(axis cs:8,0.655309449030677)
--(axis cs:7,0.604942335689708)
--(axis cs:6,0.568592357786613)
--(axis cs:5,0.529416319557843)
--(axis cs:4,0.416785846915733)
--(axis cs:3,0.32628181280178)
--(axis cs:2,0.256837377896243)
--(axis cs:1,0.219611020202269)
--(axis cs:0,0.20598785809266)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.87553999092211)
--(axis cs:0,0.882366763111264)
--(axis cs:1,0.854590795985723)
--(axis cs:2,0.815465504849834)
--(axis cs:3,0.759786473708103)
--(axis cs:4,0.744798419258727)
--(axis cs:5,0.764029163033918)
--(axis cs:6,0.781691286395568)
--(axis cs:7,0.762733160340663)
--(axis cs:8,0.727976838004009)
--(axis cs:9,0.676006713898966)
--(axis cs:10,0.62100200910224)
--(axis cs:11,0.601435785210566)
--(axis cs:12,0.575849321798742)
--(axis cs:13,0.552815833416116)
--(axis cs:14,0.521635694691137)
--(axis cs:15,0.477111986375189)
--(axis cs:16,0.42748099837071)
--(axis cs:17,0.395828308081514)
--(axis cs:18,0.362349276272523)
--(axis cs:19,0.32137377235274)
--(axis cs:20,0.260128361091007)
--(axis cs:21,0.193219820464075)
--(axis cs:22,0.117562946660083)
--(axis cs:23,0.0654494632381718)
--(axis cs:24,0.0282391198826872)
--(axis cs:25,-0.00802759675999395)
--(axis cs:26,-0.0629600876192073)
--(axis cs:27,-0.119377993472803)
--(axis cs:28,-0.166152652297276)
--(axis cs:29,-0.236645598323989)
--(axis cs:30,-0.329326604912062)
--(axis cs:31,-0.449997834989276)
--(axis cs:32,-0.5687511989113)
--(axis cs:33,-0.692433017911998)
--(axis cs:34,-0.813628690498246)
--(axis cs:35,-0.935094077175828)
--(axis cs:36,-1.04379759910822)
--(axis cs:37,-1.1369238707035)
--(axis cs:38,-1.21022479433259)
--(axis cs:39,-1.27214242625788)
--(axis cs:39,-1.31799464938664)
--(axis cs:39,-1.31799464938664)
--(axis cs:38,-1.25241483359712)
--(axis cs:37,-1.17675613956111)
--(axis cs:36,-1.08084080923627)
--(axis cs:35,-0.969113467394496)
--(axis cs:34,-0.844630081971858)
--(axis cs:33,-0.720598302798527)
--(axis cs:32,-0.593125054986045)
--(axis cs:31,-0.471921283165903)
--(axis cs:30,-0.347556155080076)
--(axis cs:29,-0.253725887535585)
--(axis cs:28,-0.179621078406431)
--(axis cs:27,-0.133675679567756)
--(axis cs:26,-0.074755741127182)
--(axis cs:25,-0.0206103826788299)
--(axis cs:24,0.0148470262069709)
--(axis cs:23,0.0489915528314933)
--(axis cs:22,0.105781546961556)
--(axis cs:21,0.180730807316298)
--(axis cs:20,0.246348433869037)
--(axis cs:19,0.307782159265054)
--(axis cs:18,0.34731470171116)
--(axis cs:17,0.379635911669584)
--(axis cs:16,0.408757466944314)
--(axis cs:15,0.459276730010051)
--(axis cs:14,0.504365490970134)
--(axis cs:13,0.534316671948176)
--(axis cs:12,0.55722631296381)
--(axis cs:11,0.581313089904699)
--(axis cs:10,0.60470950286772)
--(axis cs:9,0.658692036055441)
--(axis cs:8,0.711378354665021)
--(axis cs:7,0.748301429421043)
--(axis cs:6,0.767291834042956)
--(axis cs:5,0.751101280757581)
--(axis cs:4,0.733947442679077)
--(axis cs:3,0.749730915752824)
--(axis cs:2,0.805798317594944)
--(axis cs:1,0.845685837800026)
--(axis cs:0,0.87553999092211)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.169913203402011)
--(axis cs:0,0.176869895128716)
--(axis cs:1,0.160745830909861)
--(axis cs:2,0.141725839755391)
--(axis cs:3,0.12311250172199)
--(axis cs:4,0.0844333294440413)
--(axis cs:5,0.0406317302223592)
--(axis cs:6,0.122512851734664)
--(axis cs:7,0.159317395774681)
--(axis cs:8,0.15228230588858)
--(axis cs:9,0.137109035053642)
--(axis cs:10,0.089627517609649)
--(axis cs:11,0.0957135367645277)
--(axis cs:12,0.117545258404878)
--(axis cs:13,0.108659810340879)
--(axis cs:14,0.0837678509276259)
--(axis cs:15,0.038100557603623)
--(axis cs:16,-0.0214870185330135)
--(axis cs:17,-0.0166161769496706)
--(axis cs:18,-0.00133219097370449)
--(axis cs:19,-0.00179300789944023)
--(axis cs:20,-0.0276233329921126)
--(axis cs:21,-0.0619286658093646)
--(axis cs:22,-0.110395516810108)
--(axis cs:23,-0.110217580421192)
--(axis cs:24,-0.0780249013392531)
--(axis cs:25,-0.0587327807988249)
--(axis cs:26,-0.0574432449218822)
--(axis cs:27,-0.0533562706380448)
--(axis cs:28,-0.039824248315942)
--(axis cs:29,-0.0151962868141136)
--(axis cs:30,-0.0293061167234166)
--(axis cs:31,-0.0676388666967294)
--(axis cs:32,-0.111191723619126)
--(axis cs:33,-0.161267870744715)
--(axis cs:34,-0.209344786397605)
--(axis cs:35,-0.266554643772651)
--(axis cs:36,-0.310418541828297)
--(axis cs:37,-0.34167827918027)
--(axis cs:38,-0.349979108112564)
--(axis cs:39,-0.352290692563687)
--(axis cs:39,-0.367341598766558)
--(axis cs:39,-0.367341598766558)
--(axis cs:38,-0.365408178776066)
--(axis cs:37,-0.357789078455622)
--(axis cs:36,-0.324052862041161)
--(axis cs:35,-0.277843484451519)
--(axis cs:34,-0.218747463600919)
--(axis cs:33,-0.169828409806183)
--(axis cs:32,-0.119885428566423)
--(axis cs:31,-0.0788189030731993)
--(axis cs:30,-0.0391360375824286)
--(axis cs:29,-0.0254567026246588)
--(axis cs:28,-0.0451905717299969)
--(axis cs:27,-0.0596610186970832)
--(axis cs:26,-0.0646510206889971)
--(axis cs:25,-0.0644005289136048)
--(axis cs:24,-0.0846604206930616)
--(axis cs:23,-0.117003708911836)
--(axis cs:22,-0.115798426931362)
--(axis cs:21,-0.065738136555871)
--(axis cs:20,-0.0298835002229749)
--(axis cs:19,-0.00495513798894519)
--(axis cs:18,-0.00394427968483587)
--(axis cs:17,-0.0208651282258025)
--(axis cs:16,-0.0264944332467307)
--(axis cs:15,0.0337652262364813)
--(axis cs:14,0.0801484373079155)
--(axis cs:13,0.10375176664964)
--(axis cs:12,0.108214239775707)
--(axis cs:11,0.0908258072714734)
--(axis cs:10,0.0837789844752862)
--(axis cs:9,0.130477042555333)
--(axis cs:8,0.147882134120346)
--(axis cs:7,0.154839072379467)
--(axis cs:6,0.117924544555699)
--(axis cs:5,0.0338934207971676)
--(axis cs:4,0.0777414968749245)
--(axis cs:3,0.117252644339791)
--(axis cs:2,0.136900210742148)
--(axis cs:1,0.155625175000237)
--(axis cs:0,0.169913203402011)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.453761086574985)
--(axis cs:0,0.474843220286027)
--(axis cs:1,0.489867371176707)
--(axis cs:2,0.509180674778859)
--(axis cs:3,0.526037990920592)
--(axis cs:4,0.515200510148583)
--(axis cs:5,0.473185295516557)
--(axis cs:6,0.352816907495375)
--(axis cs:7,0.277109930976254)
--(axis cs:8,0.228501831869556)
--(axis cs:9,0.178908651647554)
--(axis cs:10,0.120078936870699)
--(axis cs:11,0.013720403856195)
--(axis cs:12,-0.102896582606326)
--(axis cs:13,-0.1977116879133)
--(axis cs:14,-0.282943980052092)
--(axis cs:15,-0.355459400926139)
--(axis cs:16,-0.426586547825066)
--(axis cs:17,-0.520847346560989)
--(axis cs:18,-0.612114383323689)
--(axis cs:19,-0.685394881094384)
--(axis cs:20,-0.744309732144487)
--(axis cs:21,-0.799718812420603)
--(axis cs:22,-0.863528483304913)
--(axis cs:23,-0.952970178697543)
--(axis cs:24,-1.06083530756262)
--(axis cs:25,-1.14005708827394)
--(axis cs:26,-1.19756053398976)
--(axis cs:27,-1.24866638696207)
--(axis cs:28,-1.28536802756964)
--(axis cs:29,-1.29173578202957)
--(axis cs:30,-1.26276183016401)
--(axis cs:31,-1.20003217958649)
--(axis cs:32,-1.15282125209195)
--(axis cs:33,-1.11753066540981)
--(axis cs:34,-1.09867881899609)
--(axis cs:35,-1.08589143417717)
--(axis cs:36,-1.10331538660965)
--(axis cs:37,-1.1303369014308)
--(axis cs:38,-1.20002050759548)
--(axis cs:39,-1.26944304476656)
--(axis cs:39,-1.31419937529051)
--(axis cs:39,-1.31419937529051)
--(axis cs:38,-1.24212932067113)
--(axis cs:37,-1.17030757344303)
--(axis cs:36,-1.14100723030967)
--(axis cs:35,-1.12241518051269)
--(axis cs:34,-1.13465959171401)
--(axis cs:33,-1.15371638481406)
--(axis cs:32,-1.18991381265369)
--(axis cs:31,-1.23847311932227)
--(axis cs:30,-1.30261037147391)
--(axis cs:29,-1.33219856888107)
--(axis cs:28,-1.32552841362378)
--(axis cs:27,-1.28756002069389)
--(axis cs:26,-1.23474873159361)
--(axis cs:25,-1.1755383068544)
--(axis cs:24,-1.09443117132032)
--(axis cs:23,-0.984865917589831)
--(axis cs:22,-0.895085389876878)
--(axis cs:21,-0.827776706283484)
--(axis cs:20,-0.769539843926881)
--(axis cs:19,-0.708788501268041)
--(axis cs:18,-0.633428696365339)
--(axis cs:17,-0.5408446669597)
--(axis cs:16,-0.448114148715795)
--(axis cs:15,-0.374387486647982)
--(axis cs:14,-0.301279975222368)
--(axis cs:13,-0.215939598746188)
--(axis cs:12,-0.122866575701772)
--(axis cs:11,-0.00945378395381433)
--(axis cs:10,0.0948077043688471)
--(axis cs:9,0.157200852575065)
--(axis cs:8,0.205580083028016)
--(axis cs:7,0.251829809593557)
--(axis cs:6,0.325973592125201)
--(axis cs:5,0.446101206265861)
--(axis cs:4,0.493023306188194)
--(axis cs:3,0.505464844012905)
--(axis cs:2,0.490483725342509)
--(axis cs:1,0.470860348314293)
--(axis cs:0,0.453761086574985)
--cycle;

\nextgroupplot[
title={Episode 2},
xmin=-1.95, xmax=40.95,
ymin=-0.939329039243148, ymax=1.64587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.393894128556141)
--(axis cs:0,0.405656471152488)
--(axis cs:1,0.414492741373195)
--(axis cs:2,0.409935404440611)
--(axis cs:3,0.385527399078536)
--(axis cs:4,0.344593065397896)
--(axis cs:5,0.310931774590783)
--(axis cs:6,0.302440653323909)
--(axis cs:7,0.319602646224791)
--(axis cs:8,0.372912173620933)
--(axis cs:9,0.473787602508555)
--(axis cs:10,0.522709725232215)
--(axis cs:11,0.547806924445818)
--(axis cs:12,0.551372259687744)
--(axis cs:13,0.536599690867663)
--(axis cs:14,0.509226382052705)
--(axis cs:15,0.462797174639517)
--(axis cs:16,0.391452163684451)
--(axis cs:17,0.300365724737212)
--(axis cs:18,0.253004477739643)
--(axis cs:19,0.231700117547782)
--(axis cs:20,0.200286056759746)
--(axis cs:21,0.140458126926028)
--(axis cs:22,0.0700647487638438)
--(axis cs:23,0.000127829370324166)
--(axis cs:24,-0.0991747131284392)
--(axis cs:25,-0.171365207164711)
--(axis cs:26,-0.178820345781714)
--(axis cs:27,-0.164721000735241)
--(axis cs:28,-0.145815606099095)
--(axis cs:29,-0.181549662646083)
--(axis cs:30,-0.201017460995924)
--(axis cs:31,-0.21628314878993)
--(axis cs:32,-0.232541707363598)
--(axis cs:33,-0.260280010235417)
--(axis cs:34,-0.300107499791657)
--(axis cs:35,-0.362745429873979)
--(axis cs:36,-0.444187216444716)
--(axis cs:37,-0.472370793027516)
--(axis cs:38,-0.468167247544599)
--(axis cs:39,-0.461129595470941)
--(axis cs:39,-0.473447959831083)
--(axis cs:39,-0.473447959831083)
--(axis cs:38,-0.480956687462259)
--(axis cs:37,-0.486058526336252)
--(axis cs:36,-0.457497420304586)
--(axis cs:35,-0.373179365871665)
--(axis cs:34,-0.309182247692588)
--(axis cs:33,-0.269023243572954)
--(axis cs:32,-0.24161415728448)
--(axis cs:31,-0.226287217886654)
--(axis cs:30,-0.212252483824049)
--(axis cs:29,-0.193926926862485)
--(axis cs:28,-0.155451934215623)
--(axis cs:27,-0.174885737786593)
--(axis cs:26,-0.190841195570999)
--(axis cs:25,-0.186588113126569)
--(axis cs:24,-0.113469608055811)
--(axis cs:23,-0.012514902502358)
--(axis cs:22,0.0555932869700508)
--(axis cs:21,0.123663184787284)
--(axis cs:20,0.182930166747254)
--(axis cs:19,0.215043886018372)
--(axis cs:18,0.234106432125821)
--(axis cs:17,0.28169302244289)
--(axis cs:16,0.377803324018077)
--(axis cs:15,0.45570092127311)
--(axis cs:14,0.503466708731907)
--(axis cs:13,0.530249021726871)
--(axis cs:12,0.544353920585336)
--(axis cs:11,0.541032326814331)
--(axis cs:10,0.515111251206101)
--(axis cs:9,0.464858237927549)
--(axis cs:8,0.361412709042223)
--(axis cs:7,0.311505006543979)
--(axis cs:6,0.297264042141806)
--(axis cs:5,0.305296035665307)
--(axis cs:4,0.338027602159286)
--(axis cs:3,0.377613314146186)
--(axis cs:2,0.400310401340522)
--(axis cs:1,0.403085242194389)
--(axis cs:0,0.393894128556141)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.977868356832445)
--(axis cs:0,0.98489641492658)
--(axis cs:1,1.00019633417897)
--(axis cs:2,1.01701580671785)
--(axis cs:3,1.02634306830737)
--(axis cs:4,1.01841981542081)
--(axis cs:5,0.988064455135467)
--(axis cs:6,0.941617277985276)
--(axis cs:7,0.903933636329365)
--(axis cs:8,0.889747070043474)
--(axis cs:9,0.904809880640627)
--(axis cs:10,0.953541913122066)
--(axis cs:11,1.03717866649646)
--(axis cs:12,1.10022770809609)
--(axis cs:13,1.11415375999333)
--(axis cs:14,1.11709571583131)
--(axis cs:15,1.12502070190301)
--(axis cs:16,1.13684677552468)
--(axis cs:17,1.11880311050595)
--(axis cs:18,1.05996866797308)
--(axis cs:19,0.99331316783217)
--(axis cs:20,0.972869713953901)
--(axis cs:21,0.992378522812323)
--(axis cs:22,1.00809861364533)
--(axis cs:23,1.00423154252125)
--(axis cs:24,1.00548046953527)
--(axis cs:25,0.986595682786889)
--(axis cs:26,0.913551871439701)
--(axis cs:27,0.839138384842176)
--(axis cs:28,0.782868131555738)
--(axis cs:29,0.819188119321728)
--(axis cs:30,0.828427714085677)
--(axis cs:31,0.831098226807317)
--(axis cs:32,0.831378475594006)
--(axis cs:33,0.839742761577745)
--(axis cs:34,0.853373846795232)
--(axis cs:35,0.877073200473751)
--(axis cs:36,0.901932361722428)
--(axis cs:37,0.872254511578305)
--(axis cs:38,0.811876513996049)
--(axis cs:39,0.754458978550591)
--(axis cs:39,0.737170933627432)
--(axis cs:39,0.737170933627432)
--(axis cs:38,0.793406649610777)
--(axis cs:37,0.852553714140373)
--(axis cs:36,0.881715239821637)
--(axis cs:35,0.857569420634216)
--(axis cs:34,0.83453956168719)
--(axis cs:33,0.821384290291668)
--(axis cs:32,0.813444660979512)
--(axis cs:31,0.813506186537621)
--(axis cs:30,0.811278968600379)
--(axis cs:29,0.802635810094359)
--(axis cs:28,0.767191899170834)
--(axis cs:27,0.822913401440303)
--(axis cs:26,0.896609168442306)
--(axis cs:25,0.968852678096097)
--(axis cs:24,0.987959166189779)
--(axis cs:23,0.987281192473712)
--(axis cs:22,0.991693916429683)
--(axis cs:21,0.976835519435161)
--(axis cs:20,0.958174332264556)
--(axis cs:19,0.979205835010895)
--(axis cs:18,1.0459149719279)
--(axis cs:17,1.10445587951342)
--(axis cs:16,1.12255417759757)
--(axis cs:15,1.11141139520039)
--(axis cs:14,1.10471568328419)
--(axis cs:13,1.10208672378149)
--(axis cs:12,1.08924932142299)
--(axis cs:11,1.02748684960313)
--(axis cs:10,0.944848452708392)
--(axis cs:9,0.896772261775203)
--(axis cs:8,0.881777456840868)
--(axis cs:7,0.895741877080655)
--(axis cs:6,0.933515645143265)
--(axis cs:5,0.980329326374334)
--(axis cs:4,1.01130946651391)
--(axis cs:3,1.01993794625084)
--(axis cs:2,1.01088789218244)
--(axis cs:1,0.993880492877058)
--(axis cs:0,0.977868356832445)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.139849955312588)
--(axis cs:0,0.144485365248872)
--(axis cs:1,0.132119449963709)
--(axis cs:2,0.141587370539369)
--(axis cs:3,0.170198177587224)
--(axis cs:4,0.209302551567872)
--(axis cs:5,0.228838136194026)
--(axis cs:6,0.216268366470846)
--(axis cs:7,0.171702209644295)
--(axis cs:8,0.109792068460924)
--(axis cs:9,0.0315169182640246)
--(axis cs:10,0.0619679803669054)
--(axis cs:11,0.0724118251511861)
--(axis cs:12,0.0942459229263354)
--(axis cs:13,0.132054974458283)
--(axis cs:14,0.16722673875764)
--(axis cs:15,0.201882395488526)
--(axis cs:16,0.237900199784232)
--(axis cs:17,0.286036498222814)
--(axis cs:18,0.273540975777326)
--(axis cs:19,0.253873677848156)
--(axis cs:20,0.218673392676153)
--(axis cs:21,0.19908295695298)
--(axis cs:22,0.205208641354245)
--(axis cs:23,0.230959787260919)
--(axis cs:24,0.272666560867475)
--(axis cs:25,0.259247402093433)
--(axis cs:26,0.254309224306357)
--(axis cs:27,0.246609194908503)
--(axis cs:28,0.235871798870251)
--(axis cs:29,0.211963560482409)
--(axis cs:30,0.205249746690125)
--(axis cs:31,0.207953959251203)
--(axis cs:32,0.218541812709078)
--(axis cs:33,0.234019960006763)
--(axis cs:34,0.255822229048223)
--(axis cs:35,0.282464073167111)
--(axis cs:36,0.321186184894549)
--(axis cs:37,0.317034195113376)
--(axis cs:38,0.309341483622426)
--(axis cs:39,0.302612936032264)
--(axis cs:39,0.293870114126414)
--(axis cs:39,0.293870114126414)
--(axis cs:38,0.300955923948499)
--(axis cs:37,0.308561428293592)
--(axis cs:36,0.312889365464722)
--(axis cs:35,0.274457793670274)
--(axis cs:34,0.248102282650049)
--(axis cs:33,0.22623866630085)
--(axis cs:32,0.21067887460797)
--(axis cs:31,0.200042746130232)
--(axis cs:30,0.197364390312529)
--(axis cs:29,0.20431917449764)
--(axis cs:28,0.227806675240513)
--(axis cs:27,0.238628682529245)
--(axis cs:26,0.246041961096753)
--(axis cs:25,0.251802293490301)
--(axis cs:24,0.265268090261497)
--(axis cs:23,0.223444047544497)
--(axis cs:22,0.197763364201099)
--(axis cs:21,0.191471581805609)
--(axis cs:20,0.211195316768659)
--(axis cs:19,0.24625396666945)
--(axis cs:18,0.266466471021018)
--(axis cs:17,0.27992301347974)
--(axis cs:16,0.232787362620459)
--(axis cs:15,0.196596467736576)
--(axis cs:14,0.162148040143114)
--(axis cs:13,0.127251558974439)
--(axis cs:12,0.0894567544704071)
--(axis cs:11,0.0666018260878431)
--(axis cs:10,0.0589698758468257)
--(axis cs:9,0.0280604703885781)
--(axis cs:8,0.107652500893652)
--(axis cs:7,0.169285949820112)
--(axis cs:6,0.212770208057739)
--(axis cs:5,0.224371127927778)
--(axis cs:4,0.204328055633079)
--(axis cs:3,0.165170873263871)
--(axis cs:2,0.136795860186054)
--(axis cs:1,0.127679372772973)
--(axis cs:0,0.139849955312588)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.278667505737737)
--(axis cs:0,0.288926772252248)
--(axis cs:1,0.280663231955667)
--(axis cs:2,0.262163286165668)
--(axis cs:3,0.242904212731327)
--(axis cs:4,0.238202462641512)
--(axis cs:5,0.266301008209267)
--(axis cs:6,0.318797211477894)
--(axis cs:7,0.367366390866205)
--(axis cs:8,0.401687843066591)
--(axis cs:9,0.411946403142148)
--(axis cs:10,0.330104719109402)
--(axis cs:11,0.259696142069786)
--(axis cs:12,0.196489178040473)
--(axis cs:13,0.156614126205667)
--(axis cs:14,0.132407347432334)
--(axis cs:15,0.119290717466774)
--(axis cs:16,0.117883668094369)
--(axis cs:17,0.144320411288257)
--(axis cs:18,0.232514297723911)
--(axis cs:19,0.319716128339425)
--(axis cs:20,0.371170044102995)
--(axis cs:21,0.385730559697077)
--(axis cs:22,0.398418471551302)
--(axis cs:23,0.428612895783431)
--(axis cs:24,0.459161802770977)
--(axis cs:25,0.542009971821348)
--(axis cs:26,0.661453795549866)
--(axis cs:27,0.765076942372472)
--(axis cs:28,0.838566003669004)
--(axis cs:29,0.828667472116957)
--(axis cs:30,0.841739350482623)
--(axis cs:31,0.857417667781665)
--(axis cs:32,0.872272336570316)
--(axis cs:33,0.881182856138591)
--(axis cs:34,0.888580319118951)
--(axis cs:35,0.898824660839333)
--(axis cs:36,0.912488651785113)
--(axis cs:37,0.996237551164692)
--(axis cs:38,1.10482945712315)
--(axis cs:39,1.20420840006152)
--(axis cs:39,1.17446278883645)
--(axis cs:39,1.17446278883645)
--(axis cs:38,1.07702007227441)
--(axis cs:37,0.97038898672435)
--(axis cs:36,0.888433586109065)
--(axis cs:35,0.874569707903404)
--(axis cs:34,0.864845160561627)
--(axis cs:33,0.858006109206416)
--(axis cs:32,0.849800365953556)
--(axis cs:31,0.835709967565749)
--(axis cs:30,0.820913845403058)
--(axis cs:29,0.808693226892375)
--(axis cs:28,0.818656585811148)
--(axis cs:27,0.745368834460793)
--(axis cs:26,0.641854663495064)
--(axis cs:25,0.52348897069526)
--(axis cs:24,0.441798001503959)
--(axis cs:23,0.410848191350229)
--(axis cs:22,0.381973315826968)
--(axis cs:21,0.371937131510926)
--(axis cs:20,0.359585667489739)
--(axis cs:19,0.308386907171412)
--(axis cs:18,0.222199794281122)
--(axis cs:17,0.135717532647353)
--(axis cs:16,0.109364938376078)
--(axis cs:15,0.108361938421263)
--(axis cs:14,0.117345653860198)
--(axis cs:13,0.136834295810244)
--(axis cs:12,0.176298670314711)
--(axis cs:11,0.245836022738725)
--(axis cs:10,0.321989898569959)
--(axis cs:9,0.403863140483844)
--(axis cs:8,0.394086980487632)
--(axis cs:7,0.360662179660836)
--(axis cs:6,0.31160885719817)
--(axis cs:5,0.258154675748288)
--(axis cs:4,0.228685873654617)
--(axis cs:3,0.232068798834533)
--(axis cs:2,0.25083084685207)
--(axis cs:1,0.269767159203311)
--(axis cs:0,0.278667505737737)
--cycle;

\nextgroupplot[
title={Episode 3},
xmin=-1.95, xmax=40.95,
ymin=-0.939329039243148, ymax=1.64587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.41236378258124)
--(axis cs:0,0.421418830979963)
--(axis cs:1,0.465413811838473)
--(axis cs:2,0.460222352916365)
--(axis cs:3,0.410048972416546)
--(axis cs:4,0.320144989262364)
--(axis cs:5,0.274454874790039)
--(axis cs:6,0.262882130459485)
--(axis cs:7,0.248998548112557)
--(axis cs:8,0.241936382126399)
--(axis cs:9,0.253771895497949)
--(axis cs:10,0.295667655865829)
--(axis cs:11,0.368150988369536)
--(axis cs:12,0.438276217616814)
--(axis cs:13,0.476542195930637)
--(axis cs:14,0.514311557711387)
--(axis cs:15,0.520354799482425)
--(axis cs:16,0.503404883311118)
--(axis cs:17,0.463424640989158)
--(axis cs:18,0.399540602187923)
--(axis cs:19,0.327226476784604)
--(axis cs:20,0.277296319280802)
--(axis cs:21,0.262225147618327)
--(axis cs:22,0.256239600311775)
--(axis cs:23,0.260198527020244)
--(axis cs:24,0.290946491020623)
--(axis cs:25,0.356945457540009)
--(axis cs:26,0.427467553581713)
--(axis cs:27,0.471600894366358)
--(axis cs:28,0.512240963154249)
--(axis cs:29,0.519415957469468)
--(axis cs:30,0.503848720627307)
--(axis cs:31,0.465498054233539)
--(axis cs:32,0.403146349398188)
--(axis cs:33,0.32955091145347)
--(axis cs:34,0.281574610991744)
--(axis cs:35,0.264910189468309)
--(axis cs:36,0.261317599671389)
--(axis cs:37,0.264608303648603)
--(axis cs:38,0.2958099912897)
--(axis cs:39,0.36034103280038)
--(axis cs:39,0.350617865620834)
--(axis cs:39,0.350617865620834)
--(axis cs:38,0.287354315942869)
--(axis cs:37,0.256655329719757)
--(axis cs:36,0.25452719983701)
--(axis cs:35,0.258677334918772)
--(axis cs:34,0.274321900854807)
--(axis cs:33,0.321882893070897)
--(axis cs:32,0.395320217933136)
--(axis cs:31,0.456408599684534)
--(axis cs:30,0.494342491757913)
--(axis cs:29,0.509498894426851)
--(axis cs:28,0.501799946126582)
--(axis cs:27,0.460957212649022)
--(axis cs:26,0.414975574782164)
--(axis cs:25,0.347662958496422)
--(axis cs:24,0.285518575448812)
--(axis cs:23,0.255860436380882)
--(axis cs:22,0.251797380075442)
--(axis cs:21,0.257260641702514)
--(axis cs:20,0.272482220071955)
--(axis cs:19,0.321217022431652)
--(axis cs:18,0.392955590121152)
--(axis cs:17,0.455462708835986)
--(axis cs:16,0.495471911854468)
--(axis cs:15,0.512233458468577)
--(axis cs:14,0.505567063437641)
--(axis cs:13,0.467522003730283)
--(axis cs:12,0.427146190187345)
--(axis cs:11,0.35721871469791)
--(axis cs:10,0.288582559447853)
--(axis cs:9,0.24951672283907)
--(axis cs:8,0.239215947124475)
--(axis cs:7,0.246050180645627)
--(axis cs:6,0.259780202571057)
--(axis cs:5,0.271108640935679)
--(axis cs:4,0.316545786223366)
--(axis cs:3,0.404890085050304)
--(axis cs:2,0.455105507922745)
--(axis cs:1,0.45919612988872)
--(axis cs:0,0.41236378258124)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.964435898636472)
--(axis cs:0,0.971372177450335)
--(axis cs:1,1.01152595108554)
--(axis cs:2,1.04809048884325)
--(axis cs:3,1.07122725725813)
--(axis cs:4,1.06038949308962)
--(axis cs:5,1.0113609306804)
--(axis cs:6,0.949967070463558)
--(axis cs:7,0.935336521037769)
--(axis cs:8,0.935365065145449)
--(axis cs:9,0.932474563224449)
--(axis cs:10,0.915655745488387)
--(axis cs:11,0.884646504041002)
--(axis cs:12,0.872351017333071)
--(axis cs:13,0.892207619034853)
--(axis cs:14,0.95077302691096)
--(axis cs:15,1.01241861925232)
--(axis cs:16,1.05807818259576)
--(axis cs:17,1.08048356351952)
--(axis cs:18,1.09370885626798)
--(axis cs:19,1.09205017607029)
--(axis cs:20,1.04895036391697)
--(axis cs:21,0.987431729881897)
--(axis cs:22,0.952538893989733)
--(axis cs:23,0.941349912856476)
--(axis cs:24,0.926102742048567)
--(axis cs:25,0.89560341341216)
--(axis cs:26,0.880949582468885)
--(axis cs:27,0.896788249703237)
--(axis cs:28,0.949630818295247)
--(axis cs:29,1.00591861160426)
--(axis cs:30,1.05303236245001)
--(axis cs:31,1.07646197299913)
--(axis cs:32,1.09018936634794)
--(axis cs:33,1.09019399983743)
--(axis cs:34,1.05531945374124)
--(axis cs:35,0.995764316851518)
--(axis cs:36,0.951809113131691)
--(axis cs:37,0.941728184932815)
--(axis cs:38,0.927256757625509)
--(axis cs:39,0.893332840563419)
--(axis cs:39,0.864996073075929)
--(axis cs:39,0.864996073075929)
--(axis cs:38,0.899122104073579)
--(axis cs:37,0.915440066618691)
--(axis cs:36,0.927138100459448)
--(axis cs:35,0.971818256550669)
--(axis cs:34,1.03080270921717)
--(axis cs:33,1.06553913346878)
--(axis cs:32,1.06620483145218)
--(axis cs:31,1.05358250023009)
--(axis cs:30,1.03173387930736)
--(axis cs:29,0.986674063305564)
--(axis cs:28,0.932680263788051)
--(axis cs:27,0.881637909852462)
--(axis cs:26,0.86604820482575)
--(axis cs:25,0.880725444599469)
--(axis cs:24,0.910821137646318)
--(axis cs:23,0.925912850928095)
--(axis cs:22,0.936955814276697)
--(axis cs:21,0.971376964889922)
--(axis cs:20,1.0322581421245)
--(axis cs:19,1.07518808594069)
--(axis cs:18,1.07731165986701)
--(axis cs:17,1.064566769291)
--(axis cs:16,1.04264675501285)
--(axis cs:15,0.997851796417836)
--(axis cs:14,0.937309592547861)
--(axis cs:13,0.879529416218146)
--(axis cs:12,0.859923307150192)
--(axis cs:11,0.873329427245664)
--(axis cs:10,0.904513294380195)
--(axis cs:9,0.921084506871162)
--(axis cs:8,0.923864400481675)
--(axis cs:7,0.924053658254243)
--(axis cs:6,0.939224856669207)
--(axis cs:5,1.00122912204322)
--(axis cs:4,1.05083711102824)
--(axis cs:3,1.06329927679082)
--(axis cs:2,1.04088336874792)
--(axis cs:1,1.00461308987414)
--(axis cs:0,0.964435898636472)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0910675541070742)
--(axis cs:0,0.0982808959534049)
--(axis cs:1,0.0707370594621077)
--(axis cs:2,0.130447019690017)
--(axis cs:3,0.208602970183852)
--(axis cs:4,0.292897748247132)
--(axis cs:5,0.277611190190016)
--(axis cs:6,0.250536902115726)
--(axis cs:7,0.197135123514475)
--(axis cs:8,0.153154233905172)
--(axis cs:9,0.114921033630039)
--(axis cs:10,0.0822838015578696)
--(axis cs:11,0.0801304331313819)
--(axis cs:12,0.0965443841432314)
--(axis cs:13,0.123643642197212)
--(axis cs:14,0.101989192937574)
--(axis cs:15,0.118411509829372)
--(axis cs:16,0.145728423600021)
--(axis cs:17,0.18413274873019)
--(axis cs:18,0.221672354825439)
--(axis cs:19,0.239381660038434)
--(axis cs:20,0.245659035852528)
--(axis cs:21,0.231562754657944)
--(axis cs:22,0.188484707405133)
--(axis cs:23,0.142825075062173)
--(axis cs:24,0.101253986990605)
--(axis cs:25,0.0861838220744893)
--(axis cs:26,0.0985032228858616)
--(axis cs:27,0.118165969393193)
--(axis cs:28,0.0943857068184567)
--(axis cs:29,0.119017014782156)
--(axis cs:30,0.145612209437132)
--(axis cs:31,0.182476452303813)
--(axis cs:32,0.221174851198554)
--(axis cs:33,0.245364918065647)
--(axis cs:34,0.241224982216643)
--(axis cs:35,0.233663437767078)
--(axis cs:36,0.193681263116061)
--(axis cs:37,0.14628766499722)
--(axis cs:38,0.102039694632984)
--(axis cs:39,0.0890288364887826)
--(axis cs:39,0.0850744424712318)
--(axis cs:39,0.0850744424712318)
--(axis cs:38,0.0976022636287066)
--(axis cs:37,0.141523077974376)
--(axis cs:36,0.188212907190848)
--(axis cs:35,0.225719495984571)
--(axis cs:34,0.233900994868181)
--(axis cs:33,0.23878838895958)
--(axis cs:32,0.21492009459061)
--(axis cs:31,0.176655669469449)
--(axis cs:30,0.140276151467888)
--(axis cs:29,0.114340465720136)
--(axis cs:28,0.0883526430420935)
--(axis cs:27,0.112506017171503)
--(axis cs:26,0.0926923252308556)
--(axis cs:25,0.082140538131585)
--(axis cs:24,0.096865121264609)
--(axis cs:23,0.138058925278257)
--(axis cs:22,0.183780287100242)
--(axis cs:21,0.225279362771037)
--(axis cs:20,0.239257834013488)
--(axis cs:19,0.233375640938839)
--(axis cs:18,0.215508460341653)
--(axis cs:17,0.178063517025539)
--(axis cs:16,0.139702926047832)
--(axis cs:15,0.112227330887974)
--(axis cs:14,0.0945211475760463)
--(axis cs:13,0.118426857537293)
--(axis cs:12,0.0914018998603784)
--(axis cs:11,0.0763900415165042)
--(axis cs:10,0.0788392456653179)
--(axis cs:9,0.110614471863608)
--(axis cs:8,0.14882799766352)
--(axis cs:7,0.193246236444347)
--(axis cs:6,0.245655852984592)
--(axis cs:5,0.272739587831838)
--(axis cs:4,0.28653439601793)
--(axis cs:3,0.202274952256313)
--(axis cs:2,0.124759916199282)
--(axis cs:1,0.0635156156333294)
--(axis cs:0,0.0910675541070742)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.320178745309147)
--(axis cs:0,0.333817827980379)
--(axis cs:1,0.313219602412407)
--(axis cs:2,0.242258838302919)
--(axis cs:3,0.185670475021544)
--(axis cs:4,0.170487550161628)
--(axis cs:5,0.243143339434044)
--(axis cs:6,0.324425922650192)
--(axis cs:7,0.370689781882288)
--(axis cs:8,0.396323644272637)
--(axis cs:9,0.416727290515984)
--(axis cs:10,0.43596274609192)
--(axis cs:11,0.441038894642719)
--(axis cs:12,0.413456346826909)
--(axis cs:13,0.351335192884456)
--(axis cs:14,0.306720526088264)
--(axis cs:15,0.239992430746809)
--(axis cs:16,0.187614437253378)
--(axis cs:17,0.152859479998041)
--(axis cs:18,0.14044440991022)
--(axis cs:19,0.160697051428247)
--(axis cs:20,0.21822016250163)
--(axis cs:21,0.294676887342986)
--(axis cs:22,0.353312931089269)
--(axis cs:23,0.389016593792185)
--(axis cs:24,0.41662258322169)
--(axis cs:25,0.429854870327978)
--(axis cs:26,0.412794090667099)
--(axis cs:27,0.361571924274244)
--(axis cs:28,0.316864431837446)
--(axis cs:29,0.244730398252363)
--(axis cs:30,0.191297894868305)
--(axis cs:31,0.156026868343719)
--(axis cs:32,0.141610614117742)
--(axis cs:33,0.158456719637023)
--(axis cs:34,0.219521189829889)
--(axis cs:35,0.294821595597821)
--(axis cs:36,0.354919856151597)
--(axis cs:37,0.389800368903075)
--(axis cs:38,0.418987331957328)
--(axis cs:39,0.43013356633394)
--(axis cs:39,0.416387743405224)
--(axis cs:39,0.416387743405224)
--(axis cs:38,0.40606221722571)
--(axis cs:37,0.37810070010594)
--(axis cs:36,0.343906176879697)
--(axis cs:35,0.284589799152936)
--(axis cs:34,0.210141331399405)
--(axis cs:33,0.150496864500859)
--(axis cs:32,0.133365149510792)
--(axis cs:31,0.14715238187367)
--(axis cs:30,0.181687088093528)
--(axis cs:29,0.233831235901063)
--(axis cs:28,0.302970322994023)
--(axis cs:27,0.344409037825647)
--(axis cs:26,0.398156685965744)
--(axis cs:25,0.420051246933349)
--(axis cs:24,0.408436064458499)
--(axis cs:23,0.381041479443248)
--(axis cs:22,0.345347183714554)
--(axis cs:21,0.287170018623379)
--(axis cs:20,0.211092325983243)
--(axis cs:19,0.153774719793846)
--(axis cs:18,0.132544925259279)
--(axis cs:17,0.14361898593417)
--(axis cs:16,0.177302497342353)
--(axis cs:15,0.229189553606553)
--(axis cs:14,0.29367503013993)
--(axis cs:13,0.333922217828478)
--(axis cs:12,0.397545927701867)
--(axis cs:11,0.431546290482556)
--(axis cs:10,0.42894905772567)
--(axis cs:9,0.409508255527502)
--(axis cs:8,0.388782533007791)
--(axis cs:7,0.361855606081771)
--(axis cs:6,0.314304209802057)
--(axis cs:5,0.233840208610975)
--(axis cs:4,0.161621642304697)
--(axis cs:3,0.175273844604243)
--(axis cs:2,0.22874292962097)
--(axis cs:1,0.29801181284349)
--(axis cs:0,0.320178745309147)
--cycle;

\nextgroupplot[
title={Episode 4},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.427769363716561)
--(axis cs:0,0.43573573897693)
--(axis cs:1,0.481233002574784)
--(axis cs:2,0.487151955455002)
--(axis cs:3,0.459014284558791)
--(axis cs:4,0.3868300265503)
--(axis cs:5,0.290061430409382)
--(axis cs:6,0.242744677244373)
--(axis cs:7,0.21565484318346)
--(axis cs:8,0.153492522621747)
--(axis cs:9,0.0759118458051876)
--(axis cs:10,-0.00311374517288623)
--(axis cs:11,-0.106606350971817)
--(axis cs:12,-0.172088436570478)
--(axis cs:13,-0.176711795711102)
--(axis cs:14,-0.167138063637805)
--(axis cs:15,-0.185702059648056)
--(axis cs:16,-0.194879766433726)
--(axis cs:17,-0.182362938893117)
--(axis cs:18,-0.162625198285126)
--(axis cs:19,-0.157724790220238)
--(axis cs:20,-0.151284485021191)
--(axis cs:21,-0.165100867437368)
--(axis cs:22,-0.15688398238001)
--(axis cs:23,-0.153892510586713)
--(axis cs:24,-0.167104913151552)
--(axis cs:25,-0.149211350998671)
--(axis cs:26,-0.141072231144687)
--(axis cs:27,-0.150870851336877)
--(axis cs:28,-0.17513285187146)
--(axis cs:29,-0.153823628423385)
--(axis cs:30,-0.14153015213636)
--(axis cs:31,-0.156473850849742)
--(axis cs:32,-0.166535917308317)
--(axis cs:33,-0.148096329976508)
--(axis cs:34,-0.14892133747054)
--(axis cs:35,-0.163951194613346)
--(axis cs:36,-0.153948658906371)
--(axis cs:37,-0.162780085004941)
--(axis cs:38,-0.146369599837659)
--(axis cs:39,-0.159580548747246)
--(axis cs:39,-0.165145097664028)
--(axis cs:39,-0.165145097664028)
--(axis cs:38,-0.149619114549708)
--(axis cs:37,-0.166385621012578)
--(axis cs:36,-0.157265884374484)
--(axis cs:35,-0.167515269061918)
--(axis cs:34,-0.152157887282156)
--(axis cs:33,-0.151359051621417)
--(axis cs:32,-0.169951878548404)
--(axis cs:31,-0.159852601868629)
--(axis cs:30,-0.14463584038549)
--(axis cs:29,-0.157383183433346)
--(axis cs:28,-0.178421448681543)
--(axis cs:27,-0.15383371774452)
--(axis cs:26,-0.143889832054727)
--(axis cs:25,-0.152336024539589)
--(axis cs:24,-0.170088527801567)
--(axis cs:23,-0.156735801899822)
--(axis cs:22,-0.159855770571657)
--(axis cs:21,-0.168185403402745)
--(axis cs:20,-0.154138758512211)
--(axis cs:19,-0.160779600479649)
--(axis cs:18,-0.165943493067495)
--(axis cs:17,-0.186162119408838)
--(axis cs:16,-0.199211047232142)
--(axis cs:15,-0.190679947154102)
--(axis cs:14,-0.172510151483412)
--(axis cs:13,-0.18332388606837)
--(axis cs:12,-0.180483305294956)
--(axis cs:11,-0.115336648699087)
--(axis cs:10,-0.0102640683958061)
--(axis cs:9,0.0674154121808573)
--(axis cs:8,0.143439942793428)
--(axis cs:7,0.207472496626953)
--(axis cs:6,0.234521461932138)
--(axis cs:5,0.282032759155904)
--(axis cs:4,0.38408378851414)
--(axis cs:3,0.45549761263172)
--(axis cs:2,0.483075740437351)
--(axis cs:1,0.475777569764853)
--(axis cs:0,0.427769363716561)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.965765292700784)
--(axis cs:0,0.970722388396356)
--(axis cs:1,1.01861464367006)
--(axis cs:2,1.06758292636356)
--(axis cs:3,1.10331814597975)
--(axis cs:4,1.1158707900443)
--(axis cs:5,1.09187372621149)
--(axis cs:6,1.0216015283567)
--(axis cs:7,0.956495805546325)
--(axis cs:8,0.967150875637504)
--(axis cs:9,0.982355813356907)
--(axis cs:10,0.982954213094213)
--(axis cs:11,0.988910691039305)
--(axis cs:12,0.971727243539392)
--(axis cs:13,0.907198042945933)
--(axis cs:14,0.853359877728991)
--(axis cs:15,0.85406308651594)
--(axis cs:16,0.848975208116901)
--(axis cs:17,0.823130710331768)
--(axis cs:18,0.79328057719097)
--(axis cs:19,0.786851219499748)
--(axis cs:20,0.779639116691685)
--(axis cs:21,0.798351866419153)
--(axis cs:22,0.787436093659736)
--(axis cs:23,0.785298407591043)
--(axis cs:24,0.802504269947084)
--(axis cs:25,0.77734233631778)
--(axis cs:26,0.769375746594047)
--(axis cs:27,0.785736308790897)
--(axis cs:28,0.816220064290426)
--(axis cs:29,0.784586977603572)
--(axis cs:30,0.769718003672302)
--(axis cs:31,0.79235046243749)
--(axis cs:32,0.804386835961985)
--(axis cs:33,0.777729430724005)
--(axis cs:34,0.781724161606992)
--(axis cs:35,0.802029249307867)
--(axis cs:36,0.787958613665512)
--(axis cs:37,0.799441190691242)
--(axis cs:38,0.777740593220511)
--(axis cs:39,0.794943501269635)
--(axis cs:39,0.775685630031568)
--(axis cs:39,0.775685630031568)
--(axis cs:38,0.7588201944811)
--(axis cs:37,0.780105194673864)
--(axis cs:36,0.768944175852282)
--(axis cs:35,0.782925538292528)
--(axis cs:34,0.763190574229656)
--(axis cs:33,0.75941586844895)
--(axis cs:32,0.785859802280738)
--(axis cs:31,0.774349413192764)
--(axis cs:30,0.752334743910003)
--(axis cs:29,0.767193031213827)
--(axis cs:28,0.798694831765101)
--(axis cs:27,0.769125740469147)
--(axis cs:26,0.753355020900793)
--(axis cs:25,0.761510841831141)
--(axis cs:24,0.786740883442667)
--(axis cs:23,0.770202828368728)
--(axis cs:22,0.772716374886887)
--(axis cs:21,0.783946870075033)
--(axis cs:20,0.765874574836455)
--(axis cs:19,0.773383150680143)
--(axis cs:18,0.780076321173351)
--(axis cs:17,0.809967370095257)
--(axis cs:16,0.835950774903047)
--(axis cs:15,0.841447002078517)
--(axis cs:14,0.841186652354696)
--(axis cs:13,0.894895011982882)
--(axis cs:12,0.959190419340722)
--(axis cs:11,0.976880789420496)
--(axis cs:10,0.971622801874876)
--(axis cs:9,0.971679819270879)
--(axis cs:8,0.957419151160756)
--(axis cs:7,0.947645522188984)
--(axis cs:6,1.01371782230888)
--(axis cs:5,1.08467062001603)
--(axis cs:4,1.10927618234525)
--(axis cs:3,1.09770769850525)
--(axis cs:2,1.06300324975705)
--(axis cs:1,1.01416015260334)
--(axis cs:0,0.965765292700784)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0699393756895319)
--(axis cs:0,0.0744189695571622)
--(axis cs:1,0.0541696823976733)
--(axis cs:2,0.0992750866617423)
--(axis cs:3,0.155368774889457)
--(axis cs:4,0.24037034409896)
--(axis cs:5,0.312656810499427)
--(axis cs:6,0.299689814092204)
--(axis cs:7,0.269435281805904)
--(axis cs:8,0.230763486315717)
--(axis cs:9,0.227085541007334)
--(axis cs:10,0.245785489754011)
--(axis cs:11,0.276597108759353)
--(axis cs:12,0.245623813530427)
--(axis cs:13,0.233215216296523)
--(axis cs:14,0.219038206200369)
--(axis cs:15,0.199118735379531)
--(axis cs:16,0.19218714331202)
--(axis cs:17,0.195325122577193)
--(axis cs:18,0.201572353324175)
--(axis cs:19,0.204662830233203)
--(axis cs:20,0.207214026894416)
--(axis cs:21,0.204990140728446)
--(axis cs:22,0.207165334120526)
--(axis cs:23,0.208189768583764)
--(axis cs:24,0.205984634557055)
--(axis cs:25,0.210042110264514)
--(axis cs:26,0.211252655594707)
--(axis cs:27,0.208390383090257)
--(axis cs:28,0.203507645953569)
--(axis cs:29,0.208804970521938)
--(axis cs:30,0.211162315647388)
--(axis cs:31,0.207637912304528)
--(axis cs:32,0.205897387889833)
--(axis cs:33,0.210017685697779)
--(axis cs:34,0.209239361143377)
--(axis cs:35,0.206030103550428)
--(axis cs:36,0.208538365289244)
--(axis cs:37,0.20688051115554)
--(axis cs:38,0.211249864445357)
--(axis cs:39,0.206640147518674)
--(axis cs:39,0.201506619520397)
--(axis cs:39,0.201506619520397)
--(axis cs:38,0.205375911983918)
--(axis cs:37,0.201148750828255)
--(axis cs:36,0.202663372743913)
--(axis cs:35,0.200348964305608)
--(axis cs:34,0.203444876967876)
--(axis cs:33,0.204303748186499)
--(axis cs:32,0.200479242424076)
--(axis cs:31,0.202130773362388)
--(axis cs:30,0.205562650836391)
--(axis cs:29,0.203431093018241)
--(axis cs:28,0.198411278557984)
--(axis cs:27,0.202996233623304)
--(axis cs:26,0.205872959984921)
--(axis cs:25,0.204873641673585)
--(axis cs:24,0.201042161309918)
--(axis cs:23,0.202970969580572)
--(axis cs:22,0.202045435344728)
--(axis cs:21,0.200033045696738)
--(axis cs:20,0.202122758651864)
--(axis cs:19,0.199782453626806)
--(axis cs:18,0.196812286821109)
--(axis cs:17,0.190871275278775)
--(axis cs:16,0.187894167863558)
--(axis cs:15,0.194542803042239)
--(axis cs:14,0.213617382460032)
--(axis cs:13,0.227848725132573)
--(axis cs:12,0.240987171715581)
--(axis cs:11,0.272213394935145)
--(axis cs:10,0.2411636801398)
--(axis cs:9,0.222378923656095)
--(axis cs:8,0.225962590008311)
--(axis cs:7,0.264703326198629)
--(axis cs:6,0.295063493376058)
--(axis cs:5,0.308083173618344)
--(axis cs:4,0.234817918094841)
--(axis cs:3,0.151538328938469)
--(axis cs:2,0.0964368440332559)
--(axis cs:1,0.0507622531575278)
--(axis cs:0,0.0699393756895319)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.334259573225197)
--(axis cs:0,0.345024407214595)
--(axis cs:1,0.31205533345817)
--(axis cs:2,0.24363015716762)
--(axis cs:3,0.188141575296922)
--(axis cs:4,0.147583241129983)
--(axis cs:5,0.160283421554703)
--(axis cs:6,0.254372978327826)
--(axis cs:7,0.341666052192406)
--(axis cs:8,0.37028401231403)
--(axis cs:9,0.384937618822499)
--(axis cs:10,0.414580177105365)
--(axis cs:11,0.447490927629183)
--(axis cs:12,0.53688168601411)
--(axis cs:13,0.650162307967622)
--(axis cs:14,0.74038669818252)
--(axis cs:15,0.772084413944713)
--(axis cs:16,0.802026568028263)
--(axis cs:17,0.840391581429579)
--(axis cs:18,0.872202912138325)
--(axis cs:19,0.879178129289565)
--(axis cs:20,0.884601636417792)
--(axis cs:21,0.870879222091267)
--(axis cs:22,0.882134525572095)
--(axis cs:23,0.883683236566335)
--(axis cs:24,0.871610863913251)
--(axis cs:25,0.893156914870186)
--(axis cs:26,0.895384880108762)
--(axis cs:27,0.878823940694418)
--(axis cs:28,0.858828737195682)
--(axis cs:29,0.887805869692852)
--(axis cs:30,0.89660595859777)
--(axis cs:31,0.876084460244735)
--(axis cs:32,0.86982444951461)
--(axis cs:33,0.892648998390752)
--(axis cs:34,0.886878055131109)
--(axis cs:35,0.872627468687434)
--(axis cs:36,0.886140347197628)
--(axis cs:37,0.879817912226055)
--(axis cs:38,0.899154701817362)
--(axis cs:39,0.879473282263681)
--(axis cs:39,0.85885890882834)
--(axis cs:39,0.85885890882834)
--(axis cs:38,0.879071536683855)
--(axis cs:37,0.860659796703067)
--(axis cs:36,0.867083965533939)
--(axis cs:35,0.854199433063047)
--(axis cs:34,0.868308928194256)
--(axis cs:33,0.874132470550832)
--(axis cs:32,0.852260153533303)
--(axis cs:31,0.85860916152496)
--(axis cs:30,0.878762949044055)
--(axis cs:29,0.870494300343821)
--(axis cs:28,0.842652525686657)
--(axis cs:27,0.862356832125261)
--(axis cs:26,0.87861465929275)
--(axis cs:25,0.876697309998798)
--(axis cs:24,0.856179500674853)
--(axis cs:23,0.868200649788939)
--(axis cs:22,0.866882673676261)
--(axis cs:21,0.856160789570045)
--(axis cs:20,0.869646821708232)
--(axis cs:19,0.864544350423303)
--(axis cs:18,0.857931829048733)
--(axis cs:17,0.827141575948679)
--(axis cs:16,0.789723287063318)
--(axis cs:15,0.760200683619458)
--(axis cs:14,0.728553236278474)
--(axis cs:13,0.639373309104814)
--(axis cs:12,0.527066474839218)
--(axis cs:11,0.437882104997965)
--(axis cs:10,0.404671170817428)
--(axis cs:9,0.374092148664537)
--(axis cs:8,0.357653050982774)
--(axis cs:7,0.326647521568411)
--(axis cs:6,0.241086972285654)
--(axis cs:5,0.150409783902424)
--(axis cs:4,0.140324823170348)
--(axis cs:3,0.178734895059332)
--(axis cs:2,0.232337031490409)
--(axis cs:1,0.300280088160381)
--(axis cs:0,0.334259573225197)
--cycle;

\nextgroupplot[
title={Episode 5},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.43674238169216)
--(axis cs:0,0.449336671616559)
--(axis cs:1,0.479168969257466)
--(axis cs:2,0.466164521345733)
--(axis cs:3,0.409023536910251)
--(axis cs:4,0.312456610499879)
--(axis cs:5,0.258956064580094)
--(axis cs:6,0.22369546776277)
--(axis cs:7,0.160067645506345)
--(axis cs:8,0.0800516733424475)
--(axis cs:9,0.00784636736902193)
--(axis cs:10,-0.0935495056069418)
--(axis cs:11,-0.176183878587552)
--(axis cs:12,-0.193736185221908)
--(axis cs:13,-0.185995257730541)
--(axis cs:14,-0.190748466314125)
--(axis cs:15,-0.189963511894557)
--(axis cs:16,-0.194921599168358)
--(axis cs:17,-0.17707364431316)
--(axis cs:18,-0.158750505825145)
--(axis cs:19,-0.13684479508608)
--(axis cs:20,-0.133524267917833)
--(axis cs:21,-0.141226069787221)
--(axis cs:22,-0.156332766364283)
--(axis cs:23,-0.161146375290622)
--(axis cs:24,-0.176700476681236)
--(axis cs:25,-0.169096678222325)
--(axis cs:26,-0.154992811859788)
--(axis cs:27,-0.147739850179366)
--(axis cs:28,-0.14750714965552)
--(axis cs:29,-0.157936788450429)
--(axis cs:30,-0.151050957939681)
--(axis cs:31,-0.156131277675013)
--(axis cs:32,-0.149912708643021)
--(axis cs:33,-0.142437095932894)
--(axis cs:34,-0.140547093511096)
--(axis cs:35,-0.160575987623404)
--(axis cs:36,-0.169374512162294)
--(axis cs:37,-0.158858119376491)
--(axis cs:38,-0.14443397221143)
--(axis cs:39,-0.149280152946529)
--(axis cs:39,-0.155791344940204)
--(axis cs:39,-0.155791344940204)
--(axis cs:38,-0.14959492589485)
--(axis cs:37,-0.164053315329744)
--(axis cs:36,-0.175006764179582)
--(axis cs:35,-0.166295012566984)
--(axis cs:34,-0.145322121288533)
--(axis cs:33,-0.146739376165862)
--(axis cs:32,-0.154285796300541)
--(axis cs:31,-0.160734357810793)
--(axis cs:30,-0.155375580232437)
--(axis cs:29,-0.162594765536554)
--(axis cs:28,-0.151741461645705)
--(axis cs:27,-0.151652525092051)
--(axis cs:26,-0.158860544103329)
--(axis cs:25,-0.173383275577836)
--(axis cs:24,-0.181512863674742)
--(axis cs:23,-0.166013265342301)
--(axis cs:22,-0.161677659562205)
--(axis cs:21,-0.146642526674439)
--(axis cs:20,-0.13858332610406)
--(axis cs:19,-0.14109602605056)
--(axis cs:18,-0.163312186046899)
--(axis cs:17,-0.182055948952671)
--(axis cs:16,-0.200643529126593)
--(axis cs:15,-0.19574351793307)
--(axis cs:14,-0.196849418638125)
--(axis cs:13,-0.192313080055065)
--(axis cs:12,-0.201548892693289)
--(axis cs:11,-0.185762702665279)
--(axis cs:10,-0.102366686169206)
--(axis cs:9,0.00046535652168529)
--(axis cs:8,0.0708309116132972)
--(axis cs:7,0.148885801799095)
--(axis cs:6,0.213141726536287)
--(axis cs:5,0.250293534210551)
--(axis cs:4,0.304511132606395)
--(axis cs:3,0.402325309573159)
--(axis cs:2,0.457127892999375)
--(axis cs:1,0.468185804428363)
--(axis cs:0,0.43674238169216)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.971456307290764)
--(axis cs:0,0.978548798183794)
--(axis cs:1,1.02584977334573)
--(axis cs:2,1.0673269983045)
--(axis cs:3,1.08878366699021)
--(axis cs:4,1.07387518742593)
--(axis cs:5,1.01197301652448)
--(axis cs:6,0.973831271849488)
--(axis cs:7,0.98957261050323)
--(axis cs:8,1.01017561517091)
--(axis cs:9,1.00384605491132)
--(axis cs:10,1.00945276839261)
--(axis cs:11,0.992286813614565)
--(axis cs:12,0.936692078786351)
--(axis cs:13,0.879441517330281)
--(axis cs:14,0.860288008046299)
--(axis cs:15,0.843789034595646)
--(axis cs:16,0.839652941737067)
--(axis cs:17,0.80909680171246)
--(axis cs:18,0.781866413408304)
--(axis cs:19,0.752080600429878)
--(axis cs:20,0.754692844967984)
--(axis cs:21,0.771393047009306)
--(axis cs:22,0.794694059340277)
--(axis cs:23,0.801922654998106)
--(axis cs:24,0.821092539459861)
--(axis cs:25,0.807962261972094)
--(axis cs:26,0.788027751104865)
--(axis cs:27,0.780336802519672)
--(axis cs:28,0.78337049588366)
--(axis cs:29,0.799136909743233)
--(axis cs:30,0.790189565216363)
--(axis cs:31,0.798156691640708)
--(axis cs:32,0.789744830722228)
--(axis cs:33,0.780555871874707)
--(axis cs:34,0.781361155998075)
--(axis cs:35,0.810083407651728)
--(axis cs:36,0.819211356155647)
--(axis cs:37,0.802443592561886)
--(axis cs:38,0.784130693366356)
--(axis cs:39,0.794802589851319)
--(axis cs:39,0.773245345514747)
--(axis cs:39,0.773245345514747)
--(axis cs:38,0.762708848911151)
--(axis cs:37,0.78064005128876)
--(axis cs:36,0.797185226487489)
--(axis cs:35,0.788475034962205)
--(axis cs:34,0.760562464934164)
--(axis cs:33,0.759949512543616)
--(axis cs:32,0.769178668535317)
--(axis cs:31,0.777707780203247)
--(axis cs:30,0.770179413773737)
--(axis cs:29,0.779279429164341)
--(axis cs:28,0.764126781450068)
--(axis cs:27,0.761437060274011)
--(axis cs:26,0.769276397068434)
--(axis cs:25,0.789201954928687)
--(axis cs:24,0.802512547204001)
--(axis cs:23,0.784089554736919)
--(axis cs:22,0.77744313778328)
--(axis cs:21,0.754972940486305)
--(axis cs:20,0.738918692959238)
--(axis cs:19,0.736630985135123)
--(axis cs:18,0.766360447970095)
--(axis cs:17,0.793602774955)
--(axis cs:16,0.824123615747723)
--(axis cs:15,0.828547313892852)
--(axis cs:14,0.845171068610242)
--(axis cs:13,0.864436482943273)
--(axis cs:12,0.921334004881976)
--(axis cs:11,0.976647116109799)
--(axis cs:10,0.994147955329836)
--(axis cs:9,0.989188039890191)
--(axis cs:8,0.995984533876816)
--(axis cs:7,0.976226524831892)
--(axis cs:6,0.961075692553889)
--(axis cs:5,0.999457114851325)
--(axis cs:4,1.06121191984641)
--(axis cs:3,1.07617256302067)
--(axis cs:2,1.05628185475846)
--(axis cs:1,1.01732665701739)
--(axis cs:0,0.971456307290764)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0778614109228323)
--(axis cs:0,0.083048544116485)
--(axis cs:1,0.0779932637832856)
--(axis cs:2,0.13030693727839)
--(axis cs:3,0.215220830714153)
--(axis cs:4,0.308489360212659)
--(axis cs:5,0.306887869019145)
--(axis cs:6,0.257914028420128)
--(axis cs:7,0.21823394456966)
--(axis cs:8,0.212950444416382)
--(axis cs:9,0.232414752091743)
--(axis cs:10,0.262863702116381)
--(axis cs:11,0.262378597729396)
--(axis cs:12,0.226300810677463)
--(axis cs:13,0.209471982382025)
--(axis cs:14,0.196240647438843)
--(axis cs:15,0.193632498272484)
--(axis cs:16,0.194966402446909)
--(axis cs:17,0.203586948717973)
--(axis cs:18,0.211229719131806)
--(axis cs:19,0.217349814721268)
--(axis cs:20,0.216452061942968)
--(axis cs:21,0.211979337568332)
--(axis cs:22,0.20645870826145)
--(axis cs:23,0.204364347647443)
--(axis cs:24,0.201577243953794)
--(axis cs:25,0.205282169595772)
--(axis cs:26,0.210043436846349)
--(axis cs:27,0.212018607730701)
--(axis cs:28,0.211782045629035)
--(axis cs:29,0.209389594328851)
--(axis cs:30,0.210757447231664)
--(axis cs:31,0.209483346389707)
--(axis cs:32,0.210705212225379)
--(axis cs:33,0.211609617822794)
--(axis cs:34,0.210498049282534)
--(axis cs:35,0.205156566793598)
--(axis cs:36,0.204018931821114)
--(axis cs:37,0.207556524804646)
--(axis cs:38,0.211297605585459)
--(axis cs:39,0.210667097309694)
--(axis cs:39,0.204970059766152)
--(axis cs:39,0.204970059766152)
--(axis cs:38,0.205019868631733)
--(axis cs:37,0.201361036100064)
--(axis cs:36,0.197889583910222)
--(axis cs:35,0.198978978609477)
--(axis cs:34,0.204185336900249)
--(axis cs:33,0.20543556757071)
--(axis cs:32,0.204660396679913)
--(axis cs:31,0.203506284123231)
--(axis cs:30,0.204705111979856)
--(axis cs:29,0.203494362952109)
--(axis cs:28,0.20582871749857)
--(axis cs:27,0.206159766868368)
--(axis cs:26,0.204289130131251)
--(axis cs:25,0.199636754805516)
--(axis cs:24,0.195938108009288)
--(axis cs:23,0.198453862298507)
--(axis cs:22,0.200629010787944)
--(axis cs:21,0.206186833622696)
--(axis cs:20,0.210867764513323)
--(axis cs:19,0.212050448276106)
--(axis cs:18,0.206216468655805)
--(axis cs:17,0.198673142453353)
--(axis cs:16,0.190133537501128)
--(axis cs:15,0.188593637361335)
--(axis cs:14,0.191193533646996)
--(axis cs:13,0.204061930628037)
--(axis cs:12,0.221109798856452)
--(axis cs:11,0.25756263490194)
--(axis cs:10,0.258174510350147)
--(axis cs:9,0.227268030329798)
--(axis cs:8,0.20788828786504)
--(axis cs:7,0.21288814983157)
--(axis cs:6,0.252799684286409)
--(axis cs:5,0.301725122484714)
--(axis cs:4,0.30326968831599)
--(axis cs:3,0.210220929740206)
--(axis cs:2,0.126345242636192)
--(axis cs:1,0.0737320698134732)
--(axis cs:0,0.0778614109228323)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.314364930958572)
--(axis cs:0,0.325268910720998)
--(axis cs:1,0.285907420017461)
--(axis cs:2,0.221009043908944)
--(axis cs:3,0.166274789921532)
--(axis cs:4,0.153479728486324)
--(axis cs:5,0.23401144988215)
--(axis cs:6,0.313641004347303)
--(axis cs:7,0.34288741092617)
--(axis cs:8,0.357085968765681)
--(axis cs:9,0.394220638140208)
--(axis cs:10,0.427184405325123)
--(axis cs:11,0.505591958166032)
--(axis cs:12,0.628644905571707)
--(axis cs:13,0.730059930986771)
--(axis cs:14,0.782309152147867)
--(axis cs:15,0.82163079402821)
--(axis cs:16,0.842710805976042)
--(axis cs:17,0.87741080051553)
--(axis cs:18,0.901064402151852)
--(axis cs:19,0.920184452361861)
--(axis cs:20,0.909404174168286)
--(axis cs:21,0.890834259636519)
--(axis cs:22,0.873170358984323)
--(axis cs:23,0.871613505466299)
--(axis cs:24,0.862924785455225)
--(axis cs:25,0.879528387836727)
--(axis cs:26,0.896178257999331)
--(axis cs:27,0.899617468654073)
--(axis cs:28,0.893917106209)
--(axis cs:29,0.881031706816115)
--(axis cs:30,0.888545447214568)
--(axis cs:31,0.882409572847177)
--(axis cs:32,0.889355543240582)
--(axis cs:33,0.894976935907231)
--(axis cs:34,0.890673856641039)
--(axis cs:35,0.868751221696814)
--(axis cs:36,0.867987414677654)
--(axis cs:37,0.885888983609169)
--(axis cs:38,0.901200447687878)
--(axis cs:39,0.894756534227597)
--(axis cs:39,0.871958704423527)
--(axis cs:39,0.871958704423527)
--(axis cs:38,0.878768133643576)
--(axis cs:37,0.864251331197218)
--(axis cs:36,0.847144500676671)
--(axis cs:35,0.848139625402596)
--(axis cs:34,0.869699114417487)
--(axis cs:33,0.874092174234229)
--(axis cs:32,0.868923342374782)
--(axis cs:31,0.862483288687979)
--(axis cs:30,0.868702463930156)
--(axis cs:29,0.861649367894318)
--(axis cs:28,0.874396901335175)
--(axis cs:27,0.880145850816812)
--(axis cs:26,0.877059433818992)
--(axis cs:25,0.861164555527602)
--(axis cs:24,0.845231611413113)
--(axis cs:23,0.853784487494212)
--(axis cs:22,0.855323162650976)
--(axis cs:21,0.872526963207772)
--(axis cs:20,0.890609145733786)
--(axis cs:19,0.90126268756643)
--(axis cs:18,0.883424397730131)
--(axis cs:17,0.861094653768488)
--(axis cs:16,0.827764678508539)
--(axis cs:15,0.807264700462952)
--(axis cs:14,0.768738494743866)
--(axis cs:13,0.717246707785996)
--(axis cs:12,0.617292366840213)
--(axis cs:11,0.495672363239424)
--(axis cs:10,0.4178158621696)
--(axis cs:9,0.384564771465001)
--(axis cs:8,0.347172721934996)
--(axis cs:7,0.332178850709289)
--(axis cs:6,0.30118434987251)
--(axis cs:5,0.221567109243025)
--(axis cs:4,0.143458367241748)
--(axis cs:3,0.157276193148609)
--(axis cs:2,0.210177254497357)
--(axis cs:1,0.274270119315806)
--(axis cs:0,0.314364930958572)
--cycle;

\nextgroupplot[
title={Episode 6},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.437342164365146)
--(axis cs:0,0.446383586804148)
--(axis cs:1,0.47792287292878)
--(axis cs:2,0.454640507162583)
--(axis cs:3,0.384312078572703)
--(axis cs:4,0.290122321018111)
--(axis cs:5,0.247198176530522)
--(axis cs:6,0.193919253440332)
--(axis cs:7,0.114729754469742)
--(axis cs:8,0.0509404303021686)
--(axis cs:9,-0.0455354083264098)
--(axis cs:10,-0.1598996733698)
--(axis cs:11,-0.196389271588822)
--(axis cs:12,-0.205844122625991)
--(axis cs:13,-0.199739741048515)
--(axis cs:14,-0.186957017651308)
--(axis cs:15,-0.195988006771419)
--(axis cs:16,-0.190514561068598)
--(axis cs:17,-0.165875574974807)
--(axis cs:18,-0.151180071170579)
--(axis cs:19,-0.141844368695228)
--(axis cs:20,-0.137249895910459)
--(axis cs:21,-0.157115300156232)
--(axis cs:22,-0.148195600504001)
--(axis cs:23,-0.161283048049394)
--(axis cs:24,-0.159754959812447)
--(axis cs:25,-0.174851248373161)
--(axis cs:26,-0.166358065195848)
--(axis cs:27,-0.147115458001968)
--(axis cs:28,-0.138785841465116)
--(axis cs:29,-0.162745879551896)
--(axis cs:30,-0.142343331466438)
--(axis cs:31,-0.155449544562547)
--(axis cs:32,-0.159916796906833)
--(axis cs:33,-0.150656692599354)
--(axis cs:34,-0.160681831496846)
--(axis cs:35,-0.152110509855792)
--(axis cs:36,-0.164060806009725)
--(axis cs:37,-0.163921294313413)
--(axis cs:38,-0.149814709631682)
--(axis cs:39,-0.160317464675769)
--(axis cs:39,-0.165798759404717)
--(axis cs:39,-0.165798759404717)
--(axis cs:38,-0.153513506206583)
--(axis cs:37,-0.167928215116372)
--(axis cs:36,-0.168094338054919)
--(axis cs:35,-0.155746839542445)
--(axis cs:34,-0.164517130638458)
--(axis cs:33,-0.154270218767679)
--(axis cs:32,-0.163741147615131)
--(axis cs:31,-0.15930004823058)
--(axis cs:30,-0.146076911542877)
--(axis cs:29,-0.166530621904337)
--(axis cs:28,-0.14221928389195)
--(axis cs:27,-0.150967633485729)
--(axis cs:26,-0.170433079815728)
--(axis cs:25,-0.178776787164951)
--(axis cs:24,-0.163532150553977)
--(axis cs:23,-0.164968710752361)
--(axis cs:22,-0.151794465663355)
--(axis cs:21,-0.160724926991359)
--(axis cs:20,-0.140399505636366)
--(axis cs:19,-0.144973963071142)
--(axis cs:18,-0.15440008767866)
--(axis cs:17,-0.16939649132234)
--(axis cs:16,-0.194428011767195)
--(axis cs:15,-0.2002872777942)
--(axis cs:14,-0.191448288011765)
--(axis cs:13,-0.204943900471774)
--(axis cs:12,-0.211985545325042)
--(axis cs:11,-0.203889782059142)
--(axis cs:10,-0.167378181208256)
--(axis cs:9,-0.0510667240813258)
--(axis cs:8,0.045570810429059)
--(axis cs:7,0.107502925041938)
--(axis cs:6,0.185522443505203)
--(axis cs:5,0.242174606961584)
--(axis cs:4,0.28479599852532)
--(axis cs:3,0.380631241346915)
--(axis cs:2,0.449822152806527)
--(axis cs:1,0.471242774666752)
--(axis cs:0,0.437342164365146)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.976076327422711)
--(axis cs:0,0.981936490367779)
--(axis cs:1,1.03131952138549)
--(axis cs:2,1.06743373053959)
--(axis cs:3,1.0834387805223)
--(axis cs:4,1.05732123939453)
--(axis cs:5,0.987164975335393)
--(axis cs:6,0.983780171387039)
--(axis cs:7,1.00730906132783)
--(axis cs:8,0.998403863439963)
--(axis cs:9,1.01283402336688)
--(axis cs:10,1.00452023955766)
--(axis cs:11,0.960429021791593)
--(axis cs:12,0.916526943567416)
--(axis cs:13,0.875899563620831)
--(axis cs:14,0.842041188708945)
--(axis cs:15,0.843455931362563)
--(axis cs:16,0.828383936629008)
--(axis cs:17,0.790494034417199)
--(axis cs:18,0.7713790746829)
--(axis cs:19,0.76201841810353)
--(axis cs:20,0.760824052628174)
--(axis cs:21,0.790971547558319)
--(axis cs:22,0.780580616487943)
--(axis cs:23,0.799932427114166)
--(axis cs:24,0.798484511444934)
--(axis cs:25,0.817584455213434)
--(axis cs:26,0.803841834125267)
--(axis cs:27,0.776399805193955)
--(axis cs:28,0.768183984697765)
--(axis cs:29,0.801391070050389)
--(axis cs:30,0.771507513517868)
--(axis cs:31,0.791627815413532)
--(axis cs:32,0.797315865219787)
--(axis cs:33,0.784585399273077)
--(axis cs:34,0.798338436789574)
--(axis cs:35,0.786200809802298)
--(axis cs:36,0.802490275332466)
--(axis cs:37,0.800494539207523)
--(axis cs:38,0.781211563595882)
--(axis cs:39,0.794996947469552)
--(axis cs:39,0.774412011597596)
--(axis cs:39,0.774412011597596)
--(axis cs:38,0.760976592129854)
--(axis cs:37,0.779895336613872)
--(axis cs:36,0.782010089383287)
--(axis cs:35,0.766242265156006)
--(axis cs:34,0.778339878768337)
--(axis cs:33,0.765088253647997)
--(axis cs:32,0.77781482698464)
--(axis cs:31,0.772528605591008)
--(axis cs:30,0.75303376507454)
--(axis cs:29,0.78268043894251)
--(axis cs:28,0.750451952788494)
--(axis cs:27,0.758812911381204)
--(axis cs:26,0.786125124885013)
--(axis cs:25,0.800049224958129)
--(axis cs:24,0.781709477934626)
--(axis cs:23,0.783589540378848)
--(axis cs:22,0.764994668745831)
--(axis cs:21,0.775725669501607)
--(axis cs:20,0.746539948741567)
--(axis cs:19,0.748145538534856)
--(axis cs:18,0.757766616990495)
--(axis cs:17,0.776989598430155)
--(axis cs:16,0.814771572415235)
--(axis cs:15,0.830042697621846)
--(axis cs:14,0.828983585476011)
--(axis cs:13,0.862797384399974)
--(axis cs:12,0.903358165389769)
--(axis cs:11,0.947235698283114)
--(axis cs:10,0.991365236275043)
--(axis cs:9,1.00014548470321)
--(axis cs:8,0.986578393051325)
--(axis cs:7,0.996092697458092)
--(axis cs:6,0.973500517277598)
--(axis cs:5,0.977366904811086)
--(axis cs:4,1.04719812773267)
--(axis cs:3,1.07325318733091)
--(axis cs:2,1.05834583796322)
--(axis cs:1,1.02474400882647)
--(axis cs:0,0.976076327422711)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0760728297221974)
--(axis cs:0,0.0814848488584515)
--(axis cs:1,0.0757081417995497)
--(axis cs:2,0.156004900692709)
--(axis cs:3,0.245526670997469)
--(axis cs:4,0.323172036284675)
--(axis cs:5,0.307258800658329)
--(axis cs:6,0.24408678993186)
--(axis cs:7,0.217373292751824)
--(axis cs:8,0.228668219893185)
--(axis cs:9,0.248818760157964)
--(axis cs:10,0.30472393074531)
--(axis cs:11,0.238233670974543)
--(axis cs:12,0.203853979662024)
--(axis cs:13,0.19336984243634)
--(axis cs:14,0.192634117181481)
--(axis cs:15,0.191876225353569)
--(axis cs:16,0.198012187871948)
--(axis cs:17,0.208259335807728)
--(axis cs:18,0.214293354152994)
--(axis cs:19,0.216710841002766)
--(axis cs:20,0.216121663934929)
--(axis cs:21,0.209815140308994)
--(axis cs:22,0.209668855321765)
--(axis cs:23,0.205552804476515)
--(axis cs:24,0.205565431714663)
--(axis cs:25,0.203109017160051)
--(axis cs:26,0.206891169592227)
--(axis cs:27,0.212260533696329)
--(axis cs:28,0.213712803602986)
--(axis cs:29,0.20855465528812)
--(axis cs:30,0.212521437848148)
--(axis cs:31,0.208265478146549)
--(axis cs:32,0.206905696641457)
--(axis cs:33,0.208612988161965)
--(axis cs:34,0.206146964873367)
--(axis cs:35,0.207930863881517)
--(axis cs:36,0.205446702621496)
--(axis cs:37,0.206600687680476)
--(axis cs:38,0.210931912942103)
--(axis cs:39,0.207320949445834)
--(axis cs:39,0.201870835984188)
--(axis cs:39,0.201870835984188)
--(axis cs:38,0.204756246980921)
--(axis cs:37,0.200546274416807)
--(axis cs:36,0.199373803288668)
--(axis cs:35,0.201744771720512)
--(axis cs:34,0.200137468412772)
--(axis cs:33,0.202507557838404)
--(axis cs:32,0.200975209425134)
--(axis cs:31,0.202348910728726)
--(axis cs:30,0.206543160240202)
--(axis cs:29,0.202928960814464)
--(axis cs:28,0.207865564697827)
--(axis cs:27,0.206564897676108)
--(axis cs:26,0.201399743642162)
--(axis cs:25,0.197626586092093)
--(axis cs:24,0.199837050682966)
--(axis cs:23,0.199947367536703)
--(axis cs:22,0.20397416650316)
--(axis cs:21,0.204372972416491)
--(axis cs:20,0.210589808377187)
--(axis cs:19,0.211403024765154)
--(axis cs:18,0.209198365103729)
--(axis cs:17,0.203399548609033)
--(axis cs:16,0.193447950844884)
--(axis cs:15,0.187167111372895)
--(axis cs:14,0.187706330400325)
--(axis cs:13,0.188701938574942)
--(axis cs:12,0.198906509934136)
--(axis cs:11,0.233436064838306)
--(axis cs:10,0.300143613056237)
--(axis cs:9,0.244827110331759)
--(axis cs:8,0.223905404793719)
--(axis cs:7,0.212837686912927)
--(axis cs:6,0.239457411205006)
--(axis cs:5,0.302153412997826)
--(axis cs:4,0.318627442707717)
--(axis cs:3,0.241004144480722)
--(axis cs:2,0.151837571689994)
--(axis cs:1,0.0713320301716058)
--(axis cs:0,0.0760728297221974)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.322352171426222)
--(axis cs:0,0.333015578076411)
--(axis cs:1,0.293103489033624)
--(axis cs:2,0.217440818374221)
--(axis cs:3,0.167096382106873)
--(axis cs:4,0.175081458359958)
--(axis cs:5,0.268947146650366)
--(axis cs:6,0.327982597547845)
--(axis cs:7,0.345747937436412)
--(axis cs:8,0.38201029868005)
--(axis cs:9,0.404467941206977)
--(axis cs:10,0.449509477174228)
--(axis cs:11,0.583623165818588)
--(axis cs:12,0.689184967932719)
--(axis cs:13,0.766381069691031)
--(axis cs:14,0.822571811996488)
--(axis cs:15,0.839499935278221)
--(axis cs:16,0.864484859875539)
--(axis cs:17,0.899832058086088)
--(axis cs:18,0.911707042078907)
--(axis cs:19,0.912527879043062)
--(axis cs:20,0.905564430356167)
--(axis cs:21,0.878830301207561)
--(axis cs:22,0.887894736569944)
--(axis cs:23,0.873594353016893)
--(axis cs:24,0.877913881626702)
--(axis cs:25,0.866638069857076)
--(axis cs:26,0.88162236934146)
--(axis cs:27,0.902011673408687)
--(axis cs:28,0.901530569878431)
--(axis cs:29,0.873330849233143)
--(axis cs:30,0.896815455708211)
--(axis cs:31,0.878463518689669)
--(axis cs:32,0.875572511164405)
--(axis cs:33,0.88569812993658)
--(axis cs:34,0.875348887311347)
--(axis cs:35,0.885654204373615)
--(axis cs:36,0.873868291819753)
--(axis cs:37,0.878774025276827)
--(axis cs:38,0.895221886694246)
--(axis cs:39,0.879168883124691)
--(axis cs:39,0.85673330464297)
--(axis cs:39,0.85673330464297)
--(axis cs:38,0.873193615913969)
--(axis cs:37,0.857549414776021)
--(axis cs:36,0.853011481086979)
--(axis cs:35,0.864599104572985)
--(axis cs:34,0.85477239188857)
--(axis cs:33,0.864954686091131)
--(axis cs:32,0.85529065633441)
--(axis cs:31,0.858232905518079)
--(axis cs:30,0.876074616924021)
--(axis cs:29,0.853590462622139)
--(axis cs:28,0.881105099392102)
--(axis cs:27,0.881797945661745)
--(axis cs:26,0.862443802437849)
--(axis cs:25,0.848207133764961)
--(axis cs:24,0.859194155950105)
--(axis cs:23,0.855008788464383)
--(axis cs:22,0.868834250008612)
--(axis cs:21,0.860148132872786)
--(axis cs:20,0.886093408198345)
--(axis cs:19,0.893071335025376)
--(axis cs:18,0.892768270626533)
--(axis cs:17,0.881882049624999)
--(axis cs:16,0.848338089799605)
--(axis cs:15,0.824502614229312)
--(axis cs:14,0.807848594071102)
--(axis cs:13,0.752886852350073)
--(axis cs:12,0.677150753124814)
--(axis cs:11,0.572800031074027)
--(axis cs:10,0.43933540144217)
--(axis cs:9,0.394752201625573)
--(axis cs:8,0.371617528061239)
--(axis cs:7,0.334228048576733)
--(axis cs:6,0.314129529181045)
--(axis cs:5,0.253633163841288)
--(axis cs:4,0.162656727704303)
--(axis cs:3,0.158159739230222)
--(axis cs:2,0.208260485548852)
--(axis cs:1,0.282119601055663)
--(axis cs:0,0.322352171426222)
--cycle;

\nextgroupplot[
title={Episode 7},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.434186035298727)
--(axis cs:0,0.443043933882727)
--(axis cs:1,0.475437233715951)
--(axis cs:2,0.452586026122751)
--(axis cs:3,0.380431560095514)
--(axis cs:4,0.285384474648771)
--(axis cs:5,0.24432400391347)
--(axis cs:6,0.196637565945763)
--(axis cs:7,0.118475373430123)
--(axis cs:8,0.0472150322661647)
--(axis cs:9,-0.0440589890440199)
--(axis cs:10,-0.165638926514083)
--(axis cs:11,-0.193593265962786)
--(axis cs:12,-0.213625983268616)
--(axis cs:13,-0.194612161011726)
--(axis cs:14,-0.170336825950604)
--(axis cs:15,-0.172690958512967)
--(axis cs:16,-0.184189274401709)
--(axis cs:17,-0.17359225132538)
--(axis cs:18,-0.163157462956337)
--(axis cs:19,-0.153159490183299)
--(axis cs:20,-0.15108488071518)
--(axis cs:21,-0.142949952415107)
--(axis cs:22,-0.157012107902144)
--(axis cs:23,-0.164762001328329)
--(axis cs:24,-0.151793422709843)
--(axis cs:25,-0.165143993053493)
--(axis cs:26,-0.155352615096749)
--(axis cs:27,-0.155547136388798)
--(axis cs:28,-0.156701525815408)
--(axis cs:29,-0.160143302389646)
--(axis cs:30,-0.145138606051489)
--(axis cs:31,-0.146957732913013)
--(axis cs:32,-0.155293454136025)
--(axis cs:33,-0.166572785026051)
--(axis cs:34,-0.153327540366332)
--(axis cs:35,-0.155603834367909)
--(axis cs:36,-0.16436790414359)
--(axis cs:37,-0.150414973967104)
--(axis cs:38,-0.156370530151396)
--(axis cs:39,-0.146510459707273)
--(axis cs:39,-0.150332326267988)
--(axis cs:39,-0.150332326267988)
--(axis cs:38,-0.160501388501961)
--(axis cs:37,-0.153994593262273)
--(axis cs:36,-0.168341709169623)
--(axis cs:35,-0.159296448475167)
--(axis cs:34,-0.156772662169703)
--(axis cs:33,-0.170328358665238)
--(axis cs:32,-0.158866321580741)
--(axis cs:31,-0.150295806526159)
--(axis cs:30,-0.148302241977807)
--(axis cs:29,-0.163539757561941)
--(axis cs:28,-0.160055076327826)
--(axis cs:27,-0.158919342235413)
--(axis cs:26,-0.158805110180245)
--(axis cs:25,-0.168764259574159)
--(axis cs:24,-0.155268317531022)
--(axis cs:23,-0.168368652131844)
--(axis cs:22,-0.160623172603997)
--(axis cs:21,-0.146166772795311)
--(axis cs:20,-0.15447185267022)
--(axis cs:19,-0.156603509954247)
--(axis cs:18,-0.166888137133578)
--(axis cs:17,-0.177731198479852)
--(axis cs:16,-0.188910651256528)
--(axis cs:15,-0.177658040839269)
--(axis cs:14,-0.175522731594688)
--(axis cs:13,-0.200979735131559)
--(axis cs:12,-0.221639589051795)
--(axis cs:11,-0.20389031481671)
--(axis cs:10,-0.174158586518369)
--(axis cs:9,-0.0502244907125433)
--(axis cs:8,0.0414495454498016)
--(axis cs:7,0.110932829424309)
--(axis cs:6,0.188536443161793)
--(axis cs:5,0.239620842429619)
--(axis cs:4,0.280825663338088)
--(axis cs:3,0.376764236308372)
--(axis cs:2,0.447338847082454)
--(axis cs:1,0.469187271754692)
--(axis cs:0,0.434186035298727)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.986448252059538)
--(axis cs:0,0.991099388016902)
--(axis cs:1,1.04283502682171)
--(axis cs:2,1.07814646362656)
--(axis cs:3,1.09418198372757)
--(axis cs:4,1.06668765327822)
--(axis cs:5,0.996686559237765)
--(axis cs:6,0.984551744970996)
--(axis cs:7,1.00919569625385)
--(axis cs:8,1.00969766860348)
--(axis cs:9,1.01420027639884)
--(axis cs:10,0.989669157500076)
--(axis cs:11,0.942743057814976)
--(axis cs:12,0.91535250337825)
--(axis cs:13,0.859583577203476)
--(axis cs:14,0.813418561291915)
--(axis cs:15,0.811689126411785)
--(axis cs:16,0.821614407689001)
--(axis cs:17,0.804095436178815)
--(axis cs:18,0.789074169256848)
--(axis cs:19,0.776297343588626)
--(axis cs:20,0.775664282857724)
--(axis cs:21,0.767039029489059)
--(axis cs:22,0.788868587989588)
--(axis cs:23,0.799036939465888)
--(axis cs:24,0.78148411675551)
--(axis cs:25,0.800121213899415)
--(axis cs:26,0.786511077174049)
--(axis cs:27,0.788171024491122)
--(axis cs:28,0.790760068786848)
--(axis cs:29,0.79535815881213)
--(axis cs:30,0.774361531888938)
--(axis cs:31,0.779885545240076)
--(axis cs:32,0.792807703047838)
--(axis cs:33,0.806818080407255)
--(axis cs:34,0.786937826087061)
--(axis cs:35,0.791517759314963)
--(axis cs:36,0.802967595798601)
--(axis cs:37,0.78304404185097)
--(axis cs:38,0.792850462535035)
--(axis cs:39,0.78122945105026)
--(axis cs:39,0.763853873689406)
--(axis cs:39,0.763853873689406)
--(axis cs:38,0.775231694947079)
--(axis cs:37,0.765671071945427)
--(axis cs:36,0.785311214773552)
--(axis cs:35,0.774216144765171)
--(axis cs:34,0.769841487434362)
--(axis cs:33,0.789534631324193)
--(axis cs:32,0.776009402373437)
--(axis cs:31,0.763543047037992)
--(axis cs:30,0.758309323155059)
--(axis cs:29,0.779199970280414)
--(axis cs:28,0.774975251286286)
--(axis cs:27,0.772729990807204)
--(axis cs:26,0.771391950678557)
--(axis cs:25,0.785126455884699)
--(axis cs:24,0.76712523885341)
--(axis cs:23,0.784798059333667)
--(axis cs:22,0.775233557186867)
--(axis cs:21,0.7541405883699)
--(axis cs:20,0.76304874716162)
--(axis cs:19,0.764069139660803)
--(axis cs:18,0.77706644348411)
--(axis cs:17,0.79228607888362)
--(axis cs:16,0.809992487259231)
--(axis cs:15,0.800580413442616)
--(axis cs:14,0.802603571731279)
--(axis cs:13,0.848603905872685)
--(axis cs:12,0.904144519148569)
--(axis cs:11,0.931829501473777)
--(axis cs:10,0.978787805938685)
--(axis cs:9,1.00342909185613)
--(axis cs:8,0.999659613825065)
--(axis cs:7,0.99998155054536)
--(axis cs:6,0.976456373262385)
--(axis cs:5,0.989394508940737)
--(axis cs:4,1.0596663023387)
--(axis cs:3,1.0874746295566)
--(axis cs:2,1.07263362218432)
--(axis cs:1,1.03857484647213)
--(axis cs:0,0.986448252059538)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0807773671441429)
--(axis cs:0,0.0870582861240592)
--(axis cs:1,0.0722277380396478)
--(axis cs:2,0.154052883325402)
--(axis cs:3,0.244181740674264)
--(axis cs:4,0.320122132741752)
--(axis cs:5,0.298660325627314)
--(axis cs:6,0.240554207029199)
--(axis cs:7,0.213847241967675)
--(axis cs:8,0.224112470856522)
--(axis cs:9,0.251350007799584)
--(axis cs:10,0.346173601037904)
--(axis cs:11,0.244144519649985)
--(axis cs:12,0.199857454695301)
--(axis cs:13,0.194570192320841)
--(axis cs:14,0.196438159556382)
--(axis cs:15,0.196031182248579)
--(axis cs:16,0.195814958891348)
--(axis cs:17,0.201195413983462)
--(axis cs:18,0.20645105187696)
--(axis cs:19,0.210725316390133)
--(axis cs:20,0.211917243801081)
--(axis cs:21,0.212931719744056)
--(axis cs:22,0.20871776309427)
--(axis cs:23,0.206665087222361)
--(axis cs:24,0.209267091026572)
--(axis cs:25,0.206564211997542)
--(axis cs:26,0.209059212869172)
--(axis cs:27,0.209146268432251)
--(axis cs:28,0.209189901856709)
--(axis cs:29,0.208703171884019)
--(axis cs:30,0.211688348407152)
--(axis cs:31,0.210388201219562)
--(axis cs:32,0.207793978364244)
--(axis cs:33,0.205511860821793)
--(axis cs:34,0.208852143127896)
--(axis cs:35,0.208350731323628)
--(axis cs:36,0.206823504785002)
--(axis cs:37,0.21006338543781)
--(axis cs:38,0.208504657355386)
--(axis cs:39,0.211414563914891)
--(axis cs:39,0.205414223543585)
--(axis cs:39,0.205414223543585)
--(axis cs:38,0.20253895243414)
--(axis cs:37,0.203915697892068)
--(axis cs:36,0.200855669276316)
--(axis cs:35,0.202242499564019)
--(axis cs:34,0.202739946598345)
--(axis cs:33,0.199613837370159)
--(axis cs:32,0.201780846234814)
--(axis cs:31,0.204387222300784)
--(axis cs:30,0.205739663092346)
--(axis cs:29,0.202948916107832)
--(axis cs:28,0.203338685421536)
--(axis cs:27,0.203294488144028)
--(axis cs:26,0.203234804427577)
--(axis cs:25,0.200889703821223)
--(axis cs:24,0.203378561122172)
--(axis cs:23,0.201028973223115)
--(axis cs:22,0.203023026938076)
--(axis cs:21,0.207161610488762)
--(axis cs:20,0.206358787954549)
--(axis cs:19,0.205207555433254)
--(axis cs:18,0.201028786650587)
--(axis cs:17,0.195833875187228)
--(axis cs:16,0.190550680400448)
--(axis cs:15,0.190598023399048)
--(axis cs:14,0.191113175215461)
--(axis cs:13,0.18967544565594)
--(axis cs:12,0.194806531873256)
--(axis cs:11,0.238832802762477)
--(axis cs:10,0.340935719070931)
--(axis cs:9,0.247328278618588)
--(axis cs:8,0.219555223751391)
--(axis cs:7,0.209215081778169)
--(axis cs:6,0.235751999275056)
--(axis cs:5,0.293575308185309)
--(axis cs:4,0.31501692090914)
--(axis cs:3,0.238723135256816)
--(axis cs:2,0.148763601085411)
--(axis cs:1,0.0665413581349165)
--(axis cs:0,0.0807773671441429)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.309183507610528)
--(axis cs:0,0.322056585126036)
--(axis cs:1,0.289135894295775)
--(axis cs:2,0.2145740427075)
--(axis cs:3,0.163735611164942)
--(axis cs:4,0.173829374425666)
--(axis cs:5,0.269629876272579)
--(axis cs:6,0.332088397272633)
--(axis cs:7,0.347258044985969)
--(axis cs:8,0.375139144445592)
--(axis cs:9,0.40326874093361)
--(axis cs:10,0.447012462315454)
--(axis cs:11,0.599847806326339)
--(axis cs:12,0.693049980802588)
--(axis cs:13,0.779270055752731)
--(axis cs:14,0.839347515128124)
--(axis cs:15,0.851904216756857)
--(axis cs:16,0.85444243969523)
--(axis cs:17,0.876128999197884)
--(axis cs:18,0.890646355693147)
--(axis cs:19,0.899549448367567)
--(axis cs:20,0.897050157012206)
--(axis cs:21,0.900217967035255)
--(axis cs:22,0.880649566707789)
--(axis cs:23,0.875355902675048)
--(axis cs:24,0.890772172214725)
--(axis cs:25,0.876560918513208)
--(axis cs:26,0.888834414735462)
--(axis cs:27,0.886886951969794)
--(axis cs:28,0.88455637461724)
--(axis cs:29,0.881546462353286)
--(axis cs:30,0.897314504692261)
--(axis cs:31,0.889268740588084)
--(axis cs:32,0.878389761183675)
--(axis cs:33,0.870407231957647)
--(axis cs:34,0.888312072846781)
--(axis cs:35,0.883652937487312)
--(axis cs:36,0.87608773077433)
--(axis cs:37,0.892209377811336)
--(axis cs:38,0.883112085218498)
--(axis cs:39,0.895372182185396)
--(axis cs:39,0.875302657948416)
--(axis cs:39,0.875302657948416)
--(axis cs:38,0.863723395007283)
--(axis cs:37,0.872756194831971)
--(axis cs:36,0.85727879467887)
--(axis cs:35,0.864792376368928)
--(axis cs:34,0.86941546222658)
--(axis cs:33,0.852154513336735)
--(axis cs:32,0.860028724739411)
--(axis cs:31,0.870672560472716)
--(axis cs:30,0.878558753122892)
--(axis cs:29,0.86347878025226)
--(axis cs:28,0.866560747945444)
--(axis cs:27,0.868928157796846)
--(axis cs:26,0.870888117811309)
--(axis cs:25,0.859105509124481)
--(axis cs:24,0.872933766536644)
--(axis cs:23,0.858062317233928)
--(axis cs:22,0.863262754427294)
--(axis cs:21,0.88220026806795)
--(axis cs:20,0.879279601057583)
--(axis cs:19,0.881928943390694)
--(axis cs:18,0.873622735921174)
--(axis cs:17,0.859806409330543)
--(axis cs:16,0.838874869717883)
--(axis cs:15,0.836262234307231)
--(axis cs:14,0.823592872558982)
--(axis cs:13,0.764943626084437)
--(axis cs:12,0.680710853301206)
--(axis cs:11,0.588583032897626)
--(axis cs:10,0.436277497935409)
--(axis cs:9,0.393477139140088)
--(axis cs:8,0.364743280309519)
--(axis cs:7,0.335493766484574)
--(axis cs:6,0.31784739560249)
--(axis cs:5,0.254107536391923)
--(axis cs:4,0.161001591794381)
--(axis cs:3,0.153632550787726)
--(axis cs:2,0.202491888013201)
--(axis cs:1,0.274690539568816)
--(axis cs:0,0.309183507610528)
--cycle;

\nextgroupplot[
title={Episode 8},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.428877396532554)
--(axis cs:0,0.437144804831875)
--(axis cs:1,0.475563874700861)
--(axis cs:2,0.457826376153797)
--(axis cs:3,0.390029098262404)
--(axis cs:4,0.289555628085127)
--(axis cs:5,0.244288451011011)
--(axis cs:6,0.201706255775278)
--(axis cs:7,0.123256513385148)
--(axis cs:8,0.0459249665336986)
--(axis cs:9,-0.0421441535707011)
--(axis cs:10,-0.16599088064853)
--(axis cs:11,-0.190540173031809)
--(axis cs:12,-0.220433558112904)
--(axis cs:13,-0.195730617660775)
--(axis cs:14,-0.167577312519978)
--(axis cs:15,-0.17867899035146)
--(axis cs:16,-0.171629314871384)
--(axis cs:17,-0.163676721921572)
--(axis cs:18,-0.154712312711016)
--(axis cs:19,-0.167022914723055)
--(axis cs:20,-0.141071244796295)
--(axis cs:21,-0.137267813975355)
--(axis cs:22,-0.145703834569629)
--(axis cs:23,-0.15908221719002)
--(axis cs:24,-0.164775128890869)
--(axis cs:25,-0.175061431630924)
--(axis cs:26,-0.155205822493975)
--(axis cs:27,-0.161753218962385)
--(axis cs:28,-0.149164711550934)
--(axis cs:29,-0.1533728460741)
--(axis cs:30,-0.152521074208877)
--(axis cs:31,-0.147790722225273)
--(axis cs:32,-0.151986457262163)
--(axis cs:33,-0.157174111269109)
--(axis cs:34,-0.151394094162152)
--(axis cs:35,-0.154667621782406)
--(axis cs:36,-0.144686561494271)
--(axis cs:37,-0.163369956424997)
--(axis cs:38,-0.163402113316826)
--(axis cs:39,-0.160634205931048)
--(axis cs:39,-0.164190090690318)
--(axis cs:39,-0.164190090690318)
--(axis cs:38,-0.16701744588383)
--(axis cs:37,-0.167077934874417)
--(axis cs:36,-0.147791068848142)
--(axis cs:35,-0.15794836498286)
--(axis cs:34,-0.154638822126344)
--(axis cs:33,-0.160481307463494)
--(axis cs:32,-0.155211289220843)
--(axis cs:31,-0.150994314231719)
--(axis cs:30,-0.155832251723519)
--(axis cs:29,-0.156784056974965)
--(axis cs:28,-0.152760606056595)
--(axis cs:27,-0.165536869239478)
--(axis cs:26,-0.15936519948697)
--(axis cs:25,-0.178909193949951)
--(axis cs:24,-0.168390692427883)
--(axis cs:23,-0.162496379986853)
--(axis cs:22,-0.148989613285215)
--(axis cs:21,-0.140568855668392)
--(axis cs:20,-0.14476721218958)
--(axis cs:19,-0.170507204869026)
--(axis cs:18,-0.158260469140737)
--(axis cs:17,-0.167540573529985)
--(axis cs:16,-0.175887393447762)
--(axis cs:15,-0.183546344560746)
--(axis cs:14,-0.173158200615714)
--(axis cs:13,-0.202375827084492)
--(axis cs:12,-0.227944512565047)
--(axis cs:11,-0.200146344738692)
--(axis cs:10,-0.173996213215703)
--(axis cs:9,-0.0474605011250311)
--(axis cs:8,0.0406192552696636)
--(axis cs:7,0.116330663446207)
--(axis cs:6,0.194814907060996)
--(axis cs:5,0.240447478211036)
--(axis cs:4,0.285168930500735)
--(axis cs:3,0.385219012578318)
--(axis cs:2,0.451445899319406)
--(axis cs:1,0.469380979918126)
--(axis cs:0,0.428877396532554)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.989171499597493)
--(axis cs:0,0.993930448586389)
--(axis cs:1,1.04507990967897)
--(axis cs:2,1.08234473148214)
--(axis cs:3,1.10190391227825)
--(axis cs:4,1.07961959521236)
--(axis cs:5,1.00747425518294)
--(axis cs:6,0.981803329783843)
--(axis cs:7,1.00789809978328)
--(axis cs:8,1.01530830539046)
--(axis cs:9,1.012633295568)
--(axis cs:10,0.985398492827314)
--(axis cs:11,0.939557986965288)
--(axis cs:12,0.930425902984378)
--(axis cs:13,0.869898558731308)
--(axis cs:14,0.820833751227201)
--(axis cs:15,0.829330986424392)
--(axis cs:16,0.815601479292393)
--(axis cs:17,0.802864440744634)
--(axis cs:18,0.790733870481452)
--(axis cs:19,0.805359245542526)
--(axis cs:20,0.767305388159023)
--(axis cs:21,0.7663927815349)
--(axis cs:22,0.781473970584329)
--(axis cs:23,0.800514523877312)
--(axis cs:24,0.807604005439993)
--(axis cs:25,0.818311822433269)
--(axis cs:26,0.788920282965029)
--(axis cs:27,0.797769417555209)
--(axis cs:28,0.780357953282319)
--(axis cs:29,0.787644820563889)
--(axis cs:30,0.787347023178608)
--(axis cs:31,0.782029365678864)
--(axis cs:32,0.788839443408717)
--(axis cs:33,0.795671703158228)
--(axis cs:34,0.787597904070763)
--(axis cs:35,0.791755543475162)
--(axis cs:36,0.778251076394638)
--(axis cs:37,0.804044824597201)
--(axis cs:38,0.803061241828195)
--(axis cs:39,0.798659518179745)
--(axis cs:39,0.781356375027836)
--(axis cs:39,0.781356375027836)
--(axis cs:38,0.785722484814983)
--(axis cs:37,0.786788631266961)
--(axis cs:36,0.761595318219973)
--(axis cs:35,0.774983105952476)
--(axis cs:34,0.771060111734983)
--(axis cs:33,0.77917480370818)
--(axis cs:32,0.772675615206476)
--(axis cs:31,0.766196359226144)
--(axis cs:30,0.771643807250553)
--(axis cs:29,0.772180029083184)
--(axis cs:28,0.765247822692192)
--(axis cs:27,0.782632083326765)
--(axis cs:26,0.774181617260162)
--(axis cs:25,0.803410610377191)
--(axis cs:24,0.793239828926123)
--(axis cs:23,0.786655444443588)
--(axis cs:22,0.768311120355723)
--(axis cs:21,0.753821305418504)
--(axis cs:20,0.755024897729137)
--(axis cs:19,0.792943176766899)
--(axis cs:18,0.778920467980312)
--(axis cs:17,0.791262756616151)
--(axis cs:16,0.804201380464474)
--(axis cs:15,0.818131746929719)
--(axis cs:14,0.810059052613638)
--(axis cs:13,0.858936869504621)
--(axis cs:12,0.919195370677654)
--(axis cs:11,0.928943387675014)
--(axis cs:10,0.974871284760077)
--(axis cs:9,1.00216018979569)
--(axis cs:8,1.00542081910619)
--(axis cs:7,0.998878627834727)
--(axis cs:6,0.973882701042238)
--(axis cs:5,1.00036544825088)
--(axis cs:4,1.072806581392)
--(axis cs:3,1.09557315276183)
--(axis cs:2,1.07759060064375)
--(axis cs:1,1.04112089730351)
--(axis cs:0,0.989171499597493)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0779402342482191)
--(axis cs:0,0.0841084269412031)
--(axis cs:1,0.0624703522345329)
--(axis cs:2,0.14628030894724)
--(axis cs:3,0.236214454968597)
--(axis cs:4,0.321418660469537)
--(axis cs:5,0.306530692282018)
--(axis cs:6,0.251858391689121)
--(axis cs:7,0.220801615445595)
--(axis cs:8,0.229114607367305)
--(axis cs:9,0.261027901860639)
--(axis cs:10,0.361890070648894)
--(axis cs:11,0.246037429496982)
--(axis cs:12,0.19332208097292)
--(axis cs:13,0.1912568323687)
--(axis cs:14,0.195132217972341)
--(axis cs:15,0.19420866518988)
--(axis cs:16,0.198817020021243)
--(axis cs:17,0.203912192967475)
--(axis cs:18,0.208684981265019)
--(axis cs:19,0.208384590453292)
--(axis cs:20,0.214654546024217)
--(axis cs:21,0.214446113483183)
--(axis cs:22,0.210726364193564)
--(axis cs:23,0.206158778657437)
--(axis cs:24,0.204415915268571)
--(axis cs:25,0.203252722879064)
--(axis cs:26,0.209132371265265)
--(axis cs:27,0.20898705019862)
--(axis cs:28,0.212335025130939)
--(axis cs:29,0.211354093932648)
--(axis cs:30,0.211230389980388)
--(axis cs:31,0.211473903496355)
--(axis cs:32,0.209785800534658)
--(axis cs:33,0.208154401629663)
--(axis cs:34,0.208972501504831)
--(axis cs:35,0.207816406688793)
--(axis cs:36,0.209296395861291)
--(axis cs:37,0.204408958642752)
--(axis cs:38,0.20483026820383)
--(axis cs:39,0.205429153139618)
--(axis cs:39,0.20006844945432)
--(axis cs:39,0.20006844945432)
--(axis cs:38,0.198963130578604)
--(axis cs:37,0.19850439175488)
--(axis cs:36,0.203168419260172)
--(axis cs:35,0.201879712420312)
--(axis cs:34,0.202995956165792)
--(axis cs:33,0.202272513522501)
--(axis cs:32,0.20387274424687)
--(axis cs:31,0.205563775471263)
--(axis cs:30,0.205417571979897)
--(axis cs:29,0.205571792976464)
--(axis cs:28,0.20654039859252)
--(axis cs:27,0.203365951917724)
--(axis cs:26,0.203393480484892)
--(axis cs:25,0.197788670200572)
--(axis cs:24,0.198701391630552)
--(axis cs:23,0.200468402568905)
--(axis cs:22,0.205045679194461)
--(axis cs:21,0.208884657674328)
--(axis cs:20,0.209320531206612)
--(axis cs:19,0.203378038867137)
--(axis cs:18,0.203330791604735)
--(axis cs:17,0.19869594357576)
--(axis cs:16,0.193707946126191)
--(axis cs:15,0.189138637697791)
--(axis cs:14,0.189816169245118)
--(axis cs:13,0.186441416589555)
--(axis cs:12,0.188299514652196)
--(axis cs:11,0.240401454761327)
--(axis cs:10,0.356391114273022)
--(axis cs:9,0.256851514778065)
--(axis cs:8,0.22478046469956)
--(axis cs:7,0.216304516732457)
--(axis cs:6,0.247099936227541)
--(axis cs:5,0.301266455618324)
--(axis cs:4,0.316038527886515)
--(axis cs:3,0.230483103956593)
--(axis cs:2,0.140741209513799)
--(axis cs:1,0.0566534005151917)
--(axis cs:0,0.0779402342482191)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.314248021627445)
--(axis cs:0,0.327645530433411)
--(axis cs:1,0.299207014708852)
--(axis cs:2,0.222146086488369)
--(axis cs:3,0.167342138221578)
--(axis cs:4,0.167742512664871)
--(axis cs:5,0.262632192664188)
--(axis cs:6,0.333572385491161)
--(axis cs:7,0.349227743635058)
--(axis cs:8,0.372632310430945)
--(axis cs:9,0.406803485956446)
--(axis cs:10,0.451885957628772)
--(axis cs:11,0.610577539565743)
--(axis cs:12,0.691670631873281)
--(axis cs:13,0.781793822063814)
--(axis cs:14,0.8435554507845)
--(axis cs:15,0.847409824620177)
--(axis cs:16,0.867424659127805)
--(axis cs:17,0.882027769984935)
--(axis cs:18,0.89206515336412)
--(axis cs:19,0.880835549826552)
--(axis cs:20,0.910713031636343)
--(axis cs:21,0.904337516260079)
--(axis cs:22,0.887707826935701)
--(axis cs:23,0.873312567207533)
--(axis cs:24,0.871406819674546)
--(axis cs:25,0.868163389563891)
--(axis cs:26,0.894350420825372)
--(axis cs:27,0.886002129629249)
--(axis cs:28,0.898073692478318)
--(axis cs:29,0.889039497032335)
--(axis cs:30,0.887207224170238)
--(axis cs:31,0.888917176807816)
--(axis cs:32,0.881545498485942)
--(axis cs:33,0.876265196515725)
--(axis cs:34,0.8824306321586)
--(axis cs:35,0.878801746465845)
--(axis cs:36,0.887618865576859)
--(axis cs:37,0.866778557217444)
--(axis cs:38,0.871014047819442)
--(axis cs:39,0.877764017602678)
--(axis cs:39,0.858850940219304)
--(axis cs:39,0.858850940219304)
--(axis cs:38,0.852587216499383)
--(axis cs:37,0.848575666167247)
--(axis cs:36,0.868960726142586)
--(axis cs:35,0.860482669528236)
--(axis cs:34,0.864121126910767)
--(axis cs:33,0.858225070022048)
--(axis cs:32,0.863440887480485)
--(axis cs:31,0.870679466508041)
--(axis cs:30,0.869125999100922)
--(axis cs:29,0.871024800020001)
--(axis cs:28,0.879885235632305)
--(axis cs:27,0.868365857722829)
--(axis cs:26,0.876566649139253)
--(axis cs:25,0.851326334902819)
--(axis cs:24,0.85452759211301)
--(axis cs:23,0.856275435407378)
--(axis cs:22,0.870133455328337)
--(axis cs:21,0.886183546246355)
--(axis cs:20,0.892463792512892)
--(axis cs:19,0.864149324549375)
--(axis cs:18,0.875375499432717)
--(axis cs:17,0.865810823859991)
--(axis cs:16,0.851753351878584)
--(axis cs:15,0.832348230888064)
--(axis cs:14,0.828202907474023)
--(axis cs:13,0.767813219000327)
--(axis cs:12,0.679600596472353)
--(axis cs:11,0.59915253464604)
--(axis cs:10,0.440882952954841)
--(axis cs:9,0.396929316771615)
--(axis cs:8,0.362161787352848)
--(axis cs:7,0.337127962494133)
--(axis cs:6,0.318886132173342)
--(axis cs:5,0.247180947340169)
--(axis cs:4,0.155156190218699)
--(axis cs:3,0.157198371500761)
--(axis cs:2,0.209436620586445)
--(axis cs:1,0.283986890695136)
--(axis cs:0,0.314248021627445)
--cycle;

\nextgroupplot[
title={Episode 9},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.434209598987185)
--(axis cs:0,0.442036554042916)
--(axis cs:1,0.477369551616295)
--(axis cs:2,0.456364540990195)
--(axis cs:3,0.385512607132198)
--(axis cs:4,0.287938953924683)
--(axis cs:5,0.245309470492778)
--(axis cs:6,0.19809804919697)
--(axis cs:7,0.117104988903847)
--(axis cs:8,0.037279367993157)
--(axis cs:9,-0.0449724083528777)
--(axis cs:10,-0.166843223336361)
--(axis cs:11,-0.190062480118733)
--(axis cs:12,-0.223036277430756)
--(axis cs:13,-0.195941033356616)
--(axis cs:14,-0.175367930322466)
--(axis cs:15,-0.175674250812838)
--(axis cs:16,-0.177599361106217)
--(axis cs:17,-0.170247112430787)
--(axis cs:18,-0.150848690495584)
--(axis cs:19,-0.141063008108079)
--(axis cs:20,-0.131843220489837)
--(axis cs:21,-0.144015049497919)
--(axis cs:22,-0.165952121271289)
--(axis cs:23,-0.148343684919966)
--(axis cs:24,-0.165189873329166)
--(axis cs:25,-0.167659929704286)
--(axis cs:26,-0.158539433216411)
--(axis cs:27,-0.150716564894255)
--(axis cs:28,-0.142196359709705)
--(axis cs:29,-0.164680683139131)
--(axis cs:30,-0.140904504518778)
--(axis cs:31,-0.165012170687535)
--(axis cs:32,-0.150612195261914)
--(axis cs:33,-0.155352990431627)
--(axis cs:34,-0.14772903331928)
--(axis cs:35,-0.171889223794306)
--(axis cs:36,-0.151580106738462)
--(axis cs:37,-0.152660157054052)
--(axis cs:38,-0.158050390058221)
--(axis cs:39,-0.159723223406118)
--(axis cs:39,-0.163669628191594)
--(axis cs:39,-0.163669628191594)
--(axis cs:38,-0.161829641356141)
--(axis cs:37,-0.156236789020127)
--(axis cs:36,-0.155166332600019)
--(axis cs:35,-0.175639388933849)
--(axis cs:34,-0.151015308048477)
--(axis cs:33,-0.158840852374781)
--(axis cs:32,-0.154233423874942)
--(axis cs:31,-0.168796585503806)
--(axis cs:30,-0.144581543937246)
--(axis cs:29,-0.168163368603453)
--(axis cs:28,-0.145516899735969)
--(axis cs:27,-0.154338333728442)
--(axis cs:26,-0.162352526908955)
--(axis cs:25,-0.171397975971343)
--(axis cs:24,-0.168897416967485)
--(axis cs:23,-0.152247025973785)
--(axis cs:22,-0.169353890370036)
--(axis cs:21,-0.147182813930937)
--(axis cs:20,-0.134769344344394)
--(axis cs:19,-0.144206077597068)
--(axis cs:18,-0.154330657516385)
--(axis cs:17,-0.174041649951176)
--(axis cs:16,-0.181792158309221)
--(axis cs:15,-0.180447665764524)
--(axis cs:14,-0.181042279167615)
--(axis cs:13,-0.20284304782156)
--(axis cs:12,-0.230753455803764)
--(axis cs:11,-0.19996425901084)
--(axis cs:10,-0.175208746893618)
--(axis cs:9,-0.0498512028778086)
--(axis cs:8,0.0319050998788917)
--(axis cs:7,0.110086828191435)
--(axis cs:6,0.19063557798605)
--(axis cs:5,0.241468362007148)
--(axis cs:4,0.283609701213571)
--(axis cs:3,0.381582230647931)
--(axis cs:2,0.450850071431741)
--(axis cs:1,0.471814957535392)
--(axis cs:0,0.434209598987185)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.989607664733477)
--(axis cs:0,0.994561600432855)
--(axis cs:1,1.04520494038752)
--(axis cs:2,1.08176800225148)
--(axis cs:3,1.09864134790401)
--(axis cs:4,1.07294798697046)
--(axis cs:5,1.00050122763661)
--(axis cs:6,0.98694339912916)
--(axis cs:7,1.01460089860556)
--(axis cs:8,1.02305699874605)
--(axis cs:9,1.00853700976366)
--(axis cs:10,0.978750707414033)
--(axis cs:11,0.933947914107054)
--(axis cs:12,0.930828005455296)
--(axis cs:13,0.867710330913202)
--(axis cs:14,0.829013231769741)
--(axis cs:15,0.82372616684917)
--(axis cs:16,0.821673766070857)
--(axis cs:17,0.80879958871575)
--(axis cs:18,0.781226850473301)
--(axis cs:19,0.76973723401166)
--(axis cs:20,0.760389951464326)
--(axis cs:21,0.780855120189149)
--(axis cs:22,0.809380648240761)
--(axis cs:23,0.78466437550747)
--(axis cs:24,0.807623426559259)
--(axis cs:25,0.809662151714551)
--(axis cs:26,0.796565578695122)
--(axis cs:27,0.786222430781114)
--(axis cs:28,0.776472151466979)
--(axis cs:29,0.805724893027252)
--(axis cs:30,0.77088465650857)
--(axis cs:31,0.804224500890764)
--(axis cs:32,0.783653383555169)
--(axis cs:33,0.79108672872161)
--(axis cs:34,0.781736121354834)
--(axis cs:35,0.813228860422491)
--(axis cs:36,0.782445268218064)
--(axis cs:37,0.786109422812606)
--(axis cs:38,0.794952132675792)
--(axis cs:39,0.797625507752582)
--(axis cs:39,0.779289352310228)
--(axis cs:39,0.779289352310228)
--(axis cs:38,0.776682854218188)
--(axis cs:37,0.768081253050864)
--(axis cs:36,0.764547968740237)
--(axis cs:35,0.794888682550263)
--(axis cs:34,0.764180522019763)
--(axis cs:33,0.773547061272736)
--(axis cs:32,0.766430471258656)
--(axis cs:31,0.786869841341602)
--(axis cs:30,0.754329173978981)
--(axis cs:29,0.788854754213769)
--(axis cs:28,0.760408276874914)
--(axis cs:27,0.770280374421046)
--(axis cs:26,0.780760721471995)
--(axis cs:25,0.793995502204408)
--(axis cs:24,0.792369075080612)
--(axis cs:23,0.770095798724868)
--(axis cs:22,0.794868940871758)
--(axis cs:21,0.767242975404456)
--(axis cs:20,0.747460489537829)
--(axis cs:19,0.757038043216865)
--(axis cs:18,0.768725979699818)
--(axis cs:17,0.796321611570805)
--(axis cs:16,0.809414121195702)
--(axis cs:15,0.811797690365688)
--(axis cs:14,0.817338617697827)
--(axis cs:13,0.855979955754485)
--(axis cs:12,0.918843175825766)
--(axis cs:11,0.922718951199228)
--(axis cs:10,0.967598181186064)
--(axis cs:9,0.997325403645407)
--(axis cs:8,1.01220425637683)
--(axis cs:7,1.00457325531019)
--(axis cs:6,0.977971959928362)
--(axis cs:5,0.992293188220757)
--(axis cs:4,1.06496244720601)
--(axis cs:3,1.09106834955434)
--(axis cs:2,1.07579182883899)
--(axis cs:1,1.04077889657096)
--(axis cs:0,0.989607664733477)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0767182139098126)
--(axis cs:0,0.0822832024357727)
--(axis cs:1,0.0685523117143914)
--(axis cs:2,0.152268394078271)
--(axis cs:3,0.242596320941549)
--(axis cs:4,0.321980393580562)
--(axis cs:5,0.304011249164316)
--(axis cs:6,0.243875167390293)
--(axis cs:7,0.217023751732216)
--(axis cs:8,0.227300832667494)
--(axis cs:9,0.268194716145089)
--(axis cs:10,0.364128235125259)
--(axis cs:11,0.244406717302657)
--(axis cs:12,0.190728673448537)
--(axis cs:13,0.189664536243501)
--(axis cs:14,0.192755452082436)
--(axis cs:15,0.195035185107816)
--(axis cs:16,0.198565606285608)
--(axis cs:17,0.204304824868169)
--(axis cs:18,0.211476825571027)
--(axis cs:19,0.214687631614507)
--(axis cs:20,0.21570421506247)
--(axis cs:21,0.210951452388784)
--(axis cs:22,0.204896091324562)
--(axis cs:23,0.207763477636503)
--(axis cs:24,0.203996137612924)
--(axis cs:25,0.204359216380394)
--(axis cs:26,0.207458627780025)
--(axis cs:27,0.210166046923634)
--(axis cs:28,0.212210352829157)
--(axis cs:29,0.207891341255308)
--(axis cs:30,0.212931113204011)
--(axis cs:31,0.207228410526154)
--(axis cs:32,0.210182053046318)
--(axis cs:33,0.208726015679729)
--(axis cs:34,0.20997531880839)
--(axis cs:35,0.205105225958808)
--(axis cs:36,0.210219695243227)
--(axis cs:37,0.209269724475982)
--(axis cs:38,0.207753009968232)
--(axis cs:39,0.207166116185667)
--(axis cs:39,0.201876129690943)
--(axis cs:39,0.201876129690943)
--(axis cs:38,0.201824018518705)
--(axis cs:37,0.203166174031731)
--(axis cs:36,0.204159740226466)
--(axis cs:35,0.199333273463307)
--(axis cs:34,0.203877065207767)
--(axis cs:33,0.202809517977324)
--(axis cs:32,0.204255046516678)
--(axis cs:31,0.201563604113141)
--(axis cs:30,0.207024668633193)
--(axis cs:29,0.202382927934151)
--(axis cs:28,0.206389840718772)
--(axis cs:27,0.204482691010428)
--(axis cs:26,0.201835448298962)
--(axis cs:25,0.198820111030524)
--(axis cs:24,0.198380123301313)
--(axis cs:23,0.201954763425264)
--(axis cs:22,0.199466494514753)
--(axis cs:21,0.205331717828657)
--(axis cs:20,0.210119894099271)
--(axis cs:19,0.20933759172262)
--(axis cs:18,0.206230379795742)
--(axis cs:17,0.199210789704036)
--(axis cs:16,0.193395631840934)
--(axis cs:15,0.189711634943232)
--(axis cs:14,0.187340362166738)
--(axis cs:13,0.184456618289342)
--(axis cs:12,0.1854347598658)
--(axis cs:11,0.238406262572561)
--(axis cs:10,0.358446351189246)
--(axis cs:9,0.263600197869292)
--(axis cs:8,0.222973836635952)
--(axis cs:7,0.212477249322569)
--(axis cs:6,0.239129890118015)
--(axis cs:5,0.29883706517026)
--(axis cs:4,0.31694903328685)
--(axis cs:3,0.23720981701549)
--(axis cs:2,0.147090101015677)
--(axis cs:1,0.0636568195358843)
--(axis cs:0,0.0767182139098126)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.316633641728775)
--(axis cs:0,0.328866893746372)
--(axis cs:1,0.295343656289464)
--(axis cs:2,0.218514261223206)
--(axis cs:3,0.16579013223392)
--(axis cs:4,0.171536800379965)
--(axis cs:5,0.266976668127017)
--(axis cs:6,0.33120796045795)
--(axis cs:7,0.344034845266656)
--(axis cs:8,0.366959098861792)
--(axis cs:9,0.408670437182414)
--(axis cs:10,0.458424054741113)
--(axis cs:11,0.617432318450783)
--(axis cs:12,0.6934424583866)
--(axis cs:13,0.785997385900876)
--(axis cs:14,0.839048016045187)
--(axis cs:15,0.854668120638807)
--(axis cs:16,0.864717190654861)
--(axis cs:17,0.880092680695374)
--(axis cs:18,0.901963506604904)
--(axis cs:19,0.90617908245969)
--(axis cs:20,0.906558169123285)
--(axis cs:21,0.884212466007581)
--(axis cs:22,0.864223495208389)
--(axis cs:23,0.887526362544599)
--(axis cs:24,0.870667673659499)
--(axis cs:25,0.873391067040345)
--(axis cs:26,0.886414150907834)
--(axis cs:27,0.893753770884636)
--(axis cs:28,0.897300488509951)
--(axis cs:29,0.873688009126826)
--(axis cs:30,0.901272535060472)
--(axis cs:31,0.873831498261586)
--(axis cs:32,0.891378590880267)
--(axis cs:33,0.884637998226606)
--(axis cs:34,0.890525386971165)
--(axis cs:35,0.867547720253094)
--(axis cs:36,0.894463316677308)
--(axis cs:37,0.889542059024946)
--(axis cs:38,0.881864688499247)
--(axis cs:39,0.882167508399602)
--(axis cs:39,0.86222581130613)
--(axis cs:39,0.86222581130613)
--(axis cs:38,0.862404199037622)
--(axis cs:37,0.870065132674585)
--(axis cs:36,0.874973645713518)
--(axis cs:35,0.849028060295402)
--(axis cs:34,0.871542377029701)
--(axis cs:33,0.86596049656429)
--(axis cs:32,0.872637245828112)
--(axis cs:31,0.855756763770638)
--(axis cs:30,0.882513513028816)
--(axis cs:29,0.855992234271266)
--(axis cs:28,0.879131510068226)
--(axis cs:27,0.87588471540174)
--(axis cs:26,0.869004468141308)
--(axis cs:25,0.856543095138212)
--(axis cs:24,0.853977202756388)
--(axis cs:23,0.870318455969296)
--(axis cs:22,0.847751002996411)
--(axis cs:21,0.867204556188914)
--(axis cs:20,0.888847952596382)
--(axis cs:19,0.888773610439646)
--(axis cs:18,0.885166504976417)
--(axis cs:17,0.864481279517842)
--(axis cs:16,0.84983103456096)
--(axis cs:15,0.840037187496966)
--(axis cs:14,0.824527628631723)
--(axis cs:13,0.772466913314326)
--(axis cs:12,0.681629450521272)
--(axis cs:11,0.60636471582664)
--(axis cs:10,0.447978553012231)
--(axis cs:9,0.399564856092264)
--(axis cs:8,0.357417642716327)
--(axis cs:7,0.333122134596907)
--(axis cs:6,0.31778839071174)
--(axis cs:5,0.252180327385516)
--(axis cs:4,0.159426857080414)
--(axis cs:3,0.156483271737471)
--(axis cs:2,0.207468482429606)
--(axis cs:1,0.281793890837852)
--(axis cs:0,0.316633641728775)
--cycle;

\nextgroupplot[
title={Episode 10},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.42509179596472)
--(axis cs:0,0.436888428563531)
--(axis cs:1,0.468354508967884)
--(axis cs:2,0.445579542240789)
--(axis cs:3,0.372704110669681)
--(axis cs:4,0.282805472014391)
--(axis cs:5,0.243914444044661)
--(axis cs:6,0.196214123352113)
--(axis cs:7,0.11519960528465)
--(axis cs:8,0.0266243624256412)
--(axis cs:9,-0.0497838742678971)
--(axis cs:10,-0.170848399337658)
--(axis cs:11,-0.194569184286053)
--(axis cs:12,-0.232205622073326)
--(axis cs:13,-0.192574261042632)
--(axis cs:14,-0.178003764264611)
--(axis cs:15,-0.178503067927677)
--(axis cs:16,-0.177857955786996)
--(axis cs:17,-0.146412142336186)
--(axis cs:18,-0.148611805989605)
--(axis cs:19,-0.147996437557673)
--(axis cs:20,-0.140704190584483)
--(axis cs:21,-0.151648269370338)
--(axis cs:22,-0.160185381973668)
--(axis cs:23,-0.168548990317299)
--(axis cs:24,-0.15199210657479)
--(axis cs:25,-0.172363762241493)
--(axis cs:26,-0.155312815364842)
--(axis cs:27,-0.164929584386622)
--(axis cs:28,-0.152000032801474)
--(axis cs:29,-0.158925573281495)
--(axis cs:30,-0.14254289391995)
--(axis cs:31,-0.157522019125002)
--(axis cs:32,-0.152087245922618)
--(axis cs:33,-0.156407996364884)
--(axis cs:34,-0.166577620247404)
--(axis cs:35,-0.155553155671138)
--(axis cs:36,-0.159321864091535)
--(axis cs:37,-0.155971507510435)
--(axis cs:38,-0.156502935257775)
--(axis cs:39,-0.150751888558099)
--(axis cs:39,-0.156170360095536)
--(axis cs:39,-0.156170360095536)
--(axis cs:38,-0.161918789197178)
--(axis cs:37,-0.161131183839449)
--(axis cs:36,-0.164439077260052)
--(axis cs:35,-0.160210277388425)
--(axis cs:34,-0.171687161788672)
--(axis cs:33,-0.161257427554619)
--(axis cs:32,-0.156678205345714)
--(axis cs:31,-0.162503721108779)
--(axis cs:30,-0.146523182874631)
--(axis cs:29,-0.163404567947731)
--(axis cs:28,-0.156069655868802)
--(axis cs:27,-0.169472098836904)
--(axis cs:26,-0.159383433845484)
--(axis cs:25,-0.17706563843494)
--(axis cs:24,-0.156058504997133)
--(axis cs:23,-0.173219457984284)
--(axis cs:22,-0.16511633257653)
--(axis cs:21,-0.156789955167771)
--(axis cs:20,-0.145515661248695)
--(axis cs:19,-0.153230410072823)
--(axis cs:18,-0.154032555065798)
--(axis cs:17,-0.150878957649292)
--(axis cs:16,-0.183343928806215)
--(axis cs:15,-0.184524646633571)
--(axis cs:14,-0.184369730984169)
--(axis cs:13,-0.200154395659761)
--(axis cs:12,-0.24154014261979)
--(axis cs:11,-0.206534120883926)
--(axis cs:10,-0.181519216393071)
--(axis cs:9,-0.0560387583048757)
--(axis cs:8,0.0192388595790832)
--(axis cs:7,0.106074942108986)
--(axis cs:6,0.186698842666219)
--(axis cs:5,0.238135175886468)
--(axis cs:4,0.276812338119157)
--(axis cs:3,0.368131314521187)
--(axis cs:2,0.439337698520277)
--(axis cs:1,0.459664558461269)
--(axis cs:0,0.42509179596472)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.993981573284249)
--(axis cs:0,1.0001661188326)
--(axis cs:1,1.05033316616421)
--(axis cs:2,1.08331483559544)
--(axis cs:3,1.09768835502602)
--(axis cs:4,1.06867882061479)
--(axis cs:5,0.997912362605966)
--(axis cs:6,0.988512881666013)
--(axis cs:7,1.01670451562187)
--(axis cs:8,1.03460648807436)
--(axis cs:9,1.00699416850497)
--(axis cs:10,0.975313124969526)
--(axis cs:11,0.930997835981241)
--(axis cs:12,0.932833693481785)
--(axis cs:13,0.850218622035082)
--(axis cs:14,0.8215713692906)
--(axis cs:15,0.817035132032454)
--(axis cs:16,0.810984904609203)
--(axis cs:17,0.762055594491902)
--(axis cs:18,0.770068071532195)
--(axis cs:19,0.77193006047404)
--(axis cs:20,0.764828071605736)
--(axis cs:21,0.783197260061765)
--(axis cs:22,0.795571760605758)
--(axis cs:23,0.805163354465993)
--(axis cs:24,0.781018101499742)
--(axis cs:25,0.808297409513514)
--(axis cs:26,0.782560205662211)
--(axis cs:27,0.796608942279238)
--(axis cs:28,0.77854952279849)
--(axis cs:29,0.789303131468333)
--(axis cs:30,0.766729416158436)
--(axis cs:31,0.790167477620459)
--(axis cs:32,0.782929557782423)
--(axis cs:33,0.790334532004117)
--(axis cs:34,0.803510817331032)
--(axis cs:35,0.787155252193137)
--(axis cs:36,0.793418378315702)
--(axis cs:37,0.789543343766023)
--(axis cs:38,0.79163037116412)
--(axis cs:39,0.786214828307395)
--(axis cs:39,0.767002186458221)
--(axis cs:39,0.767002186458221)
--(axis cs:38,0.772297286772983)
--(axis cs:37,0.770328162884632)
--(axis cs:36,0.774228057386579)
--(axis cs:35,0.768214456550554)
--(axis cs:34,0.784393885535632)
--(axis cs:33,0.77168703866282)
--(axis cs:32,0.764624301979848)
--(axis cs:31,0.771952391474255)
--(axis cs:30,0.749181948419854)
--(axis cs:29,0.771574082777172)
--(axis cs:28,0.761281178325365)
--(axis cs:27,0.779294122875935)
--(axis cs:26,0.765771128854756)
--(axis cs:25,0.791377274352197)
--(axis cs:24,0.764894194120659)
--(axis cs:23,0.789009948161973)
--(axis cs:22,0.780017479730526)
--(axis cs:21,0.768294075944141)
--(axis cs:20,0.750614796507295)
--(axis cs:19,0.758008209406525)
--(axis cs:18,0.75656173034881)
--(axis cs:17,0.748921668897806)
--(axis cs:16,0.797559845420853)
--(axis cs:15,0.803907875948036)
--(axis cs:14,0.808689450952115)
--(axis cs:13,0.837293228756621)
--(axis cs:12,0.919305503818321)
--(axis cs:11,0.918420807919303)
--(axis cs:10,0.962920873690426)
--(axis cs:9,0.994613270015131)
--(axis cs:8,1.02248016979929)
--(axis cs:7,1.00563551393979)
--(axis cs:6,0.97857036310377)
--(axis cs:5,0.988763934257)
--(axis cs:4,1.05983119467954)
--(axis cs:3,1.08930415181084)
--(axis cs:2,1.0761293600223)
--(axis cs:1,1.04417162698318)
--(axis cs:0,0.993981573284249)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0864970044380699)
--(axis cs:0,0.092649450507684)
--(axis cs:1,0.0720514502729988)
--(axis cs:2,0.154525955608193)
--(axis cs:3,0.246930708308743)
--(axis cs:4,0.315712736125158)
--(axis cs:5,0.29708110024109)
--(axis cs:6,0.239179333508524)
--(axis cs:7,0.214596974312906)
--(axis cs:8,0.224099693163174)
--(axis cs:9,0.276066880242465)
--(axis cs:10,0.364592652679058)
--(axis cs:11,0.242902123243178)
--(axis cs:12,0.190729690821949)
--(axis cs:13,0.193741780201062)
--(axis cs:14,0.195499095054865)
--(axis cs:15,0.198164343619746)
--(axis cs:16,0.202719629696897)
--(axis cs:17,0.212822515841823)
--(axis cs:18,0.213086249066013)
--(axis cs:19,0.212669109079599)
--(axis cs:20,0.212510504276754)
--(axis cs:21,0.208184864481094)
--(axis cs:22,0.205074757201297)
--(axis cs:23,0.203213043890569)
--(axis cs:24,0.207276420537816)
--(axis cs:25,0.204060257287146)
--(axis cs:26,0.208879642616299)
--(axis cs:27,0.207520500980255)
--(axis cs:28,0.210842501043126)
--(axis cs:29,0.209544434010526)
--(axis cs:30,0.212596117343528)
--(axis cs:31,0.208337573086414)
--(axis cs:32,0.208831316221933)
--(axis cs:33,0.207210280062165)
--(axis cs:34,0.205088450809673)
--(axis cs:35,0.207853684628343)
--(axis cs:36,0.207156103169394)
--(axis cs:37,0.208101728547571)
--(axis cs:38,0.208202479293136)
--(axis cs:39,0.210144319594771)
--(axis cs:39,0.204063358428061)
--(axis cs:39,0.204063358428061)
--(axis cs:38,0.201955642168825)
--(axis cs:37,0.201774610346345)
--(axis cs:36,0.20086836714286)
--(axis cs:35,0.201522224823148)
--(axis cs:34,0.198935057641703)
--(axis cs:33,0.200935822000223)
--(axis cs:32,0.20258567121379)
--(axis cs:31,0.202289401596165)
--(axis cs:30,0.206439391607266)
--(axis cs:29,0.203652738917253)
--(axis cs:28,0.204842947252226)
--(axis cs:27,0.20172426297453)
--(axis cs:26,0.202928645967828)
--(axis cs:25,0.198403010766457)
--(axis cs:24,0.201279368939969)
--(axis cs:23,0.197505586596504)
--(axis cs:22,0.199219291611686)
--(axis cs:21,0.202306242637901)
--(axis cs:20,0.206611088441303)
--(axis cs:19,0.206991615764496)
--(axis cs:18,0.207550522249802)
--(axis cs:17,0.2074160188277)
--(axis cs:16,0.197798184887691)
--(axis cs:15,0.192908213868763)
--(axis cs:14,0.190044591784509)
--(axis cs:13,0.188367697904597)
--(axis cs:12,0.185821468477901)
--(axis cs:11,0.236653855306346)
--(axis cs:10,0.358871482429141)
--(axis cs:9,0.270878685912195)
--(axis cs:8,0.219688395122142)
--(axis cs:7,0.209675098020725)
--(axis cs:6,0.234130789303867)
--(axis cs:5,0.291801831396708)
--(axis cs:4,0.31072835722095)
--(axis cs:3,0.241459834267283)
--(axis cs:2,0.149192328073596)
--(axis cs:1,0.0663677437323533)
--(axis cs:0,0.0864970044380699)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.299745294097248)
--(axis cs:0,0.312836385307119)
--(axis cs:1,0.287139858556268)
--(axis cs:2,0.216350042121321)
--(axis cs:3,0.166361191101722)
--(axis cs:4,0.18033950579864)
--(axis cs:5,0.273851317427513)
--(axis cs:6,0.333630272681778)
--(axis cs:7,0.345050040917911)
--(axis cs:8,0.360423686707188)
--(axis cs:9,0.409765049647339)
--(axis cs:10,0.464525211071619)
--(axis cs:11,0.623952485377954)
--(axis cs:12,0.694699256478227)
--(axis cs:13,0.804017523377973)
--(axis cs:14,0.845221105211046)
--(axis cs:15,0.85865558757012)
--(axis cs:16,0.869645039517733)
--(axis cs:17,0.910485282524308)
--(axis cs:18,0.897865540600169)
--(axis cs:19,0.892960735864209)
--(axis cs:20,0.894989733771429)
--(axis cs:21,0.877945736696692)
--(axis cs:22,0.870001560221183)
--(axis cs:23,0.867070270959021)
--(axis cs:24,0.888844297692997)
--(axis cs:25,0.868658497661245)
--(axis cs:26,0.891660016680979)
--(axis cs:27,0.880242798827073)
--(axis cs:28,0.894397105200825)
--(axis cs:29,0.884480192743636)
--(axis cs:30,0.899949871746755)
--(axis cs:31,0.878945403176071)
--(axis cs:32,0.88520775261578)
--(axis cs:33,0.879196514446924)
--(axis cs:34,0.871453769974441)
--(axis cs:35,0.886347396521779)
--(axis cs:36,0.881517717421378)
--(axis cs:37,0.884693926398432)
--(axis cs:38,0.883326823911919)
--(axis cs:39,0.891057510027449)
--(axis cs:39,0.868954820448593)
--(axis cs:39,0.868954820448593)
--(axis cs:38,0.861831989720757)
--(axis cs:37,0.863383735334008)
--(axis cs:36,0.86048103795405)
--(axis cs:35,0.865303599233841)
--(axis cs:34,0.851020052958274)
--(axis cs:33,0.858664552916888)
--(axis cs:32,0.864575800124597)
--(axis cs:31,0.858646428856585)
--(axis cs:30,0.87909732900488)
--(axis cs:29,0.864379565182883)
--(axis cs:28,0.874194256229128)
--(axis cs:27,0.860733390356383)
--(axis cs:26,0.871920411983328)
--(axis cs:25,0.849824826666591)
--(axis cs:24,0.869472124513699)
--(axis cs:23,0.848503926342987)
--(axis cs:22,0.851434399296415)
--(axis cs:21,0.859140569380196)
--(axis cs:20,0.875630206777132)
--(axis cs:19,0.873853531116362)
--(axis cs:18,0.878875758065942)
--(axis cs:17,0.891215733776495)
--(axis cs:16,0.852434468670084)
--(axis cs:15,0.842231714533645)
--(axis cs:14,0.829041995203936)
--(axis cs:13,0.788426561829191)
--(axis cs:12,0.681641683599596)
--(axis cs:11,0.611837879806895)
--(axis cs:10,0.453011270381595)
--(axis cs:9,0.399966573975043)
--(axis cs:8,0.35038247356867)
--(axis cs:7,0.333775525770435)
--(axis cs:6,0.3200245065219)
--(axis cs:5,0.258775650499251)
--(axis cs:4,0.167631679032392)
--(axis cs:3,0.155456125039932)
--(axis cs:2,0.202981146846846)
--(axis cs:1,0.271811231630763)
--(axis cs:0,0.299745294097248)
--cycle;

\nextgroupplot[
title={Episode 11},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.43606138215978)
--(axis cs:0,0.444489347014317)
--(axis cs:1,0.480519068139396)
--(axis cs:2,0.460561287793218)
--(axis cs:3,0.391800092398719)
--(axis cs:4,0.294050453277129)
--(axis cs:5,0.249749496528469)
--(axis cs:6,0.194507856773037)
--(axis cs:7,0.111321600123929)
--(axis cs:8,0.0092210326896264)
--(axis cs:9,-0.063816197464604)
--(axis cs:10,-0.173481094349414)
--(axis cs:11,-0.199581061475441)
--(axis cs:12,-0.234999577334907)
--(axis cs:13,-0.189086471606952)
--(axis cs:14,-0.164751628613676)
--(axis cs:15,-0.187019484443044)
--(axis cs:16,-0.15438957414377)
--(axis cs:17,-0.164784741293941)
--(axis cs:18,-0.144233795404343)
--(axis cs:19,-0.138526357881473)
--(axis cs:20,-0.149052941960184)
--(axis cs:21,-0.152157923949778)
--(axis cs:22,-0.15405771327707)
--(axis cs:23,-0.149153884426194)
--(axis cs:24,-0.156908282252839)
--(axis cs:25,-0.1625426840736)
--(axis cs:26,-0.161058729498435)
--(axis cs:27,-0.154313106291397)
--(axis cs:28,-0.160976449231004)
--(axis cs:29,-0.139294580030182)
--(axis cs:30,-0.154276837705163)
--(axis cs:31,-0.152589010247407)
--(axis cs:32,-0.134574868290136)
--(axis cs:33,-0.162508461606149)
--(axis cs:34,-0.156915587321287)
--(axis cs:35,-0.175242290133523)
--(axis cs:36,-0.155336412672909)
--(axis cs:37,-0.156194785773905)
--(axis cs:38,-0.149344416939627)
--(axis cs:39,-0.131896857584244)
--(axis cs:39,-0.135492981233169)
--(axis cs:39,-0.135492981233169)
--(axis cs:38,-0.153169002469761)
--(axis cs:37,-0.160293596259553)
--(axis cs:36,-0.15984717044679)
--(axis cs:35,-0.179646803055302)
--(axis cs:34,-0.161224214321668)
--(axis cs:33,-0.16662855592176)
--(axis cs:32,-0.13870410939294)
--(axis cs:31,-0.156762710263489)
--(axis cs:30,-0.158396699695298)
--(axis cs:29,-0.143818878871508)
--(axis cs:28,-0.165351049035293)
--(axis cs:27,-0.1588364180571)
--(axis cs:26,-0.165538494297678)
--(axis cs:25,-0.16681731324258)
--(axis cs:24,-0.160984844748487)
--(axis cs:23,-0.153271600347906)
--(axis cs:22,-0.157970455855691)
--(axis cs:21,-0.155815760919036)
--(axis cs:20,-0.152577772673494)
--(axis cs:19,-0.142083216999848)
--(axis cs:18,-0.148192861044278)
--(axis cs:17,-0.169060846215754)
--(axis cs:16,-0.159253277752793)
--(axis cs:15,-0.191958361247201)
--(axis cs:14,-0.17061632892991)
--(axis cs:13,-0.196302627582918)
--(axis cs:12,-0.241037101829789)
--(axis cs:11,-0.206256658514594)
--(axis cs:10,-0.180790491154701)
--(axis cs:9,-0.0683182874687971)
--(axis cs:8,0.00472707697621985)
--(axis cs:7,0.105317217634802)
--(axis cs:6,0.187098956315703)
--(axis cs:5,0.245339909064396)
--(axis cs:4,0.289132683077713)
--(axis cs:3,0.388287390004412)
--(axis cs:2,0.4556687168196)
--(axis cs:1,0.474561939178228)
--(axis cs:0,0.43606138215978)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.976430149820805)
--(axis cs:0,0.982366642550559)
--(axis cs:1,1.03200133234418)
--(axis cs:2,1.0695651814006)
--(axis cs:3,1.087308282407)
--(axis cs:4,1.06274703424332)
--(axis cs:5,0.991683388185412)
--(axis cs:6,0.995000085440624)
--(axis cs:7,1.02406004444774)
--(axis cs:8,1.0569475271611)
--(axis cs:9,1.01514814981478)
--(axis cs:10,0.988402236382094)
--(axis cs:11,0.947995401638636)
--(axis cs:12,0.946396291493136)
--(axis cs:13,0.858458125947653)
--(axis cs:14,0.816924525187057)
--(axis cs:15,0.838200700065997)
--(axis cs:16,0.786341143856361)
--(axis cs:17,0.800236247051958)
--(axis cs:18,0.770985209877669)
--(axis cs:19,0.767102891470316)
--(axis cs:20,0.784883748556417)
--(axis cs:21,0.79124401827463)
--(axis cs:22,0.795053360796476)
--(axis cs:23,0.789785400013845)
--(axis cs:24,0.801099442105127)
--(axis cs:25,0.807983851937212)
--(axis cs:26,0.804896726627124)
--(axis cs:27,0.795213704139399)
--(axis cs:28,0.802815502216874)
--(axis cs:29,0.771636951942506)
--(axis cs:30,0.793800963202402)
--(axis cs:31,0.791074185004595)
--(axis cs:32,0.766772742404656)
--(axis cs:33,0.806241356598292)
--(axis cs:34,0.797618202432717)
--(axis cs:35,0.819670357933879)
--(axis cs:36,0.789505708529682)
--(axis cs:37,0.791844259342073)
--(axis cs:38,0.78369901026961)
--(axis cs:39,0.762810058719463)
--(axis cs:39,0.745324677506673)
--(axis cs:39,0.745324677506673)
--(axis cs:38,0.765759858878312)
--(axis cs:37,0.773788522706324)
--(axis cs:36,0.771559381629401)
--(axis cs:35,0.801211423705095)
--(axis cs:34,0.779745235714005)
--(axis cs:33,0.788371519830881)
--(axis cs:32,0.749829696746852)
--(axis cs:31,0.773852876969107)
--(axis cs:30,0.776762314272223)
--(axis cs:29,0.755208954083912)
--(axis cs:28,0.786065626537566)
--(axis cs:27,0.77887276877286)
--(axis cs:26,0.788668838743293)
--(axis cs:25,0.792013385912592)
--(axis cs:24,0.785582298824956)
--(axis cs:23,0.774788063484315)
--(axis cs:22,0.780317931737255)
--(axis cs:21,0.776948194252204)
--(axis cs:20,0.771079481441371)
--(axis cs:19,0.753932732076369)
--(axis cs:18,0.758054459333192)
--(axis cs:17,0.787209445841954)
--(axis cs:16,0.773758984513389)
--(axis cs:15,0.825227983852831)
--(axis cs:14,0.804526701398085)
--(axis cs:13,0.845855561691353)
--(axis cs:12,0.933052331886712)
--(axis cs:11,0.935400113920491)
--(axis cs:10,0.97609812742261)
--(axis cs:9,1.00316886216463)
--(axis cs:8,1.04493222209968)
--(axis cs:7,1.01316745432672)
--(axis cs:6,0.98503454140747)
--(axis cs:5,0.982135449971479)
--(axis cs:4,1.05273542063699)
--(axis cs:3,1.07718827644075)
--(axis cs:2,1.06066875863298)
--(axis cs:1,1.02554181826295)
--(axis cs:0,0.976430149820805)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0736233693251728)
--(axis cs:0,0.0791732364829605)
--(axis cs:1,0.0700625460519948)
--(axis cs:2,0.153425382570098)
--(axis cs:3,0.243059752521197)
--(axis cs:4,0.32664687934874)
--(axis cs:5,0.310826596078702)
--(axis cs:6,0.241630693671646)
--(axis cs:7,0.216618266995484)
--(axis cs:8,0.222414376326203)
--(axis cs:9,0.292965496597838)
--(axis cs:10,0.335521459066767)
--(axis cs:11,0.227652641182461)
--(axis cs:12,0.184389613300885)
--(axis cs:13,0.190919745150407)
--(axis cs:14,0.197267114458694)
--(axis cs:15,0.197265635243486)
--(axis cs:16,0.209001634883667)
--(axis cs:17,0.209614090493525)
--(axis cs:18,0.215170061798403)
--(axis cs:19,0.216024832135215)
--(axis cs:20,0.212357603902821)
--(axis cs:21,0.209860370523448)
--(axis cs:22,0.208273059517349)
--(axis cs:23,0.208549115051666)
--(axis cs:24,0.206501874595419)
--(axis cs:25,0.205623505360537)
--(axis cs:26,0.206934531068418)
--(axis cs:27,0.209695053620239)
--(axis cs:28,0.209471085001177)
--(axis cs:29,0.214454343354873)
--(axis cs:30,0.210499719358039)
--(axis cs:31,0.210435314999673)
--(axis cs:32,0.213054738271781)
--(axis cs:33,0.205922593719881)
--(axis cs:34,0.207083165089645)
--(axis cs:35,0.203812793551812)
--(axis cs:36,0.209772464818453)
--(axis cs:37,0.209860096476261)
--(axis cs:38,0.211264590414517)
--(axis cs:39,0.215365697927521)
--(axis cs:39,0.208700756712004)
--(axis cs:39,0.208700756712004)
--(axis cs:38,0.204805762520676)
--(axis cs:37,0.203334335603163)
--(axis cs:36,0.203192439853453)
--(axis cs:35,0.19745291017067)
--(axis cs:34,0.200424688112989)
--(axis cs:33,0.199498689301603)
--(axis cs:32,0.206430803237314)
--(axis cs:31,0.204101111817466)
--(axis cs:30,0.204198908089459)
--(axis cs:29,0.208043407246876)
--(axis cs:28,0.203331412200747)
--(axis cs:27,0.203364149654352)
--(axis cs:26,0.20068728657898)
--(axis cs:25,0.199389138927528)
--(axis cs:24,0.200223811483545)
--(axis cs:23,0.202234067361468)
--(axis cs:22,0.202092971122967)
--(axis cs:21,0.203706335914968)
--(axis cs:20,0.206290298842975)
--(axis cs:19,0.209997756734067)
--(axis cs:18,0.209370338665688)
--(axis cs:17,0.20405855060192)
--(axis cs:16,0.203369835583564)
--(axis cs:15,0.192092552538287)
--(axis cs:14,0.191502472387221)
--(axis cs:13,0.185863048496214)
--(axis cs:12,0.179964804528643)
--(axis cs:11,0.221456636368241)
--(axis cs:10,0.330007734393832)
--(axis cs:9,0.286924642242662)
--(axis cs:8,0.2184141274876)
--(axis cs:7,0.211680510058166)
--(axis cs:6,0.236560090699022)
--(axis cs:5,0.305488421237632)
--(axis cs:4,0.3220459424632)
--(axis cs:3,0.238537558650787)
--(axis cs:2,0.149002783316473)
--(axis cs:1,0.065421544252833)
--(axis cs:0,0.0736233693251728)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.327077903931018)
--(axis cs:0,0.337531482337858)
--(axis cs:1,0.299674556645106)
--(axis cs:2,0.22164423921197)
--(axis cs:3,0.168570758380382)
--(axis cs:4,0.170786846856647)
--(axis cs:5,0.26387924328622)
--(axis cs:6,0.32127165448875)
--(axis cs:7,0.335152914398238)
--(axis cs:8,0.343162718515629)
--(axis cs:9,0.405200887167327)
--(axis cs:10,0.478696823087865)
--(axis cs:11,0.628845220222278)
--(axis cs:12,0.699724353003908)
--(axis cs:13,0.813282314086799)
--(axis cs:14,0.86365791228368)
--(axis cs:15,0.855164224004334)
--(axis cs:16,0.903518427989144)
--(axis cs:17,0.890285754313021)
--(axis cs:18,0.911501582646699)
--(axis cs:19,0.907289150681534)
--(axis cs:20,0.888334620016438)
--(axis cs:21,0.882730479460587)
--(axis cs:22,0.880690538305159)
--(axis cs:23,0.885245089250171)
--(axis cs:24,0.876796374680969)
--(axis cs:25,0.874367604899628)
--(axis cs:26,0.879691478552093)
--(axis cs:27,0.88806712138214)
--(axis cs:28,0.882136587348177)
--(axis cs:29,0.904673105137432)
--(axis cs:30,0.883199629956719)
--(axis cs:31,0.885148587832309)
--(axis cs:32,0.900503083557655)
--(axis cs:33,0.867519489637136)
--(axis cs:34,0.877614426310628)
--(axis cs:35,0.864616566542178)
--(axis cs:36,0.891245513364007)
--(axis cs:37,0.887181605480697)
--(axis cs:38,0.891344857216226)
--(axis cs:39,0.906535923714016)
--(axis cs:39,0.885081767583103)
--(axis cs:39,0.885081767583103)
--(axis cs:38,0.87074324242738)
--(axis cs:37,0.866977966690946)
--(axis cs:36,0.871057835971714)
--(axis cs:35,0.845391417922245)
--(axis cs:34,0.858113088921972)
--(axis cs:33,0.848317584802655)
--(axis cs:32,0.880348155939945)
--(axis cs:31,0.865628460230185)
--(axis cs:30,0.863907462651512)
--(axis cs:29,0.884785699730878)
--(axis cs:28,0.863237136042401)
--(axis cs:27,0.869177841645949)
--(axis cs:26,0.861187618335455)
--(axis cs:25,0.856096369457062)
--(axis cs:24,0.858469473075097)
--(axis cs:23,0.866630781978528)
--(axis cs:22,0.862261045459828)
--(axis cs:21,0.864303657219034)
--(axis cs:20,0.869763562602619)
--(axis cs:19,0.888143675557219)
--(axis cs:18,0.892442658510654)
--(axis cs:17,0.872537065284091)
--(axis cs:16,0.885475877740022)
--(axis cs:15,0.839306562634634)
--(axis cs:14,0.847652749155955)
--(axis cs:13,0.798470588785017)
--(axis cs:12,0.687980876210412)
--(axis cs:11,0.617899333552557)
--(axis cs:10,0.46822081074168)
--(axis cs:9,0.39642390497542)
--(axis cs:8,0.334117236274943)
--(axis cs:7,0.324699699028873)
--(axis cs:6,0.308406473376398)
--(axis cs:5,0.249043638244477)
--(axis cs:4,0.158441419553262)
--(axis cs:3,0.159674859350888)
--(axis cs:2,0.212715183520654)
--(axis cs:1,0.288870735338662)
--(axis cs:0,0.327077903931018)
--cycle;

\nextgroupplot[
title={Episode 12},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.433363359133828)
--(axis cs:0,0.44179831517629)
--(axis cs:1,0.477478826824446)
--(axis cs:2,0.456880276025813)
--(axis cs:3,0.386965633629994)
--(axis cs:4,0.288098478080253)
--(axis cs:5,0.243708904702443)
--(axis cs:6,0.189115857061662)
--(axis cs:7,0.102127297049677)
--(axis cs:8,0.00404167745210034)
--(axis cs:9,-0.0673567144952731)
--(axis cs:10,-0.170505900670295)
--(axis cs:11,-0.197880753399652)
--(axis cs:12,-0.234874746359573)
--(axis cs:13,-0.188570708649972)
--(axis cs:14,-0.1628232023302)
--(axis cs:15,-0.154025162895357)
--(axis cs:16,-0.160324732444406)
--(axis cs:17,-0.160154456209356)
--(axis cs:18,-0.148510639937664)
--(axis cs:19,-0.152496681658829)
--(axis cs:20,-0.156514126061089)
--(axis cs:21,-0.168971679836488)
--(axis cs:22,-0.157265099308218)
--(axis cs:23,-0.141757281130421)
--(axis cs:24,-0.149268632018153)
--(axis cs:25,-0.152125399897248)
--(axis cs:26,-0.157556103299581)
--(axis cs:27,-0.169904282821865)
--(axis cs:28,-0.162278726603726)
--(axis cs:29,-0.152107653058762)
--(axis cs:30,-0.164707692885289)
--(axis cs:31,-0.14612534050114)
--(axis cs:32,-0.153855781791541)
--(axis cs:33,-0.138299078715603)
--(axis cs:34,-0.147086260254316)
--(axis cs:35,-0.149700825700442)
--(axis cs:36,-0.17268601515898)
--(axis cs:37,-0.192115738316947)
--(axis cs:38,-0.156039908457138)
--(axis cs:39,-0.155930753285992)
--(axis cs:39,-0.16025415729339)
--(axis cs:39,-0.16025415729339)
--(axis cs:38,-0.160431889449386)
--(axis cs:37,-0.196577048903636)
--(axis cs:36,-0.176687762682208)
--(axis cs:35,-0.153205001198896)
--(axis cs:34,-0.150589533150405)
--(axis cs:33,-0.141652801420254)
--(axis cs:32,-0.157450331926078)
--(axis cs:31,-0.149745974731766)
--(axis cs:30,-0.168446791144942)
--(axis cs:29,-0.155804261113038)
--(axis cs:28,-0.166180764093528)
--(axis cs:27,-0.173688789824628)
--(axis cs:26,-0.161147212220799)
--(axis cs:25,-0.155652653669233)
--(axis cs:24,-0.152797159540454)
--(axis cs:23,-0.145388566654173)
--(axis cs:22,-0.16108314824377)
--(axis cs:21,-0.172657859838119)
--(axis cs:20,-0.160066904754378)
--(axis cs:19,-0.156071516104365)
--(axis cs:18,-0.152164331960268)
--(axis cs:17,-0.164090241670203)
--(axis cs:16,-0.164622924134777)
--(axis cs:15,-0.158584932137536)
--(axis cs:14,-0.168192867373312)
--(axis cs:13,-0.195406781091773)
--(axis cs:12,-0.241721971930371)
--(axis cs:11,-0.206338850083546)
--(axis cs:10,-0.179589563956824)
--(axis cs:9,-0.0715965915854461)
--(axis cs:8,-0.00109253721415197)
--(axis cs:7,0.0954494811877285)
--(axis cs:6,0.18145634849334)
--(axis cs:5,0.239643690302112)
--(axis cs:4,0.283572283514877)
--(axis cs:3,0.383288567311621)
--(axis cs:2,0.451653717876994)
--(axis cs:1,0.471543636169546)
--(axis cs:0,0.433363359133828)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.985974364611393)
--(axis cs:0,0.990771735422049)
--(axis cs:1,1.04158817291411)
--(axis cs:2,1.07795956834156)
--(axis cs:3,1.0958311476352)
--(axis cs:4,1.07167066937785)
--(axis cs:5,0.999434854884617)
--(axis cs:6,0.997698173845737)
--(axis cs:7,1.02837583856412)
--(axis cs:8,1.05323307383314)
--(axis cs:9,1.00343817179467)
--(axis cs:10,0.974796399493362)
--(axis cs:11,0.937913493970307)
--(axis cs:12,0.939366810537275)
--(axis cs:13,0.851153660690612)
--(axis cs:14,0.807720326538122)
--(axis cs:15,0.793721874733008)
--(axis cs:16,0.800780342214651)
--(axis cs:17,0.798566941691717)
--(axis cs:18,0.782018599740934)
--(axis cs:19,0.788422651292673)
--(axis cs:20,0.794284567635773)
--(axis cs:21,0.809453211783757)
--(axis cs:22,0.792041079900485)
--(axis cs:23,0.771108176560289)
--(axis cs:24,0.783843781388057)
--(axis cs:25,0.788778252358278)
--(axis cs:26,0.796591867660955)
--(axis cs:27,0.811459791084686)
--(axis cs:28,0.798954717189699)
--(axis cs:29,0.784725540203975)
--(axis cs:30,0.801033756065852)
--(axis cs:31,0.774172599345099)
--(axis cs:32,0.786263964449231)
--(axis cs:33,0.765341664313198)
--(axis cs:34,0.780575117718809)
--(axis cs:35,0.785874856625958)
--(axis cs:36,0.815660314516359)
--(axis cs:37,0.834696721990044)
--(axis cs:38,0.779051672366621)
--(axis cs:39,0.782956749638001)
--(axis cs:39,0.764864923520788)
--(axis cs:39,0.764864923520788)
--(axis cs:38,0.760975733677066)
--(axis cs:37,0.815472753791665)
--(axis cs:36,0.797013269203776)
--(axis cs:35,0.768034522037061)
--(axis cs:34,0.763034924353857)
--(axis cs:33,0.748262735245667)
--(axis cs:32,0.769001144657839)
--(axis cs:31,0.757352537627264)
--(axis cs:30,0.783972381354983)
--(axis cs:29,0.768236273132903)
--(axis cs:28,0.782482207229092)
--(axis cs:27,0.795087261061292)
--(axis cs:26,0.780830874067668)
--(axis cs:25,0.773508033064597)
--(axis cs:24,0.769028188760644)
--(axis cs:23,0.756839587337035)
--(axis cs:22,0.777804754772597)
--(axis cs:21,0.795372501087376)
--(axis cs:20,0.780894938775387)
--(axis cs:19,0.775564584465711)
--(axis cs:18,0.769666269140794)
--(axis cs:17,0.786418056626805)
--(axis cs:16,0.789057043152853)
--(axis cs:15,0.782496123116637)
--(axis cs:14,0.796679460700036)
--(axis cs:13,0.839987444234913)
--(axis cs:12,0.927556677029397)
--(axis cs:11,0.92700889291457)
--(axis cs:10,0.964411254492049)
--(axis cs:9,0.993434100779462)
--(axis cs:8,1.04317985504607)
--(axis cs:7,1.01941059607116)
--(axis cs:6,0.989849491469496)
--(axis cs:5,0.992293969078005)
--(axis cs:4,1.06448618769233)
--(axis cs:3,1.08883344786362)
--(axis cs:2,1.07225970914184)
--(axis cs:1,1.03727610355191)
--(axis cs:0,0.985974364611393)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0764881899575389)
--(axis cs:0,0.0822689578951808)
--(axis cs:1,0.067058870088394)
--(axis cs:2,0.149963769393735)
--(axis cs:3,0.239742336255989)
--(axis cs:4,0.322149927710233)
--(axis cs:5,0.306751791615722)
--(axis cs:6,0.241157345595016)
--(axis cs:7,0.217579813920599)
--(axis cs:8,0.225314030708426)
--(axis cs:9,0.303012679963186)
--(axis cs:10,0.334294893640324)
--(axis cs:11,0.230076294948664)
--(axis cs:12,0.187390369773791)
--(axis cs:13,0.193475451883136)
--(axis cs:14,0.199200322452292)
--(axis cs:15,0.203380828764341)
--(axis cs:16,0.203963208602249)
--(axis cs:17,0.205489697259981)
--(axis cs:18,0.208844186460731)
--(axis cs:19,0.208486114029575)
--(axis cs:20,0.20759975407232)
--(axis cs:21,0.205347917204191)
--(axis cs:22,0.208524698398331)
--(axis cs:23,0.212038877639677)
--(axis cs:24,0.20975298783162)
--(axis cs:25,0.208216890417897)
--(axis cs:26,0.206501924792982)
--(axis cs:27,0.204223956187174)
--(axis cs:28,0.207152434069255)
--(axis cs:29,0.210349641777928)
--(axis cs:30,0.208588448736185)
--(axis cs:31,0.212986186107558)
--(axis cs:32,0.210584515664953)
--(axis cs:33,0.21251935625798)
--(axis cs:34,0.20850736958222)
--(axis cs:35,0.206240755363066)
--(axis cs:36,0.200869637528973)
--(axis cs:37,0.199563120756532)
--(axis cs:38,0.211689628628222)
--(axis cs:39,0.213537891110597)
--(axis cs:39,0.207748319872796)
--(axis cs:39,0.207748319872796)
--(axis cs:38,0.205647822768144)
--(axis cs:37,0.194014763244175)
--(axis cs:36,0.194891523516552)
--(axis cs:35,0.20001339177212)
--(axis cs:34,0.202422933501468)
--(axis cs:33,0.206505465332964)
--(axis cs:32,0.204787324476176)
--(axis cs:31,0.207090984762369)
--(axis cs:30,0.202922939727323)
--(axis cs:29,0.204449720233627)
--(axis cs:28,0.201396940780146)
--(axis cs:27,0.198529052974678)
--(axis cs:26,0.200635986555581)
--(axis cs:25,0.202390160161696)
--(axis cs:24,0.204037762200629)
--(axis cs:23,0.206360403082327)
--(axis cs:22,0.203055596119127)
--(axis cs:21,0.199941872986455)
--(axis cs:20,0.201966867265526)
--(axis cs:19,0.202904993356759)
--(axis cs:18,0.203321436717485)
--(axis cs:17,0.200175031677396)
--(axis cs:16,0.198660275307457)
--(axis cs:15,0.19808436942146)
--(axis cs:14,0.194120707721877)
--(axis cs:13,0.188772889619678)
--(axis cs:12,0.183317718983298)
--(axis cs:11,0.224317025909371)
--(axis cs:10,0.329397084097549)
--(axis cs:9,0.297201437162461)
--(axis cs:8,0.221675357734449)
--(axis cs:7,0.213143620434586)
--(axis cs:6,0.236407842088265)
--(axis cs:5,0.301666650064044)
--(axis cs:4,0.317516573716139)
--(axis cs:3,0.234943900728651)
--(axis cs:2,0.145331721389026)
--(axis cs:1,0.0620381781104819)
--(axis cs:0,0.0764881899575389)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.31689560523444)
--(axis cs:0,0.328553349237783)
--(axis cs:1,0.295122146513375)
--(axis cs:2,0.217911784382044)
--(axis cs:3,0.164626421083126)
--(axis cs:4,0.168052722495125)
--(axis cs:5,0.263207876811124)
--(axis cs:6,0.32394515138529)
--(axis cs:7,0.336147291075742)
--(axis cs:8,0.351184089191914)
--(axis cs:9,0.416736349631422)
--(axis cs:10,0.494703317909661)
--(axis cs:11,0.636932059551819)
--(axis cs:12,0.702545126532663)
--(axis cs:13,0.814571755979542)
--(axis cs:14,0.863760216813524)
--(axis cs:15,0.878459160228718)
--(axis cs:16,0.87451322505126)
--(axis cs:17,0.879265296611139)
--(axis cs:18,0.892995309204326)
--(axis cs:19,0.886319092457536)
--(axis cs:20,0.881812584136815)
--(axis cs:21,0.872388410804925)
--(axis cs:22,0.888646219954174)
--(axis cs:23,0.902804516362447)
--(axis cs:24,0.888857124057021)
--(axis cs:25,0.884403754226646)
--(axis cs:26,0.878952236488403)
--(axis cs:27,0.870666792344615)
--(axis cs:28,0.883770313112441)
--(axis cs:29,0.894221967692529)
--(axis cs:30,0.880667767322868)
--(axis cs:31,0.900868434152357)
--(axis cs:32,0.888204051401928)
--(axis cs:33,0.90148020277815)
--(axis cs:34,0.885588870669272)
--(axis cs:35,0.8799395681392)
--(axis cs:36,0.859320936671524)
--(axis cs:37,0.854563808996619)
--(axis cs:38,0.906930522639869)
--(axis cs:39,0.90558767845713)
--(axis cs:39,0.884024543559578)
--(axis cs:39,0.884024543559578)
--(axis cs:38,0.885700669691498)
--(axis cs:37,0.835302280745977)
--(axis cs:36,0.840086654764873)
--(axis cs:35,0.860173552575652)
--(axis cs:34,0.8656588042295)
--(axis cs:33,0.881090745985032)
--(axis cs:32,0.868465566945843)
--(axis cs:31,0.880909017706327)
--(axis cs:30,0.861608571286689)
--(axis cs:29,0.874921536423492)
--(axis cs:28,0.864917828459673)
--(axis cs:27,0.852332285174017)
--(axis cs:26,0.860392670136652)
--(axis cs:25,0.865638745690631)
--(axis cs:24,0.869961320812636)
--(axis cs:23,0.883494786678149)
--(axis cs:22,0.870093513837442)
--(axis cs:21,0.854645510959613)
--(axis cs:20,0.863854820922531)
--(axis cs:19,0.868193516902938)
--(axis cs:18,0.874662765302808)
--(axis cs:17,0.861590008484432)
--(axis cs:16,0.857189019923981)
--(axis cs:15,0.860982454575385)
--(axis cs:14,0.846719778923283)
--(axis cs:13,0.798978821791232)
--(axis cs:12,0.69006866120048)
--(axis cs:11,0.625218489724767)
--(axis cs:10,0.483061240075845)
--(axis cs:9,0.407137402505186)
--(axis cs:8,0.341600721436708)
--(axis cs:7,0.325161052762328)
--(axis cs:6,0.310427240817448)
--(axis cs:5,0.247907190441862)
--(axis cs:4,0.155408839911263)
--(axis cs:3,0.155227577780863)
--(axis cs:2,0.207327930904828)
--(axis cs:1,0.282183392149398)
--(axis cs:0,0.31689560523444)
--cycle;

\nextgroupplot[
title={Episode 13},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
yticklabels={},
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.433503811730034)
--(axis cs:0,0.441152423197575)
--(axis cs:1,0.475153504970547)
--(axis cs:2,0.452840403880492)
--(axis cs:3,0.380791609387089)
--(axis cs:4,0.287472330445985)
--(axis cs:5,0.245407067434327)
--(axis cs:6,0.196154492376421)
--(axis cs:7,0.114550891039084)
--(axis cs:8,0.0139210368343435)
--(axis cs:9,-0.0539392111689224)
--(axis cs:10,-0.172643165629879)
--(axis cs:11,-0.196995400038082)
--(axis cs:12,-0.236890988294552)
--(axis cs:13,-0.191376895378821)
--(axis cs:14,-0.158069433064828)
--(axis cs:15,-0.133710135703138)
--(axis cs:16,-0.161167365853003)
--(axis cs:17,-0.167317084775731)
--(axis cs:18,-0.156997781009659)
--(axis cs:19,-0.156551293894072)
--(axis cs:20,-0.167622194362503)
--(axis cs:21,-0.147373701587757)
--(axis cs:22,-0.165679334059989)
--(axis cs:23,-0.149533261231672)
--(axis cs:24,-0.160005926394101)
--(axis cs:25,-0.146416426675917)
--(axis cs:26,-0.153450166297744)
--(axis cs:27,-0.163233179016105)
--(axis cs:28,-0.153096072762459)
--(axis cs:29,-0.148204779263118)
--(axis cs:30,-0.139515952392917)
--(axis cs:31,-0.161389026406232)
--(axis cs:32,-0.161991097973295)
--(axis cs:33,-0.163375578641588)
--(axis cs:34,-0.161150087261057)
--(axis cs:35,-0.151476632050637)
--(axis cs:36,-0.153934915193771)
--(axis cs:37,-0.151032320750282)
--(axis cs:38,-0.142812828980572)
--(axis cs:39,-0.155941013388105)
--(axis cs:39,-0.160839920446634)
--(axis cs:39,-0.160839920446634)
--(axis cs:38,-0.14620468718063)
--(axis cs:37,-0.154554150095048)
--(axis cs:36,-0.157537149423704)
--(axis cs:35,-0.155085049890121)
--(axis cs:34,-0.164965058387881)
--(axis cs:33,-0.167232954699818)
--(axis cs:32,-0.165816441586522)
--(axis cs:31,-0.165080690487974)
--(axis cs:30,-0.142909184073282)
--(axis cs:29,-0.151776913230564)
--(axis cs:28,-0.156820099524928)
--(axis cs:27,-0.16683919083208)
--(axis cs:26,-0.156952200490268)
--(axis cs:25,-0.150047641230135)
--(axis cs:24,-0.163626778187719)
--(axis cs:23,-0.153299242572227)
--(axis cs:22,-0.169458694123634)
--(axis cs:21,-0.151301428442491)
--(axis cs:20,-0.171352799239329)
--(axis cs:19,-0.160353384052944)
--(axis cs:18,-0.161131077020527)
--(axis cs:17,-0.171617750822792)
--(axis cs:16,-0.166025030385893)
--(axis cs:15,-0.138492351346985)
--(axis cs:14,-0.164108147069036)
--(axis cs:13,-0.198868361114517)
--(axis cs:12,-0.24394502873118)
--(axis cs:11,-0.205465501721812)
--(axis cs:10,-0.180874715321325)
--(axis cs:9,-0.0585142247901065)
--(axis cs:8,0.00895470925273327)
--(axis cs:7,0.107815631304331)
--(axis cs:6,0.188623416140279)
--(axis cs:5,0.241514988996323)
--(axis cs:4,0.283065231740352)
--(axis cs:3,0.377521500712838)
--(axis cs:2,0.448267414917741)
--(axis cs:1,0.469922855266396)
--(axis cs:0,0.433503811730034)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.986896433548359)
--(axis cs:0,0.99277740516609)
--(axis cs:1,1.04026608112162)
--(axis cs:2,1.07686699862614)
--(axis cs:3,1.09255297095391)
--(axis cs:4,1.06523570894421)
--(axis cs:5,0.993476695883546)
--(axis cs:6,0.987751656049293)
--(axis cs:7,1.01644280608114)
--(axis cs:8,1.05016840363196)
--(axis cs:9,1.00545034587988)
--(axis cs:10,0.974438004297423)
--(axis cs:11,0.933698836050928)
--(axis cs:12,0.939389757711534)
--(axis cs:13,0.85283620840336)
--(axis cs:14,0.798469925663599)
--(axis cs:15,0.764418587624492)
--(axis cs:16,0.802365263116873)
--(axis cs:17,0.807970134442402)
--(axis cs:18,0.792924790054854)
--(axis cs:19,0.792768224834353)
--(axis cs:20,0.805466710535358)
--(axis cs:21,0.776330128270277)
--(axis cs:22,0.801029079955064)
--(axis cs:23,0.778735649886662)
--(axis cs:24,0.793852920066575)
--(axis cs:25,0.77591241057972)
--(axis cs:26,0.787958940342111)
--(axis cs:27,0.801248025792538)
--(axis cs:28,0.787472144636552)
--(axis cs:29,0.782062191017387)
--(axis cs:30,0.772325941380717)
--(axis cs:31,0.803151866040246)
--(axis cs:32,0.80263692795291)
--(axis cs:33,0.80309916720098)
--(axis cs:34,0.798620237606497)
--(axis cs:35,0.784989980070387)
--(axis cs:36,0.789600156857116)
--(axis cs:37,0.786431109695935)
--(axis cs:38,0.777552277130719)
--(axis cs:39,0.794024890198637)
--(axis cs:39,0.774300298573875)
--(axis cs:39,0.774300298573875)
--(axis cs:38,0.758231236405719)
--(axis cs:37,0.766953525396325)
--(axis cs:36,0.770158493991274)
--(axis cs:35,0.76576427425838)
--(axis cs:34,0.779268777194958)
--(axis cs:33,0.783847846760525)
--(axis cs:32,0.783607106182866)
--(axis cs:31,0.784364933291285)
--(axis cs:30,0.754360521879451)
--(axis cs:29,0.764143793503595)
--(axis cs:28,0.769703836016171)
--(axis cs:27,0.783526406530652)
--(axis cs:26,0.770793349960082)
--(axis cs:25,0.759230067024295)
--(axis cs:24,0.777174463296076)
--(axis cs:23,0.762606324766282)
--(axis cs:22,0.784862915376376)
--(axis cs:21,0.760850830962668)
--(axis cs:20,0.78988463798602)
--(axis cs:19,0.777746388377606)
--(axis cs:18,0.778235532670881)
--(axis cs:17,0.793448966875252)
--(axis cs:16,0.788351295490772)
--(axis cs:15,0.751210132302528)
--(axis cs:14,0.785097885966162)
--(axis cs:13,0.839202814172263)
--(axis cs:12,0.925030332192932)
--(axis cs:11,0.920424962377383)
--(axis cs:10,0.961543657321851)
--(axis cs:9,0.992762600186663)
--(axis cs:8,1.03730220509137)
--(axis cs:7,1.00473582618662)
--(axis cs:6,0.977022160055608)
--(axis cs:5,0.983380325545523)
--(axis cs:4,1.05520146079825)
--(axis cs:3,1.0829228874807)
--(axis cs:2,1.06886660926613)
--(axis cs:1,1.03454321737362)
--(axis cs:0,0.986896433548359)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0756521326126922)
--(axis cs:0,0.0801574431530742)
--(axis cs:1,0.0728175376709833)
--(axis cs:2,0.157028010398784)
--(axis cs:3,0.247737816730803)
--(axis cs:4,0.320568171683123)
--(axis cs:5,0.303852798029462)
--(axis cs:6,0.240790075049679)
--(axis cs:7,0.216150016084469)
--(axis cs:8,0.220759367485265)
--(axis cs:9,0.292920040932941)
--(axis cs:10,0.363100928782256)
--(axis cs:11,0.23847143254409)
--(axis cs:12,0.189246820015469)
--(axis cs:13,0.194811795323412)
--(axis cs:14,0.201040093899169)
--(axis cs:15,0.206845661008487)
--(axis cs:16,0.201676977487275)
--(axis cs:17,0.200708827537037)
--(axis cs:18,0.203766035739913)
--(axis cs:19,0.205278852964273)
--(axis cs:20,0.204542542370268)
--(axis cs:21,0.209991487329329)
--(axis cs:22,0.206824936103551)
--(axis cs:23,0.210585957086536)
--(axis cs:24,0.208448378707006)
--(axis cs:25,0.211026876718728)
--(axis cs:26,0.208972064636521)
--(axis cs:27,0.206743335739911)
--(axis cs:28,0.208960720412993)
--(axis cs:29,0.209697328886181)
--(axis cs:30,0.210597413648537)
--(axis cs:31,0.20524013688929)
--(axis cs:32,0.205385751218811)
--(axis cs:33,0.206022300928166)
--(axis cs:34,0.207961236236984)
--(axis cs:35,0.211044036993483)
--(axis cs:36,0.210715952493402)
--(axis cs:37,0.211422998672834)
--(axis cs:38,0.212880895064277)
--(axis cs:39,0.207966892598049)
--(axis cs:39,0.202607195431723)
--(axis cs:39,0.202607195431723)
--(axis cs:38,0.206582398426808)
--(axis cs:37,0.205121874491999)
--(axis cs:36,0.204421115755051)
--(axis cs:35,0.204715946615325)
--(axis cs:34,0.20175845214499)
--(axis cs:33,0.199808365169952)
--(axis cs:32,0.199180796062151)
--(axis cs:31,0.199143605729075)
--(axis cs:30,0.20432000649814)
--(axis cs:29,0.203615298630257)
--(axis cs:28,0.202927768523065)
--(axis cs:27,0.200841122866922)
--(axis cs:26,0.202952571483388)
--(axis cs:25,0.205012162525964)
--(axis cs:24,0.202680058450281)
--(axis cs:23,0.204689017876979)
--(axis cs:22,0.201200015835069)
--(axis cs:21,0.204124774737415)
--(axis cs:20,0.199022241185397)
--(axis cs:19,0.199500278159454)
--(axis cs:18,0.198006489874959)
--(axis cs:17,0.195160790943559)
--(axis cs:16,0.196158879573269)
--(axis cs:15,0.201168590554303)
--(axis cs:14,0.195740031838149)
--(axis cs:13,0.189747307430422)
--(axis cs:12,0.184614086484401)
--(axis cs:11,0.232133399833998)
--(axis cs:10,0.356918795093659)
--(axis cs:9,0.28655182938215)
--(axis cs:8,0.216658244901298)
--(axis cs:7,0.211298781801547)
--(axis cs:6,0.235913662654093)
--(axis cs:5,0.298795463184445)
--(axis cs:4,0.316005101906301)
--(axis cs:3,0.242941918201376)
--(axis cs:2,0.152503105140855)
--(axis cs:1,0.0692183157169148)
--(axis cs:0,0.0756521326126922)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.326160874338051)
--(axis cs:0,0.337162328392242)
--(axis cs:1,0.299625468488005)
--(axis cs:2,0.221834971616795)
--(axis cs:3,0.169637836945593)
--(axis cs:4,0.178644241131206)
--(axis cs:5,0.271055390558678)
--(axis cs:6,0.331026443881414)
--(axis cs:7,0.342831844217496)
--(axis cs:8,0.34838943355201)
--(axis cs:9,0.40924893973581)
--(axis cs:10,0.47285556383302)
--(axis cs:11,0.629874714910142)
--(axis cs:12,0.69599851666239)
--(axis cs:13,0.806752602035889)
--(axis cs:14,0.864989666394367)
--(axis cs:15,0.891750489409819)
--(axis cs:16,0.859314481305421)
--(axis cs:17,0.861204179617199)
--(axis cs:18,0.878167866846643)
--(axis cs:19,0.879464803672814)
--(axis cs:20,0.872303172685956)
--(axis cs:21,0.89698311609397)
--(axis cs:22,0.876714203524243)
--(axis cs:23,0.895029654754404)
--(axis cs:24,0.881941751246451)
--(axis cs:25,0.895567820395586)
--(axis cs:26,0.883576774539051)
--(axis cs:27,0.874480096861885)
--(axis cs:28,0.886788675009271)
--(axis cs:29,0.889625434885224)
--(axis cs:30,0.894002352990841)
--(axis cs:31,0.86893908329888)
--(axis cs:32,0.873706384902552)
--(axis cs:33,0.876944356983988)
--(axis cs:34,0.882930822058381)
--(axis cs:35,0.893615210541848)
--(axis cs:36,0.888594947762143)
--(axis cs:37,0.890569461982798)
--(axis cs:38,0.895387391887223)
--(axis cs:39,0.876730137148055)
--(axis cs:39,0.854863742860721)
--(axis cs:39,0.854863742860721)
--(axis cs:38,0.874002357999429)
--(axis cs:37,0.86961594574309)
--(axis cs:36,0.867951079146531)
--(axis cs:35,0.873029246018573)
--(axis cs:34,0.862884540720713)
--(axis cs:33,0.857272729226891)
--(axis cs:32,0.854263520028353)
--(axis cs:31,0.849730802762791)
--(axis cs:30,0.874163860949341)
--(axis cs:29,0.870104978370242)
--(axis cs:28,0.86758571818809)
--(axis cs:27,0.85587455241146)
--(axis cs:26,0.864862142798036)
--(axis cs:25,0.876590613563735)
--(axis cs:24,0.863624142054039)
--(axis cs:23,0.876492659905451)
--(axis cs:22,0.858993922406692)
--(axis cs:21,0.878790563561218)
--(axis cs:20,0.855154579088602)
--(axis cs:19,0.862318250625918)
--(axis cs:18,0.861132203829992)
--(axis cs:17,0.844756011523357)
--(axis cs:16,0.842892905821503)
--(axis cs:15,0.874108117862999)
--(axis cs:14,0.848332631794069)
--(axis cs:13,0.792053014810926)
--(axis cs:12,0.683986988470647)
--(axis cs:11,0.618654919364936)
--(axis cs:10,0.462486187276527)
--(axis cs:9,0.400566863795594)
--(axis cs:8,0.339446527239255)
--(axis cs:7,0.332636197567565)
--(axis cs:6,0.318521232221592)
--(axis cs:5,0.256725160910072)
--(axis cs:4,0.166766497089724)
--(axis cs:3,0.161010039095758)
--(axis cs:2,0.212882025723763)
--(axis cs:1,0.28839811616197)
--(axis cs:0,0.326160874338051)
--cycle;

\nextgroupplot[
title={Episode 14},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.431779310462759)
--(axis cs:0,0.442205358779277)
--(axis cs:1,0.477751138065617)
--(axis cs:2,0.457252991585784)
--(axis cs:3,0.387674359474688)
--(axis cs:4,0.289426152118412)
--(axis cs:5,0.245324732924164)
--(axis cs:6,0.187107263085172)
--(axis cs:7,0.0990517587763791)
--(axis cs:8,0.000829490078023694)
--(axis cs:9,-0.07455454677529)
--(axis cs:10,-0.171134693535619)
--(axis cs:11,-0.200266626687424)
--(axis cs:12,-0.225690741636596)
--(axis cs:13,-0.183072119936743)
--(axis cs:14,-0.169538528124203)
--(axis cs:15,-0.182834984369387)
--(axis cs:16,-0.176199812912399)
--(axis cs:17,-0.162419530866733)
--(axis cs:18,-0.140242762077707)
--(axis cs:19,-0.150327555517761)
--(axis cs:20,-0.14615179362366)
--(axis cs:21,-0.139960633842695)
--(axis cs:22,-0.156675903869356)
--(axis cs:23,-0.176221924657986)
--(axis cs:24,-0.171480006507075)
--(axis cs:25,-0.159681298604272)
--(axis cs:26,-0.161831855533054)
--(axis cs:27,-0.146508552573071)
--(axis cs:28,-0.139143825959574)
--(axis cs:29,-0.152942354423358)
--(axis cs:30,-0.151016074820335)
--(axis cs:31,-0.167978843337258)
--(axis cs:32,-0.156723303386443)
--(axis cs:33,-0.148651275325827)
--(axis cs:34,-0.17086758645898)
--(axis cs:35,-0.145671809557708)
--(axis cs:36,-0.166942209570603)
--(axis cs:37,-0.150121842758664)
--(axis cs:38,-0.151742763620267)
--(axis cs:39,-0.162398259804282)
--(axis cs:39,-0.168338519219709)
--(axis cs:39,-0.168338519219709)
--(axis cs:38,-0.156244571959455)
--(axis cs:37,-0.154119066527856)
--(axis cs:36,-0.171505561262451)
--(axis cs:35,-0.149460346132439)
--(axis cs:34,-0.175040858774277)
--(axis cs:33,-0.152282528084804)
--(axis cs:32,-0.160587931786116)
--(axis cs:31,-0.171995258348202)
--(axis cs:30,-0.154688893916218)
--(axis cs:29,-0.156722497387084)
--(axis cs:28,-0.142501979550653)
--(axis cs:27,-0.150056333550609)
--(axis cs:26,-0.165664290625017)
--(axis cs:25,-0.163650980615643)
--(axis cs:24,-0.175673546988092)
--(axis cs:23,-0.180409368948152)
--(axis cs:22,-0.160688166953893)
--(axis cs:21,-0.143539926886974)
--(axis cs:20,-0.14995770723417)
--(axis cs:19,-0.154456825675883)
--(axis cs:18,-0.143745110168896)
--(axis cs:17,-0.166395451335236)
--(axis cs:16,-0.180715435387261)
--(axis cs:15,-0.188034780870631)
--(axis cs:14,-0.174840908636148)
--(axis cs:13,-0.189444948056764)
--(axis cs:12,-0.232837206234499)
--(axis cs:11,-0.20919314815244)
--(axis cs:10,-0.180691008212658)
--(axis cs:9,-0.0792286146825134)
--(axis cs:8,-0.00504485348845066)
--(axis cs:7,0.0915549234544299)
--(axis cs:6,0.178343450045865)
--(axis cs:5,0.240091495310253)
--(axis cs:4,0.283826689258402)
--(axis cs:3,0.383570773531849)
--(axis cs:2,0.451633051677236)
--(axis cs:1,0.470205023397899)
--(axis cs:0,0.431779310462759)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.9867746524096)
--(axis cs:0,0.993054523387118)
--(axis cs:1,1.04351779543685)
--(axis cs:2,1.07933301375724)
--(axis cs:3,1.09673141353207)
--(axis cs:4,1.07212296894762)
--(axis cs:5,1.00012157957766)
--(axis cs:6,1.00404674409927)
--(axis cs:7,1.03457759964125)
--(axis cs:8,1.05721947005466)
--(axis cs:9,1.00697618442684)
--(axis cs:10,0.976771847998852)
--(axis cs:11,0.947064348653173)
--(axis cs:12,0.932591162882797)
--(axis cs:13,0.848782721901145)
--(axis cs:14,0.822721093442692)
--(axis cs:15,0.833733448769196)
--(axis cs:16,0.818883782903683)
--(axis cs:17,0.7967146483095)
--(axis cs:18,0.764450071325148)
--(axis cs:19,0.78157585421107)
--(axis cs:20,0.777259144725151)
--(axis cs:21,0.771380917899856)
--(axis cs:22,0.796349870481699)
--(axis cs:23,0.820636452981218)
--(axis cs:24,0.811129377496198)
--(axis cs:25,0.793576853630405)
--(axis cs:26,0.796300824551725)
--(axis cs:27,0.774759830661814)
--(axis cs:28,0.767455028767549)
--(axis cs:29,0.788744059723316)
--(axis cs:30,0.786966245104744)
--(axis cs:31,0.808814374472143)
--(axis cs:32,0.791117957556123)
--(axis cs:33,0.780523898644195)
--(axis cs:34,0.808715586860143)
--(axis cs:35,0.769816151705905)
--(axis cs:36,0.799815247299022)
--(axis cs:37,0.774819596983244)
--(axis cs:38,0.779646801245667)
--(axis cs:39,0.792408206839201)
--(axis cs:39,0.772141620691022)
--(axis cs:39,0.772141620691022)
--(axis cs:38,0.759745443827594)
--(axis cs:37,0.75507171346255)
--(axis cs:36,0.77963658393351)
--(axis cs:35,0.750409332715458)
--(axis cs:34,0.788687015572473)
--(axis cs:33,0.761336821850132)
--(axis cs:32,0.771948058703897)
--(axis cs:31,0.789582855189245)
--(axis cs:30,0.768486984058045)
--(axis cs:29,0.77056039283838)
--(axis cs:28,0.749979890378776)
--(axis cs:27,0.757428299065935)
--(axis cs:26,0.778911085789589)
--(axis cs:25,0.776577082164557)
--(axis cs:24,0.794183809647649)
--(axis cs:23,0.803961416112298)
--(axis cs:22,0.780573974648344)
--(axis cs:21,0.756445375078121)
--(axis cs:20,0.762654662740636)
--(axis cs:19,0.767365058831746)
--(axis cs:18,0.750866159161477)
--(axis cs:17,0.783070184450771)
--(axis cs:16,0.805350758251517)
--(axis cs:15,0.820423535710657)
--(axis cs:14,0.809900536128102)
--(axis cs:13,0.835963320535731)
--(axis cs:12,0.919218153284665)
--(axis cs:11,0.934416334484185)
--(axis cs:10,0.964780117714494)
--(axis cs:9,0.995363535894643)
--(axis cs:8,1.04539753183125)
--(axis cs:7,1.02377539798069)
--(axis cs:6,0.994298928610118)
--(axis cs:5,0.990947653913528)
--(axis cs:4,1.0626370233755)
--(axis cs:3,1.08721852131343)
--(axis cs:2,1.07098492384737)
--(axis cs:1,1.03691187940799)
--(axis cs:0,0.9867746524096)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0782306851522418)
--(axis cs:0,0.083890655123851)
--(axis cs:1,0.067813878897982)
--(axis cs:2,0.150429334696955)
--(axis cs:3,0.240391026454954)
--(axis cs:4,0.324075887971987)
--(axis cs:5,0.308582010859678)
--(axis cs:6,0.241096796235329)
--(axis cs:7,0.218639021270463)
--(axis cs:8,0.227991004477513)
--(axis cs:9,0.309587878682623)
--(axis cs:10,0.326517517114068)
--(axis cs:11,0.22133043634756)
--(axis cs:12,0.187681612672594)
--(axis cs:13,0.192861604498463)
--(axis cs:14,0.195647858356915)
--(axis cs:15,0.195915988996209)
--(axis cs:16,0.201620530365229)
--(axis cs:17,0.208548966507997)
--(axis cs:18,0.215492171545637)
--(axis cs:19,0.213266053034219)
--(axis cs:20,0.212767271439563)
--(axis cs:21,0.211947971188557)
--(axis cs:22,0.206344833160096)
--(axis cs:23,0.201611674807639)
--(axis cs:24,0.203828039400208)
--(axis cs:25,0.208154655238964)
--(axis cs:26,0.209159214800693)
--(axis cs:27,0.212901170372958)
--(axis cs:28,0.213535528441489)
--(axis cs:29,0.209213156710571)
--(axis cs:30,0.208422548510479)
--(axis cs:31,0.204391302316648)
--(axis cs:32,0.207352787107531)
--(axis cs:33,0.20925475410831)
--(axis cs:34,0.205410348357353)
--(axis cs:35,0.211785107200983)
--(axis cs:36,0.206692847097835)
--(axis cs:37,0.21051009107775)
--(axis cs:38,0.209251714186926)
--(axis cs:39,0.205180493499716)
--(axis cs:39,0.199729804936767)
--(axis cs:39,0.199729804936767)
--(axis cs:38,0.203234998424693)
--(axis cs:37,0.204385549970166)
--(axis cs:36,0.200802579389713)
--(axis cs:35,0.205693193284008)
--(axis cs:34,0.199695968424212)
--(axis cs:33,0.20324138010475)
--(axis cs:32,0.201473499752436)
--(axis cs:31,0.198644732205021)
--(axis cs:30,0.202465383166616)
--(axis cs:29,0.203399283506219)
--(axis cs:28,0.20768757989011)
--(axis cs:27,0.20721747419605)
--(axis cs:26,0.203619307322467)
--(axis cs:25,0.202502284537143)
--(axis cs:24,0.198309712975658)
--(axis cs:23,0.196131103601226)
--(axis cs:22,0.200655712551621)
--(axis cs:21,0.206194745857923)
--(axis cs:20,0.207251925509367)
--(axis cs:19,0.207923076531739)
--(axis cs:18,0.210205586442312)
--(axis cs:17,0.20358269773332)
--(axis cs:16,0.19669108896762)
--(axis cs:15,0.190984007480247)
--(axis cs:14,0.190479267116734)
--(axis cs:13,0.188095625817692)
--(axis cs:12,0.183668080459316)
--(axis cs:11,0.215907340878693)
--(axis cs:10,0.32162633624859)
--(axis cs:9,0.30373692295853)
--(axis cs:8,0.224311150889784)
--(axis cs:7,0.214260951726472)
--(axis cs:6,0.236471752042429)
--(axis cs:5,0.303534358619002)
--(axis cs:4,0.319647639252735)
--(axis cs:3,0.235991698869413)
--(axis cs:2,0.146059554055208)
--(axis cs:1,0.0629311911663712)
--(axis cs:0,0.0782306851522418)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.314963410422723)
--(axis cs:0,0.326048425580065)
--(axis cs:1,0.294627821961401)
--(axis cs:2,0.219101654218833)
--(axis cs:3,0.166419903289373)
--(axis cs:4,0.169655996965461)
--(axis cs:5,0.264620804092314)
--(axis cs:6,0.321694119559265)
--(axis cs:7,0.334469327173467)
--(axis cs:8,0.351818713151777)
--(axis cs:9,0.417354799711391)
--(axis cs:10,0.503176336003613)
--(axis cs:11,0.637831079053212)
--(axis cs:12,0.711692503523683)
--(axis cs:13,0.818389798665104)
--(axis cs:14,0.854421638589234)
--(axis cs:15,0.854745684274923)
--(axis cs:16,0.874849260799558)
--(axis cs:17,0.894488458293865)
--(axis cs:18,0.916428011309024)
--(axis cs:19,0.896448114136087)
--(axis cs:20,0.897156636264652)
--(axis cs:21,0.897807897340174)
--(axis cs:22,0.875266401705701)
--(axis cs:23,0.860847078434631)
--(axis cs:24,0.874785223179376)
--(axis cs:25,0.890672918851499)
--(axis cs:26,0.88757096100166)
--(axis cs:27,0.902076804921471)
--(axis cs:28,0.901495961505573)
--(axis cs:29,0.88082814310091)
--(axis cs:30,0.881612101906021)
--(axis cs:31,0.866452613497234)
--(axis cs:32,0.882999439641069)
--(axis cs:33,0.8894093525139)
--(axis cs:34,0.868280946258058)
--(axis cs:35,0.900123784793735)
--(axis cs:36,0.875537396703936)
--(axis cs:37,0.895995621751569)
--(axis cs:38,0.888307893834054)
--(axis cs:39,0.873075691342779)
--(axis cs:39,0.850151114573633)
--(axis cs:39,0.850151114573633)
--(axis cs:38,0.86593024408648)
--(axis cs:37,0.873591093286125)
--(axis cs:36,0.85407002532278)
--(axis cs:35,0.87801784917286)
--(axis cs:34,0.847515382951369)
--(axis cs:33,0.868206058897111)
--(axis cs:32,0.862163588575667)
--(axis cs:31,0.84632290904191)
--(axis cs:30,0.861121519784084)
--(axis cs:29,0.860443547817414)
--(axis cs:28,0.880532277315567)
--(axis cs:27,0.881323360588455)
--(axis cs:26,0.867686772067373)
--(axis cs:25,0.870950568759407)
--(axis cs:24,0.855762156899038)
--(axis cs:23,0.842350599481869)
--(axis cs:22,0.856299660682453)
--(axis cs:21,0.87801084014407)
--(axis cs:20,0.877485985432292)
--(axis cs:19,0.877099647150659)
--(axis cs:18,0.896605724031253)
--(axis cs:17,0.876051974144478)
--(axis cs:16,0.857600421430678)
--(axis cs:15,0.838414713776861)
--(axis cs:14,0.837914931326954)
--(axis cs:13,0.802407250442837)
--(axis cs:12,0.698591613493903)
--(axis cs:11,0.625877936426954)
--(axis cs:10,0.491417743836744)
--(axis cs:9,0.407542807000713)
--(axis cs:8,0.342182826409806)
--(axis cs:7,0.323648743972318)
--(axis cs:6,0.308556908081276)
--(axis cs:5,0.249665809142815)
--(axis cs:4,0.157222204929266)
--(axis cs:3,0.15692511777815)
--(axis cs:2,0.208503381012031)
--(axis cs:1,0.282039138483363)
--(axis cs:0,0.314963410422723)
--cycle;

\nextgroupplot[
title={Episode 15},
xmin=-1.95, xmax=40.95,
ymin=-0.539329039243148, ymax=1.24587380495881,
width=\figurewidth,
height=\figureheight,
ytick={-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.433717242465001)
--(axis cs:0,0.442503554496832)
--(axis cs:1,0.479066549736385)
--(axis cs:2,0.458746749967256)
--(axis cs:3,0.389427232391358)
--(axis cs:4,0.292103520399772)
--(axis cs:5,0.247604543909019)
--(axis cs:6,0.190793144941259)
--(axis cs:7,0.104831373353161)
--(axis cs:8,0.00204801126160726)
--(axis cs:9,-0.0722838080893186)
--(axis cs:10,-0.174910854678151)
--(axis cs:11,-0.204140499655059)
--(axis cs:12,-0.235827518904577)
--(axis cs:13,-0.189205234761592)
--(axis cs:14,-0.154677871741047)
--(axis cs:15,-0.180090743014478)
--(axis cs:16,-0.155854910782725)
--(axis cs:17,-0.145822058290024)
--(axis cs:18,-0.153407159605359)
--(axis cs:19,-0.156678819150197)
--(axis cs:20,-0.148033984711034)
--(axis cs:21,-0.145077020461399)
--(axis cs:22,-0.16310260897637)
--(axis cs:23,-0.160045080632497)
--(axis cs:24,-0.146527094184226)
--(axis cs:25,-0.148972533393863)
--(axis cs:26,-0.161475999550813)
--(axis cs:27,-0.156749975108915)
--(axis cs:28,-0.172460182562153)
--(axis cs:29,-0.145544534653606)
--(axis cs:30,-0.142126633279332)
--(axis cs:31,-0.156063868606244)
--(axis cs:32,-0.150384873524983)
--(axis cs:33,-0.141824908019513)
--(axis cs:34,-0.151981609329609)
--(axis cs:35,-0.168396872948223)
--(axis cs:36,-0.184073934548849)
--(axis cs:37,-0.153548927191211)
--(axis cs:38,-0.158124336768749)
--(axis cs:39,-0.138660968201788)
--(axis cs:39,-0.142473958153099)
--(axis cs:39,-0.142473958153099)
--(axis cs:38,-0.162387475267886)
--(axis cs:37,-0.158240439723511)
--(axis cs:36,-0.188548217364236)
--(axis cs:35,-0.17240377445965)
--(axis cs:34,-0.155734772350214)
--(axis cs:33,-0.145608715573869)
--(axis cs:32,-0.154333644317007)
--(axis cs:31,-0.159995557943402)
--(axis cs:30,-0.14617901856723)
--(axis cs:29,-0.150275623186493)
--(axis cs:28,-0.176763793170177)
--(axis cs:27,-0.16095165947497)
--(axis cs:26,-0.165482106517362)
--(axis cs:25,-0.152959988701906)
--(axis cs:24,-0.150809753726295)
--(axis cs:23,-0.164200054094655)
--(axis cs:22,-0.166868311611485)
--(axis cs:21,-0.148706524448664)
--(axis cs:20,-0.15177611254853)
--(axis cs:19,-0.160377767318424)
--(axis cs:18,-0.157165017670159)
--(axis cs:17,-0.149716395815895)
--(axis cs:16,-0.160333778969904)
--(axis cs:15,-0.185052728346916)
--(axis cs:14,-0.16012847219706)
--(axis cs:13,-0.195894036512575)
--(axis cs:12,-0.241947032597834)
--(axis cs:11,-0.211148585393529)
--(axis cs:10,-0.182614508872719)
--(axis cs:9,-0.0766987364286008)
--(axis cs:8,-0.00245868511840946)
--(axis cs:7,0.0988321931464146)
--(axis cs:6,0.183430136045059)
--(axis cs:5,0.243498901781861)
--(axis cs:4,0.287479873416989)
--(axis cs:3,0.385812674750699)
--(axis cs:2,0.4536418420459)
--(axis cs:1,0.472865077352953)
--(axis cs:0,0.433717242465001)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.980209401518078)
--(axis cs:0,0.985634860457394)
--(axis cs:1,1.03560354960067)
--(axis cs:2,1.07292885468592)
--(axis cs:3,1.09073891466451)
--(axis cs:4,1.06657688680894)
--(axis cs:5,0.995529597256382)
--(axis cs:6,0.99904072690921)
--(axis cs:7,1.02926480534991)
--(axis cs:8,1.06042592977265)
--(axis cs:9,1.0127694181074)
--(axis cs:10,0.983035006139085)
--(axis cs:11,0.950261692096482)
--(axis cs:12,0.943520650441205)
--(axis cs:13,0.855262121533828)
--(axis cs:14,0.799578427012297)
--(axis cs:15,0.828596937262701)
--(axis cs:16,0.789896704859827)
--(axis cs:17,0.776967625316023)
--(axis cs:18,0.788951329609899)
--(axis cs:19,0.793757878086603)
--(axis cs:20,0.782628013113464)
--(axis cs:21,0.780876786963203)
--(axis cs:22,0.805547985995455)
--(axis cs:23,0.80039672294559)
--(axis cs:24,0.781866401968141)
--(axis cs:25,0.787092956434082)
--(axis cs:26,0.803830324045793)
--(axis cs:27,0.796874349577054)
--(axis cs:28,0.814871199133315)
--(axis cs:29,0.77368370589455)
--(axis cs:30,0.77195175727213)
--(axis cs:31,0.792399091285694)
--(axis cs:32,0.784702163743906)
--(axis cs:33,0.774291503389044)
--(axis cs:34,0.790266088776673)
--(axis cs:35,0.811513073563883)
--(axis cs:36,0.827189167751463)
--(axis cs:37,0.779346328832374)
--(axis cs:38,0.786280938116628)
--(axis cs:39,0.759594815502786)
--(axis cs:39,0.742035447078532)
--(axis cs:39,0.742035447078532)
--(axis cs:38,0.768147771380545)
--(axis cs:37,0.761392250972379)
--(axis cs:36,0.808316570743601)
--(axis cs:35,0.793133172534238)
--(axis cs:34,0.772498679408886)
--(axis cs:33,0.756997292374651)
--(axis cs:32,0.767369961783699)
--(axis cs:31,0.775131772550062)
--(axis cs:30,0.75529565704479)
--(axis cs:29,0.757163383845948)
--(axis cs:28,0.797842145150204)
--(axis cs:27,0.780487460788888)
--(axis cs:26,0.787641578168091)
--(axis cs:25,0.771536171657313)
--(axis cs:24,0.766712765124844)
--(axis cs:23,0.785278557724487)
--(axis cs:22,0.790750257400702)
--(axis cs:21,0.766894096052376)
--(axis cs:20,0.769001332664387)
--(axis cs:19,0.780366903888669)
--(axis cs:18,0.776058888769413)
--(axis cs:17,0.764630940817903)
--(axis cs:16,0.77770896433358)
--(axis cs:15,0.816265888572884)
--(axis cs:14,0.787963834710729)
--(axis cs:13,0.843348171090518)
--(axis cs:12,0.930918019212203)
--(axis cs:11,0.938378460470657)
--(axis cs:10,0.971661035561628)
--(axis cs:9,1.00178086509469)
--(axis cs:8,1.04937836599474)
--(axis cs:7,1.0193655717614)
--(axis cs:6,0.990164092224317)
--(axis cs:5,0.987191623991441)
--(axis cs:4,1.0579255828483)
--(axis cs:3,1.08206018199328)
--(axis cs:2,1.06542665060806)
--(axis cs:1,1.03004760645198)
--(axis cs:0,0.980209401518078)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,0.0757261531799911)
--(axis cs:0,0.0815288062753077)
--(axis cs:1,0.0679521343411337)
--(axis cs:2,0.151353572093215)
--(axis cs:3,0.24119622080855)
--(axis cs:4,0.323200865663498)
--(axis cs:5,0.308266635517528)
--(axis cs:6,0.240704291333556)
--(axis cs:7,0.216878955270052)
--(axis cs:8,0.223531963355964)
--(axis cs:9,0.303444102279064)
--(axis cs:10,0.330880905437636)
--(axis cs:11,0.223173481516736)
--(axis cs:12,0.185608809784569)
--(axis cs:13,0.192547602499025)
--(axis cs:14,0.200814450793392)
--(axis cs:15,0.198954087537517)
--(axis cs:16,0.207260711813678)
--(axis cs:17,0.21134772229959)
--(axis cs:18,0.210415706623365)
--(axis cs:19,0.20963653995626)
--(axis cs:20,0.210997891223439)
--(axis cs:21,0.210960054783935)
--(axis cs:22,0.206470548904534)
--(axis cs:23,0.207024396694959)
--(axis cs:24,0.209918076600408)
--(axis cs:25,0.209260622903165)
--(axis cs:26,0.206638862446672)
--(axis cs:27,0.208254045868386)
--(axis cs:28,0.206251035008041)
--(axis cs:29,0.21347933741715)
--(axis cs:30,0.213686682044764)
--(axis cs:31,0.209901652614669)
--(axis cs:32,0.210258512964058)
--(axis cs:33,0.210647754397482)
--(axis cs:34,0.206946003813063)
--(axis cs:35,0.203286462418672)
--(axis cs:36,0.201852766953703)
--(axis cs:37,0.211085710011315)
--(axis cs:38,0.21070358885736)
--(axis cs:39,0.216000210761099)
--(axis cs:39,0.20937903966789)
--(axis cs:39,0.20937903966789)
--(axis cs:38,0.204313175784864)
--(axis cs:37,0.204581897999399)
--(axis cs:36,0.195744771943666)
--(axis cs:35,0.196848836326946)
--(axis cs:34,0.200384230302891)
--(axis cs:33,0.204096468339521)
--(axis cs:32,0.203884040797754)
--(axis cs:31,0.203644312704362)
--(axis cs:30,0.207344214036006)
--(axis cs:29,0.207298754485927)
--(axis cs:28,0.200371614613816)
--(axis cs:27,0.202006522258391)
--(axis cs:26,0.200522196995142)
--(axis cs:25,0.203048937064138)
--(axis cs:24,0.203771976101959)
--(axis cs:23,0.201080853257279)
--(axis cs:22,0.200548284949167)
--(axis cs:21,0.204817727091055)
--(axis cs:20,0.20498872938692)
--(axis cs:19,0.203775467149371)
--(axis cs:18,0.204563873946304)
--(axis cs:17,0.205543309396577)
--(axis cs:16,0.201758268212417)
--(axis cs:15,0.193725855945106)
--(axis cs:14,0.195248832365015)
--(axis cs:13,0.187890439256783)
--(axis cs:12,0.181524049747609)
--(axis cs:11,0.217276139618476)
--(axis cs:10,0.325589040513366)
--(axis cs:9,0.297338468589946)
--(axis cs:8,0.219732945191587)
--(axis cs:7,0.212115243262016)
--(axis cs:6,0.235716188550134)
--(axis cs:5,0.302959470993725)
--(axis cs:4,0.318542657875012)
--(axis cs:3,0.236524473806257)
--(axis cs:2,0.146771465994988)
--(axis cs:1,0.0629767106220139)
--(axis cs:0,0.0757261531799911)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,0.322277721314612)
--(axis cs:0,0.333317050285742)
--(axis cs:1,0.299087601771006)
--(axis cs:2,0.221205110039147)
--(axis cs:3,0.168033164216066)
--(axis cs:4,0.171182650798971)
--(axis cs:5,0.264282435148797)
--(axis cs:6,0.321343841389156)
--(axis cs:7,0.334363819900393)
--(axis cs:8,0.344592417455547)
--(axis cs:9,0.409362757036955)
--(axis cs:10,0.49224582398542)
--(axis cs:11,0.633725076370574)
--(axis cs:12,0.705603853001653)
--(axis cs:13,0.817053541082871)
--(axis cs:14,0.876417904125977)
--(axis cs:15,0.857842117116259)
--(axis cs:16,0.894250124695182)
--(axis cs:17,0.901636213292244)
--(axis cs:18,0.888936551665143)
--(axis cs:19,0.885079936586735)
--(axis cs:20,0.893346677308604)
--(axis cs:21,0.891660142304449)
--(axis cs:22,0.871954612137165)
--(axis cs:23,0.879462924785043)
--(axis cs:24,0.894265837555675)
--(axis cs:25,0.887577757548178)
--(axis cs:26,0.875165570626693)
--(axis cs:27,0.882624731536742)
--(axis cs:28,0.871156281900121)
--(axis cs:29,0.904686583961162)
--(axis cs:30,0.899658098907572)
--(axis cs:31,0.880703553407841)
--(axis cs:32,0.886538960658346)
--(axis cs:33,0.892172406420113)
--(axis cs:34,0.877289919007808)
--(axis cs:35,0.863206734463471)
--(axis cs:36,0.858132925050936)
--(axis cs:37,0.899328995745678)
--(axis cs:38,0.890017808613139)
--(axis cs:39,0.908400197784829)
--(axis cs:39,0.886593686882704)
--(axis cs:39,0.886593686882704)
--(axis cs:38,0.869161651006563)
--(axis cs:37,0.878365144087605)
--(axis cs:36,0.838680448438403)
--(axis cs:35,0.843722404102385)
--(axis cs:34,0.857422524566785)
--(axis cs:33,0.871850379066476)
--(axis cs:32,0.866469527721007)
--(axis cs:31,0.860932807256372)
--(axis cs:30,0.879367213912034)
--(axis cs:29,0.884318818686691)
--(axis cs:28,0.85225625094543)
--(axis cs:27,0.863554257374152)
--(axis cs:26,0.856363927232073)
--(axis cs:25,0.868397800643091)
--(axis cs:24,0.87488543910079)
--(axis cs:23,0.860724754544155)
--(axis cs:22,0.853592940103716)
--(axis cs:21,0.872669836062788)
--(axis cs:20,0.874345561711858)
--(axis cs:19,0.866542916426672)
--(axis cs:18,0.870424260120008)
--(axis cs:17,0.882761193955583)
--(axis cs:16,0.87581637184857)
--(axis cs:15,0.841161738995611)
--(axis cs:14,0.859015701123408)
--(axis cs:13,0.801473202767472)
--(axis cs:12,0.693417529891462)
--(axis cs:11,0.622529945102057)
--(axis cs:10,0.481199549372882)
--(axis cs:9,0.400178212809875)
--(axis cs:8,0.335307059471615)
--(axis cs:7,0.323607423784367)
--(axis cs:6,0.30807560621053)
--(axis cs:5,0.249054677777753)
--(axis cs:4,0.158539693627285)
--(axis cs:3,0.158826480573501)
--(axis cs:2,0.211522511022492)
--(axis cs:1,0.287311883214975)
--(axis cs:0,0.322277721314612)
--cycle;
\end{groupplot}

\end{tikzpicture}


==> experiments/figs/sup_mat/tikz_latent-hide.tex <==
% This file was created by matplotlib2tikz v0.6.9.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 5}]
\nextgroupplot[
title={Episode 1},
xmin=-1.95, xmax=40.95,
ymin=-1.58495798043475, ymax=1.30711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.29238654065994)
--(axis cs:0,0.29781923778671)
--(axis cs:1,0.304636115187118)
--(axis cs:2,0.313365631016445)
--(axis cs:3,0.323730811097908)
--(axis cs:4,0.33824511630649)
--(axis cs:5,0.355992483934574)
--(axis cs:6,0.371731220486716)
--(axis cs:7,0.384827584866701)
--(axis cs:8,0.395328384840466)
--(axis cs:9,0.40358538047704)
--(axis cs:10,0.410880770565686)
--(axis cs:11,0.417305442366199)
--(axis cs:12,0.420999436396891)
--(axis cs:13,0.422456172893103)
--(axis cs:14,0.42294962354013)
--(axis cs:15,0.422978740782251)
--(axis cs:16,0.423441921235579)
--(axis cs:17,0.423465524064064)
--(axis cs:18,0.422231810128075)
--(axis cs:19,0.419556385979242)
--(axis cs:20,0.415678067041681)
--(axis cs:21,0.411005191376454)
--(axis cs:22,0.40542014015728)
--(axis cs:23,0.395707723770433)
--(axis cs:24,0.380494184435991)
--(axis cs:25,0.356668138725036)
--(axis cs:26,0.325008503292653)
--(axis cs:27,0.284329662192087)
--(axis cs:28,0.239317538993832)
--(axis cs:29,0.185806397264444)
--(axis cs:30,0.128579319525606)
--(axis cs:31,0.072921804154994)
--(axis cs:32,0.0243524596475969)
--(axis cs:33,-0.0169449845004327)
--(axis cs:34,-0.0510219248147359)
--(axis cs:35,-0.0771763364600977)
--(axis cs:36,-0.0987444366321196)
--(axis cs:37,-0.11501367981879)
--(axis cs:38,-0.129339120683567)
--(axis cs:39,-0.141718578191121)
--(axis cs:39,-0.148463742132229)
--(axis cs:39,-0.148463742132229)
--(axis cs:38,-0.135635640434787)
--(axis cs:37,-0.121688805328043)
--(axis cs:36,-0.105494236466964)
--(axis cs:35,-0.0840553589664714)
--(axis cs:34,-0.0578853423334254)
--(axis cs:33,-0.0238096524476751)
--(axis cs:32,0.0176251662198073)
--(axis cs:31,0.0663108918633676)
--(axis cs:30,0.122119717400455)
--(axis cs:29,0.178941869678222)
--(axis cs:28,0.23184983071165)
--(axis cs:27,0.276250203918093)
--(axis cs:26,0.316186546199341)
--(axis cs:25,0.347433870087323)
--(axis cs:24,0.371510163786518)
--(axis cs:23,0.38704421158782)
--(axis cs:22,0.396664370994456)
--(axis cs:21,0.402446143278321)
--(axis cs:20,0.40704509029586)
--(axis cs:19,0.410930730863101)
--(axis cs:18,0.413585141388946)
--(axis cs:17,0.414990253332618)
--(axis cs:16,0.415107749628697)
--(axis cs:15,0.414579779400719)
--(axis cs:14,0.414394645322301)
--(axis cs:13,0.41380734416892)
--(axis cs:12,0.412440879368797)
--(axis cs:11,0.409464534785078)
--(axis cs:10,0.403596788169548)
--(axis cs:9,0.396439628116082)
--(axis cs:8,0.388324705651915)
--(axis cs:7,0.378024651782118)
--(axis cs:6,0.365445413657389)
--(axis cs:5,0.350362394635875)
--(axis cs:4,0.332826807332627)
--(axis cs:3,0.318215516539886)
--(axis cs:2,0.307933882634972)
--(axis cs:1,0.299403977871579)
--(axis cs:0,0.29238654065994)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.345480437471944)
--(axis cs:0,0.355470102489016)
--(axis cs:1,0.346463442251498)
--(axis cs:2,0.334790115507015)
--(axis cs:3,0.319840072204696)
--(axis cs:4,0.301493288142418)
--(axis cs:5,0.280605314167065)
--(axis cs:6,0.257428018485986)
--(axis cs:7,0.231413280228909)
--(axis cs:8,0.203869200510701)
--(axis cs:9,0.17365945194576)
--(axis cs:10,0.142160916206679)
--(axis cs:11,0.11006700720061)
--(axis cs:12,0.0783782421460597)
--(axis cs:13,0.0455698633367807)
--(axis cs:14,0.0132775213329512)
--(axis cs:15,-0.0182621673583154)
--(axis cs:16,-0.0491950038731162)
--(axis cs:17,-0.0793688852472328)
--(axis cs:18,-0.109681073175129)
--(axis cs:19,-0.139623362771713)
--(axis cs:20,-0.170658847019969)
--(axis cs:21,-0.202508425361609)
--(axis cs:22,-0.236197411032637)
--(axis cs:23,-0.269324390204151)
--(axis cs:24,-0.302929315713046)
--(axis cs:25,-0.330979114626946)
--(axis cs:26,-0.357480353167186)
--(axis cs:27,-0.3803267709536)
--(axis cs:28,-0.398266689329389)
--(axis cs:29,-0.413337565021549)
--(axis cs:30,-0.425832556780817)
--(axis cs:31,-0.439960496436086)
--(axis cs:32,-0.457299567845075)
--(axis cs:33,-0.477147569751785)
--(axis cs:34,-0.499806605782471)
--(axis cs:35,-0.525448379051148)
--(axis cs:36,-0.553304127649867)
--(axis cs:37,-0.583237381461062)
--(axis cs:38,-0.614215768320687)
--(axis cs:39,-0.641563276063446)
--(axis cs:39,-0.65810735394894)
--(axis cs:39,-0.65810735394894)
--(axis cs:38,-0.629805505500474)
--(axis cs:37,-0.598139151266478)
--(axis cs:36,-0.567517599445461)
--(axis cs:35,-0.539071148016276)
--(axis cs:34,-0.512896739785481)
--(axis cs:33,-0.489829883647608)
--(axis cs:32,-0.469606068623995)
--(axis cs:31,-0.451860589630313)
--(axis cs:30,-0.437270246482506)
--(axis cs:29,-0.42425827650226)
--(axis cs:28,-0.408770327615078)
--(axis cs:27,-0.390901417348371)
--(axis cs:26,-0.367753609875189)
--(axis cs:25,-0.341404018079901)
--(axis cs:24,-0.312740343587281)
--(axis cs:23,-0.279194235734761)
--(axis cs:22,-0.245561959819257)
--(axis cs:21,-0.21123899214639)
--(axis cs:20,-0.178887181580962)
--(axis cs:19,-0.147813523972799)
--(axis cs:18,-0.117654136249248)
--(axis cs:17,-0.087143604356665)
--(axis cs:16,-0.0562011185588594)
--(axis cs:15,-0.0244946270888792)
--(axis cs:14,0.0071363906650157)
--(axis cs:13,0.0391369787028756)
--(axis cs:12,0.0723707208488005)
--(axis cs:11,0.104920425504199)
--(axis cs:10,0.137405283394928)
--(axis cs:9,0.169237270887741)
--(axis cs:8,0.19896390221014)
--(axis cs:7,0.22579437744032)
--(axis cs:6,0.251370001960498)
--(axis cs:5,0.275111542876349)
--(axis cs:4,0.295943474945176)
--(axis cs:3,0.313688686144152)
--(axis cs:2,0.327727960219357)
--(axis cs:1,0.338103375601537)
--(axis cs:0,0.345480437471944)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.225051038625702)
--(axis cs:0,-0.215977692456291)
--(axis cs:1,-0.226100701259923)
--(axis cs:2,-0.239190900039906)
--(axis cs:3,-0.255223632059306)
--(axis cs:4,-0.275794832325349)
--(axis cs:5,-0.301808159527641)
--(axis cs:6,-0.332193478774504)
--(axis cs:7,-0.365654254787624)
--(axis cs:8,-0.402540519245673)
--(axis cs:9,-0.442381690677709)
--(axis cs:10,-0.485501639420051)
--(axis cs:11,-0.530608762683576)
--(axis cs:12,-0.575414923848825)
--(axis cs:13,-0.622445489505769)
--(axis cs:14,-0.667620750900635)
--(axis cs:15,-0.71184235777503)
--(axis cs:16,-0.75539747258211)
--(axis cs:17,-0.797269043122866)
--(axis cs:18,-0.837335172941194)
--(axis cs:19,-0.875813518752584)
--(axis cs:20,-0.913392929742057)
--(axis cs:21,-0.95072841286012)
--(axis cs:22,-0.987906382697395)
--(axis cs:23,-1.0214096139585)
--(axis cs:24,-1.05168262673435)
--(axis cs:25,-1.07344387115841)
--(axis cs:26,-1.08900492252224)
--(axis cs:27,-1.09852017202873)
--(axis cs:28,-1.10275708839595)
--(axis cs:29,-1.1028857970968)
--(axis cs:30,-1.10003239526958)
--(axis cs:31,-1.09981640063845)
--(axis cs:32,-1.10519241224387)
--(axis cs:33,-1.11475988395911)
--(axis cs:34,-1.12926255123991)
--(axis cs:35,-1.14875164196877)
--(axis cs:36,-1.17216610685327)
--(axis cs:37,-1.19955987925528)
--(axis cs:38,-1.22920793151249)
--(axis cs:39,-1.25439641636196)
--(axis cs:39,-1.2832133286867)
--(axis cs:39,-1.2832133286867)
--(axis cs:38,-1.2572161479567)
--(axis cs:37,-1.22658292423248)
--(axis cs:36,-1.19825773171965)
--(axis cs:35,-1.17403740132089)
--(axis cs:34,-1.15382556951868)
--(axis cs:33,-1.13872254176292)
--(axis cs:32,-1.12867248122827)
--(axis cs:31,-1.12281949121906)
--(axis cs:30,-1.122686864673)
--(axis cs:29,-1.12525305156546)
--(axis cs:28,-1.12472568522177)
--(axis cs:27,-1.1197903958022)
--(axis cs:26,-1.10949846573143)
--(axis cs:25,-1.09302456849517)
--(axis cs:24,-1.07045033024733)
--(axis cs:23,-1.0391305670596)
--(axis cs:22,-1.0046560082058)
--(axis cs:21,-0.966480287610759)
--(axis cs:20,-0.928147566380356)
--(axis cs:19,-0.889531977795846)
--(axis cs:18,-0.850085843572618)
--(axis cs:17,-0.809017343582421)
--(axis cs:16,-0.766273803380129)
--(axis cs:15,-0.721809133809762)
--(axis cs:14,-0.676724496912056)
--(axis cs:13,-0.630850840222626)
--(axis cs:12,-0.583296492229518)
--(axis cs:11,-0.538090174769266)
--(axis cs:10,-0.492826001675747)
--(axis cs:9,-0.449453027728835)
--(axis cs:8,-0.409400836561833)
--(axis cs:7,-0.372522951693465)
--(axis cs:6,-0.339053509551132)
--(axis cs:5,-0.308673171736151)
--(axis cs:4,-0.282763107161595)
--(axis cs:3,-0.262499259169477)
--(axis cs:2,-0.24692223927814)
--(axis cs:1,-0.234392427994532)
--(axis cs:0,-0.225051038625702)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.290128524795999)
--(axis cs:0,-0.283888196726458)
--(axis cs:1,-0.272253166422639)
--(axis cs:2,-0.259767961176711)
--(axis cs:3,-0.246847737253965)
--(axis cs:4,-0.23248787530095)
--(axis cs:5,-0.218055642708039)
--(axis cs:6,-0.206347245505677)
--(axis cs:7,-0.195536090856528)
--(axis cs:8,-0.183264568694396)
--(axis cs:9,-0.171455789251114)
--(axis cs:10,-0.159268979122212)
--(axis cs:11,-0.148825021986355)
--(axis cs:12,-0.139171994935148)
--(axis cs:13,-0.129472477389446)
--(axis cs:14,-0.120042336749944)
--(axis cs:15,-0.110974607629197)
--(axis cs:16,-0.103271470612505)
--(axis cs:17,-0.0957737786763036)
--(axis cs:18,-0.0880625502227016)
--(axis cs:19,-0.0787574048147127)
--(axis cs:20,-0.0674124507235877)
--(axis cs:21,-0.0545848802754926)
--(axis cs:22,-0.0388183802066779)
--(axis cs:23,-0.0223778810925514)
--(axis cs:24,-0.00404800100338488)
--(axis cs:25,0.00997259515217022)
--(axis cs:26,0.0227209472202553)
--(axis cs:27,0.032437099947899)
--(axis cs:28,0.0374706973037105)
--(axis cs:29,0.0398846917348284)
--(axis cs:30,0.0396878567195545)
--(axis cs:31,0.0396752659765068)
--(axis cs:32,0.0427942451666216)
--(axis cs:33,0.0487042714579696)
--(axis cs:34,0.0572288520124063)
--(axis cs:35,0.0675553176015956)
--(axis cs:36,0.0793229309026727)
--(axis cs:37,0.0918381244221542)
--(axis cs:38,0.105024756362506)
--(axis cs:39,0.116040735523091)
--(axis cs:39,0.110299914153662)
--(axis cs:39,0.110299914153662)
--(axis cs:38,0.0991984922304865)
--(axis cs:37,0.0862653991603459)
--(axis cs:36,0.0729453786285336)
--(axis cs:35,0.0615208376893078)
--(axis cs:34,0.0505633938798679)
--(axis cs:33,0.0432418090625499)
--(axis cs:32,0.0381707370520479)
--(axis cs:31,0.0348116878861252)
--(axis cs:30,0.0344350674515689)
--(axis cs:29,0.0346109047429181)
--(axis cs:28,0.0317903683347496)
--(axis cs:27,0.0264223854137086)
--(axis cs:26,0.0165467866359663)
--(axis cs:25,0.00380386994057556)
--(axis cs:24,-0.0103096473586887)
--(axis cs:23,-0.0279596782597949)
--(axis cs:22,-0.0443466217302877)
--(axis cs:21,-0.0599853380180453)
--(axis cs:20,-0.073338823316385)
--(axis cs:19,-0.0844651079782909)
--(axis cs:18,-0.0936236041579828)
--(axis cs:17,-0.102062454292508)
--(axis cs:16,-0.110168722655788)
--(axis cs:15,-0.118140345878286)
--(axis cs:14,-0.126127953279337)
--(axis cs:13,-0.134557105372034)
--(axis cs:12,-0.144810634563371)
--(axis cs:11,-0.154641524022821)
--(axis cs:10,-0.165210735754281)
--(axis cs:9,-0.176652296204803)
--(axis cs:8,-0.188270680726544)
--(axis cs:7,-0.20022363309663)
--(axis cs:6,-0.211220650535362)
--(axis cs:5,-0.223229268477165)
--(axis cs:4,-0.237558348656151)
--(axis cs:3,-0.252236088772857)
--(axis cs:2,-0.265829947856384)
--(axis cs:1,-0.278635225520928)
--(axis cs:0,-0.290128524795999)
--cycle;

\nextgroupplot[
title={Episode 2},
xmin=-1.95, xmax=40.95,
ymin=-1.58495798043475, ymax=1.30711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.390462866148028)
--(axis cs:0,0.395989860113281)
--(axis cs:1,0.400266170927279)
--(axis cs:2,0.401215073121024)
--(axis cs:3,0.397525638161582)
--(axis cs:4,0.388722035749724)
--(axis cs:5,0.376757600095326)
--(axis cs:6,0.365884904792639)
--(axis cs:7,0.362837317503426)
--(axis cs:8,0.370347423763986)
--(axis cs:9,0.387073012426172)
--(axis cs:10,0.406517988698086)
--(axis cs:11,0.426867956185091)
--(axis cs:12,0.445069615748851)
--(axis cs:13,0.455255214900122)
--(axis cs:14,0.456321878224696)
--(axis cs:15,0.44833562481916)
--(axis cs:16,0.433387145155149)
--(axis cs:17,0.413293333361954)
--(axis cs:18,0.389102994776404)
--(axis cs:19,0.364071838714614)
--(axis cs:20,0.343873487529308)
--(axis cs:21,0.327395452708004)
--(axis cs:22,0.309119874820934)
--(axis cs:23,0.287476841383688)
--(axis cs:24,0.262995701667437)
--(axis cs:25,0.238370317685119)
--(axis cs:26,0.220913696307849)
--(axis cs:27,0.20971143099771)
--(axis cs:28,0.202213823934803)
--(axis cs:29,0.194905453887286)
--(axis cs:30,0.189958446229011)
--(axis cs:31,0.185695376990644)
--(axis cs:32,0.181250135380801)
--(axis cs:33,0.175255068716666)
--(axis cs:34,0.1664706303803)
--(axis cs:35,0.153209016122821)
--(axis cs:36,0.134601871362099)
--(axis cs:37,0.114397856667012)
--(axis cs:38,0.0968984897620224)
--(axis cs:39,0.0790954540418451)
--(axis cs:39,0.0748186788171747)
--(axis cs:39,0.0748186788171747)
--(axis cs:38,0.0919236452584796)
--(axis cs:37,0.108722991202235)
--(axis cs:36,0.127662151926136)
--(axis cs:35,0.145578966681285)
--(axis cs:34,0.15894776761899)
--(axis cs:33,0.168067057467916)
--(axis cs:32,0.17437337966766)
--(axis cs:31,0.17910193290067)
--(axis cs:30,0.183689237189036)
--(axis cs:29,0.189063992447165)
--(axis cs:28,0.197263336273432)
--(axis cs:27,0.205448898518118)
--(axis cs:26,0.216601359293849)
--(axis cs:25,0.233752212145655)
--(axis cs:24,0.257927859751961)
--(axis cs:23,0.281910829155935)
--(axis cs:22,0.303014459678592)
--(axis cs:21,0.320716792337612)
--(axis cs:20,0.336546402240887)
--(axis cs:19,0.355940531474586)
--(axis cs:18,0.380079117660407)
--(axis cs:17,0.404183887503573)
--(axis cs:16,0.424871952493693)
--(axis cs:15,0.440538246891698)
--(axis cs:14,0.448855194004297)
--(axis cs:13,0.447896141439069)
--(axis cs:12,0.437883193581689)
--(axis cs:11,0.419938587249145)
--(axis cs:10,0.399658385844283)
--(axis cs:9,0.379996805601051)
--(axis cs:8,0.363434492594243)
--(axis cs:7,0.356024092344265)
--(axis cs:6,0.359019473913786)
--(axis cs:5,0.369672092598691)
--(axis cs:4,0.381800744824442)
--(axis cs:3,0.391163260011813)
--(axis cs:2,0.395501619706746)
--(axis cs:1,0.394932156111658)
--(axis cs:0,0.390462866148028)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.220981853037571)
--(axis cs:0,0.230132409252313)
--(axis cs:1,0.229378495898032)
--(axis cs:2,0.230227367065401)
--(axis cs:3,0.233572471663414)
--(axis cs:4,0.239494063592194)
--(axis cs:5,0.247320540818877)
--(axis cs:6,0.255050098653326)
--(axis cs:7,0.259833571763576)
--(axis cs:8,0.258229220596498)
--(axis cs:9,0.250876246194986)
--(axis cs:10,0.239952454854846)
--(axis cs:11,0.229052244150421)
--(axis cs:12,0.219306785314138)
--(axis cs:13,0.211739684518677)
--(axis cs:14,0.207389411355572)
--(axis cs:15,0.210877738149897)
--(axis cs:16,0.222658527550021)
--(axis cs:17,0.235839793056756)
--(axis cs:18,0.249538201077691)
--(axis cs:19,0.263340912073784)
--(axis cs:20,0.276565493456014)
--(axis cs:21,0.287836881427765)
--(axis cs:22,0.301432295058807)
--(axis cs:23,0.318612293255784)
--(axis cs:24,0.338340563151939)
--(axis cs:25,0.360376101236057)
--(axis cs:26,0.382518389474336)
--(axis cs:27,0.400301103014418)
--(axis cs:28,0.412559427863199)
--(axis cs:29,0.420231967156509)
--(axis cs:30,0.426615028806889)
--(axis cs:31,0.43286069154942)
--(axis cs:32,0.439723626080382)
--(axis cs:33,0.447901719363472)
--(axis cs:34,0.458226873486014)
--(axis cs:35,0.471495722963788)
--(axis cs:36,0.488389495769827)
--(axis cs:37,0.508442332925616)
--(axis cs:38,0.529234868874184)
--(axis cs:39,0.548730497474308)
--(axis cs:39,0.531451008864561)
--(axis cs:39,0.531451008864561)
--(axis cs:38,0.513298225070492)
--(axis cs:37,0.493645253140951)
--(axis cs:36,0.474595663005576)
--(axis cs:35,0.458249824188045)
--(axis cs:34,0.445535040975799)
--(axis cs:33,0.435825641772002)
--(axis cs:32,0.428161354657972)
--(axis cs:31,0.421594960042461)
--(axis cs:30,0.415306783333606)
--(axis cs:29,0.408540836854632)
--(axis cs:28,0.400304333294546)
--(axis cs:27,0.389597811044727)
--(axis cs:26,0.373416926721177)
--(axis cs:25,0.352529499356247)
--(axis cs:24,0.330891392341264)
--(axis cs:23,0.311491954140284)
--(axis cs:22,0.295135468680276)
--(axis cs:21,0.281439529448007)
--(axis cs:20,0.269433930990843)
--(axis cs:19,0.256422998719338)
--(axis cs:18,0.243161461126841)
--(axis cs:17,0.229953544686705)
--(axis cs:16,0.217029535623316)
--(axis cs:15,0.20512428347141)
--(axis cs:14,0.201061103138836)
--(axis cs:13,0.205134339394761)
--(axis cs:12,0.213543034825228)
--(axis cs:11,0.2240308034708)
--(axis cs:10,0.23508776898633)
--(axis cs:9,0.246175535581209)
--(axis cs:8,0.252645277277383)
--(axis cs:7,0.253374228131421)
--(axis cs:6,0.248475292439251)
--(axis cs:5,0.2407120901772)
--(axis cs:4,0.232790583808014)
--(axis cs:3,0.226732894885867)
--(axis cs:2,0.223018757069146)
--(axis cs:1,0.221381916596279)
--(axis cs:0,0.220981853037571)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.287236765146978)
--(axis cs:0,-0.278497264180795)
--(axis cs:1,-0.280913604102938)
--(axis cs:2,-0.280839850233218)
--(axis cs:3,-0.277730111832741)
--(axis cs:4,-0.271856610181791)
--(axis cs:5,-0.264679574712829)
--(axis cs:6,-0.258733388001594)
--(axis cs:7,-0.257693211123725)
--(axis cs:8,-0.2632798641746)
--(axis cs:9,-0.274689733521727)
--(axis cs:10,-0.286764968224637)
--(axis cs:11,-0.299531203369161)
--(axis cs:12,-0.309631460322659)
--(axis cs:13,-0.313852755562655)
--(axis cs:14,-0.312422828693529)
--(axis cs:15,-0.304425243539314)
--(axis cs:16,-0.292456309192999)
--(axis cs:17,-0.278447488610175)
--(axis cs:18,-0.262104159211845)
--(axis cs:19,-0.244968753716671)
--(axis cs:20,-0.229784689020673)
--(axis cs:21,-0.21539616623641)
--(axis cs:22,-0.197778287080691)
--(axis cs:23,-0.176018994594509)
--(axis cs:24,-0.150989415248798)
--(axis cs:25,-0.125088623601221)
--(axis cs:26,-0.104070654141508)
--(axis cs:27,-0.0890009501419338)
--(axis cs:28,-0.0785863970022913)
--(axis cs:29,-0.0698402470342445)
--(axis cs:30,-0.0632857900521376)
--(axis cs:31,-0.0569328999107553)
--(axis cs:32,-0.0501742294267112)
--(axis cs:33,-0.0420827572425863)
--(axis cs:34,-0.0316791542475222)
--(axis cs:35,-0.0176370603012975)
--(axis cs:36,0.000690357600771608)
--(axis cs:37,0.0201254754416216)
--(axis cs:38,0.0370289371749575)
--(axis cs:39,0.0528077149571582)
--(axis cs:39,0.0437345358811017)
--(axis cs:39,0.0437345358811017)
--(axis cs:38,0.0285064622196817)
--(axis cs:37,0.0118646473650527)
--(axis cs:36,-0.00746188892664298)
--(axis cs:35,-0.0257480641254808)
--(axis cs:34,-0.0397669642627306)
--(axis cs:33,-0.0501763946306413)
--(axis cs:32,-0.0582757783553666)
--(axis cs:31,-0.0650105695626194)
--(axis cs:30,-0.0712690388796633)
--(axis cs:29,-0.0776505689781732)
--(axis cs:28,-0.0862284433932902)
--(axis cs:27,-0.0967214466611371)
--(axis cs:26,-0.111878408910895)
--(axis cs:25,-0.132882728984833)
--(axis cs:24,-0.158719505952949)
--(axis cs:23,-0.183714513645037)
--(axis cs:22,-0.205466499107509)
--(axis cs:21,-0.222975572079925)
--(axis cs:20,-0.237223889849727)
--(axis cs:19,-0.252394039311149)
--(axis cs:18,-0.269563270311072)
--(axis cs:17,-0.285893270190893)
--(axis cs:16,-0.299906263075305)
--(axis cs:15,-0.311963034702813)
--(axis cs:14,-0.319866427348664)
--(axis cs:13,-0.321221802021878)
--(axis cs:12,-0.317054272814346)
--(axis cs:11,-0.306783316826595)
--(axis cs:10,-0.2939784731535)
--(axis cs:9,-0.281880228308429)
--(axis cs:8,-0.270428065259771)
--(axis cs:7,-0.26492936468708)
--(axis cs:6,-0.266088191239765)
--(axis cs:5,-0.272161555240534)
--(axis cs:4,-0.279412224740915)
--(axis cs:3,-0.28530056236279)
--(axis cs:2,-0.288489663727756)
--(axis cs:1,-0.288896322785442)
--(axis cs:0,-0.287236765146978)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.312993263453688)
--(axis cs:0,-0.309310469887377)
--(axis cs:1,-0.311179228885094)
--(axis cs:2,-0.315421400176378)
--(axis cs:3,-0.320499449720586)
--(axis cs:4,-0.324430562903714)
--(axis cs:5,-0.32486914483743)
--(axis cs:6,-0.320867510805338)
--(axis cs:7,-0.311262318256954)
--(axis cs:8,-0.299007252485489)
--(axis cs:9,-0.286827336550639)
--(axis cs:10,-0.284523945997372)
--(axis cs:11,-0.282234231801716)
--(axis cs:12,-0.287063044943034)
--(axis cs:13,-0.3002260107523)
--(axis cs:14,-0.316249512355424)
--(axis cs:15,-0.331481873022826)
--(axis cs:16,-0.340139531324811)
--(axis cs:17,-0.346390929079626)
--(axis cs:18,-0.352562796412965)
--(axis cs:19,-0.357617339694445)
--(axis cs:20,-0.360166001275325)
--(axis cs:21,-0.363614550025003)
--(axis cs:22,-0.369653163094808)
--(axis cs:23,-0.37756624485411)
--(axis cs:24,-0.38634483280341)
--(axis cs:25,-0.393166754741971)
--(axis cs:26,-0.394223634408535)
--(axis cs:27,-0.393465167610233)
--(axis cs:28,-0.394425476283657)
--(axis cs:29,-0.398078613373119)
--(axis cs:30,-0.401780806107951)
--(axis cs:31,-0.406343797525626)
--(axis cs:32,-0.412117760868593)
--(axis cs:33,-0.4199229706411)
--(axis cs:34,-0.430269816729014)
--(axis cs:35,-0.443218653349223)
--(axis cs:36,-0.457672731138553)
--(axis cs:37,-0.471273934015586)
--(axis cs:38,-0.481503474935168)
--(axis cs:39,-0.491678188922849)
--(axis cs:39,-0.507062126783593)
--(axis cs:39,-0.507062126783593)
--(axis cs:38,-0.496345283362209)
--(axis cs:37,-0.485504166622026)
--(axis cs:36,-0.471104313095243)
--(axis cs:35,-0.455895121361712)
--(axis cs:34,-0.442250218001579)
--(axis cs:33,-0.431290213887747)
--(axis cs:32,-0.422922485201976)
--(axis cs:31,-0.416612187203994)
--(axis cs:30,-0.411475002421145)
--(axis cs:29,-0.407091630604863)
--(axis cs:28,-0.402778792860275)
--(axis cs:27,-0.401513892908341)
--(axis cs:26,-0.402149144476624)
--(axis cs:25,-0.400932962200297)
--(axis cs:24,-0.393956532154934)
--(axis cs:23,-0.384969629542345)
--(axis cs:22,-0.376728491041918)
--(axis cs:21,-0.370163719894938)
--(axis cs:20,-0.366265863842997)
--(axis cs:19,-0.36358752613627)
--(axis cs:18,-0.35844692897938)
--(axis cs:17,-0.352356466484746)
--(axis cs:16,-0.346390000784826)
--(axis cs:15,-0.337887183020944)
--(axis cs:14,-0.321699689850396)
--(axis cs:13,-0.305801562230964)
--(axis cs:12,-0.293359923441448)
--(axis cs:11,-0.288614401581028)
--(axis cs:10,-0.290732999532663)
--(axis cs:9,-0.293206314690055)
--(axis cs:8,-0.304862158177739)
--(axis cs:7,-0.316325216313983)
--(axis cs:6,-0.325039692175367)
--(axis cs:5,-0.328587714930262)
--(axis cs:4,-0.327928149733665)
--(axis cs:3,-0.324052177560028)
--(axis cs:2,-0.319161659419228)
--(axis cs:1,-0.315028042947428)
--(axis cs:0,-0.312993263453688)
--cycle;

\nextgroupplot[
title={Episode 3},
xmin=-1.95, xmax=40.95,
ymin=-1.58495798043475, ymax=1.30711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.393226581641303)
--(axis cs:0,0.39876293642099)
--(axis cs:1,0.41375707033401)
--(axis cs:2,0.421372127251955)
--(axis cs:3,0.418215911823599)
--(axis cs:4,0.401676946440932)
--(axis cs:5,0.379070335303536)
--(axis cs:6,0.355791143440508)
--(axis cs:7,0.342814240588265)
--(axis cs:8,0.337138309915115)
--(axis cs:9,0.338211799977167)
--(axis cs:10,0.345713209179776)
--(axis cs:11,0.356978477340817)
--(axis cs:12,0.370421804594924)
--(axis cs:13,0.386295708545434)
--(axis cs:14,0.405751021862156)
--(axis cs:15,0.422692817091493)
--(axis cs:16,0.432996300852325)
--(axis cs:17,0.431809331790219)
--(axis cs:18,0.419544383818087)
--(axis cs:19,0.402763743181594)
--(axis cs:20,0.380866672397235)
--(axis cs:21,0.358602469386169)
--(axis cs:22,0.345565351661065)
--(axis cs:23,0.342746103405387)
--(axis cs:24,0.347942424636593)
--(axis cs:25,0.357780572780489)
--(axis cs:26,0.370156750374822)
--(axis cs:27,0.385567562576423)
--(axis cs:28,0.405736761578022)
--(axis cs:29,0.422969161119182)
--(axis cs:30,0.4336731619196)
--(axis cs:31,0.433642602744659)
--(axis cs:32,0.422954432215751)
--(axis cs:33,0.406820931646727)
--(axis cs:34,0.387038604431534)
--(axis cs:35,0.364649726200562)
--(axis cs:36,0.349759854960543)
--(axis cs:37,0.345081428523873)
--(axis cs:38,0.347098595708023)
--(axis cs:39,0.350220226605663)
--(axis cs:39,0.342156606818346)
--(axis cs:39,0.342156606818346)
--(axis cs:38,0.338996456644166)
--(axis cs:37,0.336964650446539)
--(axis cs:36,0.341646592525297)
--(axis cs:35,0.356457125788144)
--(axis cs:34,0.378296267982512)
--(axis cs:33,0.397932007588861)
--(axis cs:32,0.413975426058292)
--(axis cs:31,0.424784889721554)
--(axis cs:30,0.425085161465287)
--(axis cs:29,0.414646944087768)
--(axis cs:28,0.397618460443258)
--(axis cs:27,0.377668111076322)
--(axis cs:26,0.3622339021248)
--(axis cs:25,0.349953357064124)
--(axis cs:24,0.34055836281003)
--(axis cs:23,0.33582003724061)
--(axis cs:22,0.338735271926029)
--(axis cs:21,0.351606898883945)
--(axis cs:20,0.373443462542309)
--(axis cs:19,0.395425198087999)
--(axis cs:18,0.412296100740504)
--(axis cs:17,0.424603490866017)
--(axis cs:16,0.425920916977013)
--(axis cs:15,0.415811890043051)
--(axis cs:14,0.39904486754426)
--(axis cs:13,0.379840791495296)
--(axis cs:12,0.363937617812535)
--(axis cs:11,0.350549069878087)
--(axis cs:10,0.339785133613963)
--(axis cs:9,0.333132518019829)
--(axis cs:8,0.332467130372775)
--(axis cs:7,0.338034675019205)
--(axis cs:6,0.350570727265293)
--(axis cs:5,0.372972437519872)
--(axis cs:4,0.395004381903671)
--(axis cs:3,0.411695105115998)
--(axis cs:2,0.415553787792703)
--(axis cs:1,0.408487347977647)
--(axis cs:0,0.393226581641303)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.22428067661259)
--(axis cs:0,0.232898254859106)
--(axis cs:1,0.224857980676588)
--(axis cs:2,0.218718084181669)
--(axis cs:3,0.217533271739933)
--(axis cs:4,0.224191703972735)
--(axis cs:5,0.236547901920972)
--(axis cs:6,0.249087261001579)
--(axis cs:7,0.257913569966677)
--(axis cs:8,0.262810547883331)
--(axis cs:9,0.264824723484134)
--(axis cs:10,0.262691249266094)
--(axis cs:11,0.25554116004588)
--(axis cs:12,0.244677656737707)
--(axis cs:13,0.232831838236854)
--(axis cs:14,0.221017904411672)
--(axis cs:15,0.210072224937025)
--(axis cs:16,0.202795272031011)
--(axis cs:17,0.201643539278067)
--(axis cs:18,0.209368409895521)
--(axis cs:19,0.221787397378293)
--(axis cs:20,0.236253667890114)
--(axis cs:21,0.250409334897754)
--(axis cs:22,0.261512178199205)
--(axis cs:23,0.266020043490145)
--(axis cs:24,0.26518611429603)
--(axis cs:25,0.259504135319305)
--(axis cs:26,0.249511156702428)
--(axis cs:27,0.237885528165638)
--(axis cs:28,0.225308500594431)
--(axis cs:29,0.214140293244446)
--(axis cs:30,0.206634054787134)
--(axis cs:31,0.204915980323837)
--(axis cs:32,0.211668552903471)
--(axis cs:33,0.223453395497144)
--(axis cs:34,0.236944396527939)
--(axis cs:35,0.250225127932217)
--(axis cs:36,0.262722804233461)
--(axis cs:37,0.268774339224751)
--(axis cs:38,0.270090549615097)
--(axis cs:39,0.268742058069146)
--(axis cs:39,0.256061243078368)
--(axis cs:39,0.256061243078368)
--(axis cs:38,0.260212174165282)
--(axis cs:37,0.259048124386791)
--(axis cs:36,0.25286628567619)
--(axis cs:35,0.241538601249468)
--(axis cs:34,0.228991943963298)
--(axis cs:33,0.216166375858412)
--(axis cs:32,0.204768820774843)
--(axis cs:31,0.198091178849909)
--(axis cs:30,0.199919723903562)
--(axis cs:29,0.20808892497661)
--(axis cs:28,0.220337519964669)
--(axis cs:27,0.232510576918855)
--(axis cs:26,0.243987207513299)
--(axis cs:25,0.253882284371958)
--(axis cs:24,0.259466045843432)
--(axis cs:23,0.259615009232725)
--(axis cs:22,0.25437060404355)
--(axis cs:21,0.243672052716815)
--(axis cs:20,0.230186832587674)
--(axis cs:19,0.216630646254859)
--(axis cs:18,0.204407849117388)
--(axis cs:17,0.196698753166959)
--(axis cs:16,0.197800523148106)
--(axis cs:15,0.205291722682774)
--(axis cs:14,0.216199294158226)
--(axis cs:13,0.227752507083764)
--(axis cs:12,0.239198365391889)
--(axis cs:11,0.249817859029348)
--(axis cs:10,0.256863033017343)
--(axis cs:9,0.259505638805951)
--(axis cs:8,0.25824121391273)
--(axis cs:7,0.253003767500444)
--(axis cs:6,0.243577011320621)
--(axis cs:5,0.230888270104224)
--(axis cs:4,0.218117196142025)
--(axis cs:3,0.210966981318735)
--(axis cs:2,0.211729309209984)
--(axis cs:1,0.217619237009788)
--(axis cs:0,0.22428067661259)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.271448886244689)
--(axis cs:0,-0.262575597824077)
--(axis cs:1,-0.272170990530261)
--(axis cs:2,-0.276102080270127)
--(axis cs:3,-0.272736301908035)
--(axis cs:4,-0.262305468071755)
--(axis cs:5,-0.249775345611709)
--(axis cs:6,-0.237079283801603)
--(axis cs:7,-0.230532473395626)
--(axis cs:8,-0.22811036102555)
--(axis cs:9,-0.229692836326028)
--(axis cs:10,-0.235211085423411)
--(axis cs:11,-0.24403316997447)
--(axis cs:12,-0.255207499814288)
--(axis cs:13,-0.268044218530001)
--(axis cs:14,-0.282447857071845)
--(axis cs:15,-0.294000779161033)
--(axis cs:16,-0.299621411811327)
--(axis cs:17,-0.297222608440669)
--(axis cs:18,-0.288745186217225)
--(axis cs:19,-0.278469155842538)
--(axis cs:20,-0.264735250147943)
--(axis cs:21,-0.250695004113758)
--(axis cs:22,-0.241935225088505)
--(axis cs:23,-0.239758419920491)
--(axis cs:24,-0.242954489553073)
--(axis cs:25,-0.249814127802374)
--(axis cs:26,-0.259230690512776)
--(axis cs:27,-0.270716454342426)
--(axis cs:28,-0.284602506851361)
--(axis cs:29,-0.295520717089048)
--(axis cs:30,-0.301209665336786)
--(axis cs:31,-0.299449976094192)
--(axis cs:32,-0.291571913325222)
--(axis cs:33,-0.281904126938083)
--(axis cs:34,-0.269951472664207)
--(axis cs:35,-0.25656772078201)
--(axis cs:36,-0.247611571387665)
--(axis cs:37,-0.245074947624964)
--(axis cs:38,-0.246562778751928)
--(axis cs:39,-0.248917948002322)
--(axis cs:39,-0.258124496094781)
--(axis cs:39,-0.258124496094781)
--(axis cs:38,-0.255799659630357)
--(axis cs:37,-0.254047864338218)
--(axis cs:36,-0.256353156833743)
--(axis cs:35,-0.265206727538502)
--(axis cs:34,-0.278567344244584)
--(axis cs:33,-0.290461152029307)
--(axis cs:32,-0.300124419854064)
--(axis cs:31,-0.307952983689166)
--(axis cs:30,-0.309512941216748)
--(axis cs:29,-0.303567590340548)
--(axis cs:28,-0.292413725868013)
--(axis cs:27,-0.278530635629767)
--(axis cs:26,-0.267085058515296)
--(axis cs:25,-0.257682007641055)
--(axis cs:24,-0.250717816995833)
--(axis cs:23,-0.247288116858189)
--(axis cs:22,-0.249394670222828)
--(axis cs:21,-0.25822944852267)
--(axis cs:20,-0.272395225170689)
--(axis cs:19,-0.286143414470462)
--(axis cs:18,-0.296439435027222)
--(axis cs:17,-0.304911455642357)
--(axis cs:16,-0.307173812188219)
--(axis cs:15,-0.301355621794402)
--(axis cs:14,-0.289674994146757)
--(axis cs:13,-0.275412113153158)
--(axis cs:12,-0.262701136404025)
--(axis cs:11,-0.251638942805733)
--(axis cs:10,-0.242813350685204)
--(axis cs:9,-0.23708452752268)
--(axis cs:8,-0.235294240434169)
--(axis cs:7,-0.237690522245638)
--(axis cs:6,-0.244371799076364)
--(axis cs:5,-0.257303174576566)
--(axis cs:4,-0.270081837269087)
--(axis cs:3,-0.280649088255135)
--(axis cs:2,-0.284077000695214)
--(axis cs:1,-0.280370072655504)
--(axis cs:0,-0.271448886244689)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.300701527248374)
--(axis cs:0,-0.29660981734134)
--(axis cs:1,-0.297581142030304)
--(axis cs:2,-0.309012146841027)
--(axis cs:3,-0.324352641084779)
--(axis cs:4,-0.336713781492154)
--(axis cs:5,-0.339884010850343)
--(axis cs:6,-0.339223015061675)
--(axis cs:7,-0.331289841661823)
--(axis cs:8,-0.321465476026169)
--(axis cs:9,-0.309264552755053)
--(axis cs:10,-0.29737980242223)
--(axis cs:11,-0.290115563442141)
--(axis cs:12,-0.287271760973668)
--(axis cs:13,-0.286538920123635)
--(axis cs:14,-0.284725025218283)
--(axis cs:15,-0.290983293262091)
--(axis cs:16,-0.304061307047457)
--(axis cs:17,-0.3210394627293)
--(axis cs:18,-0.332491416224332)
--(axis cs:19,-0.335258214745228)
--(axis cs:20,-0.337331286081725)
--(axis cs:21,-0.335935472169358)
--(axis cs:22,-0.327334128360174)
--(axis cs:23,-0.315007673414145)
--(axis cs:24,-0.301720590743834)
--(axis cs:25,-0.292928340700674)
--(axis cs:26,-0.288752037385272)
--(axis cs:27,-0.286879664215571)
--(axis cs:28,-0.284303206101523)
--(axis cs:29,-0.290680773927161)
--(axis cs:30,-0.302617708308642)
--(axis cs:31,-0.31834079381658)
--(axis cs:32,-0.330212549783531)
--(axis cs:33,-0.33412110778057)
--(axis cs:34,-0.335892237594493)
--(axis cs:35,-0.336919759574796)
--(axis cs:36,-0.330148390668976)
--(axis cs:37,-0.319661152226035)
--(axis cs:38,-0.308337769976463)
--(axis cs:39,-0.301410539117558)
--(axis cs:39,-0.308681261952304)
--(axis cs:39,-0.308681261952304)
--(axis cs:38,-0.315472406156868)
--(axis cs:37,-0.326427757851448)
--(axis cs:36,-0.336513053360541)
--(axis cs:35,-0.343079293207335)
--(axis cs:34,-0.341952076121596)
--(axis cs:33,-0.34012712197007)
--(axis cs:32,-0.336176005683719)
--(axis cs:31,-0.324279359846603)
--(axis cs:30,-0.30863046310977)
--(axis cs:29,-0.296891205478928)
--(axis cs:28,-0.290418926388335)
--(axis cs:27,-0.292482608315461)
--(axis cs:26,-0.294502770256464)
--(axis cs:25,-0.299121911228436)
--(axis cs:24,-0.308084565954038)
--(axis cs:23,-0.321317917503212)
--(axis cs:22,-0.333395615249294)
--(axis cs:21,-0.341661497231899)
--(axis cs:20,-0.343123842689569)
--(axis cs:19,-0.340844134800057)
--(axis cs:18,-0.33750053183633)
--(axis cs:17,-0.326029451408903)
--(axis cs:16,-0.309234417115215)
--(axis cs:15,-0.296451219050785)
--(axis cs:14,-0.290042994450333)
--(axis cs:13,-0.291236846483501)
--(axis cs:12,-0.292153159929438)
--(axis cs:11,-0.295548269786635)
--(axis cs:10,-0.303217877854987)
--(axis cs:9,-0.31506958199072)
--(axis cs:8,-0.32689826645046)
--(axis cs:7,-0.335905562613059)
--(axis cs:6,-0.34269223444131)
--(axis cs:5,-0.343183316443189)
--(axis cs:4,-0.339897156332385)
--(axis cs:3,-0.327551154965254)
--(axis cs:2,-0.312236144106025)
--(axis cs:1,-0.301581157086603)
--(axis cs:0,-0.300701527248374)
--cycle;

\nextgroupplot[
title={Episode 4},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.393516897281939)
--(axis cs:0,0.399442399548076)
--(axis cs:1,0.417255123054593)
--(axis cs:2,0.430654303254015)
--(axis cs:3,0.43510749044871)
--(axis cs:4,0.427153300004246)
--(axis cs:5,0.406268784190347)
--(axis cs:6,0.378280679947003)
--(axis cs:7,0.350435074660373)
--(axis cs:8,0.330153044973109)
--(axis cs:9,0.309071772291125)
--(axis cs:10,0.284761822088582)
--(axis cs:11,0.257941298418706)
--(axis cs:12,0.23035501583161)
--(axis cs:13,0.208588098557796)
--(axis cs:14,0.194040274177356)
--(axis cs:15,0.185129734106786)
--(axis cs:16,0.17998422785529)
--(axis cs:17,0.177565320554273)
--(axis cs:18,0.176945857947556)
--(axis cs:19,0.176649499445172)
--(axis cs:20,0.176799413434371)
--(axis cs:21,0.1765200969058)
--(axis cs:22,0.176660608148635)
--(axis cs:23,0.176732688947328)
--(axis cs:24,0.176326608003442)
--(axis cs:25,0.176402084761805)
--(axis cs:26,0.176653239785595)
--(axis cs:27,0.176628854004545)
--(axis cs:28,0.175982319185945)
--(axis cs:29,0.176436115314314)
--(axis cs:30,0.176744878430281)
--(axis cs:31,0.176663143171939)
--(axis cs:32,0.176385669539285)
--(axis cs:33,0.176602869268189)
--(axis cs:34,0.176652375506147)
--(axis cs:35,0.176239172969558)
--(axis cs:36,0.176559193506382)
--(axis cs:37,0.176252419926296)
--(axis cs:38,0.176842467134742)
--(axis cs:39,0.177484573575539)
--(axis cs:39,0.168618054218328)
--(axis cs:39,0.168618054218328)
--(axis cs:38,0.16842500472621)
--(axis cs:37,0.168089798925442)
--(axis cs:36,0.168464312951808)
--(axis cs:35,0.168203725823263)
--(axis cs:34,0.168632073845454)
--(axis cs:33,0.168788358241321)
--(axis cs:32,0.168655177728262)
--(axis cs:31,0.168848943484436)
--(axis cs:30,0.16906497849015)
--(axis cs:29,0.169034006460637)
--(axis cs:28,0.16859915732175)
--(axis cs:27,0.169146822690705)
--(axis cs:26,0.169352116824572)
--(axis cs:25,0.169378425803438)
--(axis cs:24,0.169351198122453)
--(axis cs:23,0.169688510767783)
--(axis cs:22,0.169729016284443)
--(axis cs:21,0.16963216407447)
--(axis cs:20,0.169951034242715)
--(axis cs:19,0.17000776098096)
--(axis cs:18,0.170498879046251)
--(axis cs:17,0.171306194394709)
--(axis cs:16,0.173706950851079)
--(axis cs:15,0.178804034118868)
--(axis cs:14,0.188046281448643)
--(axis cs:13,0.203066464549088)
--(axis cs:12,0.224474470618418)
--(axis cs:11,0.251487093021767)
--(axis cs:10,0.278353116474855)
--(axis cs:9,0.302952596374989)
--(axis cs:8,0.32420673959844)
--(axis cs:7,0.344475150237378)
--(axis cs:6,0.372023478329731)
--(axis cs:5,0.399449130933592)
--(axis cs:4,0.420379028785474)
--(axis cs:3,0.428986571632845)
--(axis cs:2,0.425141321434751)
--(axis cs:1,0.411870761504138)
--(axis cs:0,0.393516897281939)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.225014911692154)
--(axis cs:0,0.234789915073355)
--(axis cs:1,0.223844270281817)
--(axis cs:2,0.214489237268028)
--(axis cs:3,0.2096772859329)
--(axis cs:4,0.209806155040478)
--(axis cs:5,0.218782338920848)
--(axis cs:6,0.231636556308951)
--(axis cs:7,0.246169225288435)
--(axis cs:8,0.25768799115029)
--(axis cs:9,0.270807167702529)
--(axis cs:10,0.287475343104732)
--(axis cs:11,0.307034148545151)
--(axis cs:12,0.329732170048927)
--(axis cs:13,0.353499750588934)
--(axis cs:14,0.373495735286548)
--(axis cs:15,0.38710953658493)
--(axis cs:16,0.39641529930962)
--(axis cs:17,0.403014379502793)
--(axis cs:18,0.40722959790914)
--(axis cs:19,0.409396766849011)
--(axis cs:20,0.410445772425564)
--(axis cs:21,0.410655221545349)
--(axis cs:22,0.411041725974039)
--(axis cs:23,0.41114021374456)
--(axis cs:24,0.411001268636226)
--(axis cs:25,0.411645175551848)
--(axis cs:26,0.411751718297304)
--(axis cs:27,0.411405396600591)
--(axis cs:28,0.411082214853786)
--(axis cs:29,0.411766836359254)
--(axis cs:30,0.411978444707489)
--(axis cs:31,0.411525945168358)
--(axis cs:32,0.411348163316652)
--(axis cs:33,0.411933974303217)
--(axis cs:34,0.411880164479407)
--(axis cs:35,0.411731777116022)
--(axis cs:36,0.41192148866418)
--(axis cs:37,0.411894376446542)
--(axis cs:38,0.412185786645856)
--(axis cs:39,0.411691533078191)
--(axis cs:39,0.396324197021141)
--(axis cs:39,0.396324197021141)
--(axis cs:38,0.396978157486528)
--(axis cs:37,0.397016291788672)
--(axis cs:36,0.397312185801154)
--(axis cs:35,0.397433791286597)
--(axis cs:34,0.397826029770128)
--(axis cs:33,0.39823965803705)
--(axis cs:32,0.397995958269107)
--(axis cs:31,0.398370143594203)
--(axis cs:30,0.399082544751931)
--(axis cs:29,0.399263971019126)
--(axis cs:28,0.398826199788475)
--(axis cs:27,0.399209895002398)
--(axis cs:26,0.399833264467089)
--(axis cs:25,0.400122307641625)
--(axis cs:24,0.399810085129537)
--(axis cs:23,0.400132156025229)
--(axis cs:22,0.400330487077977)
--(axis cs:21,0.400185752082217)
--(axis cs:20,0.400142062260363)
--(axis cs:19,0.399492583261336)
--(axis cs:18,0.397799010637821)
--(axis cs:17,0.394112532107003)
--(axis cs:16,0.387946932216988)
--(axis cs:15,0.37900190475612)
--(axis cs:14,0.365975116445041)
--(axis cs:13,0.346846327582505)
--(axis cs:12,0.323496773752026)
--(axis cs:11,0.300868626179603)
--(axis cs:10,0.281138225073386)
--(axis cs:9,0.264647884914723)
--(axis cs:8,0.251236723738393)
--(axis cs:7,0.238947190924145)
--(axis cs:6,0.224827957462917)
--(axis cs:5,0.211912183899434)
--(axis cs:4,0.202397815692255)
--(axis cs:3,0.201425305704592)
--(axis cs:2,0.205795444415799)
--(axis cs:1,0.215098966869761)
--(axis cs:0,0.225014911692154)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.262335464966432)
--(axis cs:0,-0.252336578986734)
--(axis cs:1,-0.264722109357916)
--(axis cs:2,-0.272006591358011)
--(axis cs:3,-0.272676821847832)
--(axis cs:4,-0.265595808413777)
--(axis cs:5,-0.252174712798883)
--(axis cs:6,-0.235588974633162)
--(axis cs:7,-0.218894054103922)
--(axis cs:8,-0.205592584836566)
--(axis cs:9,-0.188918435069986)
--(axis cs:10,-0.167266333380346)
--(axis cs:11,-0.141727053220239)
--(axis cs:12,-0.11387824656704)
--(axis cs:13,-0.0886462559592169)
--(axis cs:14,-0.0691551691712104)
--(axis cs:15,-0.0559382135740978)
--(axis cs:16,-0.0474621601696524)
--(axis cs:17,-0.0424034994426444)
--(axis cs:18,-0.0398457254437205)
--(axis cs:19,-0.0385709060337102)
--(axis cs:20,-0.0381836163737362)
--(axis cs:21,-0.0378294963352238)
--(axis cs:22,-0.0378743465081166)
--(axis cs:23,-0.0379020361542965)
--(axis cs:24,-0.0376534224077858)
--(axis cs:25,-0.0376402182168562)
--(axis cs:26,-0.0377884985727858)
--(axis cs:27,-0.0377582785715206)
--(axis cs:28,-0.0372521960618424)
--(axis cs:29,-0.0374588256098314)
--(axis cs:30,-0.0376016778353647)
--(axis cs:31,-0.0375434185271641)
--(axis cs:32,-0.0373969295306869)
--(axis cs:33,-0.0374182130058998)
--(axis cs:34,-0.0373616933067978)
--(axis cs:35,-0.0369700574610161)
--(axis cs:36,-0.0371031716294597)
--(axis cs:37,-0.0367406252250196)
--(axis cs:38,-0.0369039864201024)
--(axis cs:39,-0.0369566201849885)
--(axis cs:39,-0.0454438539566104)
--(axis cs:39,-0.0454438539566104)
--(axis cs:38,-0.0452417659645954)
--(axis cs:37,-0.0450234478116993)
--(axis cs:36,-0.0453453753884773)
--(axis cs:35,-0.0451866565357799)
--(axis cs:34,-0.0455436565436346)
--(axis cs:33,-0.0456016255135602)
--(axis cs:32,-0.0455644632382685)
--(axis cs:31,-0.0456648485912044)
--(axis cs:30,-0.0457040001036279)
--(axis cs:29,-0.045578166612058)
--(axis cs:28,-0.0453296877387406)
--(axis cs:27,-0.0457586281885789)
--(axis cs:26,-0.0457680334841777)
--(axis cs:25,-0.0456222972603582)
--(axis cs:24,-0.0456127909258305)
--(axis cs:23,-0.0458198683289485)
--(axis cs:22,-0.0457735703554992)
--(axis cs:21,-0.0456819938918572)
--(axis cs:20,-0.0459762640645834)
--(axis cs:19,-0.046347176956473)
--(axis cs:18,-0.0476228406222553)
--(axis cs:17,-0.0502032725474386)
--(axis cs:16,-0.0552687209082418)
--(axis cs:15,-0.0637472664948451)
--(axis cs:14,-0.077006784990962)
--(axis cs:13,-0.0965882841721711)
--(axis cs:12,-0.121810271575631)
--(axis cs:11,-0.149596192527681)
--(axis cs:10,-0.175145062141232)
--(axis cs:9,-0.196897047940243)
--(axis cs:8,-0.213630901078291)
--(axis cs:7,-0.226981180452169)
--(axis cs:6,-0.243861340520692)
--(axis cs:5,-0.260622470470251)
--(axis cs:4,-0.274170222009722)
--(axis cs:3,-0.281303706170142)
--(axis cs:2,-0.280882614682879)
--(axis cs:1,-0.274009830217616)
--(axis cs:0,-0.262335464966432)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.293597901461243)
--(axis cs:0,-0.288551894620998)
--(axis cs:1,-0.288659806780324)
--(axis cs:2,-0.298613059020361)
--(axis cs:3,-0.313427689416356)
--(axis cs:4,-0.33091883801303)
--(axis cs:5,-0.343912345616928)
--(axis cs:6,-0.353085586994998)
--(axis cs:7,-0.358316256022508)
--(axis cs:8,-0.36151334818393)
--(axis cs:9,-0.367323621124102)
--(axis cs:10,-0.375067507047215)
--(axis cs:11,-0.383526004299796)
--(axis cs:12,-0.390053689893746)
--(axis cs:13,-0.390678325988649)
--(axis cs:14,-0.388066837344838)
--(axis cs:15,-0.385306101923799)
--(axis cs:16,-0.382445098320446)
--(axis cs:17,-0.379418582475939)
--(axis cs:18,-0.376767478820066)
--(axis cs:19,-0.375285039933607)
--(axis cs:20,-0.374186846945004)
--(axis cs:21,-0.3738298346452)
--(axis cs:22,-0.373167426986806)
--(axis cs:23,-0.372803958994947)
--(axis cs:24,-0.372854124186379)
--(axis cs:25,-0.372145303390581)
--(axis cs:26,-0.371797720289443)
--(axis cs:27,-0.371803392895607)
--(axis cs:28,-0.372040796739776)
--(axis cs:29,-0.371017627661943)
--(axis cs:30,-0.37061426837987)
--(axis cs:31,-0.370772368818253)
--(axis cs:32,-0.370897045239258)
--(axis cs:33,-0.370224305829472)
--(axis cs:34,-0.370118217168918)
--(axis cs:35,-0.370198371655528)
--(axis cs:36,-0.36953464213016)
--(axis cs:37,-0.369523783541027)
--(axis cs:38,-0.368774024959351)
--(axis cs:39,-0.368698369968096)
--(axis cs:39,-0.383765769803072)
--(axis cs:39,-0.383765769803072)
--(axis cs:38,-0.383551586009991)
--(axis cs:37,-0.384090980489393)
--(axis cs:36,-0.383834907929538)
--(axis cs:35,-0.384260313807386)
--(axis cs:34,-0.383905093659232)
--(axis cs:33,-0.383775974364338)
--(axis cs:32,-0.384252576714232)
--(axis cs:31,-0.383848646605958)
--(axis cs:30,-0.383424695405411)
--(axis cs:29,-0.383636198438207)
--(axis cs:28,-0.384441242646989)
--(axis cs:27,-0.383917972151955)
--(axis cs:26,-0.383654095886746)
--(axis cs:25,-0.383787466610175)
--(axis cs:24,-0.384283676142158)
--(axis cs:23,-0.383953915771643)
--(axis cs:22,-0.384070430154213)
--(axis cs:21,-0.38445882569472)
--(axis cs:20,-0.384504611398662)
--(axis cs:19,-0.38535994628374)
--(axis cs:18,-0.38660786774845)
--(axis cs:17,-0.389076362021888)
--(axis cs:16,-0.391848855835719)
--(axis cs:15,-0.394389001269897)
--(axis cs:14,-0.396830776710178)
--(axis cs:13,-0.399205585366211)
--(axis cs:12,-0.398128224238301)
--(axis cs:11,-0.391109255733987)
--(axis cs:10,-0.382081342310683)
--(axis cs:9,-0.373712434446341)
--(axis cs:8,-0.367157449845263)
--(axis cs:7,-0.363615722475073)
--(axis cs:6,-0.358498204815482)
--(axis cs:5,-0.349309450324431)
--(axis cs:4,-0.336183813966381)
--(axis cs:3,-0.317269160864804)
--(axis cs:2,-0.303190425444724)
--(axis cs:1,-0.293823705078941)
--(axis cs:0,-0.293597901461243)
--cycle;

\nextgroupplot[
title={Episode 5},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.39144660404294)
--(axis cs:0,0.397137281209042)
--(axis cs:1,0.412518337812449)
--(axis cs:2,0.420574016980363)
--(axis cs:3,0.41711511583858)
--(axis cs:4,0.398213379305765)
--(axis cs:5,0.370098121979559)
--(axis cs:6,0.345073540009526)
--(axis cs:7,0.325263800780349)
--(axis cs:8,0.304463990352092)
--(axis cs:9,0.279995789125127)
--(axis cs:10,0.25382884849213)
--(axis cs:11,0.226430851499203)
--(axis cs:12,0.204594663854778)
--(axis cs:13,0.190540521318953)
--(axis cs:14,0.181896618977247)
--(axis cs:15,0.177221816716664)
--(axis cs:16,0.174718123517637)
--(axis cs:17,0.174293787678016)
--(axis cs:18,0.174557245333968)
--(axis cs:19,0.175588518721268)
--(axis cs:20,0.176485073448776)
--(axis cs:21,0.176842726242801)
--(axis cs:22,0.17679145574738)
--(axis cs:23,0.177057079919406)
--(axis cs:24,0.176845753805413)
--(axis cs:25,0.177054756328661)
--(axis cs:26,0.177533782800848)
--(axis cs:27,0.17781129424017)
--(axis cs:28,0.17797321281153)
--(axis cs:29,0.177834125890066)
--(axis cs:30,0.178174203144827)
--(axis cs:31,0.178111439160778)
--(axis cs:32,0.178233239653027)
--(axis cs:33,0.178398044137275)
--(axis cs:34,0.1787438291162)
--(axis cs:35,0.178373600735728)
--(axis cs:36,0.178243099059471)
--(axis cs:37,0.178452490795378)
--(axis cs:38,0.178712838924601)
--(axis cs:39,0.179021864656761)
--(axis cs:39,0.169658862369299)
--(axis cs:39,0.169658862369299)
--(axis cs:38,0.169761735005516)
--(axis cs:37,0.169732534162926)
--(axis cs:36,0.169543355754129)
--(axis cs:35,0.16963826707785)
--(axis cs:34,0.170150392957818)
--(axis cs:33,0.170115367954988)
--(axis cs:32,0.170167469315862)
--(axis cs:31,0.170140673744315)
--(axis cs:30,0.170286728176272)
--(axis cs:29,0.1700432540758)
--(axis cs:28,0.170239845229455)
--(axis cs:27,0.170219116688899)
--(axis cs:26,0.170070950794447)
--(axis cs:25,0.169647054066349)
--(axis cs:24,0.169357222708444)
--(axis cs:23,0.169544654509586)
--(axis cs:22,0.169426457925487)
--(axis cs:21,0.169645004200147)
--(axis cs:20,0.16954933327176)
--(axis cs:19,0.168971662492469)
--(axis cs:18,0.168117236614808)
--(axis cs:17,0.167775233472057)
--(axis cs:16,0.167982294542448)
--(axis cs:15,0.170232672543863)
--(axis cs:14,0.17481455143228)
--(axis cs:13,0.183513613846364)
--(axis cs:12,0.197520935669931)
--(axis cs:11,0.21874963843557)
--(axis cs:10,0.245564813908772)
--(axis cs:9,0.271997505772365)
--(axis cs:8,0.297031331484803)
--(axis cs:7,0.318443096166994)
--(axis cs:6,0.338777522937691)
--(axis cs:5,0.363845525494997)
--(axis cs:4,0.391580434751651)
--(axis cs:3,0.410477846691249)
--(axis cs:2,0.414219104049487)
--(axis cs:1,0.406818938728835)
--(axis cs:0,0.39144660404294)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.210961278226018)
--(axis cs:0,0.22112502481745)
--(axis cs:1,0.21142011723738)
--(axis cs:2,0.204323012636021)
--(axis cs:3,0.201301178398179)
--(axis cs:4,0.2074850638815)
--(axis cs:5,0.219329800230517)
--(axis cs:6,0.234178181098382)
--(axis cs:7,0.247119222397716)
--(axis cs:8,0.26220617540945)
--(axis cs:9,0.28130362205691)
--(axis cs:10,0.302533524208089)
--(axis cs:11,0.326638534063947)
--(axis cs:12,0.351081790010947)
--(axis cs:13,0.372041513575014)
--(axis cs:14,0.387246216347816)
--(axis cs:15,0.397600305967015)
--(axis cs:16,0.404171542478614)
--(axis cs:17,0.408640256534917)
--(axis cs:18,0.411350624425167)
--(axis cs:19,0.4126897163003)
--(axis cs:20,0.412620791838641)
--(axis cs:21,0.412232289776896)
--(axis cs:22,0.41195866768875)
--(axis cs:23,0.411824765059842)
--(axis cs:24,0.411761806323067)
--(axis cs:25,0.41230282278518)
--(axis cs:26,0.412859975561623)
--(axis cs:27,0.413130912506276)
--(axis cs:28,0.413173888600905)
--(axis cs:29,0.413145066316287)
--(axis cs:30,0.413366795689379)
--(axis cs:31,0.41346164462441)
--(axis cs:32,0.4138290618625)
--(axis cs:33,0.414222145857959)
--(axis cs:34,0.414215789845084)
--(axis cs:35,0.414033383465823)
--(axis cs:36,0.414096037910433)
--(axis cs:37,0.414632566353351)
--(axis cs:38,0.415156600843523)
--(axis cs:39,0.415148528270628)
--(axis cs:39,0.396949765831762)
--(axis cs:39,0.396949765831762)
--(axis cs:38,0.397204989707669)
--(axis cs:37,0.397066361473953)
--(axis cs:36,0.396821726391581)
--(axis cs:35,0.396910276634347)
--(axis cs:34,0.39723690505986)
--(axis cs:33,0.397583308959124)
--(axis cs:32,0.397578399257247)
--(axis cs:31,0.39754053158702)
--(axis cs:30,0.397715791911327)
--(axis cs:29,0.397778260644156)
--(axis cs:28,0.398043395489937)
--(axis cs:27,0.398388780209208)
--(axis cs:26,0.398569692799541)
--(axis cs:25,0.398408600386868)
--(axis cs:24,0.398106753626756)
--(axis cs:23,0.398219388514141)
--(axis cs:22,0.398384641617526)
--(axis cs:21,0.398636607501058)
--(axis cs:20,0.399142221950856)
--(axis cs:19,0.399569369511533)
--(axis cs:18,0.398789108829964)
--(axis cs:17,0.39658032014803)
--(axis cs:16,0.392505869559507)
--(axis cs:15,0.3862018211968)
--(axis cs:14,0.37641669207899)
--(axis cs:13,0.362054759588678)
--(axis cs:12,0.342049902678291)
--(axis cs:11,0.318110459881748)
--(axis cs:10,0.293815591106728)
--(axis cs:9,0.27243010711432)
--(axis cs:8,0.253958990065325)
--(axis cs:7,0.238915778391547)
--(axis cs:6,0.225732874182033)
--(axis cs:5,0.211676497449338)
--(axis cs:4,0.199776260817772)
--(axis cs:3,0.193054124861149)
--(axis cs:2,0.19535881377477)
--(axis cs:1,0.202024123341956)
--(axis cs:0,0.210961278226018)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.270976335854548)
--(axis cs:0,-0.260829026241802)
--(axis cs:1,-0.270912161271985)
--(axis cs:2,-0.274727234758792)
--(axis cs:3,-0.270750747028928)
--(axis cs:4,-0.259072595972635)
--(axis cs:5,-0.243011850624722)
--(axis cs:6,-0.227803954041042)
--(axis cs:7,-0.21387344182726)
--(axis cs:8,-0.195904557260239)
--(axis cs:9,-0.172373295857232)
--(axis cs:10,-0.145593545601034)
--(axis cs:11,-0.116251057701287)
--(axis cs:12,-0.0896570476140999)
--(axis cs:13,-0.0690826462178342)
--(axis cs:14,-0.0546866864215206)
--(axis cs:15,-0.0454902729880107)
--(axis cs:16,-0.0399190697663597)
--(axis cs:17,-0.0372534422324682)
--(axis cs:18,-0.036156489059609)
--(axis cs:19,-0.0362936125166048)
--(axis cs:20,-0.0368229287166356)
--(axis cs:21,-0.0369755286050686)
--(axis cs:22,-0.0366463689105351)
--(axis cs:23,-0.0364658606767935)
--(axis cs:24,-0.0358759674232861)
--(axis cs:25,-0.0356847597052806)
--(axis cs:26,-0.0357980511045089)
--(axis cs:27,-0.0359263747259998)
--(axis cs:28,-0.0360301415102995)
--(axis cs:29,-0.035893454846058)
--(axis cs:30,-0.0361183796632691)
--(axis cs:31,-0.0360366519374666)
--(axis cs:32,-0.0360892926984436)
--(axis cs:33,-0.0361174023242299)
--(axis cs:34,-0.036263121673061)
--(axis cs:35,-0.0357778530107223)
--(axis cs:36,-0.0355581173549534)
--(axis cs:37,-0.0355701610350865)
--(axis cs:38,-0.0355791449101624)
--(axis cs:39,-0.0354756358850421)
--(axis cs:39,-0.0439429267260799)
--(axis cs:39,-0.0439429267260799)
--(axis cs:38,-0.0439350956225365)
--(axis cs:37,-0.0439072006631382)
--(axis cs:36,-0.0438690013471029)
--(axis cs:35,-0.0440365126803401)
--(axis cs:34,-0.0444768207287331)
--(axis cs:33,-0.0443244879881006)
--(axis cs:32,-0.0442909955356574)
--(axis cs:31,-0.0442233617405046)
--(axis cs:30,-0.044286138062857)
--(axis cs:29,-0.0440421100594043)
--(axis cs:28,-0.0441544448538562)
--(axis cs:27,-0.0440713671911646)
--(axis cs:26,-0.0439926786922999)
--(axis cs:25,-0.0439306208795877)
--(axis cs:24,-0.0441325375697213)
--(axis cs:23,-0.0446929044648082)
--(axis cs:22,-0.0448226204078468)
--(axis cs:21,-0.0450729633434714)
--(axis cs:20,-0.0448625921693458)
--(axis cs:19,-0.0443202927683489)
--(axis cs:18,-0.0442128878280065)
--(axis cs:17,-0.045347387590572)
--(axis cs:16,-0.0480455006125273)
--(axis cs:15,-0.0536453801018841)
--(axis cs:14,-0.0629090122428203)
--(axis cs:13,-0.0773934354471959)
--(axis cs:12,-0.0980454625419269)
--(axis cs:11,-0.12462395712435)
--(axis cs:10,-0.153913025743609)
--(axis cs:9,-0.180713062881898)
--(axis cs:8,-0.204336885741444)
--(axis cs:7,-0.222343018460665)
--(axis cs:6,-0.236307045813352)
--(axis cs:5,-0.251631247113938)
--(axis cs:4,-0.26787775862335)
--(axis cs:3,-0.279697957813839)
--(axis cs:2,-0.283803338004564)
--(axis cs:1,-0.280330985454904)
--(axis cs:0,-0.270976335854548)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.295014652162249)
--(axis cs:0,-0.290822473956312)
--(axis cs:1,-0.294691494345404)
--(axis cs:2,-0.307420523430144)
--(axis cs:3,-0.326063723156564)
--(axis cs:4,-0.342061275952085)
--(axis cs:5,-0.353922281322338)
--(axis cs:6,-0.359081450458929)
--(axis cs:7,-0.363039472191191)
--(axis cs:8,-0.368939929312723)
--(axis cs:9,-0.376363661581872)
--(axis cs:10,-0.383900612957671)
--(axis cs:11,-0.390253139841514)
--(axis cs:12,-0.391563450434145)
--(axis cs:13,-0.388658569931548)
--(axis cs:14,-0.385421827972183)
--(axis cs:15,-0.382175862760596)
--(axis cs:16,-0.379640789650744)
--(axis cs:17,-0.376913222868379)
--(axis cs:18,-0.374857264971743)
--(axis cs:19,-0.373116403777681)
--(axis cs:20,-0.372340533689862)
--(axis cs:21,-0.372095942845923)
--(axis cs:22,-0.372065490652166)
--(axis cs:23,-0.371910885702612)
--(axis cs:24,-0.372101841740938)
--(axis cs:25,-0.371726062934111)
--(axis cs:26,-0.371243579390995)
--(axis cs:27,-0.371100365255424)
--(axis cs:28,-0.371085947425164)
--(axis cs:29,-0.371200990641831)
--(axis cs:30,-0.370853829045547)
--(axis cs:31,-0.370859692796254)
--(axis cs:32,-0.370590544227843)
--(axis cs:33,-0.370316961034024)
--(axis cs:34,-0.370196074073475)
--(axis cs:35,-0.370478425560039)
--(axis cs:36,-0.370421648063004)
--(axis cs:37,-0.369944342061496)
--(axis cs:38,-0.369586943641584)
--(axis cs:39,-0.369669304403214)
--(axis cs:39,-0.386715020003772)
--(axis cs:39,-0.386715020003772)
--(axis cs:38,-0.386353585432898)
--(axis cs:37,-0.386484087371752)
--(axis cs:36,-0.386706681482662)
--(axis cs:35,-0.386458909513386)
--(axis cs:34,-0.385878441413434)
--(axis cs:33,-0.385746296376854)
--(axis cs:32,-0.385781347336262)
--(axis cs:31,-0.385802059452764)
--(axis cs:30,-0.385531294979838)
--(axis cs:29,-0.385628406362976)
--(axis cs:28,-0.385231052356226)
--(axis cs:27,-0.384992731615252)
--(axis cs:26,-0.384908347498636)
--(axis cs:25,-0.385179184302428)
--(axis cs:24,-0.385285741380626)
--(axis cs:23,-0.384778983425505)
--(axis cs:22,-0.384585778789734)
--(axis cs:21,-0.384206370011423)
--(axis cs:20,-0.384034765556345)
--(axis cs:19,-0.384428022029082)
--(axis cs:18,-0.385901397787069)
--(axis cs:17,-0.387683604418785)
--(axis cs:16,-0.390115470607184)
--(axis cs:15,-0.392307699164058)
--(axis cs:14,-0.395218199831549)
--(axis cs:13,-0.398103345406139)
--(axis cs:12,-0.400675552719585)
--(axis cs:11,-0.39878747131718)
--(axis cs:10,-0.391799149252486)
--(axis cs:9,-0.3836069675413)
--(axis cs:8,-0.375460563126623)
--(axis cs:7,-0.368527649091004)
--(axis cs:6,-0.363701752355323)
--(axis cs:5,-0.358293587817573)
--(axis cs:4,-0.346340598624836)
--(axis cs:3,-0.330257237622825)
--(axis cs:2,-0.310756425991381)
--(axis cs:1,-0.298760981704496)
--(axis cs:0,-0.295014652162249)
--cycle;

\nextgroupplot[
title={Episode 6},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.393996670280691)
--(axis cs:0,0.400109584210854)
--(axis cs:1,0.414937919510391)
--(axis cs:2,0.41927740116576)
--(axis cs:3,0.41200177278714)
--(axis cs:4,0.389799906528469)
--(axis cs:5,0.360211262815289)
--(axis cs:6,0.338595581220674)
--(axis cs:7,0.318642864545459)
--(axis cs:8,0.294269935268939)
--(axis cs:9,0.268819900695251)
--(axis cs:10,0.240127806565425)
--(axis cs:11,0.212956998159403)
--(axis cs:12,0.193820174003206)
--(axis cs:13,0.182635380231535)
--(axis cs:14,0.177007353944103)
--(axis cs:15,0.174199794085478)
--(axis cs:16,0.17323055168743)
--(axis cs:17,0.17388986030759)
--(axis cs:18,0.174899824486615)
--(axis cs:19,0.175797994908674)
--(axis cs:20,0.176513459808228)
--(axis cs:21,0.176491914049854)
--(axis cs:22,0.176969143692891)
--(axis cs:23,0.176925605097612)
--(axis cs:24,0.177179834648303)
--(axis cs:25,0.177093969856287)
--(axis cs:26,0.17715475715879)
--(axis cs:27,0.177520581625202)
--(axis cs:28,0.177890491774918)
--(axis cs:29,0.177381380538)
--(axis cs:30,0.178116736403666)
--(axis cs:31,0.178279595001391)
--(axis cs:32,0.178483019169118)
--(axis cs:33,0.178849794136889)
--(axis cs:34,0.178572819322961)
--(axis cs:35,0.178755816891475)
--(axis cs:36,0.178539087052991)
--(axis cs:37,0.178583720809702)
--(axis cs:38,0.178916889633857)
--(axis cs:39,0.178645017152714)
--(axis cs:39,0.169402892659411)
--(axis cs:39,0.169402892659411)
--(axis cs:38,0.170043411569168)
--(axis cs:37,0.169948904584979)
--(axis cs:36,0.169935205154713)
--(axis cs:35,0.170234471627902)
--(axis cs:34,0.170166786170342)
--(axis cs:33,0.170529902323018)
--(axis cs:32,0.170307772351984)
--(axis cs:31,0.170176193803547)
--(axis cs:30,0.17023855492911)
--(axis cs:29,0.169670683445274)
--(axis cs:28,0.170206215353278)
--(axis cs:27,0.170091184386078)
--(axis cs:26,0.169836389146543)
--(axis cs:25,0.169669693262344)
--(axis cs:24,0.169716509626818)
--(axis cs:23,0.16956617515512)
--(axis cs:22,0.169753742041257)
--(axis cs:21,0.169444823062884)
--(axis cs:20,0.169564278542533)
--(axis cs:19,0.169092490853588)
--(axis cs:18,0.16834898980957)
--(axis cs:17,0.167424971742923)
--(axis cs:16,0.166685214283217)
--(axis cs:15,0.167384687311543)
--(axis cs:14,0.170096600155044)
--(axis cs:13,0.175864747787609)
--(axis cs:12,0.18702476001194)
--(axis cs:11,0.205723761386755)
--(axis cs:10,0.232197738329546)
--(axis cs:9,0.260637073479582)
--(axis cs:8,0.286685962585229)
--(axis cs:7,0.311743834673442)
--(axis cs:6,0.332217086615174)
--(axis cs:5,0.353940909900414)
--(axis cs:4,0.383345392436992)
--(axis cs:3,0.405216925106903)
--(axis cs:2,0.412299987264541)
--(axis cs:1,0.4086728338679)
--(axis cs:0,0.393996670280691)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.21019738102616)
--(axis cs:0,0.220232057807426)
--(axis cs:1,0.210785235571332)
--(axis cs:2,0.203856111337701)
--(axis cs:3,0.202603161717304)
--(axis cs:4,0.210592790314181)
--(axis cs:5,0.222925189177984)
--(axis cs:6,0.235596446704735)
--(axis cs:7,0.248701319424326)
--(axis cs:8,0.266620706140356)
--(axis cs:9,0.28666842500348)
--(axis cs:10,0.310729469128728)
--(axis cs:11,0.336586111355332)
--(axis cs:12,0.360460712994823)
--(axis cs:13,0.379554300328515)
--(axis cs:14,0.393092837501082)
--(axis cs:15,0.401224615495341)
--(axis cs:16,0.406515120176064)
--(axis cs:17,0.410015398718538)
--(axis cs:18,0.41150301745234)
--(axis cs:19,0.411868732405085)
--(axis cs:20,0.411687816579402)
--(axis cs:21,0.411272453763136)
--(axis cs:22,0.411341915194077)
--(axis cs:23,0.411214387175825)
--(axis cs:24,0.411312439085452)
--(axis cs:25,0.411180826593882)
--(axis cs:26,0.411755957706248)
--(axis cs:27,0.412512872997431)
--(axis cs:28,0.412654406189372)
--(axis cs:29,0.41256876814987)
--(axis cs:30,0.41311471182607)
--(axis cs:31,0.41278850788308)
--(axis cs:32,0.412601332664099)
--(axis cs:33,0.412732160703799)
--(axis cs:34,0.412786626816724)
--(axis cs:35,0.413144140177412)
--(axis cs:36,0.413175143307747)
--(axis cs:37,0.413440352622392)
--(axis cs:38,0.413995664395259)
--(axis cs:39,0.41424893209304)
--(axis cs:39,0.396574413651706)
--(axis cs:39,0.396574413651706)
--(axis cs:38,0.396518358723092)
--(axis cs:37,0.396323749285695)
--(axis cs:36,0.39634301450121)
--(axis cs:35,0.396589892345443)
--(axis cs:34,0.396586851720736)
--(axis cs:33,0.396817550253043)
--(axis cs:32,0.396996781012801)
--(axis cs:31,0.397399277422546)
--(axis cs:30,0.39796805358302)
--(axis cs:29,0.397746141560066)
--(axis cs:28,0.398001808792211)
--(axis cs:27,0.398339391168067)
--(axis cs:26,0.39802229410272)
--(axis cs:25,0.397741988049538)
--(axis cs:24,0.398017015104204)
--(axis cs:23,0.398135028965347)
--(axis cs:22,0.398399270265809)
--(axis cs:21,0.398466188882914)
--(axis cs:20,0.398862068145653)
--(axis cs:19,0.399346382793226)
--(axis cs:18,0.399396528880026)
--(axis cs:17,0.398435515651817)
--(axis cs:16,0.395431868565416)
--(axis cs:15,0.390462370230751)
--(axis cs:14,0.382677666509458)
--(axis cs:13,0.370008591834819)
--(axis cs:12,0.35176705040883)
--(axis cs:11,0.328559555623038)
--(axis cs:10,0.303080027780131)
--(axis cs:9,0.279183711595037)
--(axis cs:8,0.259154919736167)
--(axis cs:7,0.242030739872848)
--(axis cs:6,0.228504919162795)
--(axis cs:5,0.215671005980766)
--(axis cs:4,0.203377928468831)
--(axis cs:3,0.19491952409755)
--(axis cs:2,0.195379393592836)
--(axis cs:1,0.201684450253289)
--(axis cs:0,0.21019738102616)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.266416275825807)
--(axis cs:0,-0.255879739976346)
--(axis cs:1,-0.265568384652841)
--(axis cs:2,-0.267752063333025)
--(axis cs:3,-0.262333516475424)
--(axis cs:4,-0.249793865418239)
--(axis cs:5,-0.233330033055413)
--(axis cs:6,-0.22058538181386)
--(axis cs:7,-0.205786559653053)
--(axis cs:8,-0.184429625874652)
--(axis cs:9,-0.159752350998078)
--(axis cs:10,-0.130571155044251)
--(axis cs:11,-0.100684632331005)
--(axis cs:12,-0.0758297736114848)
--(axis cs:13,-0.0578621264122581)
--(axis cs:14,-0.0462539551486357)
--(axis cs:15,-0.0393892081426932)
--(axis cs:16,-0.0357452114561569)
--(axis cs:17,-0.0344451951817442)
--(axis cs:18,-0.0344852958800711)
--(axis cs:19,-0.0350139521960099)
--(axis cs:20,-0.0355553002988382)
--(axis cs:21,-0.0354541515496254)
--(axis cs:22,-0.0356685068864016)
--(axis cs:23,-0.0353638254225321)
--(axis cs:24,-0.0352896281012153)
--(axis cs:25,-0.0349910140877534)
--(axis cs:26,-0.0348983146989058)
--(axis cs:27,-0.0350322857390958)
--(axis cs:28,-0.0353126238361139)
--(axis cs:29,-0.0348544946197508)
--(axis cs:30,-0.0353350241256347)
--(axis cs:31,-0.0354539148607752)
--(axis cs:32,-0.0356829166077555)
--(axis cs:33,-0.0359634076487911)
--(axis cs:34,-0.035686407494053)
--(axis cs:35,-0.0357408496730419)
--(axis cs:36,-0.0354673987244029)
--(axis cs:37,-0.0354524669660484)
--(axis cs:38,-0.0355533904475451)
--(axis cs:39,-0.0350673332916794)
--(axis cs:39,-0.0436255182164378)
--(axis cs:39,-0.0436255182164378)
--(axis cs:38,-0.0439597876335085)
--(axis cs:37,-0.0438140256557552)
--(axis cs:36,-0.0437910331615133)
--(axis cs:35,-0.0440467808176114)
--(axis cs:34,-0.0439871807887311)
--(axis cs:33,-0.0442462689771375)
--(axis cs:32,-0.0439518233344475)
--(axis cs:31,-0.0436772519907103)
--(axis cs:30,-0.0435208218758555)
--(axis cs:29,-0.0430032863374314)
--(axis cs:28,-0.0434126382270972)
--(axis cs:27,-0.0431725816807938)
--(axis cs:26,-0.0430774532911363)
--(axis cs:25,-0.0431784482919841)
--(axis cs:24,-0.0434655640098691)
--(axis cs:23,-0.0435304011892303)
--(axis cs:22,-0.0437970411716725)
--(axis cs:21,-0.0435280603684405)
--(axis cs:20,-0.0435501442115175)
--(axis cs:19,-0.0429848527088284)
--(axis cs:18,-0.0424569554944037)
--(axis cs:17,-0.0424494310450087)
--(axis cs:16,-0.0437827859217657)
--(axis cs:15,-0.0474443367275059)
--(axis cs:14,-0.0543473594984)
--(axis cs:13,-0.0660449846255907)
--(axis cs:12,-0.0840736814824504)
--(axis cs:11,-0.108939066473755)
--(axis cs:10,-0.138811172735142)
--(axis cs:9,-0.168001937805332)
--(axis cs:8,-0.192746053483982)
--(axis cs:7,-0.214243076714968)
--(axis cs:6,-0.229089205493356)
--(axis cs:5,-0.241926233380826)
--(axis cs:4,-0.258634188568018)
--(axis cs:3,-0.271411088778211)
--(axis cs:2,-0.277074729407593)
--(axis cs:1,-0.275302693092572)
--(axis cs:0,-0.266416275825807)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.295794302250476)
--(axis cs:0,-0.292109237050497)
--(axis cs:1,-0.29676390597162)
--(axis cs:2,-0.311483171400202)
--(axis cs:3,-0.329736778901706)
--(axis cs:4,-0.344112258814189)
--(axis cs:5,-0.355414434366736)
--(axis cs:6,-0.360105220146437)
--(axis cs:7,-0.365618217771858)
--(axis cs:8,-0.373371474236061)
--(axis cs:9,-0.381249491301055)
--(axis cs:10,-0.389176680671744)
--(axis cs:11,-0.394305778208044)
--(axis cs:12,-0.393709808358343)
--(axis cs:13,-0.389716267610398)
--(axis cs:14,-0.385008776574853)
--(axis cs:15,-0.381599705068362)
--(axis cs:16,-0.378640755362015)
--(axis cs:17,-0.375688965266054)
--(axis cs:18,-0.373872227472161)
--(axis cs:19,-0.372859839545886)
--(axis cs:20,-0.372292790062005)
--(axis cs:21,-0.372152966577923)
--(axis cs:22,-0.371619689923149)
--(axis cs:23,-0.371688990406313)
--(axis cs:24,-0.371511111999841)
--(axis cs:25,-0.37171588529991)
--(axis cs:26,-0.371463686717462)
--(axis cs:27,-0.370940427558733)
--(axis cs:28,-0.370749157331334)
--(axis cs:29,-0.370914518232214)
--(axis cs:30,-0.369883236556239)
--(axis cs:31,-0.369925390076142)
--(axis cs:32,-0.36994345941882)
--(axis cs:33,-0.369766987183985)
--(axis cs:34,-0.370044992356015)
--(axis cs:35,-0.369771434749628)
--(axis cs:36,-0.369866912431375)
--(axis cs:37,-0.369700589980897)
--(axis cs:38,-0.369400215107429)
--(axis cs:39,-0.370211828991082)
--(axis cs:39,-0.386992648565871)
--(axis cs:39,-0.386992648565871)
--(axis cs:38,-0.385844836611578)
--(axis cs:37,-0.385902695265626)
--(axis cs:36,-0.385785460935878)
--(axis cs:35,-0.385407929873843)
--(axis cs:34,-0.385435310096395)
--(axis cs:33,-0.384879232303917)
--(axis cs:32,-0.384811052015267)
--(axis cs:31,-0.384497784325038)
--(axis cs:30,-0.384157328841189)
--(axis cs:29,-0.384960164093107)
--(axis cs:28,-0.384504523625959)
--(axis cs:27,-0.384491667514554)
--(axis cs:26,-0.384840041280599)
--(axis cs:25,-0.384845470107826)
--(axis cs:24,-0.384358666933146)
--(axis cs:23,-0.384243939125284)
--(axis cs:22,-0.383827789443546)
--(axis cs:21,-0.384011981992286)
--(axis cs:20,-0.383735076604196)
--(axis cs:19,-0.383951633022311)
--(axis cs:18,-0.384632873145482)
--(axis cs:17,-0.386159171683429)
--(axis cs:16,-0.388865003875252)
--(axis cs:15,-0.391508712391165)
--(axis cs:14,-0.394621571516355)
--(axis cs:13,-0.399106928532768)
--(axis cs:12,-0.402838534158143)
--(axis cs:11,-0.403020717644674)
--(axis cs:10,-0.397313635423647)
--(axis cs:9,-0.388708863939381)
--(axis cs:8,-0.380078442088756)
--(axis cs:7,-0.371546256918522)
--(axis cs:6,-0.365139123246134)
--(axis cs:5,-0.360073591610067)
--(axis cs:4,-0.348617388255513)
--(axis cs:3,-0.334296125321703)
--(axis cs:2,-0.314529237139065)
--(axis cs:1,-0.3000420856316)
--(axis cs:0,-0.295794302250476)
--cycle;

\nextgroupplot[
title={Episode 7},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.395917151376483)
--(axis cs:0,0.401877746814082)
--(axis cs:1,0.416829354701682)
--(axis cs:2,0.421419609906265)
--(axis cs:3,0.414237804238477)
--(axis cs:4,0.392271646964868)
--(axis cs:5,0.363742193903535)
--(axis cs:6,0.341137044089427)
--(axis cs:7,0.320372194648913)
--(axis cs:8,0.296186308631009)
--(axis cs:9,0.269962300137214)
--(axis cs:10,0.24027727380041)
--(axis cs:11,0.213000373386944)
--(axis cs:12,0.193725345771618)
--(axis cs:13,0.183017347202693)
--(axis cs:14,0.178149264893514)
--(axis cs:15,0.17599356299253)
--(axis cs:16,0.174971570736371)
--(axis cs:17,0.17530528305809)
--(axis cs:18,0.175717459745984)
--(axis cs:19,0.176287520861255)
--(axis cs:20,0.176729735750935)
--(axis cs:21,0.177216634953701)
--(axis cs:22,0.177266293295585)
--(axis cs:23,0.177273889633536)
--(axis cs:24,0.177699784265359)
--(axis cs:25,0.177676060672635)
--(axis cs:26,0.178048123047946)
--(axis cs:27,0.178173727212136)
--(axis cs:28,0.178267346717323)
--(axis cs:29,0.178196838913899)
--(axis cs:30,0.178405898796937)
--(axis cs:31,0.17854233201048)
--(axis cs:32,0.178466335566196)
--(axis cs:33,0.178296408597003)
--(axis cs:34,0.178609866638024)
--(axis cs:35,0.17881598056797)
--(axis cs:36,0.178565376249066)
--(axis cs:37,0.178687700291812)
--(axis cs:38,0.178535255291026)
--(axis cs:39,0.179432101871692)
--(axis cs:39,0.16990432876936)
--(axis cs:39,0.16990432876936)
--(axis cs:38,0.169432973813996)
--(axis cs:37,0.169787670346859)
--(axis cs:36,0.169763377655001)
--(axis cs:35,0.170025701601443)
--(axis cs:34,0.169994991731288)
--(axis cs:33,0.169796162380313)
--(axis cs:32,0.17000334372583)
--(axis cs:31,0.170234759546196)
--(axis cs:30,0.170358553203952)
--(axis cs:29,0.17031460291251)
--(axis cs:28,0.170415972547848)
--(axis cs:27,0.170402712855471)
--(axis cs:26,0.170396097050698)
--(axis cs:25,0.170090829107045)
--(axis cs:24,0.17019130632861)
--(axis cs:23,0.169915214513956)
--(axis cs:22,0.169900945258016)
--(axis cs:21,0.169968813157962)
--(axis cs:20,0.1696723795768)
--(axis cs:19,0.169319283026821)
--(axis cs:18,0.168820321743202)
--(axis cs:17,0.16841568687509)
--(axis cs:16,0.168046997043815)
--(axis cs:15,0.169047513714851)
--(axis cs:14,0.17149699410794)
--(axis cs:13,0.176776835140549)
--(axis cs:12,0.187469526310888)
--(axis cs:11,0.206239445963972)
--(axis cs:10,0.233130897631935)
--(axis cs:9,0.262750149893368)
--(axis cs:8,0.289293902899935)
--(axis cs:7,0.313915112406586)
--(axis cs:6,0.335085498931307)
--(axis cs:5,0.357708806073739)
--(axis cs:4,0.385949910758704)
--(axis cs:3,0.407568081742284)
--(axis cs:2,0.414669902937432)
--(axis cs:1,0.41078705828737)
--(axis cs:0,0.395917151376483)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.208748252443008)
--(axis cs:0,0.219033700177148)
--(axis cs:1,0.209843605048663)
--(axis cs:2,0.202918130302323)
--(axis cs:3,0.201994791339136)
--(axis cs:4,0.210321312134587)
--(axis cs:5,0.223285770943941)
--(axis cs:6,0.237273560304212)
--(axis cs:7,0.251070201662974)
--(axis cs:8,0.26916390861829)
--(axis cs:9,0.290053682940433)
--(axis cs:10,0.315383122263745)
--(axis cs:11,0.340729684830961)
--(axis cs:12,0.363702354610136)
--(axis cs:13,0.382540858588059)
--(axis cs:14,0.395673507890007)
--(axis cs:15,0.403161496404139)
--(axis cs:16,0.407348286550439)
--(axis cs:17,0.409984688407048)
--(axis cs:18,0.411564801551947)
--(axis cs:19,0.412374648306381)
--(axis cs:20,0.412569680844406)
--(axis cs:21,0.412671993818678)
--(axis cs:22,0.412367714899004)
--(axis cs:23,0.412286342015236)
--(axis cs:24,0.412629038118392)
--(axis cs:25,0.412486233307542)
--(axis cs:26,0.412763478138907)
--(axis cs:27,0.412834051530055)
--(axis cs:28,0.412889403184939)
--(axis cs:29,0.413008524633474)
--(axis cs:30,0.413603693909316)
--(axis cs:31,0.413664636518062)
--(axis cs:32,0.413660529608317)
--(axis cs:33,0.413703473110332)
--(axis cs:34,0.414290639868842)
--(axis cs:35,0.414295156123598)
--(axis cs:36,0.414319560716846)
--(axis cs:37,0.414881203827059)
--(axis cs:38,0.414944788624263)
--(axis cs:39,0.414976124100336)
--(axis cs:39,0.396996451597651)
--(axis cs:39,0.396996451597651)
--(axis cs:38,0.397194246888769)
--(axis cs:37,0.397409239414061)
--(axis cs:36,0.397232012747318)
--(axis cs:35,0.397473917871964)
--(axis cs:34,0.39780125204712)
--(axis cs:33,0.397554122502168)
--(axis cs:32,0.397692763437278)
--(axis cs:31,0.397968037901179)
--(axis cs:30,0.39827101428772)
--(axis cs:29,0.398077884815192)
--(axis cs:28,0.398239876321473)
--(axis cs:27,0.398514909037062)
--(axis cs:26,0.398792489993009)
--(axis cs:25,0.398845391859729)
--(axis cs:24,0.39921148336134)
--(axis cs:23,0.399161158551661)
--(axis cs:22,0.399366234157681)
--(axis cs:21,0.399826354098198)
--(axis cs:20,0.400084599420841)
--(axis cs:19,0.400240112689333)
--(axis cs:18,0.399850207122139)
--(axis cs:17,0.398613904301014)
--(axis cs:16,0.396165099149196)
--(axis cs:15,0.392058000655788)
--(axis cs:14,0.385063715817821)
--(axis cs:13,0.372840673826828)
--(axis cs:12,0.354668295339237)
--(axis cs:11,0.332020996729127)
--(axis cs:10,0.306967087631888)
--(axis cs:9,0.282668512042873)
--(axis cs:8,0.262002873961968)
--(axis cs:7,0.244424921596315)
--(axis cs:6,0.230099592045144)
--(axis cs:5,0.21625510033691)
--(axis cs:4,0.203419521399107)
--(axis cs:3,0.194588638563743)
--(axis cs:2,0.194633732085046)
--(axis cs:1,0.200792218204261)
--(axis cs:0,0.208748252443008)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.266204344697148)
--(axis cs:0,-0.255816560887645)
--(axis cs:1,-0.265860440521506)
--(axis cs:2,-0.267983495936801)
--(axis cs:3,-0.262158442682351)
--(axis cs:4,-0.249036174720417)
--(axis cs:5,-0.232367293251932)
--(axis cs:6,-0.2181606929705)
--(axis cs:7,-0.202453528524341)
--(axis cs:8,-0.18106699629579)
--(axis cs:9,-0.155721214883561)
--(axis cs:10,-0.125823269157164)
--(axis cs:11,-0.0962864274454272)
--(axis cs:12,-0.0721260683672866)
--(axis cs:13,-0.0550716304679834)
--(axis cs:14,-0.0446174268721275)
--(axis cs:15,-0.038806564004378)
--(axis cs:16,-0.0356123078898552)
--(axis cs:17,-0.0344526311847892)
--(axis cs:18,-0.0340250429586474)
--(axis cs:19,-0.0341507011552149)
--(axis cs:20,-0.0344444947507501)
--(axis cs:21,-0.0348010127074325)
--(axis cs:22,-0.0347978779132155)
--(axis cs:23,-0.0347710109682606)
--(axis cs:24,-0.0349555380128526)
--(axis cs:25,-0.0348385626029076)
--(axis cs:26,-0.0350925138706614)
--(axis cs:27,-0.0352009196447798)
--(axis cs:28,-0.03531622855705)
--(axis cs:29,-0.035324467001414)
--(axis cs:30,-0.0354570936416698)
--(axis cs:31,-0.0355583470932245)
--(axis cs:32,-0.035473268548546)
--(axis cs:33,-0.0352917048856564)
--(axis cs:34,-0.0354182936257715)
--(axis cs:35,-0.0355359272145792)
--(axis cs:36,-0.0353506691156283)
--(axis cs:37,-0.0353742589094124)
--(axis cs:38,-0.0351391602872723)
--(axis cs:39,-0.0353998842184437)
--(axis cs:39,-0.0438404312372385)
--(axis cs:39,-0.0438404312372385)
--(axis cs:38,-0.0434797751460495)
--(axis cs:37,-0.043669698959362)
--(axis cs:36,-0.0436371674415473)
--(axis cs:35,-0.0438066331033364)
--(axis cs:34,-0.0436938446790282)
--(axis cs:33,-0.0435533159302414)
--(axis cs:32,-0.0436887864160682)
--(axis cs:31,-0.0437460164643479)
--(axis cs:30,-0.0436374191702768)
--(axis cs:29,-0.043501772028816)
--(axis cs:28,-0.0434761237448315)
--(axis cs:27,-0.0433608409491531)
--(axis cs:26,-0.0432604877175304)
--(axis cs:25,-0.043006131313949)
--(axis cs:24,-0.0431075025542334)
--(axis cs:23,-0.0429156671892869)
--(axis cs:22,-0.0428934906769311)
--(axis cs:21,-0.0428589557306557)
--(axis cs:20,-0.0424986208181501)
--(axis cs:19,-0.0422040592480647)
--(axis cs:18,-0.0420953029567022)
--(axis cs:17,-0.0425299671256967)
--(axis cs:16,-0.0436696520957509)
--(axis cs:15,-0.0468336547835528)
--(axis cs:14,-0.0526729829965332)
--(axis cs:13,-0.0632010973911959)
--(axis cs:12,-0.0802789934306135)
--(axis cs:11,-0.10441756194738)
--(axis cs:10,-0.133970414730149)
--(axis cs:9,-0.163949390658118)
--(axis cs:8,-0.18933981403129)
--(axis cs:7,-0.210803359332617)
--(axis cs:6,-0.226533048607137)
--(axis cs:5,-0.24086150356613)
--(axis cs:4,-0.257778738653137)
--(axis cs:3,-0.271143741608978)
--(axis cs:2,-0.27721402677748)
--(axis cs:1,-0.275491742950464)
--(axis cs:0,-0.266204344697148)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.296797965116307)
--(axis cs:0,-0.293126377653312)
--(axis cs:1,-0.296838375222745)
--(axis cs:2,-0.311815712615427)
--(axis cs:3,-0.33052461784017)
--(axis cs:4,-0.345493740658625)
--(axis cs:5,-0.356693206360426)
--(axis cs:6,-0.361638059916348)
--(axis cs:7,-0.367178176609009)
--(axis cs:8,-0.374492882603068)
--(axis cs:9,-0.382280045577967)
--(axis cs:10,-0.389832682804399)
--(axis cs:11,-0.39475079050897)
--(axis cs:12,-0.39445235159757)
--(axis cs:13,-0.389779848941303)
--(axis cs:14,-0.384482702081816)
--(axis cs:15,-0.380863311337687)
--(axis cs:16,-0.378433645493752)
--(axis cs:17,-0.376204807080434)
--(axis cs:18,-0.374757118068775)
--(axis cs:19,-0.373718138360958)
--(axis cs:20,-0.373160332315237)
--(axis cs:21,-0.372677113978476)
--(axis cs:22,-0.372611712021784)
--(axis cs:23,-0.372482403040301)
--(axis cs:24,-0.371927762252742)
--(axis cs:25,-0.371961817086097)
--(axis cs:26,-0.371541504433832)
--(axis cs:27,-0.371491407702063)
--(axis cs:28,-0.371418244388436)
--(axis cs:29,-0.37143687185402)
--(axis cs:30,-0.3710146357012)
--(axis cs:31,-0.371008081635898)
--(axis cs:32,-0.371093411098025)
--(axis cs:33,-0.371187344890772)
--(axis cs:34,-0.370641178706861)
--(axis cs:35,-0.370574053594852)
--(axis cs:36,-0.370709291491582)
--(axis cs:37,-0.370215939817594)
--(axis cs:38,-0.37025519840434)
--(axis cs:39,-0.369375382859002)
--(axis cs:39,-0.386101592383663)
--(axis cs:39,-0.386101592383663)
--(axis cs:38,-0.386781213101862)
--(axis cs:37,-0.386455059454766)
--(axis cs:36,-0.386699243109302)
--(axis cs:35,-0.386268626820387)
--(axis cs:34,-0.386062969042719)
--(axis cs:33,-0.386360191980368)
--(axis cs:32,-0.385963934954749)
--(axis cs:31,-0.385583402599886)
--(axis cs:30,-0.385315192703336)
--(axis cs:29,-0.385509104887372)
--(axis cs:28,-0.38521367061159)
--(axis cs:27,-0.385015541630339)
--(axis cs:26,-0.384793830783962)
--(axis cs:25,-0.384942821666531)
--(axis cs:24,-0.38460072833182)
--(axis cs:23,-0.384886504567729)
--(axis cs:22,-0.384658403632317)
--(axis cs:21,-0.38435510649751)
--(axis cs:20,-0.384520361639374)
--(axis cs:19,-0.384730792793438)
--(axis cs:18,-0.385447151437766)
--(axis cs:17,-0.386559826128952)
--(axis cs:16,-0.388411239880365)
--(axis cs:15,-0.390422431088999)
--(axis cs:14,-0.393667606785497)
--(axis cs:13,-0.398702354781343)
--(axis cs:12,-0.403064340311395)
--(axis cs:11,-0.402873322120938)
--(axis cs:10,-0.39748294754162)
--(axis cs:9,-0.389414981351591)
--(axis cs:8,-0.380944498949555)
--(axis cs:7,-0.372795618216994)
--(axis cs:6,-0.366424701042257)
--(axis cs:5,-0.361129806974773)
--(axis cs:4,-0.349813232142485)
--(axis cs:3,-0.334833629712527)
--(axis cs:2,-0.314778002974033)
--(axis cs:1,-0.30009551669903)
--(axis cs:0,-0.296797965116307)
--cycle;

\nextgroupplot[
title={Episode 8},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.399478794968367)
--(axis cs:0,0.40561786690288)
--(axis cs:1,0.421368694149339)
--(axis cs:2,0.426509793582773)
--(axis cs:3,0.420839740535678)
--(axis cs:4,0.399969092950225)
--(axis cs:5,0.370367957179893)
--(axis cs:6,0.345494084172226)
--(axis cs:7,0.32420375113421)
--(axis cs:8,0.299784529054726)
--(axis cs:9,0.272360149781799)
--(axis cs:10,0.241865043608054)
--(axis cs:11,0.213859497104637)
--(axis cs:12,0.193617688183783)
--(axis cs:13,0.182932326431347)
--(axis cs:14,0.178314013976224)
--(axis cs:15,0.176209874848487)
--(axis cs:16,0.175830816633495)
--(axis cs:17,0.175928101878575)
--(axis cs:18,0.176447261457864)
--(axis cs:19,0.17628064050427)
--(axis cs:20,0.177004919579162)
--(axis cs:21,0.177641053849681)
--(axis cs:22,0.177913440922473)
--(axis cs:23,0.177854567234862)
--(axis cs:24,0.177907718024546)
--(axis cs:25,0.177523878530684)
--(axis cs:26,0.177784805227316)
--(axis cs:27,0.177781537022628)
--(axis cs:28,0.178085939297442)
--(axis cs:29,0.178120414026571)
--(axis cs:30,0.178262714068793)
--(axis cs:31,0.178344618359328)
--(axis cs:32,0.178244073952149)
--(axis cs:33,0.178238085223176)
--(axis cs:34,0.178446186603932)
--(axis cs:35,0.178312911016392)
--(axis cs:36,0.178588959975311)
--(axis cs:37,0.178338214756896)
--(axis cs:38,0.178363535159396)
--(axis cs:39,0.178380282793537)
--(axis cs:39,0.169041665422201)
--(axis cs:39,0.169041665422201)
--(axis cs:38,0.169383958523487)
--(axis cs:37,0.169494860711329)
--(axis cs:36,0.169937835455814)
--(axis cs:35,0.169907202058123)
--(axis cs:34,0.170163494761412)
--(axis cs:33,0.170075356235604)
--(axis cs:32,0.170162207591869)
--(axis cs:31,0.17039066350175)
--(axis cs:30,0.170438466502926)
--(axis cs:29,0.17036643439801)
--(axis cs:28,0.170425328857429)
--(axis cs:27,0.170185529915014)
--(axis cs:26,0.170231487788339)
--(axis cs:25,0.170014436936501)
--(axis cs:24,0.170299539827493)
--(axis cs:23,0.170299346532007)
--(axis cs:22,0.170462211753458)
--(axis cs:21,0.170416267421374)
--(axis cs:20,0.170120472435482)
--(axis cs:19,0.169491961590272)
--(axis cs:18,0.169509093100772)
--(axis cs:17,0.169071148306492)
--(axis cs:16,0.169024657925008)
--(axis cs:15,0.169442862581591)
--(axis cs:14,0.17179592627564)
--(axis cs:13,0.176951587859577)
--(axis cs:12,0.18763173827349)
--(axis cs:11,0.207385019482297)
--(axis cs:10,0.235193163405683)
--(axis cs:9,0.265841476817032)
--(axis cs:8,0.293529034159328)
--(axis cs:7,0.318272210186025)
--(axis cs:6,0.339855036151202)
--(axis cs:5,0.364600970240807)
--(axis cs:4,0.393635439094011)
--(axis cs:3,0.414397093338486)
--(axis cs:2,0.420008217807841)
--(axis cs:1,0.415431848424165)
--(axis cs:0,0.399478794968367)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.212848605571921)
--(axis cs:0,0.222695809576916)
--(axis cs:1,0.212904329625034)
--(axis cs:2,0.205368147653784)
--(axis cs:3,0.203462769008352)
--(axis cs:4,0.211387827002294)
--(axis cs:5,0.224243098230545)
--(axis cs:6,0.239278351139733)
--(axis cs:7,0.252688675412982)
--(axis cs:8,0.270112737867058)
--(axis cs:9,0.291269814523345)
--(axis cs:10,0.316623711672442)
--(axis cs:11,0.341804494794428)
--(axis cs:12,0.364165835306916)
--(axis cs:13,0.383041620363969)
--(axis cs:14,0.396090001435988)
--(axis cs:15,0.403093260112151)
--(axis cs:16,0.407281524625473)
--(axis cs:17,0.409716766844492)
--(axis cs:18,0.410876123777482)
--(axis cs:19,0.411195203738567)
--(axis cs:20,0.412072454413048)
--(axis cs:21,0.411858954581034)
--(axis cs:22,0.411335509233661)
--(axis cs:23,0.410922807417249)
--(axis cs:24,0.410715296573306)
--(axis cs:25,0.410802932974485)
--(axis cs:26,0.41160626106373)
--(axis cs:27,0.411655592836344)
--(axis cs:28,0.411992716578462)
--(axis cs:29,0.411917504306408)
--(axis cs:30,0.41188861686742)
--(axis cs:31,0.41201169333288)
--(axis cs:32,0.412062056182463)
--(axis cs:33,0.412074979582785)
--(axis cs:34,0.412272746201095)
--(axis cs:35,0.412426230113183)
--(axis cs:36,0.41271331424386)
--(axis cs:37,0.412466757957037)
--(axis cs:38,0.412668015823581)
--(axis cs:39,0.413153637946853)
--(axis cs:39,0.396594555309439)
--(axis cs:39,0.396594555309439)
--(axis cs:38,0.396322900705271)
--(axis cs:37,0.396324626833722)
--(axis cs:36,0.396737493099456)
--(axis cs:35,0.396811680659279)
--(axis cs:34,0.396960903541531)
--(axis cs:33,0.397065599336479)
--(axis cs:32,0.397298504980432)
--(axis cs:31,0.397551564846335)
--(axis cs:30,0.397757773347335)
--(axis cs:29,0.398088439418987)
--(axis cs:28,0.398511983500454)
--(axis cs:27,0.398597556492983)
--(axis cs:26,0.398899976253068)
--(axis cs:25,0.398466621155387)
--(axis cs:24,0.39854885846329)
--(axis cs:23,0.398889635227116)
--(axis cs:22,0.399424048440094)
--(axis cs:21,0.400207377321207)
--(axis cs:20,0.40085447301424)
--(axis cs:19,0.400371476353859)
--(axis cs:18,0.400244645171148)
--(axis cs:17,0.399488527458712)
--(axis cs:16,0.397442581640527)
--(axis cs:15,0.393610823344167)
--(axis cs:14,0.387006012311946)
--(axis cs:13,0.374756816614643)
--(axis cs:12,0.356220632627264)
--(axis cs:11,0.333680797194224)
--(axis cs:10,0.30876907018672)
--(axis cs:9,0.284623437667967)
--(axis cs:8,0.264027608748674)
--(axis cs:7,0.246868184883901)
--(axis cs:6,0.232783094014175)
--(axis cs:5,0.218175917504067)
--(axis cs:4,0.205267634398859)
--(axis cs:3,0.19676881929481)
--(axis cs:2,0.19773686399355)
--(axis cs:1,0.20449633956878)
--(axis cs:0,0.212848605571921)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.260046088155483)
--(axis cs:0,-0.24994617872838)
--(axis cs:1,-0.260830437784355)
--(axis cs:2,-0.263764015779223)
--(axis cs:3,-0.258663818772327)
--(axis cs:4,-0.245746564534461)
--(axis cs:5,-0.228690815307049)
--(axis cs:6,-0.213799829131149)
--(axis cs:7,-0.198701304227146)
--(axis cs:8,-0.178064859040087)
--(axis cs:9,-0.152668670116142)
--(axis cs:10,-0.122856979348031)
--(axis cs:11,-0.0934381276226462)
--(axis cs:12,-0.0692063241704681)
--(axis cs:13,-0.0524925611687327)
--(axis cs:14,-0.0425384967495805)
--(axis cs:15,-0.0372226772715792)
--(axis cs:16,-0.0348414781034957)
--(axis cs:17,-0.0337958368285776)
--(axis cs:18,-0.0337107054817592)
--(axis cs:19,-0.0335360597610279)
--(axis cs:20,-0.0339852866845719)
--(axis cs:21,-0.0346250688111942)
--(axis cs:22,-0.0349974104493078)
--(axis cs:23,-0.0349910496174056)
--(axis cs:24,-0.034987084948371)
--(axis cs:25,-0.0345956309269965)
--(axis cs:26,-0.0346064529315358)
--(axis cs:27,-0.0346280313225581)
--(axis cs:28,-0.0349620613046742)
--(axis cs:29,-0.0351566982883951)
--(axis cs:30,-0.0354559106775278)
--(axis cs:31,-0.0356443221637225)
--(axis cs:32,-0.0356245649526014)
--(axis cs:33,-0.035662166551145)
--(axis cs:34,-0.0358399710222706)
--(axis cs:35,-0.0357225601741335)
--(axis cs:36,-0.0358425873641704)
--(axis cs:37,-0.0355213943384265)
--(axis cs:38,-0.0354149972426694)
--(axis cs:39,-0.0349982111115748)
--(axis cs:39,-0.0434781755676822)
--(axis cs:39,-0.0434781755676822)
--(axis cs:38,-0.043771384562315)
--(axis cs:37,-0.0437967682418988)
--(axis cs:36,-0.0440633291944099)
--(axis cs:35,-0.0439362643085931)
--(axis cs:34,-0.0440329778850494)
--(axis cs:33,-0.0438350578291226)
--(axis cs:32,-0.043762106298001)
--(axis cs:31,-0.043758644721399)
--(axis cs:30,-0.0435528394132733)
--(axis cs:29,-0.0432322254517581)
--(axis cs:28,-0.0430344575391589)
--(axis cs:27,-0.0427181036177377)
--(axis cs:26,-0.0427107254282022)
--(axis cs:25,-0.0427160106963978)
--(axis cs:24,-0.0430759124088515)
--(axis cs:23,-0.0430331158908553)
--(axis cs:22,-0.0429753961751808)
--(axis cs:21,-0.0425607010814653)
--(axis cs:20,-0.0419100280959512)
--(axis cs:19,-0.0414398624303445)
--(axis cs:18,-0.0415834656238958)
--(axis cs:17,-0.0416824526029034)
--(axis cs:16,-0.0427365159067902)
--(axis cs:15,-0.0451261654527447)
--(axis cs:14,-0.0504662342238989)
--(axis cs:13,-0.0604966793009195)
--(axis cs:12,-0.0771854633101671)
--(axis cs:11,-0.101335443983458)
--(axis cs:10,-0.130764909078555)
--(axis cs:9,-0.160684633221378)
--(axis cs:8,-0.186156148605035)
--(axis cs:7,-0.206864415710381)
--(axis cs:6,-0.22199662443012)
--(axis cs:5,-0.237074870457618)
--(axis cs:4,-0.254388394853367)
--(axis cs:3,-0.267510616219864)
--(axis cs:2,-0.272796349141771)
--(axis cs:1,-0.270209486824039)
--(axis cs:0,-0.260046088155483)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.295684667661768)
--(axis cs:0,-0.291836004313352)
--(axis cs:1,-0.295034771828851)
--(axis cs:2,-0.309913888983663)
--(axis cs:3,-0.328994654109427)
--(axis cs:4,-0.344689261488856)
--(axis cs:5,-0.35680636830469)
--(axis cs:6,-0.361729356686182)
--(axis cs:7,-0.366868475764524)
--(axis cs:8,-0.374140061636775)
--(axis cs:9,-0.38229602654003)
--(axis cs:10,-0.390070161175091)
--(axis cs:11,-0.395290670338049)
--(axis cs:12,-0.395591709853083)
--(axis cs:13,-0.390356718478198)
--(axis cs:14,-0.384563988165781)
--(axis cs:15,-0.380916596232813)
--(axis cs:16,-0.377974629537296)
--(axis cs:17,-0.375998005746074)
--(axis cs:18,-0.374574080767654)
--(axis cs:19,-0.374015164922302)
--(axis cs:20,-0.372564535534843)
--(axis cs:21,-0.372041520537704)
--(axis cs:22,-0.371939464737974)
--(axis cs:23,-0.372028298369115)
--(axis cs:24,-0.372052965025228)
--(axis cs:25,-0.372263885022834)
--(axis cs:26,-0.371575924382337)
--(axis cs:27,-0.371557427258002)
--(axis cs:28,-0.371127282248044)
--(axis cs:29,-0.371107672223712)
--(axis cs:30,-0.370977404077705)
--(axis cs:31,-0.370823115767377)
--(axis cs:32,-0.370756254046437)
--(axis cs:33,-0.370614079762151)
--(axis cs:34,-0.370261724061906)
--(axis cs:35,-0.370193722980457)
--(axis cs:36,-0.369762734549183)
--(axis cs:37,-0.369980465898234)
--(axis cs:38,-0.369946929352154)
--(axis cs:39,-0.370030757396843)
--(axis cs:39,-0.38601273946802)
--(axis cs:39,-0.38601273946802)
--(axis cs:38,-0.385678146349573)
--(axis cs:37,-0.385412009630367)
--(axis cs:36,-0.384888670147914)
--(axis cs:35,-0.385083264268668)
--(axis cs:34,-0.384880138004071)
--(axis cs:33,-0.384977040721389)
--(axis cs:32,-0.38483907088589)
--(axis cs:31,-0.384633231586839)
--(axis cs:30,-0.384532304809847)
--(axis cs:29,-0.384392990094678)
--(axis cs:28,-0.384144236910285)
--(axis cs:27,-0.384348205568927)
--(axis cs:26,-0.384109220440259)
--(axis cs:25,-0.384594744087141)
--(axis cs:24,-0.384094220210393)
--(axis cs:23,-0.383751656812839)
--(axis cs:22,-0.383299980595528)
--(axis cs:21,-0.383039008268092)
--(axis cs:20,-0.38323564814964)
--(axis cs:19,-0.384443293497656)
--(axis cs:18,-0.384665270850204)
--(axis cs:17,-0.385808323943247)
--(axis cs:16,-0.387474054136704)
--(axis cs:15,-0.390060186788413)
--(axis cs:14,-0.393339309873846)
--(axis cs:13,-0.398882574389844)
--(axis cs:12,-0.403754923825254)
--(axis cs:11,-0.402999874577005)
--(axis cs:10,-0.39734707096261)
--(axis cs:9,-0.389177749888809)
--(axis cs:8,-0.380394159292588)
--(axis cs:7,-0.372328854424004)
--(axis cs:6,-0.366613032167933)
--(axis cs:5,-0.361776506476422)
--(axis cs:4,-0.349553086203835)
--(axis cs:3,-0.333707829701691)
--(axis cs:2,-0.312818930860016)
--(axis cs:1,-0.298329310485369)
--(axis cs:0,-0.295684667661768)
--cycle;

\nextgroupplot[
title={Episode 9},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.400813412225252)
--(axis cs:0,0.40696650407106)
--(axis cs:1,0.422515912541946)
--(axis cs:2,0.427212311920923)
--(axis cs:3,0.420591107080436)
--(axis cs:4,0.398611198342748)
--(axis cs:5,0.368225139058905)
--(axis cs:6,0.344737889781313)
--(axis cs:7,0.323622468678377)
--(axis cs:8,0.299264821435569)
--(axis cs:9,0.271082193759391)
--(axis cs:10,0.240724024829495)
--(axis cs:11,0.213325340436553)
--(axis cs:12,0.19331109371277)
--(axis cs:13,0.182812659947904)
--(axis cs:14,0.178005692752829)
--(axis cs:15,0.176167396951689)
--(axis cs:16,0.175619446334448)
--(axis cs:17,0.175683117280098)
--(axis cs:18,0.176256819852176)
--(axis cs:19,0.176722328259376)
--(axis cs:20,0.177323588838643)
--(axis cs:21,0.17758835976474)
--(axis cs:22,0.177249338506638)
--(axis cs:23,0.177646119625311)
--(axis cs:24,0.177587867056165)
--(axis cs:25,0.177707542561535)
--(axis cs:26,0.177619993994924)
--(axis cs:27,0.17756865874528)
--(axis cs:28,0.177791825144426)
--(axis cs:29,0.177236469735069)
--(axis cs:30,0.17783674824009)
--(axis cs:31,0.177618895746279)
--(axis cs:32,0.17825826188448)
--(axis cs:33,0.178264677738563)
--(axis cs:34,0.178436629248598)
--(axis cs:35,0.177834853757571)
--(axis cs:36,0.17836549853774)
--(axis cs:37,0.178558518450788)
--(axis cs:38,0.178518261692505)
--(axis cs:39,0.178595093257336)
--(axis cs:39,0.169315247414889)
--(axis cs:39,0.169315247414889)
--(axis cs:38,0.169575605750975)
--(axis cs:37,0.169825906820991)
--(axis cs:36,0.169878820434907)
--(axis cs:35,0.169395316374463)
--(axis cs:34,0.169989526255067)
--(axis cs:33,0.169990104683257)
--(axis cs:32,0.170122781921396)
--(axis cs:31,0.16957582728804)
--(axis cs:30,0.169932412683272)
--(axis cs:29,0.169526750556368)
--(axis cs:28,0.170074531186735)
--(axis cs:27,0.170048741246676)
--(axis cs:26,0.170179982223707)
--(axis cs:25,0.17023478868978)
--(axis cs:24,0.170053140098946)
--(axis cs:23,0.170243976514605)
--(axis cs:22,0.170037124956309)
--(axis cs:21,0.170389375146558)
--(axis cs:20,0.170380380871666)
--(axis cs:19,0.170084893138585)
--(axis cs:18,0.169775044258543)
--(axis cs:17,0.169223856106843)
--(axis cs:16,0.16903471046573)
--(axis cs:15,0.169539129590464)
--(axis cs:14,0.171618628240372)
--(axis cs:13,0.176875212356331)
--(axis cs:12,0.187352706372726)
--(axis cs:11,0.206918280579492)
--(axis cs:10,0.234203034018721)
--(axis cs:9,0.264835360090952)
--(axis cs:8,0.293241335746566)
--(axis cs:7,0.317784328575153)
--(axis cs:6,0.339063551104382)
--(axis cs:5,0.36232634030367)
--(axis cs:4,0.392150864859851)
--(axis cs:3,0.414002591776045)
--(axis cs:2,0.420564771457764)
--(axis cs:1,0.41649202541392)
--(axis cs:0,0.400813412225252)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.212792183074015)
--(axis cs:0,0.222538514212726)
--(axis cs:1,0.21291912188043)
--(axis cs:2,0.205721035755858)
--(axis cs:3,0.204388096406473)
--(axis cs:4,0.212906889719276)
--(axis cs:5,0.225992239480916)
--(axis cs:6,0.239904085590326)
--(axis cs:7,0.253175819717902)
--(axis cs:8,0.270642929081619)
--(axis cs:9,0.292720968828089)
--(axis cs:10,0.318252183162058)
--(axis cs:11,0.343118951794831)
--(axis cs:12,0.365019321760927)
--(axis cs:13,0.383717527936838)
--(axis cs:14,0.396443333712653)
--(axis cs:15,0.403581683836859)
--(axis cs:16,0.407467993483916)
--(axis cs:17,0.409807220545792)
--(axis cs:18,0.411332835032347)
--(axis cs:19,0.411890976864232)
--(axis cs:20,0.411921945329698)
--(axis cs:21,0.411369949687412)
--(axis cs:22,0.410924980536286)
--(axis cs:23,0.411336818941065)
--(axis cs:24,0.411044454563053)
--(axis cs:25,0.410930956094143)
--(axis cs:26,0.411375027851189)
--(axis cs:27,0.411844037011988)
--(axis cs:28,0.412070449283535)
--(axis cs:29,0.41202495783169)
--(axis cs:30,0.412728501503164)
--(axis cs:31,0.412382309738684)
--(axis cs:32,0.412538761514767)
--(axis cs:33,0.412367844383504)
--(axis cs:34,0.41241326017315)
--(axis cs:35,0.412164165223719)
--(axis cs:36,0.412778997795763)
--(axis cs:37,0.412628130170741)
--(axis cs:38,0.412471479580893)
--(axis cs:39,0.412616509306247)
--(axis cs:39,0.396291184552313)
--(axis cs:39,0.396291184552313)
--(axis cs:38,0.396340603387184)
--(axis cs:37,0.39675892661824)
--(axis cs:36,0.397252133646738)
--(axis cs:35,0.396978520827485)
--(axis cs:34,0.397367053277362)
--(axis cs:33,0.39768011997055)
--(axis cs:32,0.398153855316495)
--(axis cs:31,0.398294821222436)
--(axis cs:30,0.398802227897096)
--(axis cs:29,0.398448777364169)
--(axis cs:28,0.398672411661887)
--(axis cs:27,0.398891549785926)
--(axis cs:26,0.39885784547707)
--(axis cs:25,0.398772549431852)
--(axis cs:24,0.39910106205133)
--(axis cs:23,0.399581187918395)
--(axis cs:22,0.399365452614295)
--(axis cs:21,0.399759487794906)
--(axis cs:20,0.400491477665694)
--(axis cs:19,0.400917911633318)
--(axis cs:18,0.400868641216994)
--(axis cs:17,0.39983187646898)
--(axis cs:16,0.397858189088646)
--(axis cs:15,0.394322628359027)
--(axis cs:14,0.387728928227393)
--(axis cs:13,0.375707243802807)
--(axis cs:12,0.357262544128166)
--(axis cs:11,0.335059300979894)
--(axis cs:10,0.310391861458667)
--(axis cs:9,0.286216118934859)
--(axis cs:8,0.265133164391187)
--(axis cs:7,0.247833550508287)
--(axis cs:6,0.233922068375874)
--(axis cs:5,0.219957479859051)
--(axis cs:4,0.206780637124386)
--(axis cs:3,0.197660311467407)
--(axis cs:2,0.198029564899742)
--(axis cs:1,0.204418893423582)
--(axis cs:0,0.212792183074015)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.25934118931277)
--(axis cs:0,-0.249257481478744)
--(axis cs:1,-0.259608598808174)
--(axis cs:2,-0.261910653755849)
--(axis cs:3,-0.256163655513509)
--(axis cs:4,-0.242733993858789)
--(axis cs:5,-0.225415363914243)
--(axis cs:6,-0.211399496859836)
--(axis cs:7,-0.196262609173613)
--(axis cs:8,-0.175508065733968)
--(axis cs:9,-0.149510898861605)
--(axis cs:10,-0.119837162242886)
--(axis cs:11,-0.0910204869393242)
--(axis cs:12,-0.0672882234612656)
--(axis cs:13,-0.0510344608961617)
--(axis cs:14,-0.041357872923204)
--(axis cs:15,-0.0364468396263755)
--(axis cs:16,-0.0342270985727916)
--(axis cs:17,-0.0334540049580928)
--(axis cs:18,-0.0335800098524562)
--(axis cs:19,-0.0340356264496666)
--(axis cs:20,-0.034698790005387)
--(axis cs:21,-0.0350773863268728)
--(axis cs:22,-0.0348903669711094)
--(axis cs:23,-0.0350704303976593)
--(axis cs:24,-0.0349154162601598)
--(axis cs:25,-0.0350603331837729)
--(axis cs:26,-0.0350128270109779)
--(axis cs:27,-0.0349851071681961)
--(axis cs:28,-0.0351837826383561)
--(axis cs:29,-0.0347491827831112)
--(axis cs:30,-0.0350837402068844)
--(axis cs:31,-0.0348888420202794)
--(axis cs:32,-0.0354986090992246)
--(axis cs:33,-0.0356257296866233)
--(axis cs:34,-0.035802749778091)
--(axis cs:35,-0.0352889486911568)
--(axis cs:36,-0.0356497996769487)
--(axis cs:37,-0.0358509120408698)
--(axis cs:38,-0.0358199799188259)
--(axis cs:39,-0.035581787295787)
--(axis cs:39,-0.0440309567658936)
--(axis cs:39,-0.0440309567658936)
--(axis cs:38,-0.044128655714258)
--(axis cs:37,-0.044096661240499)
--(axis cs:36,-0.043880459207144)
--(axis cs:35,-0.043488319070432)
--(axis cs:34,-0.0439522384842293)
--(axis cs:33,-0.0437773110360271)
--(axis cs:32,-0.0436337619681855)
--(axis cs:31,-0.0429921760119181)
--(axis cs:30,-0.0431309383672777)
--(axis cs:29,-0.0427747284381014)
--(axis cs:28,-0.0431582089800656)
--(axis cs:27,-0.0429844026437234)
--(axis cs:26,-0.0430363091397993)
--(axis cs:25,-0.043098282462616)
--(axis cs:24,-0.0429368410888679)
--(axis cs:23,-0.0430616283889836)
--(axis cs:22,-0.0428326753919884)
--(axis cs:21,-0.0429132544150041)
--(axis cs:20,-0.0424701623854794)
--(axis cs:19,-0.041787240928513)
--(axis cs:18,-0.0413316798239556)
--(axis cs:17,-0.0412202568001882)
--(axis cs:16,-0.0420032193586112)
--(axis cs:15,-0.0442477746805603)
--(axis cs:14,-0.0492179666220333)
--(axis cs:13,-0.0589664994598622)
--(axis cs:12,-0.0751895598176745)
--(axis cs:11,-0.0988287715468502)
--(axis cs:10,-0.127666242415205)
--(axis cs:9,-0.157490470228067)
--(axis cs:8,-0.183619761351785)
--(axis cs:7,-0.204456379553656)
--(axis cs:6,-0.2196266355983)
--(axis cs:5,-0.23380533731481)
--(axis cs:4,-0.2513845212217)
--(axis cs:3,-0.265021226227049)
--(axis cs:2,-0.270934947808069)
--(axis cs:1,-0.268963004328724)
--(axis cs:0,-0.25934118931277)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.295403657387673)
--(axis cs:0,-0.291557806498623)
--(axis cs:1,-0.295982881506967)
--(axis cs:2,-0.311313608910534)
--(axis cs:3,-0.330254154808123)
--(axis cs:4,-0.345526601613629)
--(axis cs:5,-0.357331965628333)
--(axis cs:6,-0.362014136408421)
--(axis cs:7,-0.367365227949256)
--(axis cs:8,-0.374720278826446)
--(axis cs:9,-0.382847247250755)
--(axis cs:10,-0.390346054823866)
--(axis cs:11,-0.395224333467558)
--(axis cs:12,-0.395470812616102)
--(axis cs:13,-0.390151967350251)
--(axis cs:14,-0.384775238512567)
--(axis cs:15,-0.380957315971338)
--(axis cs:16,-0.378304892351453)
--(axis cs:17,-0.376301513223746)
--(axis cs:18,-0.374580006400459)
--(axis cs:19,-0.373591341661993)
--(axis cs:20,-0.372853322509082)
--(axis cs:21,-0.372588991371038)
--(axis cs:22,-0.372613310433875)
--(axis cs:23,-0.371828330845128)
--(axis cs:24,-0.371884991251737)
--(axis cs:25,-0.371848359737938)
--(axis cs:26,-0.371722064982806)
--(axis cs:27,-0.37157734117256)
--(axis cs:28,-0.371349120611247)
--(axis cs:29,-0.371558679779569)
--(axis cs:30,-0.370470224210174)
--(axis cs:31,-0.370538258277836)
--(axis cs:32,-0.369865942941392)
--(axis cs:33,-0.370019434578567)
--(axis cs:34,-0.369876880294287)
--(axis cs:35,-0.370190865545222)
--(axis cs:36,-0.369200224282142)
--(axis cs:37,-0.369166054701895)
--(axis cs:38,-0.36942885396582)
--(axis cs:39,-0.369698539479075)
--(axis cs:39,-0.385479633886805)
--(axis cs:39,-0.385479633886805)
--(axis cs:38,-0.384926219442359)
--(axis cs:37,-0.384360020156615)
--(axis cs:36,-0.384107882834588)
--(axis cs:35,-0.384853159244312)
--(axis cs:34,-0.38425417186862)
--(axis cs:33,-0.384163418730287)
--(axis cs:32,-0.383731794744009)
--(axis cs:31,-0.384136724911052)
--(axis cs:30,-0.383767052752595)
--(axis cs:29,-0.384671096151861)
--(axis cs:28,-0.384186178253975)
--(axis cs:27,-0.384215156484493)
--(axis cs:26,-0.384146610839329)
--(axis cs:25,-0.384037269680891)
--(axis cs:24,-0.383780643950856)
--(axis cs:23,-0.383410733959269)
--(axis cs:22,-0.38391752820428)
--(axis cs:21,-0.383510321813517)
--(axis cs:20,-0.383407314927349)
--(axis cs:19,-0.383855119576676)
--(axis cs:18,-0.384566023383184)
--(axis cs:17,-0.38604895615134)
--(axis cs:16,-0.387755419458187)
--(axis cs:15,-0.390086109301023)
--(axis cs:14,-0.393588040387367)
--(axis cs:13,-0.398672865529347)
--(axis cs:12,-0.403595242053926)
--(axis cs:11,-0.402931625415973)
--(axis cs:10,-0.397660570060163)
--(axis cs:9,-0.389834719378258)
--(axis cs:8,-0.381171176347525)
--(axis cs:7,-0.373058092257052)
--(axis cs:6,-0.367161572862266)
--(axis cs:5,-0.362573803004001)
--(axis cs:4,-0.350694498693969)
--(axis cs:3,-0.335329231855577)
--(axis cs:2,-0.314412158463859)
--(axis cs:1,-0.29926429910857)
--(axis cs:0,-0.295403657387673)
--cycle;

\nextgroupplot[
title={Episode 10},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.398952060549903)
--(axis cs:0,0.405131887323515)
--(axis cs:1,0.420301288756977)
--(axis cs:2,0.424685928681589)
--(axis cs:3,0.416835798803562)
--(axis cs:4,0.394196644337204)
--(axis cs:5,0.364619173039337)
--(axis cs:6,0.341589708283193)
--(axis cs:7,0.320346478933601)
--(axis cs:8,0.296479863388832)
--(axis cs:9,0.268262292662444)
--(axis cs:10,0.23780257552177)
--(axis cs:11,0.210531190943807)
--(axis cs:12,0.19082046972059)
--(axis cs:13,0.18119991184104)
--(axis cs:14,0.177273267279769)
--(axis cs:15,0.175753865674021)
--(axis cs:16,0.175025372443363)
--(axis cs:17,0.175787378600909)
--(axis cs:18,0.176538446620391)
--(axis cs:19,0.177097209666653)
--(axis cs:20,0.177598859086645)
--(axis cs:21,0.177659023300547)
--(axis cs:22,0.177672744482519)
--(axis cs:23,0.177435878164156)
--(axis cs:24,0.177729506339494)
--(axis cs:25,0.177471345570935)
--(axis cs:26,0.178064097299757)
--(axis cs:27,0.178079126062736)
--(axis cs:28,0.178386403561706)
--(axis cs:29,0.178242830037125)
--(axis cs:30,0.178619201951227)
--(axis cs:31,0.178398417348731)
--(axis cs:32,0.178592410236009)
--(axis cs:33,0.178623659208809)
--(axis cs:34,0.178434797929327)
--(axis cs:35,0.178635402631389)
--(axis cs:36,0.178547668269276)
--(axis cs:37,0.178597863173749)
--(axis cs:38,0.178394650275369)
--(axis cs:39,0.178781142847332)
--(axis cs:39,0.168997235144891)
--(axis cs:39,0.168997235144891)
--(axis cs:38,0.169010667828979)
--(axis cs:37,0.169380177300371)
--(axis cs:36,0.169427344601026)
--(axis cs:35,0.169617740549007)
--(axis cs:34,0.169483431787677)
--(axis cs:33,0.169703215473055)
--(axis cs:32,0.169845498639518)
--(axis cs:31,0.169783112459944)
--(axis cs:30,0.170175998725756)
--(axis cs:29,0.169998926766788)
--(axis cs:28,0.17020802859341)
--(axis cs:27,0.169962426087375)
--(axis cs:26,0.169996487126463)
--(axis cs:25,0.1694633125652)
--(axis cs:24,0.16976401279192)
--(axis cs:23,0.169662448839532)
--(axis cs:22,0.169901930191836)
--(axis cs:21,0.169983861630305)
--(axis cs:20,0.17012851960757)
--(axis cs:19,0.169862028625581)
--(axis cs:18,0.16939164986961)
--(axis cs:17,0.16885330673428)
--(axis cs:16,0.168161268834798)
--(axis cs:15,0.168632051191972)
--(axis cs:14,0.170181962560688)
--(axis cs:13,0.174563354292514)
--(axis cs:12,0.184178156051055)
--(axis cs:11,0.203341710182752)
--(axis cs:10,0.230459118962813)
--(axis cs:9,0.261311350746038)
--(axis cs:8,0.289861072271855)
--(axis cs:7,0.314069289336502)
--(axis cs:6,0.335756977692446)
--(axis cs:5,0.358818475814505)
--(axis cs:4,0.388107948080177)
--(axis cs:3,0.410360432490343)
--(axis cs:2,0.418022405708264)
--(axis cs:1,0.414251258901248)
--(axis cs:0,0.398952060549903)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.207855471053529)
--(axis cs:0,0.217892127268343)
--(axis cs:1,0.208680416602401)
--(axis cs:2,0.201834924311821)
--(axis cs:3,0.201249028835934)
--(axis cs:4,0.210238790736164)
--(axis cs:5,0.223696134285368)
--(axis cs:6,0.238067365923709)
--(axis cs:7,0.252286305657449)
--(axis cs:8,0.270249201724848)
--(axis cs:9,0.293424529354746)
--(axis cs:10,0.319590668239874)
--(axis cs:11,0.344788079080312)
--(axis cs:12,0.366654024914041)
--(axis cs:13,0.385728429985254)
--(axis cs:14,0.397672998954591)
--(axis cs:15,0.404242516473604)
--(axis cs:16,0.40815407447058)
--(axis cs:17,0.41117380704551)
--(axis cs:18,0.41173821820145)
--(axis cs:19,0.411758544749641)
--(axis cs:20,0.411740291757818)
--(axis cs:21,0.411477070563102)
--(axis cs:22,0.411318835819743)
--(axis cs:23,0.411468147233729)
--(axis cs:24,0.412125892041668)
--(axis cs:25,0.412102253401724)
--(axis cs:26,0.412604728036561)
--(axis cs:27,0.41244480086736)
--(axis cs:28,0.41272548372924)
--(axis cs:29,0.412706445079386)
--(axis cs:30,0.413078182946428)
--(axis cs:31,0.412921622955271)
--(axis cs:32,0.413113007951974)
--(axis cs:33,0.41309173875736)
--(axis cs:34,0.413086196534132)
--(axis cs:35,0.413535289880318)
--(axis cs:36,0.41365574068317)
--(axis cs:37,0.413847123541345)
--(axis cs:38,0.414126971805451)
--(axis cs:39,0.41437919205363)
--(axis cs:39,0.396488506932183)
--(axis cs:39,0.396488506932183)
--(axis cs:38,0.396472837370632)
--(axis cs:37,0.3965129126417)
--(axis cs:36,0.39667698611226)
--(axis cs:35,0.396911492020262)
--(axis cs:34,0.39682461136415)
--(axis cs:33,0.397055929930549)
--(axis cs:32,0.397371239514845)
--(axis cs:31,0.39750366701313)
--(axis cs:30,0.397923965616518)
--(axis cs:29,0.397990638545106)
--(axis cs:28,0.398352850651606)
--(axis cs:27,0.398496610023719)
--(axis cs:26,0.398971763383052)
--(axis cs:25,0.398857765284563)
--(axis cs:24,0.399104802619778)
--(axis cs:23,0.398817456677989)
--(axis cs:22,0.398836077070257)
--(axis cs:21,0.399134523859968)
--(axis cs:20,0.399596607786375)
--(axis cs:19,0.399957256476114)
--(axis cs:18,0.400263713166876)
--(axis cs:17,0.400188160655917)
--(axis cs:16,0.397810645084856)
--(axis cs:15,0.394313604909819)
--(axis cs:14,0.388287413916972)
--(axis cs:13,0.377056759831746)
--(axis cs:12,0.358116434635747)
--(axis cs:11,0.33563159126372)
--(axis cs:10,0.310541173275944)
--(axis cs:9,0.285879904111952)
--(axis cs:8,0.264070321262486)
--(axis cs:7,0.24618191749399)
--(axis cs:6,0.23143487757281)
--(axis cs:5,0.217199427928525)
--(axis cs:4,0.203872955124854)
--(axis cs:3,0.194362824488459)
--(axis cs:2,0.194016296621106)
--(axis cs:1,0.200008425701729)
--(axis cs:0,0.207855471053529)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.262290787256047)
--(axis cs:0,-0.252189527230784)
--(axis cs:1,-0.262733088833368)
--(axis cs:2,-0.264926147205564)
--(axis cs:3,-0.258810856407653)
--(axis cs:4,-0.245334652183691)
--(axis cs:5,-0.228066267857768)
--(axis cs:6,-0.21372230358026)
--(axis cs:7,-0.19777449727577)
--(axis cs:8,-0.176659728720545)
--(axis cs:9,-0.149846879342111)
--(axis cs:10,-0.119514244576633)
--(axis cs:11,-0.0902670660310574)
--(axis cs:12,-0.0663813080499189)
--(axis cs:13,-0.0503559566357269)
--(axis cs:14,-0.0415422921490951)
--(axis cs:15,-0.0371103876685919)
--(axis cs:16,-0.0348136888159049)
--(axis cs:17,-0.0341859575580339)
--(axis cs:18,-0.0345014776960307)
--(axis cs:19,-0.0350250826323548)
--(axis cs:20,-0.0354619427664506)
--(axis cs:21,-0.0354402640896004)
--(axis cs:22,-0.0353279994530171)
--(axis cs:23,-0.0349492774716817)
--(axis cs:24,-0.0348680490609407)
--(axis cs:25,-0.0344169941242482)
--(axis cs:26,-0.0347901293711241)
--(axis cs:27,-0.0348735734897124)
--(axis cs:28,-0.0352358620201647)
--(axis cs:29,-0.0352520878685698)
--(axis cs:30,-0.0355963485448018)
--(axis cs:31,-0.0354344030873551)
--(axis cs:32,-0.0356264707761302)
--(axis cs:33,-0.0356310652616429)
--(axis cs:34,-0.0354553415295847)
--(axis cs:35,-0.035566816933243)
--(axis cs:36,-0.0354703411025954)
--(axis cs:37,-0.0355072256502018)
--(axis cs:38,-0.0352460274506234)
--(axis cs:39,-0.0351649049048478)
--(axis cs:39,-0.0435720430355148)
--(axis cs:39,-0.0435720430355148)
--(axis cs:38,-0.0435418169210174)
--(axis cs:37,-0.0437574757694013)
--(axis cs:36,-0.043709909498661)
--(axis cs:35,-0.0438073275601589)
--(axis cs:34,-0.0436894757287313)
--(axis cs:33,-0.0438316437444769)
--(axis cs:32,-0.0438035943014841)
--(axis cs:31,-0.0435764918105109)
--(axis cs:30,-0.043701021787276)
--(axis cs:29,-0.0433545639157827)
--(axis cs:28,-0.0433248983868285)
--(axis cs:27,-0.042970227994834)
--(axis cs:26,-0.0428835995343633)
--(axis cs:25,-0.0425146884087674)
--(axis cs:24,-0.0429434534006625)
--(axis cs:23,-0.0430294014766006)
--(axis cs:22,-0.0433591257056655)
--(axis cs:21,-0.0434120434794577)
--(axis cs:20,-0.0433753709963413)
--(axis cs:19,-0.0428963904024675)
--(axis cs:18,-0.0423311176671134)
--(axis cs:17,-0.0420141494980369)
--(axis cs:16,-0.0426754551610217)
--(axis cs:15,-0.0450030545193827)
--(axis cs:14,-0.0495057192419474)
--(axis cs:13,-0.0583939558118918)
--(axis cs:12,-0.0743551825820505)
--(axis cs:11,-0.09811620363777)
--(axis cs:10,-0.127371352991735)
--(axis cs:9,-0.157847672859258)
--(axis cs:8,-0.184776689593217)
--(axis cs:7,-0.205914438872147)
--(axis cs:6,-0.221890277556483)
--(axis cs:5,-0.236375848950901)
--(axis cs:4,-0.253922239010753)
--(axis cs:3,-0.267659891756775)
--(axis cs:2,-0.274011039443159)
--(axis cs:1,-0.272165773237589)
--(axis cs:0,-0.262290787256047)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.296307003843363)
--(axis cs:0,-0.292633290880519)
--(axis cs:1,-0.296387527897122)
--(axis cs:2,-0.311908948034684)
--(axis cs:3,-0.331121577934792)
--(axis cs:4,-0.346274397987517)
--(axis cs:5,-0.358003733105847)
--(axis cs:6,-0.362959500618624)
--(axis cs:7,-0.368491663546674)
--(axis cs:8,-0.375613029245054)
--(axis cs:9,-0.383419739474838)
--(axis cs:10,-0.390958509673824)
--(axis cs:11,-0.395715743718642)
--(axis cs:12,-0.395755242285319)
--(axis cs:13,-0.389346475179381)
--(axis cs:14,-0.383971074985627)
--(axis cs:15,-0.380385562561942)
--(axis cs:16,-0.377968070131954)
--(axis cs:17,-0.375073545858626)
--(axis cs:18,-0.373750977931345)
--(axis cs:19,-0.37294681641716)
--(axis cs:20,-0.372381104133246)
--(axis cs:21,-0.372269281149668)
--(axis cs:22,-0.372182638934795)
--(axis cs:23,-0.372191474073447)
--(axis cs:24,-0.37157966946325)
--(axis cs:25,-0.371644022993524)
--(axis cs:26,-0.370856813731881)
--(axis cs:27,-0.370963710082009)
--(axis cs:28,-0.37059284816456)
--(axis cs:29,-0.370703828240789)
--(axis cs:30,-0.370209973229604)
--(axis cs:31,-0.370388404852274)
--(axis cs:32,-0.370115066325057)
--(axis cs:33,-0.370161510257088)
--(axis cs:34,-0.370307045447999)
--(axis cs:35,-0.369911210303396)
--(axis cs:36,-0.369900192966461)
--(axis cs:37,-0.369746988349011)
--(axis cs:38,-0.369780060860072)
--(axis cs:39,-0.369520149460342)
--(axis cs:39,-0.386165457827281)
--(axis cs:39,-0.386165457827281)
--(axis cs:38,-0.386172372825825)
--(axis cs:37,-0.385842359742007)
--(axis cs:36,-0.385703774966613)
--(axis cs:35,-0.385417680819908)
--(axis cs:34,-0.385540577474912)
--(axis cs:33,-0.385082445314015)
--(axis cs:32,-0.384732111481595)
--(axis cs:31,-0.384701136396131)
--(axis cs:30,-0.384199602984924)
--(axis cs:29,-0.384455593066355)
--(axis cs:28,-0.384049654922905)
--(axis cs:27,-0.384163932111481)
--(axis cs:26,-0.383756089819634)
--(axis cs:25,-0.38428308110844)
--(axis cs:24,-0.383910198802555)
--(axis cs:23,-0.38428607228766)
--(axis cs:22,-0.383939356750124)
--(axis cs:21,-0.38365889984061)
--(axis cs:20,-0.383384770620869)
--(axis cs:19,-0.383597065623136)
--(axis cs:18,-0.383999499446812)
--(axis cs:17,-0.384919527658606)
--(axis cs:16,-0.387585089507453)
--(axis cs:15,-0.389642197770457)
--(axis cs:14,-0.392839381876887)
--(axis cs:13,-0.397786720010194)
--(axis cs:12,-0.403771372189306)
--(axis cs:11,-0.403320191065815)
--(axis cs:10,-0.398150770264357)
--(axis cs:9,-0.390237438038256)
--(axis cs:8,-0.381884247792378)
--(axis cs:7,-0.373931256113641)
--(axis cs:6,-0.367687896645079)
--(axis cs:5,-0.362519988206085)
--(axis cs:4,-0.35061653363117)
--(axis cs:3,-0.33547568696113)
--(axis cs:2,-0.314804128685348)
--(axis cs:1,-0.299562017102451)
--(axis cs:0,-0.296307003843363)
--cycle;

\nextgroupplot[
title={Episode 11},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.39675870015526)
--(axis cs:0,0.403044542937579)
--(axis cs:1,0.418538826805856)
--(axis cs:2,0.42341727667891)
--(axis cs:3,0.416508182922594)
--(axis cs:4,0.394633055635739)
--(axis cs:5,0.36350997410219)
--(axis cs:6,0.340821883790841)
--(axis cs:7,0.318810236904061)
--(axis cs:8,0.294247068081263)
--(axis cs:9,0.263975479702652)
--(axis cs:10,0.232635640604606)
--(axis cs:11,0.205396399315204)
--(axis cs:12,0.186508852161787)
--(axis cs:13,0.17783117211238)
--(axis cs:14,0.174949507584232)
--(axis cs:15,0.173533234854244)
--(axis cs:16,0.174643218069052)
--(axis cs:17,0.17538175812637)
--(axis cs:18,0.176319839034861)
--(axis cs:19,0.176973030615418)
--(axis cs:20,0.177196594038685)
--(axis cs:21,0.177377056748169)
--(axis cs:22,0.17733600266721)
--(axis cs:23,0.177498061614674)
--(axis cs:24,0.177472341763571)
--(axis cs:25,0.177394413757182)
--(axis cs:26,0.177438479787447)
--(axis cs:27,0.177587538551011)
--(axis cs:28,0.177486311385801)
--(axis cs:29,0.177950974373213)
--(axis cs:30,0.177872009396299)
--(axis cs:31,0.177927341110048)
--(axis cs:32,0.17822306874506)
--(axis cs:33,0.177623122684861)
--(axis cs:34,0.177855169156093)
--(axis cs:35,0.17738647525147)
--(axis cs:36,0.177748191772061)
--(axis cs:37,0.177797170980169)
--(axis cs:38,0.177734078559572)
--(axis cs:39,0.179088718279019)
--(axis cs:39,0.169892025766195)
--(axis cs:39,0.169892025766195)
--(axis cs:38,0.169002227112744)
--(axis cs:37,0.169133309926108)
--(axis cs:36,0.169156537700892)
--(axis cs:35,0.168767017217768)
--(axis cs:34,0.169181929470707)
--(axis cs:33,0.169016093608842)
--(axis cs:32,0.169823692556235)
--(axis cs:31,0.169884880009442)
--(axis cs:30,0.169925183363115)
--(axis cs:29,0.170189331965729)
--(axis cs:28,0.169917785933832)
--(axis cs:27,0.170035115061165)
--(axis cs:26,0.169964283313663)
--(axis cs:25,0.169944702706154)
--(axis cs:24,0.170054863864365)
--(axis cs:23,0.1702180100888)
--(axis cs:22,0.170231419924503)
--(axis cs:21,0.170344632807606)
--(axis cs:20,0.170217302678331)
--(axis cs:19,0.170082719635415)
--(axis cs:18,0.169617633780235)
--(axis cs:17,0.168666933348623)
--(axis cs:16,0.167917761841547)
--(axis cs:15,0.166810609033213)
--(axis cs:14,0.168122076171577)
--(axis cs:13,0.171504073528346)
--(axis cs:12,0.180163134258906)
--(axis cs:11,0.198349038649068)
--(axis cs:10,0.225161948023413)
--(axis cs:9,0.256706800796034)
--(axis cs:8,0.28722318045387)
--(axis cs:7,0.312141803001868)
--(axis cs:6,0.334639159965249)
--(axis cs:5,0.357412599580529)
--(axis cs:4,0.388328366960807)
--(axis cs:3,0.409897146391377)
--(axis cs:2,0.416517710835949)
--(axis cs:1,0.41221885452485)
--(axis cs:0,0.39675870015526)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.210753273366522)
--(axis cs:0,0.220490269699243)
--(axis cs:1,0.210543038390021)
--(axis cs:2,0.202953762106013)
--(axis cs:3,0.20117670522271)
--(axis cs:4,0.20922068168284)
--(axis cs:5,0.222150738309646)
--(axis cs:6,0.235073585555009)
--(axis cs:7,0.249438048274048)
--(axis cs:8,0.267541814124556)
--(axis cs:9,0.29229027875977)
--(axis cs:10,0.319365365875345)
--(axis cs:11,0.345692176063944)
--(axis cs:12,0.368318036058747)
--(axis cs:13,0.387658405393673)
--(axis cs:14,0.399636735070271)
--(axis cs:15,0.405546400657177)
--(axis cs:16,0.409727026524236)
--(axis cs:17,0.41069569060622)
--(axis cs:18,0.411512013366407)
--(axis cs:19,0.411460498444914)
--(axis cs:20,0.41107274496355)
--(axis cs:21,0.410822538792915)
--(axis cs:22,0.410871308575997)
--(axis cs:23,0.411070950217499)
--(axis cs:24,0.411102952385248)
--(axis cs:25,0.411254692969013)
--(axis cs:26,0.411555992315619)
--(axis cs:27,0.411934012091941)
--(axis cs:28,0.412108590408823)
--(axis cs:29,0.412742245080688)
--(axis cs:30,0.412606155385967)
--(axis cs:31,0.412791136331026)
--(axis cs:32,0.413291476306875)
--(axis cs:33,0.413288901828853)
--(axis cs:34,0.413602963202496)
--(axis cs:35,0.413663399560786)
--(axis cs:36,0.414439000111745)
--(axis cs:37,0.414459840518076)
--(axis cs:38,0.41467953594908)
--(axis cs:39,0.414471744393513)
--(axis cs:39,0.396933939505386)
--(axis cs:39,0.396933939505386)
--(axis cs:38,0.397450308581241)
--(axis cs:37,0.397614362541125)
--(axis cs:36,0.397998549654229)
--(axis cs:35,0.39763874930437)
--(axis cs:34,0.397779928893813)
--(axis cs:33,0.397728159899262)
--(axis cs:32,0.39786810875088)
--(axis cs:31,0.397788433294514)
--(axis cs:30,0.397896231436792)
--(axis cs:29,0.398336645311559)
--(axis cs:28,0.398167211095355)
--(axis cs:27,0.398331775230877)
--(axis cs:26,0.398363937428331)
--(axis cs:25,0.398388946736033)
--(axis cs:24,0.398524758951834)
--(axis cs:23,0.398797417899333)
--(axis cs:22,0.398941260609782)
--(axis cs:21,0.399161913288416)
--(axis cs:20,0.399621169090712)
--(axis cs:19,0.400280884968315)
--(axis cs:18,0.400821885939104)
--(axis cs:17,0.400487967408572)
--(axis cs:16,0.399848699951756)
--(axis cs:15,0.396246894678327)
--(axis cs:14,0.390648644056606)
--(axis cs:13,0.379578549986316)
--(axis cs:12,0.360564435568654)
--(axis cs:11,0.337718621498145)
--(axis cs:10,0.311605974375669)
--(axis cs:9,0.285571504153181)
--(axis cs:8,0.262094779473144)
--(axis cs:7,0.243705947009477)
--(axis cs:6,0.229005837646259)
--(axis cs:5,0.215705033588646)
--(axis cs:4,0.202765849772853)
--(axis cs:3,0.194153727103583)
--(axis cs:2,0.194983087417605)
--(axis cs:1,0.20179748241109)
--(axis cs:0,0.210753273366522)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.262812261740048)
--(axis cs:0,-0.252615379759646)
--(axis cs:1,-0.262974604448652)
--(axis cs:2,-0.265529844711558)
--(axis cs:3,-0.260277144726733)
--(axis cs:4,-0.247447981451488)
--(axis cs:5,-0.229983864693929)
--(axis cs:6,-0.216687922225188)
--(axis cs:7,-0.200267546183176)
--(axis cs:8,-0.178551266521034)
--(axis cs:9,-0.149674016250664)
--(axis cs:10,-0.11794060543998)
--(axis cs:11,-0.0878189556200941)
--(axis cs:12,-0.0637641125722041)
--(axis cs:13,-0.04784250747137)
--(axis cs:14,-0.0394814850532145)
--(axis cs:15,-0.0351644743612601)
--(axis cs:16,-0.0339944360246395)
--(axis cs:17,-0.0340122741173385)
--(axis cs:18,-0.0346282675875854)
--(axis cs:19,-0.035273409369768)
--(axis cs:20,-0.0356021657059793)
--(axis cs:21,-0.0358671128978473)
--(axis cs:22,-0.0358278480561788)
--(axis cs:23,-0.0358526511874765)
--(axis cs:24,-0.0357022265342766)
--(axis cs:25,-0.0355468269361197)
--(axis cs:26,-0.0355246384070721)
--(axis cs:27,-0.0356131593466005)
--(axis cs:28,-0.0355709943364736)
--(axis cs:29,-0.0358972306809108)
--(axis cs:30,-0.0358687204363492)
--(axis cs:31,-0.0359950699659608)
--(axis cs:32,-0.0360888585347074)
--(axis cs:33,-0.0353282491184995)
--(axis cs:34,-0.0354120405903419)
--(axis cs:35,-0.0349126531696614)
--(axis cs:36,-0.0351024641651134)
--(axis cs:37,-0.035213498718565)
--(axis cs:38,-0.0352042905483311)
--(axis cs:39,-0.0358899694531268)
--(axis cs:39,-0.044241318106678)
--(axis cs:39,-0.044241318106678)
--(axis cs:38,-0.043485891523816)
--(axis cs:37,-0.0434744067753658)
--(axis cs:36,-0.0433833484297996)
--(axis cs:35,-0.0432026494527023)
--(axis cs:34,-0.0436803416642747)
--(axis cs:33,-0.0435626576360618)
--(axis cs:32,-0.0442652255441722)
--(axis cs:31,-0.0441669323053854)
--(axis cs:30,-0.0439976146714277)
--(axis cs:29,-0.0440014508449904)
--(axis cs:28,-0.0436841181379038)
--(axis cs:27,-0.0437173259017465)
--(axis cs:26,-0.0436387607285631)
--(axis cs:25,-0.0436504071505738)
--(axis cs:24,-0.0437829058252613)
--(axis cs:23,-0.0439106099262345)
--(axis cs:22,-0.0438608894835706)
--(axis cs:21,-0.0438532497110576)
--(axis cs:20,-0.0435297616206888)
--(axis cs:19,-0.0431528319902318)
--(axis cs:18,-0.0424968608972671)
--(axis cs:17,-0.0418723947223935)
--(axis cs:16,-0.0418538624983415)
--(axis cs:15,-0.0430598498716143)
--(axis cs:14,-0.0474048554494155)
--(axis cs:13,-0.0558837138806629)
--(axis cs:12,-0.0717849003397594)
--(axis cs:11,-0.0957614919490027)
--(axis cs:10,-0.12590486898088)
--(axis cs:9,-0.157765503346229)
--(axis cs:8,-0.186779517142298)
--(axis cs:7,-0.208506172785244)
--(axis cs:6,-0.224994176298201)
--(axis cs:5,-0.238390762431621)
--(axis cs:4,-0.256110875119732)
--(axis cs:3,-0.269156310918188)
--(axis cs:2,-0.274618161767245)
--(axis cs:1,-0.272426576168884)
--(axis cs:0,-0.262812261740048)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.294840863735168)
--(axis cs:0,-0.291169020246354)
--(axis cs:1,-0.295946939532132)
--(axis cs:2,-0.311246655357837)
--(axis cs:3,-0.330183229503844)
--(axis cs:4,-0.345613183450487)
--(axis cs:5,-0.358259555876195)
--(axis cs:6,-0.363894831969278)
--(axis cs:7,-0.370485801617857)
--(axis cs:8,-0.378155984008416)
--(axis cs:9,-0.386422607851939)
--(axis cs:10,-0.394274123312925)
--(axis cs:11,-0.398387067940892)
--(axis cs:12,-0.39755411917992)
--(axis cs:13,-0.390281083829768)
--(axis cs:14,-0.384029552450294)
--(axis cs:15,-0.380524315362916)
--(axis cs:16,-0.376394574079309)
--(axis cs:17,-0.374813962955458)
--(axis cs:18,-0.373384859273879)
--(axis cs:19,-0.372790187984682)
--(axis cs:20,-0.372515573384238)
--(axis cs:21,-0.372288385415011)
--(axis cs:22,-0.37213190244562)
--(axis cs:23,-0.371875481100061)
--(axis cs:24,-0.371875349650845)
--(axis cs:25,-0.371843563294058)
--(axis cs:26,-0.371703197244461)
--(axis cs:27,-0.371444418444315)
--(axis cs:28,-0.371430270346492)
--(axis cs:29,-0.370754781907366)
--(axis cs:30,-0.370851089030643)
--(axis cs:31,-0.370783182462266)
--(axis cs:32,-0.370480177050472)
--(axis cs:33,-0.370878559379464)
--(axis cs:34,-0.370599967237575)
--(axis cs:35,-0.370931636325304)
--(axis cs:36,-0.370182065519679)
--(axis cs:37,-0.370170476379476)
--(axis cs:38,-0.37001333621009)
--(axis cs:39,-0.368704598734718)
--(axis cs:39,-0.38487833487535)
--(axis cs:39,-0.38487833487535)
--(axis cs:38,-0.38603526092445)
--(axis cs:37,-0.385932862724037)
--(axis cs:36,-0.385662186104194)
--(axis cs:35,-0.386160184858219)
--(axis cs:34,-0.385517783602549)
--(axis cs:33,-0.385479106097761)
--(axis cs:32,-0.38474671233287)
--(axis cs:31,-0.384833425848634)
--(axis cs:30,-0.384601104406346)
--(axis cs:29,-0.384197020136853)
--(axis cs:28,-0.384677404716595)
--(axis cs:27,-0.38442725321884)
--(axis cs:26,-0.384448528618271)
--(axis cs:25,-0.384320091426448)
--(axis cs:24,-0.384057316326711)
--(axis cs:23,-0.383759037369131)
--(axis cs:22,-0.383727347315278)
--(axis cs:21,-0.383551644754744)
--(axis cs:20,-0.383414462103581)
--(axis cs:19,-0.383304764570089)
--(axis cs:18,-0.383566281000367)
--(axis cs:17,-0.384696462453408)
--(axis cs:16,-0.385899363996972)
--(axis cs:15,-0.389781939012001)
--(axis cs:14,-0.39294470627595)
--(axis cs:13,-0.398939326423158)
--(axis cs:12,-0.405971496058487)
--(axis cs:11,-0.406469970798455)
--(axis cs:10,-0.401975445297463)
--(axis cs:9,-0.393650322349052)
--(axis cs:8,-0.384860746864212)
--(axis cs:7,-0.376403954798018)
--(axis cs:6,-0.369094188124266)
--(axis cs:5,-0.363290169198699)
--(axis cs:4,-0.350545204693348)
--(axis cs:3,-0.335120442791545)
--(axis cs:2,-0.314358680869152)
--(axis cs:1,-0.299130691344602)
--(axis cs:0,-0.294840863735168)
--cycle;

\nextgroupplot[
title={Episode 12},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
xtick={-25,0,25,50},
xticklabels={},
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.397703289741402)
--(axis cs:0,0.40389982178002)
--(axis cs:1,0.419384954826885)
--(axis cs:2,0.424467526550672)
--(axis cs:3,0.418222289579686)
--(axis cs:4,0.396892533338231)
--(axis cs:5,0.366494123243547)
--(axis cs:6,0.343515536871692)
--(axis cs:7,0.321413705872758)
--(axis cs:8,0.296235370189492)
--(axis cs:9,0.265464151659879)
--(axis cs:10,0.234131661046076)
--(axis cs:11,0.207183755514913)
--(axis cs:12,0.188262233668249)
--(axis cs:13,0.17975795582207)
--(axis cs:14,0.177033181201936)
--(axis cs:15,0.176583400717456)
--(axis cs:16,0.176520129831935)
--(axis cs:17,0.176551219370998)
--(axis cs:18,0.176925124233793)
--(axis cs:19,0.177125231820515)
--(axis cs:20,0.177314747154697)
--(axis cs:21,0.177182842572789)
--(axis cs:22,0.177371047216017)
--(axis cs:23,0.177705429448756)
--(axis cs:24,0.177782482111604)
--(axis cs:25,0.177880289365718)
--(axis cs:26,0.177920716726368)
--(axis cs:27,0.177720218410546)
--(axis cs:28,0.177862527720825)
--(axis cs:29,0.178074134796949)
--(axis cs:30,0.177849631926533)
--(axis cs:31,0.178294704675384)
--(axis cs:32,0.178255748017473)
--(axis cs:33,0.178605657354532)
--(axis cs:34,0.17853345213795)
--(axis cs:35,0.178667752684193)
--(axis cs:36,0.178125818681212)
--(axis cs:37,0.177334072112318)
--(axis cs:38,0.177841443699733)
--(axis cs:39,0.178162601311477)
--(axis cs:39,0.168675600431444)
--(axis cs:39,0.168675600431444)
--(axis cs:38,0.168895231272644)
--(axis cs:37,0.168481218202483)
--(axis cs:36,0.169059806344824)
--(axis cs:35,0.169715214614235)
--(axis cs:34,0.169878448819337)
--(axis cs:33,0.170273030341066)
--(axis cs:32,0.170165533155014)
--(axis cs:31,0.170343328364797)
--(axis cs:30,0.16998716581934)
--(axis cs:29,0.170201527436439)
--(axis cs:28,0.170112479477277)
--(axis cs:27,0.169979751076137)
--(axis cs:26,0.17019324463075)
--(axis cs:25,0.170304659103317)
--(axis cs:24,0.170362668063036)
--(axis cs:23,0.170496829450346)
--(axis cs:22,0.170371530130941)
--(axis cs:21,0.170136233523324)
--(axis cs:20,0.170168419221604)
--(axis cs:19,0.1700405433615)
--(axis cs:18,0.169986824982623)
--(axis cs:17,0.169759178659707)
--(axis cs:16,0.169718867371116)
--(axis cs:15,0.169887590599889)
--(axis cs:14,0.170710403438211)
--(axis cs:13,0.173976527476022)
--(axis cs:12,0.182398175527531)
--(axis cs:11,0.200644863079837)
--(axis cs:10,0.22723501932299)
--(axis cs:9,0.258888567202927)
--(axis cs:8,0.289932204266245)
--(axis cs:7,0.315280652849887)
--(axis cs:6,0.337706295347521)
--(axis cs:5,0.360640811554387)
--(axis cs:4,0.390661999991879)
--(axis cs:3,0.411771034299358)
--(axis cs:2,0.417823169816864)
--(axis cs:1,0.413266438460554)
--(axis cs:0,0.397703289741402)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.210415119870651)
--(axis cs:0,0.2202658326832)
--(axis cs:1,0.21057713065599)
--(axis cs:2,0.203066493580791)
--(axis cs:3,0.201448667107922)
--(axis cs:4,0.209631764218093)
--(axis cs:5,0.222812586662454)
--(axis cs:6,0.2362259006077)
--(axis cs:7,0.250529562145612)
--(axis cs:8,0.268960945823175)
--(axis cs:9,0.293956706826176)
--(axis cs:10,0.321010033146463)
--(axis cs:11,0.346882313896238)
--(axis cs:12,0.368973701276317)
--(axis cs:13,0.387851031546111)
--(axis cs:14,0.399442345425079)
--(axis cs:15,0.40544194466319)
--(axis cs:16,0.408203882958466)
--(axis cs:17,0.409835167451835)
--(axis cs:18,0.410949124599036)
--(axis cs:19,0.411305918794135)
--(axis cs:20,0.411357499122674)
--(axis cs:21,0.411294558359804)
--(axis cs:22,0.411768786185602)
--(axis cs:23,0.412223018241437)
--(axis cs:24,0.412131185239273)
--(axis cs:25,0.412092213304664)
--(axis cs:26,0.412027493635236)
--(axis cs:27,0.411982280525448)
--(axis cs:28,0.412365882687423)
--(axis cs:29,0.412704485547102)
--(axis cs:30,0.412679889883932)
--(axis cs:31,0.413177906258754)
--(axis cs:32,0.413078108240016)
--(axis cs:33,0.413397695256644)
--(axis cs:34,0.41332650803592)
--(axis cs:35,0.413266274021208)
--(axis cs:36,0.413100700287497)
--(axis cs:37,0.413350831021196)
--(axis cs:38,0.415160369912338)
--(axis cs:39,0.415291226306251)
--(axis cs:39,0.398203292758978)
--(axis cs:39,0.398203292758978)
--(axis cs:38,0.398413938287185)
--(axis cs:37,0.396950059847775)
--(axis cs:36,0.396764076897433)
--(axis cs:35,0.396998435074945)
--(axis cs:34,0.39733041233383)
--(axis cs:33,0.397740153341667)
--(axis cs:32,0.397857013201491)
--(axis cs:31,0.398296024694971)
--(axis cs:30,0.398228312720903)
--(axis cs:29,0.398551804990473)
--(axis cs:28,0.398634783588532)
--(axis cs:27,0.398559426819199)
--(axis cs:26,0.398795286776689)
--(axis cs:25,0.399132619138258)
--(axis cs:24,0.399503117583889)
--(axis cs:23,0.400013479500395)
--(axis cs:22,0.400067364578549)
--(axis cs:21,0.39992303602407)
--(axis cs:20,0.400148489916973)
--(axis cs:19,0.400362903358883)
--(axis cs:18,0.400362455553991)
--(axis cs:17,0.399660446197708)
--(axis cs:16,0.398349005178807)
--(axis cs:15,0.395978306765699)
--(axis cs:14,0.390806190469524)
--(axis cs:13,0.380124383271694)
--(axis cs:12,0.361547832971944)
--(axis cs:11,0.339177584583366)
--(axis cs:10,0.313470311117208)
--(axis cs:9,0.287575870314558)
--(axis cs:8,0.263909769910549)
--(axis cs:7,0.245225454717578)
--(axis cs:6,0.230362033832255)
--(axis cs:5,0.216606908353245)
--(axis cs:4,0.203412111186664)
--(axis cs:3,0.194647354126195)
--(axis cs:2,0.195296039925004)
--(axis cs:1,0.201949733977186)
--(axis cs:0,0.210415119870651)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.262113443758463)
--(axis cs:0,-0.252089131856386)
--(axis cs:1,-0.262476670901091)
--(axis cs:2,-0.26491249715543)
--(axis cs:3,-0.259318311754312)
--(axis cs:4,-0.24595606010268)
--(axis cs:5,-0.228048599125011)
--(axis cs:6,-0.213796374745467)
--(axis cs:7,-0.19698568916029)
--(axis cs:8,-0.17463684688534)
--(axis cs:9,-0.145558367326014)
--(axis cs:10,-0.114314429947418)
--(axis cs:11,-0.0850679945814419)
--(axis cs:12,-0.0617719402307879)
--(axis cs:13,-0.0467973659109633)
--(axis cs:14,-0.0393165748059227)
--(axis cs:15,-0.0361809192172421)
--(axis cs:16,-0.0348791158020976)
--(axis cs:17,-0.0343303570529822)
--(axis cs:18,-0.0342911651218699)
--(axis cs:19,-0.0343274664737679)
--(axis cs:20,-0.0344792109323836)
--(axis cs:21,-0.0344311343867186)
--(axis cs:22,-0.0346432982394287)
--(axis cs:23,-0.0349415903604054)
--(axis cs:24,-0.0350898139459005)
--(axis cs:25,-0.0352556613469082)
--(axis cs:26,-0.0353056067137579)
--(axis cs:27,-0.0351464509059035)
--(axis cs:28,-0.0352767287993555)
--(axis cs:29,-0.0354863198535504)
--(axis cs:30,-0.0354177059275045)
--(axis cs:31,-0.0358610116058014)
--(axis cs:32,-0.0359872448359085)
--(axis cs:33,-0.0363298227583535)
--(axis cs:34,-0.0362240409111487)
--(axis cs:35,-0.0361685881673659)
--(axis cs:36,-0.0354248359112028)
--(axis cs:37,-0.0345521348854191)
--(axis cs:38,-0.0343801297647846)
--(axis cs:39,-0.0343574724058962)
--(axis cs:39,-0.0428395280350984)
--(axis cs:39,-0.0428395280350984)
--(axis cs:38,-0.0427751463669839)
--(axis cs:37,-0.042887763029215)
--(axis cs:36,-0.0436858847334162)
--(axis cs:35,-0.0443719461066007)
--(axis cs:34,-0.0443913251976287)
--(axis cs:33,-0.0444645048104824)
--(axis cs:32,-0.0441064306703843)
--(axis cs:31,-0.0439624916914638)
--(axis cs:30,-0.0435199919694602)
--(axis cs:29,-0.0435788523898785)
--(axis cs:28,-0.043388260900247)
--(axis cs:27,-0.0432394976125408)
--(axis cs:26,-0.0433555422566118)
--(axis cs:25,-0.043270240141795)
--(axis cs:24,-0.0430706423628792)
--(axis cs:23,-0.0429085585987269)
--(axis cs:22,-0.042620606132397)
--(axis cs:21,-0.0423843463793546)
--(axis cs:20,-0.0423858554215999)
--(axis cs:19,-0.0421964003769664)
--(axis cs:18,-0.0421243134706036)
--(axis cs:17,-0.0421306962623521)
--(axis cs:16,-0.0426394419110985)
--(axis cs:15,-0.0439388481268436)
--(axis cs:14,-0.0471500116510542)
--(axis cs:13,-0.0547295458129235)
--(axis cs:12,-0.0696792497766733)
--(axis cs:11,-0.0929026953108499)
--(axis cs:10,-0.122179257367311)
--(axis cs:9,-0.153566669232067)
--(axis cs:8,-0.182790773795081)
--(axis cs:7,-0.205140634550796)
--(axis cs:6,-0.221985260762087)
--(axis cs:5,-0.236359049349442)
--(axis cs:4,-0.254531974140459)
--(axis cs:3,-0.268106222956977)
--(axis cs:2,-0.273888001183766)
--(axis cs:1,-0.271793430389587)
--(axis cs:0,-0.262113443758463)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.29563128109216)
--(axis cs:0,-0.291929687607305)
--(axis cs:1,-0.29594835345777)
--(axis cs:2,-0.311164365868201)
--(axis cs:3,-0.330252873999331)
--(axis cs:4,-0.346042357324161)
--(axis cs:5,-0.358791339156682)
--(axis cs:6,-0.364580833213628)
--(axis cs:7,-0.371171599252074)
--(axis cs:8,-0.379022832242894)
--(axis cs:9,-0.387066735427641)
--(axis cs:10,-0.394544747840004)
--(axis cs:11,-0.398321168863713)
--(axis cs:12,-0.397394793080539)
--(axis cs:13,-0.390031178026865)
--(axis cs:14,-0.383736617058279)
--(axis cs:15,-0.379635807075913)
--(axis cs:16,-0.37739584706039)
--(axis cs:17,-0.375931562402619)
--(axis cs:18,-0.374747649578878)
--(axis cs:19,-0.374165008778479)
--(axis cs:20,-0.373766717655399)
--(axis cs:21,-0.3735705737702)
--(axis cs:22,-0.372970623391044)
--(axis cs:23,-0.372386116444109)
--(axis cs:24,-0.37223338521922)
--(axis cs:25,-0.372070251863368)
--(axis cs:26,-0.372018554319693)
--(axis cs:27,-0.372100379755594)
--(axis cs:28,-0.371775928917377)
--(axis cs:29,-0.371473000216167)
--(axis cs:30,-0.371490675582459)
--(axis cs:31,-0.370717256777021)
--(axis cs:32,-0.370657041456386)
--(axis cs:33,-0.37013441261946)
--(axis cs:34,-0.370243736570223)
--(axis cs:35,-0.370264698295507)
--(axis cs:36,-0.370704702449678)
--(axis cs:37,-0.370995472037806)
--(axis cs:38,-0.369405277992911)
--(axis cs:39,-0.369525284483018)
--(axis cs:39,-0.385635106891089)
--(axis cs:39,-0.385635106891089)
--(axis cs:38,-0.385212230181803)
--(axis cs:37,-0.386628785918422)
--(axis cs:36,-0.386029629617554)
--(axis cs:35,-0.38528088062871)
--(axis cs:34,-0.384957809571926)
--(axis cs:33,-0.384525989867606)
--(axis cs:32,-0.384793995997519)
--(axis cs:31,-0.384555483299856)
--(axis cs:30,-0.385099021210399)
--(axis cs:29,-0.38480003526014)
--(axis cs:28,-0.384872185103721)
--(axis cs:27,-0.384926438917775)
--(axis cs:26,-0.384535365456633)
--(axis cs:25,-0.384278396383227)
--(axis cs:24,-0.384118628497071)
--(axis cs:23,-0.3839485689136)
--(axis cs:22,-0.38429104224398)
--(axis cs:21,-0.384598353810723)
--(axis cs:20,-0.384450357636506)
--(axis cs:19,-0.384507790369589)
--(axis cs:18,-0.384743890279672)
--(axis cs:17,-0.385617925084603)
--(axis cs:16,-0.386711774370253)
--(axis cs:15,-0.388571136167993)
--(axis cs:14,-0.392326707727971)
--(axis cs:13,-0.398289101409779)
--(axis cs:12,-0.405319012175779)
--(axis cs:11,-0.405887733612133)
--(axis cs:10,-0.40170420944301)
--(axis cs:9,-0.393727482541175)
--(axis cs:8,-0.385290980087513)
--(axis cs:7,-0.376773950837065)
--(axis cs:6,-0.369626570335153)
--(axis cs:5,-0.363825287821688)
--(axis cs:4,-0.350941517216458)
--(axis cs:3,-0.335063622066479)
--(axis cs:2,-0.314171143408784)
--(axis cs:1,-0.299159533016338)
--(axis cs:0,-0.29563128109216)
--cycle;

\nextgroupplot[
title={Episode 13},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
tick align=outside,
yticklabels={},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.404021348865563)
--(axis cs:0,0.410309713095916)
--(axis cs:1,0.425340803998627)
--(axis cs:2,0.429562580543925)
--(axis cs:3,0.422520878870916)
--(axis cs:4,0.400277025823296)
--(axis cs:5,0.36943146623811)
--(axis cs:6,0.346278334448966)
--(axis cs:7,0.324420785828723)
--(axis cs:8,0.300074680252947)
--(axis cs:9,0.269726190415875)
--(axis cs:10,0.23812944128598)
--(axis cs:11,0.210477471048352)
--(axis cs:12,0.19043760480948)
--(axis cs:13,0.181405990057259)
--(axis cs:14,0.178573359946131)
--(axis cs:15,0.178657570218251)
--(axis cs:16,0.178183843331431)
--(axis cs:17,0.178196708104357)
--(axis cs:18,0.178150921960647)
--(axis cs:19,0.178080342966218)
--(axis cs:20,0.177573661973411)
--(axis cs:21,0.177853122841199)
--(axis cs:22,0.177596904700208)
--(axis cs:23,0.178036893767222)
--(axis cs:24,0.177835498279455)
--(axis cs:25,0.178070905040383)
--(axis cs:26,0.178050816097454)
--(axis cs:27,0.177901175946474)
--(axis cs:28,0.178044413471185)
--(axis cs:29,0.178014536863538)
--(axis cs:30,0.178053661790866)
--(axis cs:31,0.177637333526887)
--(axis cs:32,0.177711699536766)
--(axis cs:33,0.177669069048333)
--(axis cs:34,0.177671647836674)
--(axis cs:35,0.177886088064278)
--(axis cs:36,0.177909848371991)
--(axis cs:37,0.177946820431969)
--(axis cs:38,0.178139019079513)
--(axis cs:39,0.177886793265846)
--(axis cs:39,0.168842967550221)
--(axis cs:39,0.168842967550221)
--(axis cs:38,0.169492317608652)
--(axis cs:37,0.169589808605215)
--(axis cs:36,0.16965128996595)
--(axis cs:35,0.169714055854871)
--(axis cs:34,0.169567954577203)
--(axis cs:33,0.169558136854091)
--(axis cs:32,0.169618502438728)
--(axis cs:31,0.169563556147298)
--(axis cs:30,0.170137321328405)
--(axis cs:29,0.170390284099446)
--(axis cs:28,0.170590334195159)
--(axis cs:27,0.170502165800264)
--(axis cs:26,0.170649395338757)
--(axis cs:25,0.170823521871511)
--(axis cs:24,0.170698786135445)
--(axis cs:23,0.170925003050804)
--(axis cs:22,0.170511123971774)
--(axis cs:21,0.170754757841289)
--(axis cs:20,0.17054870208045)
--(axis cs:19,0.170920913845308)
--(axis cs:18,0.171072748480631)
--(axis cs:17,0.171177351188303)
--(axis cs:16,0.171132072067391)
--(axis cs:15,0.171903458490202)
--(axis cs:14,0.172593386131168)
--(axis cs:13,0.176091620656282)
--(axis cs:12,0.185061681331431)
--(axis cs:11,0.204480402417462)
--(axis cs:10,0.23190111339676)
--(axis cs:9,0.263953208149247)
--(axis cs:8,0.294494595284076)
--(axis cs:7,0.318910746112282)
--(axis cs:6,0.340827999137117)
--(axis cs:5,0.363653191790709)
--(axis cs:4,0.393806153831494)
--(axis cs:3,0.415978187979036)
--(axis cs:2,0.42299914294635)
--(axis cs:1,0.419289361955415)
--(axis cs:0,0.404021348865563)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.213660257173721)
--(axis cs:0,0.22305897065038)
--(axis cs:1,0.213580191001246)
--(axis cs:2,0.206623749455376)
--(axis cs:3,0.20560654191441)
--(axis cs:4,0.214237343524883)
--(axis cs:5,0.22733436364232)
--(axis cs:6,0.240185752412689)
--(axis cs:7,0.253412772074456)
--(axis cs:8,0.270458959427324)
--(axis cs:9,0.294082286987485)
--(axis cs:10,0.3207243202898)
--(axis cs:11,0.346303401822595)
--(axis cs:12,0.36851422927465)
--(axis cs:13,0.387490208835006)
--(axis cs:14,0.399313124079255)
--(axis cs:15,0.405372330114516)
--(axis cs:16,0.407533699007825)
--(axis cs:17,0.408598126978463)
--(axis cs:18,0.409636085386326)
--(axis cs:19,0.410110059193809)
--(axis cs:20,0.410479059511581)
--(axis cs:21,0.411262557039912)
--(axis cs:22,0.411188331521399)
--(axis cs:23,0.411504687978126)
--(axis cs:24,0.411383869518274)
--(axis cs:25,0.411664477146192)
--(axis cs:26,0.411499590182797)
--(axis cs:27,0.411349472079882)
--(axis cs:28,0.411659199426157)
--(axis cs:29,0.411930946980305)
--(axis cs:30,0.412265298459085)
--(axis cs:31,0.412234624033828)
--(axis cs:32,0.412429108797782)
--(axis cs:33,0.412653059467591)
--(axis cs:34,0.41295585798063)
--(axis cs:35,0.413279791758522)
--(axis cs:36,0.413239213941692)
--(axis cs:37,0.413334463309611)
--(axis cs:38,0.413478992798946)
--(axis cs:39,0.413627752501666)
--(axis cs:39,0.397279182975673)
--(axis cs:39,0.397279182975673)
--(axis cs:38,0.397307923539192)
--(axis cs:37,0.397505668605741)
--(axis cs:36,0.397766229472723)
--(axis cs:35,0.398179245051933)
--(axis cs:34,0.398287225934698)
--(axis cs:33,0.398347108721936)
--(axis cs:32,0.39842253630046)
--(axis cs:31,0.398466800675963)
--(axis cs:30,0.398701062684508)
--(axis cs:29,0.398820016711709)
--(axis cs:28,0.398940913613214)
--(axis cs:27,0.398969336004519)
--(axis cs:26,0.39935490345445)
--(axis cs:25,0.399870224648152)
--(axis cs:24,0.400013405871944)
--(axis cs:23,0.400467061623787)
--(axis cs:22,0.40056304238775)
--(axis cs:21,0.400932850470958)
--(axis cs:20,0.400627631841451)
--(axis cs:19,0.400590234679154)
--(axis cs:18,0.400515858970486)
--(axis cs:17,0.399795037850704)
--(axis cs:16,0.398833725473155)
--(axis cs:15,0.396796167073497)
--(axis cs:14,0.391687967966976)
--(axis cs:13,0.380604212306802)
--(axis cs:12,0.361848493628503)
--(axis cs:11,0.339566485935588)
--(axis cs:10,0.314208075528195)
--(axis cs:9,0.288813363321791)
--(axis cs:8,0.265862489337949)
--(axis cs:7,0.248781867933538)
--(axis cs:6,0.235180601706251)
--(axis cs:5,0.221924927178969)
--(axis cs:4,0.20858582247003)
--(axis cs:3,0.199228652827732)
--(axis cs:2,0.199190529264945)
--(axis cs:1,0.205253793723606)
--(axis cs:0,0.213660257173721)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.254666230747177)
--(axis cs:0,-0.245024765739386)
--(axis cs:1,-0.254820497799039)
--(axis cs:2,-0.256731931592425)
--(axis cs:3,-0.250727015303203)
--(axis cs:4,-0.23724602234685)
--(axis cs:5,-0.21983098406273)
--(axis cs:6,-0.206414016208192)
--(axis cs:7,-0.190948732951327)
--(axis cs:8,-0.170491999062695)
--(axis cs:9,-0.142903914917915)
--(axis cs:10,-0.112543857764057)
--(axis cs:11,-0.0837628710243088)
--(axis cs:12,-0.0604434909127979)
--(axis cs:13,-0.0457187956869638)
--(axis cs:14,-0.0385620118158952)
--(axis cs:15,-0.0361387044172928)
--(axis cs:16,-0.03486180650166)
--(axis cs:17,-0.0347490900462784)
--(axis cs:18,-0.0346657898652908)
--(axis cs:19,-0.0346540430168327)
--(axis cs:20,-0.0343557797108439)
--(axis cs:21,-0.0345761908432629)
--(axis cs:22,-0.0345183277575369)
--(axis cs:23,-0.0350881773637486)
--(axis cs:24,-0.0351980216511457)
--(axis cs:25,-0.0356002267881296)
--(axis cs:26,-0.0357803482514974)
--(axis cs:27,-0.0358718432059336)
--(axis cs:28,-0.0361366908830589)
--(axis cs:29,-0.0362152997776033)
--(axis cs:30,-0.0362402722094666)
--(axis cs:31,-0.0357973553237376)
--(axis cs:32,-0.0358753494636708)
--(axis cs:33,-0.0358585945247734)
--(axis cs:34,-0.035911519821727)
--(axis cs:35,-0.0361566080482813)
--(axis cs:36,-0.0363090497480339)
--(axis cs:37,-0.0364468779024121)
--(axis cs:38,-0.0365643573746226)
--(axis cs:39,-0.0360148183544631)
--(axis cs:39,-0.0443661717698009)
--(axis cs:39,-0.0443661717698009)
--(axis cs:38,-0.0447535356020351)
--(axis cs:37,-0.0445780397170741)
--(axis cs:36,-0.0444095046196607)
--(axis cs:35,-0.0442535543841911)
--(axis cs:34,-0.0440200554137639)
--(axis cs:33,-0.0439634596543118)
--(axis cs:32,-0.0439605439688317)
--(axis cs:31,-0.0438338298736534)
--(axis cs:30,-0.0442231037793024)
--(axis cs:29,-0.0441927035854147)
--(axis cs:28,-0.0440965868198935)
--(axis cs:27,-0.043801516471578)
--(axis cs:26,-0.043662673956624)
--(axis cs:25,-0.0434571605441269)
--(axis cs:24,-0.0430358352252631)
--(axis cs:23,-0.0428954367261077)
--(axis cs:22,-0.0423080449532641)
--(axis cs:21,-0.0423288494993459)
--(axis cs:20,-0.0421038769596703)
--(axis cs:19,-0.0423650440011414)
--(axis cs:18,-0.0423537141993347)
--(axis cs:17,-0.042385827770303)
--(axis cs:16,-0.0424087754952724)
--(axis cs:15,-0.0436231476727843)
--(axis cs:14,-0.0461525113234161)
--(axis cs:13,-0.0534155199141613)
--(axis cs:12,-0.0681196845858677)
--(axis cs:11,-0.0913623759999012)
--(axis cs:10,-0.120196775949915)
--(axis cs:9,-0.150751173057492)
--(axis cs:8,-0.178497236789788)
--(axis cs:7,-0.198939618661172)
--(axis cs:6,-0.214462268263119)
--(axis cs:5,-0.228038527389699)
--(axis cs:4,-0.245703857333905)
--(axis cs:3,-0.259351158938114)
--(axis cs:2,-0.265439307591486)
--(axis cs:1,-0.263777304477556)
--(axis cs:0,-0.254666230747177)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.29472252153894)
--(axis cs:0,-0.290933583273956)
--(axis cs:1,-0.296760732023514)
--(axis cs:2,-0.3124023968838)
--(axis cs:3,-0.330893570078958)
--(axis cs:4,-0.345814736550784)
--(axis cs:5,-0.357620445447654)
--(axis cs:6,-0.36276507319832)
--(axis cs:7,-0.369167826308276)
--(axis cs:8,-0.376700959369403)
--(axis cs:9,-0.384946519751844)
--(axis cs:10,-0.392701911187464)
--(axis cs:11,-0.397053336710925)
--(axis cs:12,-0.396682443584779)
--(axis cs:13,-0.389373441491203)
--(axis cs:14,-0.382677750251185)
--(axis cs:15,-0.378009436908297)
--(axis cs:16,-0.376018773361739)
--(axis cs:17,-0.374772370961095)
--(axis cs:18,-0.373965242572237)
--(axis cs:19,-0.373669241044829)
--(axis cs:20,-0.373656144946071)
--(axis cs:21,-0.372863302215959)
--(axis cs:22,-0.372841588504019)
--(axis cs:23,-0.372193106978991)
--(axis cs:24,-0.372267308320697)
--(axis cs:25,-0.37184753899042)
--(axis cs:26,-0.371859767469183)
--(axis cs:27,-0.371893188138947)
--(axis cs:28,-0.371572225666528)
--(axis cs:29,-0.371532307394059)
--(axis cs:30,-0.37140526917283)
--(axis cs:31,-0.371570053280393)
--(axis cs:32,-0.371344987991666)
--(axis cs:33,-0.371255082845703)
--(axis cs:34,-0.371050881523448)
--(axis cs:35,-0.370649101878558)
--(axis cs:36,-0.370522593557039)
--(axis cs:37,-0.370294128553112)
--(axis cs:38,-0.370135504312205)
--(axis cs:39,-0.370488108963149)
--(axis cs:39,-0.386031096687839)
--(axis cs:39,-0.386031096687839)
--(axis cs:38,-0.385335055224934)
--(axis cs:37,-0.385212953904651)
--(axis cs:36,-0.385152514359675)
--(axis cs:35,-0.384999681241936)
--(axis cs:34,-0.385159172692435)
--(axis cs:33,-0.385100063393048)
--(axis cs:32,-0.384910829454989)
--(axis cs:31,-0.384824570411942)
--(axis cs:30,-0.384348238011587)
--(axis cs:29,-0.384242638229359)
--(axis cs:28,-0.384031007382062)
--(axis cs:27,-0.384092822563332)
--(axis cs:26,-0.383757375382482)
--(axis cs:25,-0.383454898524045)
--(axis cs:24,-0.383623487953223)
--(axis cs:23,-0.383245699310153)
--(axis cs:22,-0.383636736580012)
--(axis cs:21,-0.383349215941502)
--(axis cs:20,-0.383940599737502)
--(axis cs:19,-0.383658299148258)
--(axis cs:18,-0.383675674892699)
--(axis cs:17,-0.384170590468374)
--(axis cs:16,-0.384971783295682)
--(axis cs:15,-0.386533565607955)
--(axis cs:14,-0.390984675634894)
--(axis cs:13,-0.39744194429866)
--(axis cs:12,-0.404423338990652)
--(axis cs:11,-0.404505033026503)
--(axis cs:10,-0.399816458255798)
--(axis cs:9,-0.391687125209831)
--(axis cs:8,-0.383064021019237)
--(axis cs:7,-0.374977537080745)
--(axis cs:6,-0.368227823248142)
--(axis cs:5,-0.363387992473654)
--(axis cs:4,-0.351557755856464)
--(axis cs:3,-0.33647210927588)
--(axis cs:2,-0.315669799682066)
--(axis cs:1,-0.299921821469103)
--(axis cs:0,-0.29472252153894)
--cycle;

\nextgroupplot[
title={Episode 14},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.398028657499872)
--(axis cs:0,0.404288313813046)
--(axis cs:1,0.419966149271986)
--(axis cs:2,0.424565235888535)
--(axis cs:3,0.417602457429004)
--(axis cs:4,0.395333851287177)
--(axis cs:5,0.364208533428237)
--(axis cs:6,0.341377699564395)
--(axis cs:7,0.319405638716724)
--(axis cs:8,0.2943195351966)
--(axis cs:9,0.263576241226133)
--(axis cs:10,0.232234618070697)
--(axis cs:11,0.205783036801247)
--(axis cs:12,0.188360170759006)
--(axis cs:13,0.180095318656163)
--(axis cs:14,0.17682349479913)
--(axis cs:15,0.175213521842138)
--(axis cs:16,0.174939230837781)
--(axis cs:17,0.175348040423254)
--(axis cs:18,0.176240134905091)
--(axis cs:19,0.176692516657824)
--(axis cs:20,0.177187470898085)
--(axis cs:21,0.177579063395039)
--(axis cs:22,0.177621445547407)
--(axis cs:23,0.177352487117508)
--(axis cs:24,0.177382222756484)
--(axis cs:25,0.17758487563275)
--(axis cs:26,0.17764746651154)
--(axis cs:27,0.177960812545295)
--(axis cs:28,0.178164497180923)
--(axis cs:29,0.178039820847247)
--(axis cs:30,0.178251854374882)
--(axis cs:31,0.17789689754203)
--(axis cs:32,0.178165103264754)
--(axis cs:33,0.178349479445076)
--(axis cs:34,0.177785814787062)
--(axis cs:35,0.178435273624356)
--(axis cs:36,0.17825335246814)
--(axis cs:37,0.178974963116809)
--(axis cs:38,0.179230377866016)
--(axis cs:39,0.179274775325974)
--(axis cs:39,0.169639733972346)
--(axis cs:39,0.169639733972346)
--(axis cs:38,0.169966400894366)
--(axis cs:37,0.170070100723969)
--(axis cs:36,0.169488436985645)
--(axis cs:35,0.169827665799283)
--(axis cs:34,0.169314518938866)
--(axis cs:33,0.169872430405269)
--(axis cs:32,0.169901056151125)
--(axis cs:31,0.169712129258041)
--(axis cs:30,0.170123035972604)
--(axis cs:29,0.170083248043272)
--(axis cs:28,0.170386379941837)
--(axis cs:27,0.17043902555639)
--(axis cs:26,0.170200532678253)
--(axis cs:25,0.170124510725187)
--(axis cs:24,0.169944191260798)
--(axis cs:23,0.169810104535582)
--(axis cs:22,0.170039634622685)
--(axis cs:21,0.170226228885439)
--(axis cs:20,0.170148368754808)
--(axis cs:19,0.169765486116939)
--(axis cs:18,0.169440317638772)
--(axis cs:17,0.168710235305454)
--(axis cs:16,0.168208395172125)
--(axis cs:15,0.168284002365517)
--(axis cs:14,0.169888675273892)
--(axis cs:13,0.173666120563168)
--(axis cs:12,0.182034684061219)
--(axis cs:11,0.198828899674797)
--(axis cs:10,0.224904504622459)
--(axis cs:9,0.256579810366715)
--(axis cs:8,0.287643385504896)
--(axis cs:7,0.312973548083446)
--(axis cs:6,0.33538518160233)
--(axis cs:5,0.358318677800608)
--(axis cs:4,0.389197789758591)
--(axis cs:3,0.411157591778955)
--(axis cs:2,0.417875824367444)
--(axis cs:1,0.41378441789861)
--(axis cs:0,0.398028657499872)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.209591910862717)
--(axis cs:0,0.219380150486166)
--(axis cs:1,0.209624898744626)
--(axis cs:2,0.202231090421764)
--(axis cs:3,0.200909495610331)
--(axis cs:4,0.209336131230992)
--(axis cs:5,0.222744386610077)
--(axis cs:6,0.236077663430822)
--(axis cs:7,0.250715799263202)
--(axis cs:8,0.269465296704568)
--(axis cs:9,0.294664298554818)
--(axis cs:10,0.32176353766477)
--(axis cs:11,0.347315750287928)
--(axis cs:12,0.369368755423601)
--(axis cs:13,0.387691754862385)
--(axis cs:14,0.398838936478033)
--(axis cs:15,0.404798962870844)
--(axis cs:16,0.408561122158174)
--(axis cs:17,0.410854861551987)
--(axis cs:18,0.412207995911964)
--(axis cs:19,0.412191845068399)
--(axis cs:20,0.412163364042874)
--(axis cs:21,0.412142409356602)
--(axis cs:22,0.411813071726753)
--(axis cs:23,0.41154645301103)
--(axis cs:24,0.411917364560426)
--(axis cs:25,0.412422651823345)
--(axis cs:26,0.412538861874355)
--(axis cs:27,0.412962748401605)
--(axis cs:28,0.413091610997628)
--(axis cs:29,0.412942963953065)
--(axis cs:30,0.412969119173998)
--(axis cs:31,0.412954797454076)
--(axis cs:32,0.413441815793509)
--(axis cs:33,0.413716224617832)
--(axis cs:34,0.413747565016129)
--(axis cs:35,0.414525928927682)
--(axis cs:36,0.414147814671781)
--(axis cs:37,0.414261804963692)
--(axis cs:38,0.413867626591797)
--(axis cs:39,0.41361597276804)
--(axis cs:39,0.396353348276415)
--(axis cs:39,0.396353348276415)
--(axis cs:38,0.396745840545489)
--(axis cs:37,0.397448606233737)
--(axis cs:36,0.397693620280095)
--(axis cs:35,0.39829464900069)
--(axis cs:34,0.397919294662436)
--(axis cs:33,0.398092434515293)
--(axis cs:32,0.398219202696041)
--(axis cs:31,0.39802493562659)
--(axis cs:30,0.398198942637343)
--(axis cs:29,0.398439860380283)
--(axis cs:28,0.398863186014176)
--(axis cs:27,0.39924003810206)
--(axis cs:26,0.399301439541809)
--(axis cs:25,0.399596699588106)
--(axis cs:24,0.399495449391739)
--(axis cs:23,0.399331653576572)
--(axis cs:22,0.399595898768513)
--(axis cs:21,0.400074691404104)
--(axis cs:20,0.400449207890806)
--(axis cs:19,0.400791854102399)
--(axis cs:18,0.401183723664263)
--(axis cs:17,0.400475788183428)
--(axis cs:16,0.398680226979454)
--(axis cs:15,0.395331570399046)
--(axis cs:14,0.389745191288359)
--(axis cs:13,0.379479474414013)
--(axis cs:12,0.361668930242723)
--(axis cs:11,0.339567696377854)
--(axis cs:10,0.313907558156108)
--(axis cs:9,0.287900937617186)
--(axis cs:8,0.264117622185235)
--(axis cs:7,0.245198875861819)
--(axis cs:6,0.230067642676141)
--(axis cs:5,0.216332387855999)
--(axis cs:4,0.20296781594928)
--(axis cs:3,0.194008439426509)
--(axis cs:2,0.194403421326782)
--(axis cs:1,0.201008603426514)
--(axis cs:0,0.209591910862717)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.262023960033479)
--(axis cs:0,-0.251950294172263)
--(axis cs:1,-0.26251776722699)
--(axis cs:2,-0.264945200512031)
--(axis cs:3,-0.259317104047857)
--(axis cs:4,-0.245953447100593)
--(axis cs:5,-0.228052832344867)
--(axis cs:6,-0.214225194869935)
--(axis cs:7,-0.197482627020192)
--(axis cs:8,-0.175091387169084)
--(axis cs:9,-0.145940920576328)
--(axis cs:10,-0.114547219804954)
--(axis cs:11,-0.0855508712083261)
--(axis cs:12,-0.0631528912872963)
--(axis cs:13,-0.0482542083421359)
--(axis cs:14,-0.0401885388593899)
--(axis cs:15,-0.035883123690029)
--(axis cs:16,-0.0340060824917783)
--(axis cs:17,-0.0334687337233017)
--(axis cs:18,-0.0337622307082191)
--(axis cs:19,-0.0341505481338628)
--(axis cs:20,-0.0346955084380005)
--(axis cs:21,-0.0350177546165691)
--(axis cs:22,-0.0349087078415527)
--(axis cs:23,-0.0345792304159555)
--(axis cs:24,-0.0345450232007135)
--(axis cs:25,-0.0346608556514559)
--(axis cs:26,-0.0348109766128976)
--(axis cs:27,-0.0351844963293014)
--(axis cs:28,-0.035472783798287)
--(axis cs:29,-0.0354202601624719)
--(axis cs:30,-0.0356069482687305)
--(axis cs:31,-0.035235723296069)
--(axis cs:32,-0.0353694292296868)
--(axis cs:33,-0.0354293211476947)
--(axis cs:34,-0.0348375192815981)
--(axis cs:35,-0.0351680192563751)
--(axis cs:36,-0.0349670444736615)
--(axis cs:37,-0.0356143569693475)
--(axis cs:38,-0.0358518362596066)
--(axis cs:39,-0.0356525413617458)
--(axis cs:39,-0.0441663649316472)
--(axis cs:39,-0.0441663649316472)
--(axis cs:38,-0.0442034992716856)
--(axis cs:37,-0.0439066901506438)
--(axis cs:36,-0.0432149468762564)
--(axis cs:35,-0.0433783136507171)
--(axis cs:34,-0.0430366293448778)
--(axis cs:33,-0.0435942026342863)
--(axis cs:32,-0.0435480571962727)
--(axis cs:31,-0.0433832156068614)
--(axis cs:30,-0.0436980464670466)
--(axis cs:29,-0.0434671399428666)
--(axis cs:28,-0.0434765772650614)
--(axis cs:27,-0.0431988296421318)
--(axis cs:26,-0.0428430137318193)
--(axis cs:25,-0.0427149635362276)
--(axis cs:24,-0.0426250044533069)
--(axis cs:23,-0.0426296246620523)
--(axis cs:22,-0.0428844592555353)
--(axis cs:21,-0.0429316468789379)
--(axis cs:20,-0.0425651719875973)
--(axis cs:19,-0.0419642480378745)
--(axis cs:18,-0.0415455507885676)
--(axis cs:17,-0.0412745052786816)
--(axis cs:16,-0.0418237324332011)
--(axis cs:15,-0.0437102900216887)
--(axis cs:14,-0.0480420382258953)
--(axis cs:13,-0.0561961704239397)
--(axis cs:12,-0.0711107928706562)
--(axis cs:11,-0.0934510462432766)
--(axis cs:10,-0.122439225966029)
--(axis cs:9,-0.153964017558941)
--(axis cs:8,-0.183261097542087)
--(axis cs:7,-0.205665594674985)
--(axis cs:6,-0.222450002774711)
--(axis cs:5,-0.236387714233227)
--(axis cs:4,-0.254559375484821)
--(axis cs:3,-0.2681495366255)
--(axis cs:2,-0.273982935119965)
--(axis cs:1,-0.271894834942918)
--(axis cs:0,-0.262023960033479)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.295246885003659)
--(axis cs:0,-0.291557830730308)
--(axis cs:1,-0.295844581159557)
--(axis cs:2,-0.311301230716867)
--(axis cs:3,-0.330489377967904)
--(axis cs:4,-0.346269776639883)
--(axis cs:5,-0.358933325725743)
--(axis cs:6,-0.364629800593158)
--(axis cs:7,-0.370975872235192)
--(axis cs:8,-0.37867571668567)
--(axis cs:9,-0.386602246901005)
--(axis cs:10,-0.39408226611118)
--(axis cs:11,-0.397547733569752)
--(axis cs:12,-0.395966402805905)
--(axis cs:13,-0.38925250398679)
--(axis cs:14,-0.384045532807248)
--(axis cs:15,-0.380885848185331)
--(axis cs:16,-0.378259806724724)
--(axis cs:17,-0.376246003867478)
--(axis cs:18,-0.374561097348394)
--(axis cs:19,-0.373810666383383)
--(axis cs:20,-0.373182902718105)
--(axis cs:21,-0.372836549939891)
--(axis cs:22,-0.372837201646402)
--(axis cs:23,-0.372995203020686)
--(axis cs:24,-0.372725227989181)
--(axis cs:25,-0.372328614915594)
--(axis cs:26,-0.372202333284276)
--(axis cs:27,-0.371743507625038)
--(axis cs:28,-0.371554189425732)
--(axis cs:29,-0.371599943859445)
--(axis cs:30,-0.371368545364557)
--(axis cs:31,-0.371497591058505)
--(axis cs:32,-0.371020947242881)
--(axis cs:33,-0.370782093227055)
--(axis cs:34,-0.370883172212025)
--(axis cs:35,-0.369563296711215)
--(axis cs:36,-0.369475128758624)
--(axis cs:37,-0.368603903483555)
--(axis cs:38,-0.368740942984267)
--(axis cs:39,-0.369298404528925)
--(axis cs:39,-0.38564176962324)
--(axis cs:39,-0.38564176962324)
--(axis cs:38,-0.384731076906466)
--(axis cs:37,-0.384265457785811)
--(axis cs:36,-0.384844817566713)
--(axis cs:35,-0.384611304554684)
--(axis cs:34,-0.385729074964563)
--(axis cs:33,-0.385344175273432)
--(axis cs:32,-0.385353775841968)
--(axis cs:31,-0.385569669937809)
--(axis cs:30,-0.385134642900185)
--(axis cs:29,-0.38507406544455)
--(axis cs:28,-0.384710242586801)
--(axis cs:27,-0.384647106817166)
--(axis cs:26,-0.384878014200875)
--(axis cs:25,-0.384741739957973)
--(axis cs:24,-0.384896326994552)
--(axis cs:23,-0.384848143458352)
--(axis cs:22,-0.38432784063491)
--(axis cs:21,-0.383958493321565)
--(axis cs:20,-0.383977010010718)
--(axis cs:19,-0.384231575416142)
--(axis cs:18,-0.384592102819749)
--(axis cs:17,-0.386046040822211)
--(axis cs:16,-0.38777574896851)
--(axis cs:15,-0.390051210892859)
--(axis cs:14,-0.392843873972047)
--(axis cs:13,-0.397719217136685)
--(axis cs:12,-0.404180140638263)
--(axis cs:11,-0.405271450178851)
--(axis cs:10,-0.401363503957516)
--(axis cs:9,-0.393373673918438)
--(axis cs:8,-0.385057496220788)
--(axis cs:7,-0.376669830622563)
--(axis cs:6,-0.369697005533883)
--(axis cs:5,-0.36389499071353)
--(axis cs:4,-0.35109119222178)
--(axis cs:3,-0.335248378304873)
--(axis cs:2,-0.314334474189622)
--(axis cs:1,-0.299037242547132)
--(axis cs:0,-0.295246885003659)
--cycle;

\nextgroupplot[
title={Episode 15},
xmin=-1.95, xmax=40.95,
ymin=-0.58495798043475, ymax=0.50711205733738,
width=\figurewidth,
height=\figureheight,
ytick={-2,-1,0,1,2},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=color0, fill=color0, opacity=0.6] (axis cs:0,0.39609194820327)
--(axis cs:0,0.402347350794905)
--(axis cs:1,0.417841822746924)
--(axis cs:2,0.422343469276231)
--(axis cs:3,0.415644192155778)
--(axis cs:4,0.393322030379251)
--(axis cs:5,0.36275352729302)
--(axis cs:6,0.340365842496596)
--(axis cs:7,0.318293156639767)
--(axis cs:8,0.293537287064274)
--(axis cs:9,0.262485870496434)
--(axis cs:10,0.230851282995134)
--(axis cs:11,0.203933350156142)
--(axis cs:12,0.18571176768336)
--(axis cs:13,0.177434421719707)
--(axis cs:14,0.175203794028302)
--(axis cs:15,0.174116426830804)
--(axis cs:16,0.174900328257574)
--(axis cs:17,0.175839519669968)
--(axis cs:18,0.176333441470673)
--(axis cs:19,0.176593276153242)
--(axis cs:20,0.176867746597539)
--(axis cs:21,0.177116161119554)
--(axis cs:22,0.176937578395341)
--(axis cs:23,0.176957204080388)
--(axis cs:24,0.177181618922326)
--(axis cs:25,0.177309565740606)
--(axis cs:26,0.177200496976326)
--(axis cs:27,0.177394529773666)
--(axis cs:28,0.177043833479712)
--(axis cs:29,0.177613789545501)
--(axis cs:30,0.178113057054163)
--(axis cs:31,0.178101288560891)
--(axis cs:32,0.178293626389944)
--(axis cs:33,0.178366286488265)
--(axis cs:34,0.178099914280865)
--(axis cs:35,0.177646166318847)
--(axis cs:36,0.176913563462128)
--(axis cs:37,0.177191757927948)
--(axis cs:38,0.177265498041664)
--(axis cs:39,0.178470365914778)
--(axis cs:39,0.169092765319011)
--(axis cs:39,0.169092765319011)
--(axis cs:38,0.168325811704083)
--(axis cs:37,0.168461002363105)
--(axis cs:36,0.16818355221016)
--(axis cs:35,0.168721787039714)
--(axis cs:34,0.169234089010564)
--(axis cs:33,0.169759874319914)
--(axis cs:32,0.169972167539987)
--(axis cs:31,0.169896757062167)
--(axis cs:30,0.170039805887113)
--(axis cs:29,0.169867615504213)
--(axis cs:28,0.169395534520656)
--(axis cs:27,0.169664652443783)
--(axis cs:26,0.169535985282539)
--(axis cs:25,0.169715557041975)
--(axis cs:24,0.169809487942458)
--(axis cs:23,0.16974896964019)
--(axis cs:22,0.169676373213521)
--(axis cs:21,0.16986578317631)
--(axis cs:20,0.169799305239864)
--(axis cs:19,0.169587252148105)
--(axis cs:18,0.169275219591331)
--(axis cs:17,0.168836365969325)
--(axis cs:16,0.168099092854997)
--(axis cs:15,0.167253914972028)
--(axis cs:14,0.168365848449933)
--(axis cs:13,0.171172716704261)
--(axis cs:12,0.179399074221688)
--(axis cs:11,0.196858788162945)
--(axis cs:10,0.223324039326978)
--(axis cs:9,0.255209596968167)
--(axis cs:8,0.286532843137988)
--(axis cs:7,0.311642415869933)
--(axis cs:6,0.334234154634506)
--(axis cs:5,0.35676975927711)
--(axis cs:4,0.387179023469581)
--(axis cs:3,0.409150795986538)
--(axis cs:2,0.415594437778268)
--(axis cs:1,0.411605307421543)
--(axis cs:0,0.39609194820327)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6] (axis cs:0,0.209857111629619)
--(axis cs:0,0.219697275146494)
--(axis cs:1,0.209900253129276)
--(axis cs:2,0.202435586868869)
--(axis cs:3,0.200932257278061)
--(axis cs:4,0.209137956100514)
--(axis cs:5,0.222132346295568)
--(axis cs:6,0.2350850279343)
--(axis cs:7,0.249572771373314)
--(axis cs:8,0.267886633595617)
--(axis cs:9,0.293183295068284)
--(axis cs:10,0.320647958055969)
--(axis cs:11,0.346772798532522)
--(axis cs:12,0.369290150558389)
--(axis cs:13,0.388265327544068)
--(axis cs:14,0.400068121146737)
--(axis cs:15,0.405312974886257)
--(axis cs:16,0.408951015406881)
--(axis cs:17,0.410373877114181)
--(axis cs:18,0.410582168658933)
--(axis cs:19,0.410620290909488)
--(axis cs:20,0.410877623763482)
--(axis cs:21,0.410945510302292)
--(axis cs:22,0.410777064794399)
--(axis cs:23,0.411078317797035)
--(axis cs:24,0.411597338313874)
--(axis cs:25,0.411692907295168)
--(axis cs:26,0.411662234779707)
--(axis cs:27,0.411843042137353)
--(axis cs:28,0.41190006359747)
--(axis cs:29,0.412838440520023)
--(axis cs:30,0.412700633225352)
--(axis cs:31,0.412321434565772)
--(axis cs:32,0.412411285555883)
--(axis cs:33,0.412705229560445)
--(axis cs:34,0.412827064803176)
--(axis cs:35,0.412932666249184)
--(axis cs:36,0.413335408841998)
--(axis cs:37,0.4148631652025)
--(axis cs:38,0.414929920217552)
--(axis cs:39,0.414866344727043)
--(axis cs:39,0.397207056193558)
--(axis cs:39,0.397207056193558)
--(axis cs:38,0.397598017556855)
--(axis cs:37,0.397917065016957)
--(axis cs:36,0.396821287553994)
--(axis cs:35,0.396574139206196)
--(axis cs:34,0.396645867023641)
--(axis cs:33,0.396851000593419)
--(axis cs:32,0.396964865169209)
--(axis cs:31,0.397193462843729)
--(axis cs:30,0.397845067446641)
--(axis cs:29,0.39846859344186)
--(axis cs:28,0.397969756052086)
--(axis cs:27,0.398132530906001)
--(axis cs:26,0.398273973127718)
--(axis cs:25,0.398581613549072)
--(axis cs:24,0.398930159953754)
--(axis cs:23,0.398849765299135)
--(axis cs:22,0.398832212927725)
--(axis cs:21,0.399185645576891)
--(axis cs:20,0.399526406359276)
--(axis cs:19,0.399630839501077)
--(axis cs:18,0.399862252503685)
--(axis cs:17,0.400018914855724)
--(axis cs:16,0.399184588200339)
--(axis cs:15,0.396053266465007)
--(axis cs:14,0.391039369876166)
--(axis cs:13,0.38027690839285)
--(axis cs:12,0.361691103518478)
--(axis cs:11,0.339027759537888)
--(axis cs:10,0.312882020853055)
--(axis cs:9,0.286517151203079)
--(axis cs:8,0.262523951664753)
--(axis cs:7,0.243868390885309)
--(axis cs:6,0.229010079982799)
--(axis cs:5,0.215671442697304)
--(axis cs:4,0.202695243423045)
--(axis cs:3,0.193928587904349)
--(axis cs:2,0.194504926369132)
--(axis cs:1,0.201174528909931)
--(axis cs:0,0.209857111629619)
--cycle;

\path [draw=color2, fill=color2, opacity=0.6] (axis cs:0,-0.26321519679967)
--(axis cs:0,-0.253055420789817)
--(axis cs:1,-0.263282659795888)
--(axis cs:2,-0.265609233414668)
--(axis cs:3,-0.260075250273485)
--(axis cs:4,-0.246871938564511)
--(axis cs:5,-0.229263026428753)
--(axis cs:6,-0.215726418355385)
--(axis cs:7,-0.198948280641312)
--(axis cs:8,-0.176790163951769)
--(axis cs:9,-0.147208178088409)
--(axis cs:10,-0.115187770586995)
--(axis cs:11,-0.0853721080160613)
--(axis cs:12,-0.0619760577421471)
--(axis cs:13,-0.046623990201723)
--(axis cs:14,-0.0389452644529864)
--(axis cs:15,-0.0352016280304317)
--(axis cs:16,-0.0342254605616345)
--(axis cs:17,-0.0343304792473734)
--(axis cs:18,-0.0346066368667367)
--(axis cs:19,-0.0348830674337977)
--(axis cs:20,-0.0351253327770483)
--(axis cs:21,-0.0352958632145044)
--(axis cs:22,-0.0350935302784504)
--(axis cs:23,-0.0351285020348684)
--(axis cs:24,-0.0352478832296398)
--(axis cs:25,-0.0353162357841906)
--(axis cs:26,-0.0352174252213792)
--(axis cs:27,-0.0353826856837445)
--(axis cs:28,-0.0351177887239968)
--(axis cs:29,-0.0354924743695352)
--(axis cs:30,-0.0360456380947262)
--(axis cs:31,-0.0362173225982198)
--(axis cs:32,-0.0365038953832061)
--(axis cs:33,-0.0365171895858038)
--(axis cs:34,-0.0361019668109068)
--(axis cs:35,-0.0354767583595941)
--(axis cs:36,-0.0346817313440651)
--(axis cs:37,-0.0345288513451927)
--(axis cs:38,-0.0344984357552444)
--(axis cs:39,-0.0351035865701408)
--(axis cs:39,-0.0434846452863299)
--(axis cs:39,-0.0434846452863299)
--(axis cs:38,-0.0428142257943502)
--(axis cs:37,-0.0428328932864875)
--(axis cs:36,-0.0429817344486988)
--(axis cs:35,-0.0437395241101665)
--(axis cs:34,-0.0443327849446229)
--(axis cs:33,-0.0447303590989967)
--(axis cs:32,-0.0447043963025281)
--(axis cs:31,-0.0443796158923722)
--(axis cs:30,-0.0441755776245294)
--(axis cs:29,-0.0436356439408625)
--(axis cs:28,-0.0432530245989062)
--(axis cs:27,-0.0434873975525911)
--(axis cs:26,-0.0433079667812768)
--(axis cs:25,-0.0433776735065987)
--(axis cs:24,-0.0433096685045753)
--(axis cs:23,-0.0431872847284509)
--(axis cs:22,-0.0431145595822922)
--(axis cs:21,-0.043271811316977)
--(axis cs:20,-0.0430857483882461)
--(axis cs:19,-0.0428099958472128)
--(axis cs:18,-0.0424871401293895)
--(axis cs:17,-0.0421863323222653)
--(axis cs:16,-0.0420927224631069)
--(axis cs:15,-0.0430640596693793)
--(axis cs:14,-0.0468107826260499)
--(axis cs:13,-0.0546231364476762)
--(axis cs:12,-0.0699716121025863)
--(axis cs:11,-0.093300260085015)
--(axis cs:10,-0.123117917030768)
--(axis cs:9,-0.155268117291599)
--(axis cs:8,-0.184982871330273)
--(axis cs:7,-0.207137034697546)
--(axis cs:6,-0.223974431489664)
--(axis cs:5,-0.237612559230758)
--(axis cs:4,-0.255484659666535)
--(axis cs:3,-0.268922349705468)
--(axis cs:2,-0.274670360190171)
--(axis cs:1,-0.272703685011103)
--(axis cs:0,-0.26321519679967)
--cycle;

\path [draw=color3, fill=color3, opacity=0.6] (axis cs:0,-0.295317934135476)
--(axis cs:0,-0.291688078482312)
--(axis cs:1,-0.29615075672946)
--(axis cs:2,-0.31137986367034)
--(axis cs:3,-0.330380457766128)
--(axis cs:4,-0.34592700143611)
--(axis cs:5,-0.3585077729374)
--(axis cs:6,-0.364204129973475)
--(axis cs:7,-0.370957430378186)
--(axis cs:8,-0.378745689988457)
--(axis cs:9,-0.387071652522109)
--(axis cs:10,-0.394755518579028)
--(axis cs:11,-0.398435784093067)
--(axis cs:12,-0.397167577548569)
--(axis cs:13,-0.38980094634345)
--(axis cs:14,-0.383041676206726)
--(axis cs:15,-0.379507153448231)
--(axis cs:16,-0.375996289345758)
--(axis cs:17,-0.37419055484466)
--(axis cs:18,-0.37340919389875)
--(axis cs:19,-0.37296319392718)
--(axis cs:20,-0.372542028568227)
--(axis cs:21,-0.37228773161909)
--(axis cs:22,-0.372258384965587)
--(axis cs:23,-0.371946285310005)
--(axis cs:24,-0.371526448637239)
--(axis cs:25,-0.371427300476328)
--(axis cs:26,-0.371477463519192)
--(axis cs:27,-0.371211294160942)
--(axis cs:28,-0.371270486312936)
--(axis cs:29,-0.370153748422084)
--(axis cs:30,-0.369911729219543)
--(axis cs:31,-0.370043051504599)
--(axis cs:32,-0.369928112625153)
--(axis cs:33,-0.369981459536284)
--(axis cs:34,-0.370380922338023)
--(axis cs:35,-0.370763185126409)
--(axis cs:36,-0.371017930969747)
--(axis cs:37,-0.369694181145711)
--(axis cs:38,-0.369505188149336)
--(axis cs:39,-0.368257779875924)
--(axis cs:39,-0.384477927741107)
--(axis cs:39,-0.384477927741107)
--(axis cs:38,-0.385562231942258)
--(axis cs:37,-0.385463882221616)
--(axis cs:36,-0.386592920157836)
--(axis cs:35,-0.386031422083364)
--(axis cs:34,-0.385334211890174)
--(axis cs:33,-0.384619264961366)
--(axis cs:32,-0.384287196504137)
--(axis cs:31,-0.384090999759574)
--(axis cs:30,-0.383629451507757)
--(axis cs:29,-0.383590586407544)
--(axis cs:28,-0.384504010237134)
--(axis cs:27,-0.384163293981252)
--(axis cs:26,-0.384161864605879)
--(axis cs:25,-0.383802895673744)
--(axis cs:24,-0.383616979286297)
--(axis cs:23,-0.383783270610537)
--(axis cs:22,-0.383770001596767)
--(axis cs:21,-0.383458095352286)
--(axis cs:20,-0.383415035488235)
--(axis cs:19,-0.383524843002462)
--(axis cs:18,-0.38360135956065)
--(axis cs:17,-0.384004283541904)
--(axis cs:16,-0.385472302819483)
--(axis cs:15,-0.388622794687719)
--(axis cs:14,-0.391765055690815)
--(axis cs:13,-0.398317726317984)
--(axis cs:12,-0.405472089373162)
--(axis cs:11,-0.406341474998137)
--(axis cs:10,-0.402252081975255)
--(axis cs:9,-0.394063356737586)
--(axis cs:8,-0.385262585046891)
--(axis cs:7,-0.376736730741085)
--(axis cs:6,-0.369293759320226)
--(axis cs:5,-0.363438361010202)
--(axis cs:4,-0.350729265207789)
--(axis cs:3,-0.335195087389531)
--(axis cs:2,-0.314430271099275)
--(axis cs:1,-0.299294447259434)
--(axis cs:0,-0.295317934135476)
--cycle;
\end{groupplot}

\end{tikzpicture}


==> experiments/figs/sup_mat/tikz_samples_ep-14-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\input{\figpath/double_pendulum/tikz_samples_ep-14-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=1.15124371169553, ymax=6.91115994797861,
ymin=2.7, ymax=6.7,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.10804364036475
1 3.19930744427446
2 3.17734599039564
3 3.08797803356395
4 3.01959613857159
5 3.09835516700813
6 3.27824394345495
7 3.65169901978615
8 4.14037925049111
9 4.47182736571255
10 4.75100641642458
11 5.07049804585736
12 5.25317886109162
13 5.35808195152254
14 5.4038427786569
15 5.43431438931646
16 5.54044846744868
17 5.65563477839763
18 5.78731677642694
19 5.88163480250239
20 6.02322191742762
21 6.13659629906419
22 6.23753525974957
23 6.32209018959338
24 6.42820819771538
25 6.57544068986196
26 6.66366994727826
27 6.72316566093739
28 6.79123091506486
29 6.70532509155199
30 6.68892972542488
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.34326165872232
1 3.35106723692497
2 3.40916101672078
3 3.4096084007211
4 3.27421113523101
5 3.36023987019162
6 3.43126699307512
7 3.58641383241475
8 3.64580029584193
9 3.61125561283105
10 3.57284471062036
11 3.38830165017116
12 3.0348040717943
13 2.51134016573961
14 1.98847001411245
15 1.51650277868636
16 1.11640113373056
17 0.966908363842294
18 1.18939699886851
19 1.46982355822325
20 1.63756099486132
21 1.67861328281712
22 1.48723603758137
23 1.03984328336585
24 0.446627854013955
25 -0.241414423545105
26 -0.952741139014862
27 -1.63985458725921
28 -2.19617127873152
29 -2.73012850925621
30 -3.16937972999592
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.29579228581581
1 3.3480433591484
2 3.4614462349969
3 3.45859308193177
4 3.33326974294273
5 3.41924388184632
6 3.72204301121503
7 4.17251960306874
8 4.5494312894411
9 4.87094006205923
10 5.15062129978504
11 5.35361611204136
12 5.49716971780005
13 5.60115668142493
14 5.69305009947426
15 5.69908377974087
16 5.74473362084746
17 5.78172691201909
18 5.68346175421964
19 5.46292918409817
20 5.23679025416587
21 5.00746021392412
22 4.75756665938955
23 4.40782540023726
24 4.14283344567841
25 3.93405255651106
26 3.74112705847569
27 3.60233001658075
28 3.57479437957747
29 3.51994594536769
30 3.5307014435894
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.04661787042893
1 3.05877814958611
2 3.08199884085932
3 3.08032102941218
4 2.93394560554983
5 2.95573131483004
6 2.99338530145837
7 2.95879623018159
8 2.83206864251045
9 2.56803916080275
10 2.06633875667369
11 1.52320478283116
12 1.07845478379052
13 0.852167778149973
14 0.948985104638492
15 1.24568669670732
16 1.67472102312311
17 1.97172572873366
18 1.88834211765702
19 1.60587396451086
20 1.11084501407426
21 0.600131157532336
22 -0.00195345447197415
23 -0.782342094279449
24 -1.50644576625136
25 -2.11024254009465
26 -2.72035561303663
27 -3.13345637322471
28 -3.64207703118433
29 -4.15971808008677
30 -4.69465369512069
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.40015512336194
1 3.52692409669858
2 3.5560022373595
3 3.58228436352498
4 3.41806017265606
5 3.46369903796304
6 3.82138695857112
7 4.26306693040568
8 4.6409667018061
9 4.93067487983061
10 5.12117399205687
11 5.36848866359973
12 5.55764093755537
13 5.63513229710592
14 5.75095410436454
15 5.80318303259563
16 5.91526368257832
17 5.98540974212521
18 6.07841380110374
19 6.0175667448955
20 5.94224804778157
21 5.85146689373806
22 5.73713813434458
23 5.53871244617182
24 5.31124591877187
25 5.07074984770501
26 4.86143414727624
27 4.6646042178992
28 4.43220046224491
29 4.33266810599648
30 4.33534365280239
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.28253465298156
1 3.3602274298847
2 3.29351843716254
3 3.25363709096937
4 3.18188556932691
5 3.2400864511753
6 3.44834538363952
7 3.7339283058611
8 4.14204594220356
9 4.46950792596076
10 4.85731543507085
11 5.16889622679597
12 5.45841513084312
13 5.56855613309016
14 5.7403404552045
15 5.80432749195574
16 5.88674084936967
17 5.96533623668167
18 6.0584699256001
19 6.11044932451066
20 6.11789402544559
21 6.22204871031926
22 6.26097094298853
23 6.25113455662294
24 6.32604999499501
25 6.29830742070673
26 6.27034876455479
27 6.25010953480816
28 6.12311640879298
29 5.98356819991532
30 5.77821857585337
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.27932675720852
1 3.34864326366655
2 3.43203166050544
3 3.33515510654448
4 3.21298507589743
5 3.29150203964391
6 3.53323100503927
7 3.90244373090364
8 4.29077967936038
9 4.61899231921529
10 4.85184406881648
11 5.00063837031911
12 5.07977214755877
13 5.02386469055365
14 5.03834577566563
15 4.99067657777388
16 4.85432325644013
17 4.78920278551859
18 4.64857322463804
19 4.51267174019803
20 4.42820511039174
21 4.28090905446638
22 4.03153840823671
23 3.68446571356576
24 3.42960124732195
25 3.10185630660773
26 2.99567644080419
27 3.02001170361195
28 3.12495491563953
29 3.26017626904906
30 3.34612508186226
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.42206494011702
1 3.42676280962988
2 3.45261100552508
3 3.38560822836386
4 3.33258508159407
5 3.3816528821582
6 3.40940183449987
7 3.44965218674354
8 3.45342141206712
9 3.27040203936636
10 2.97717306845524
11 2.63878138242283
12 2.34086904037294
13 2.0504385439239
14 1.90231859919313
15 1.9756666226903
16 2.24588383992438
17 2.520121051295
18 2.59529945616874
19 2.4128830658848
20 2.07355098031855
21 1.53652990329259
22 0.911707118200243
23 0.267580484260226
24 -0.460536382047436
25 -1.14625176471736
26 -1.75827921728824
27 -2.24009629034601
28 -2.65297589999056
29 -2.96563861214909
30 -3.32821364875132
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.24107003875831
1 3.24020799030758
2 3.32485513936256
3 3.31560927072328
4 3.26949344813899
5 3.17544782578984
6 3.15723883422318
7 3.2897743219653
8 3.50295428384195
9 3.67878887491901
10 3.71913585764089
11 3.77223461283897
12 3.54951729988285
13 3.15346273494187
14 2.56093824031362
15 2.06712917053071
16 1.60953462150491
17 1.36319261024169
18 1.28006341981396
19 1.51717224803079
20 1.85319594344732
21 2.18617379025519
22 2.18249345744114
23 1.9891009038005
24 1.56354987158859
25 0.992202381660179
26 0.153205929843449
27 -0.577957280903825
28 -1.29380826964905
29 -1.88093668591374
30 -2.36964464778391
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.22523463682676
1 3.22214926910144
2 3.26338840949794
3 3.09148750708194
4 2.97965057223866
5 2.96380544516585
6 3.07986428271758
7 3.37061479937934
8 3.76594510509559
9 4.07530233971795
10 4.47660225276663
11 4.82056899554909
12 4.9856229078174
13 5.10716346721013
14 5.30533963185691
15 5.35744667323493
16 5.47630895985359
17 5.58133426555424
18 5.64903654680421
19 5.6419373933243
20 5.56221361631526
21 5.32272555212865
22 4.9852343194203
23 4.51806792894848
24 4.07429985510775
25 3.57831829906427
26 3.2739131836404
27 3.26067682657758
28 3.422408068552
29 3.60863291595939
30 3.77413795294698
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.38932991971247
1 3.49966165709338
2 3.61309802457149
3 3.7053961257187
4 3.66789145685363
5 3.6800505784468
6 3.83412980446773
7 4.0369231507468
8 4.4403243838081
9 4.8212977007892
10 5.10837562279833
11 5.43082731501349
12 5.66105836014668
13 5.78233802503073
14 5.97351715202449
15 6.0161394762081
16 6.04377249149936
17 6.01252897062791
18 5.95844811245898
19 5.90489936767617
20 5.7360907707703
21 5.54704952937559
22 5.3319442787984
23 5.0805319118199
24 4.80966493823082
25 4.32969099503103
26 3.82884593773566
27 3.33802772618265
28 2.78278986961466
29 2.25169027805409
30 1.79282933764687
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.23374624534135
1 3.19645809388941
2 3.20018433420546
3 3.14133895495284
4 3.04418842188458
5 3.18210113463085
6 3.44691708627553
7 3.81272128557563
8 4.18114975228286
9 4.50016237526333
10 4.81061425695406
11 5.13287877860757
12 5.31772516182979
13 5.47420799769391
14 5.60245404826736
15 5.69663334533318
16 5.766299383938
17 5.94895544027119
18 6.07870535867541
19 6.21505474141854
20 6.33575063923778
21 6.39649802809382
22 6.39536951709458
23 6.43238438345826
24 6.45668796436369
25 6.41324780918223
26 6.46226705061382
27 6.42496177324808
28 6.44907595827722
29 6.39070920793286
30 6.30415015625203
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.16998414744718
1 3.15889218841838
2 3.14829881256298
3 3.11759895901142
4 3.06465591107025
5 3.1262010854897
6 3.31646355962337
7 3.64313896765229
8 3.98255534410585
9 4.29790463174726
10 4.63758640590692
11 4.95744092402156
12 5.18596856458226
13 5.34773547031589
14 5.57243502450661
15 5.72843737651643
16 5.85025589626498
17 5.99547991830103
18 6.13286928948721
19 6.22569487714856
20 6.27118472674482
21 6.3538953734976
22 6.44408115128668
23 6.45599460094202
24 6.51758410636681
25 6.56047163992363
26 6.58474618005161
27 6.67136012029494
28 6.73439993143198
29 6.75793621826187
30 6.81032932432848
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05415239668787
1 3.01302608808811
2 3.07370979945365
3 3.11390720647063
4 3.06197789724555
5 3.05987414641287
6 3.14171075577502
7 3.44828023906086
8 3.85211023466943
9 4.32286062149753
10 4.79355014379204
11 5.19211239855379
12 5.50774392235966
13 5.67623034121087
14 5.81423893691416
15 5.96073449199467
16 6.1620101325312
17 6.14537247626867
18 6.22654812433523
19 6.2960834827023
20 6.32603058945896
21 6.33047823709313
22 6.28649069969456
23 6.38626841240452
24 6.38946523621187
25 6.28799870345479
26 6.15441361181676
27 6.05146537536266
28 6.0344907580917
29 5.93088277586819
30 5.84981491264023
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32537691769538
1 3.4236768651953
2 3.56114035664755
3 3.57298853843624
4 3.52219515257372
5 3.66441515543998
6 3.95012570449228
7 4.43649565520608
8 4.7528060683941
9 4.98749538465646
10 5.17079932088518
11 5.31679007615868
12 5.36461542784853
13 5.32990680898168
14 5.19778572797166
15 4.97950029305483
16 4.69634201481808
17 4.38625105268646
18 4.00291557504836
19 3.5704852657012
20 3.18384104104602
21 2.96072034335193
22 2.85124887090868
23 2.84312210965973
24 3.11857170149704
25 3.32535514208007
26 3.6434761150979
27 3.97010565678992
28 4.31842420245928
29 4.58921781037224
30 4.96018718331974
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.14612454505375
1 3.12630777786543
2 3.08195233058202
3 3.01070936897487
4 2.91519801031913
5 2.90849396072946
6 2.95361831474593
7 3.12645434057923
8 3.296280751357
9 3.49570776234663
10 3.62429337779201
11 3.6473624847783
12 3.52965435979252
13 3.26565503774902
14 2.91257239670815
15 2.52641840322637
16 2.15977717315294
17 1.80516295948461
18 1.76130223975496
19 1.97478011993245
20 2.30328319403342
21 2.55290049303803
22 2.57054496220832
23 2.47804184555105
24 2.1290824199411
25 1.60203863108535
26 0.933527467659773
27 0.188582577543563
28 -0.498862748271722
29 -1.14183663793202
30 -1.61039172264572
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32357793672155
1 3.38059315082425
2 3.29505062643511
3 3.22335397377583
4 3.11524854792409
5 3.16968662848294
6 3.38007972544502
7 3.65505019817392
8 3.8481319834276
9 4.14489797631762
10 4.37006003617766
11 4.60461369278535
12 4.75167875924221
13 4.76292834965115
14 4.68663565836057
15 4.52829035003
16 4.26378275839624
17 3.91327568785302
18 3.47605201286269
19 2.96559367427621
20 2.53988194343069
21 2.37330942216973
22 2.31738164165486
23 2.63257059036311
24 2.9388335665938
25 3.16347520816902
26 3.07873177496058
27 2.71797412194273
28 2.1797738241535
29 1.40332955933451
30 0.575746826519356
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.22481040085565
1 3.24470230648193
2 3.29690848908971
3 3.34297886391017
4 3.20099840809972
5 3.27291120443395
6 3.46602238910559
7 3.71536367035114
8 4.04832480035177
9 4.36020547692757
10 4.5574898597617
11 4.81082303492567
12 4.97417335169591
13 4.97691522418588
14 5.08021681975139
15 5.07994922166719
16 4.98309709421797
17 4.80206485421187
18 4.59476857569958
19 4.15937445318216
20 3.62906797066316
21 3.25096371923902
22 3.04091393123783
23 2.99924671672096
24 3.2071631416062
25 3.5864253854792
26 3.74386636289018
27 3.60329237094061
28 3.42184937408295
29 2.90297452011456
30 2.31377754417454
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.26612616575516
1 3.3545266994709
2 3.39772133727298
3 3.4016168487772
4 3.38443467704983
5 3.46587442556909
6 3.77927500931877
7 4.19426758949194
8 4.51288551795994
9 4.9025975343053
10 5.21856966102373
11 5.44084867801512
12 5.58951552417853
13 5.55234161310685
14 5.60401741077336
15 5.55000617538291
16 5.37695328006314
17 5.22755189284215
18 4.94757502621663
19 4.65177471235991
20 4.34988849312483
21 4.06701929265824
22 3.6595244093863
23 3.32977021105216
24 3.12132913409788
25 3.07302192990184
26 3.07442857190501
27 3.1237113423465
28 3.20709560560097
29 3.36866361251637
30 3.56303299045729
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.36690792660455
1 3.58647487979747
2 3.75638496595704
3 3.7218340182388
4 3.70892170951913
5 3.87016438608171
6 4.13326252702074
7 4.52093163799823
8 4.89709370623276
9 5.21308329222541
10 5.42777933510701
11 5.61880607031121
12 5.69161143066848
13 5.67583641095922
14 5.6399460125965
15 5.42146578746161
16 5.25189056652411
17 5.00136061463534
18 4.69576177112921
19 4.29522146083119
20 3.85970371066934
21 3.4116153093138
22 2.9836926720151
23 2.76002622078581
24 2.56269982804251
25 2.51394228990575
26 2.52713978337548
27 2.66474611072338
28 2.78148003223401
29 2.94221494902241
30 3.16463008499033
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.18218031461212
1 3.23071816348271
2 3.29473078098616
3 3.18394020818269
4 3.07822148018977
5 3.14479095646526
6 3.42285026836152
7 3.80868649978118
8 4.1600534799648
9 4.55938707901665
10 4.86689020288124
11 5.17766127704308
12 5.20384859749947
13 5.26056457216583
14 5.29449794166733
15 5.25060376453995
16 5.17771040662162
17 5.11032371557201
18 5.00745147617237
19 4.88447988007059
20 4.68339520162352
21 4.50064878389127
22 4.36592442522055
23 4.25011298904634
24 4.15106766853156
25 4.11787945534812
26 4.19732296569508
27 4.31722516138664
28 4.50111112197324
29 4.65979714972977
30 4.81610002433535
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.07891485865665
1 3.0126138845465
2 3.03176169420188
3 2.97599662481556
4 2.85166858337036
5 2.87828065293048
6 3.1143562336854
7 3.45520913608621
8 3.88212425910102
9 4.22272965069016
10 4.63131186227239
11 5.05314541392521
12 5.37768394510559
13 5.60286125990843
14 5.75247925200419
15 5.77680208061056
16 5.93174261082445
17 5.96281327451389
18 5.98643742226239
19 6.05028031018531
20 6.15085177541417
21 6.20785725867349
22 6.28442611586804
23 6.35054281672892
24 6.3546695558349
25 6.29687626668995
26 6.25947744618449
27 6.23322182497354
28 6.22507520434674
29 6.12005460951114
30 6.01582203846752
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.25580783055775
1 3.36635304720928
2 3.49860356536253
3 3.35059463702338
4 3.32752341280815
5 3.35216703003887
6 3.60928291537895
7 4.04500093369322
8 4.48842923037029
9 4.77576836740257
10 5.03513470057812
11 5.20082857569825
12 5.21726919106227
13 5.28668360026976
14 5.31140173163309
15 5.36491830917723
16 5.40865740395487
17 5.29925308282421
18 5.1892262652253
19 5.09988253005127
20 5.03181951449979
21 5.00201123434913
22 4.9527624036152
23 4.98795633371126
24 4.97459452355913
25 4.96015992847697
26 4.99556573005008
27 5.0475919749985
28 5.02963883034426
29 5.05622203827807
30 5.15910920724445
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.13818435223338
1 3.07543987647036
2 3.1293910773322
3 3.10358184872295
4 2.93842299807774
5 2.95203359830019
6 3.01978317454921
7 3.24276305180896
8 3.58612888865603
9 3.98859145046652
10 4.26260946223244
11 4.64916336907837
12 4.92827349804749
13 5.13445355631399
14 5.40214607984464
15 5.55705825334982
16 5.75837076804651
17 5.93535273745086
18 6.07307738559517
19 6.23308756079041
20 6.3750285921251
21 6.46533441431528
22 6.59482633914151
23 6.70460979661597
24 6.88182851315913
25 6.96918629191526
26 7.12477833080149
27 7.21935436439087
28 7.36307407545703
29 7.44204999028544
30 7.4617357094821
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.22145292054069
1 3.29920957854341
2 3.27999777593844
3 3.23073018398317
4 3.12038949357614
5 3.1769456240451
6 3.34420259043186
7 3.55823767041136
8 3.81660180855691
9 4.06358000555171
10 4.32174050235695
11 4.56391621541557
12 4.80357037041729
13 4.90919152347728
14 5.02079418162081
15 5.02813568349995
16 5.04369265050065
17 5.08380419832462
18 4.99805080275973
19 4.71388632185574
20 4.37966345718824
21 3.89735067357859
22 3.46840468422363
23 2.98531201093551
24 2.80031781605981
25 2.78715065873297
26 2.98905124303821
27 3.36681696217327
28 3.58202011139943
29 3.6308827938382
30 3.41691286326052
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12141561331946
1 3.09845016292026
2 3.18291730289912
3 3.08498863301611
4 2.95232352063892
5 2.93327286060007
6 3.03262918596525
7 3.2475174837532
8 3.59905898495863
9 3.99436522927992
10 4.38559045800192
11 4.73195711504299
12 4.9784566260669
13 5.16588281381669
14 5.37895127414931
15 5.52681070960945
16 5.65960368800991
17 5.82537417322077
18 5.86761787287853
19 5.94987468922294
20 5.95480500993606
21 5.95908155051706
22 6.02944228900132
23 6.0780998492578
24 6.14418974920595
25 6.22269803252454
26 6.25925111469739
27 6.38265695158027
28 6.49699698332676
29 6.58417983212535
30 6.63373622392396
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.38965196991698
1 3.53839491508357
2 3.64589857758823
3 3.63562912565883
4 3.5995983011722
5 3.77994648781292
6 4.17503710562298
7 4.63890651031327
8 5.03521981475986
9 5.28344094613799
10 5.49986915004293
11 5.64233090584425
12 5.71246895499198
13 5.68139572022704
14 5.70832875293207
15 5.5695899306639
16 5.49010532967925
17 5.39688566586187
18 5.27221757672888
19 5.13984626785168
20 5.07940374742224
21 4.96865596998301
22 4.89991820129632
23 4.85267413511323
24 4.82231044370144
25 4.88700345931175
26 5.02036875811116
27 5.21425915037038
28 5.36025505702021
29 5.49247888973761
30 5.60092307088022
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.36805841691943
1 3.4343577337581
2 3.48486624227801
3 3.30676456293853
4 3.14423908112347
5 3.27746144729221
6 3.51409159894719
7 3.80003466967827
8 4.14380968993849
9 4.2388528484206
10 4.32789434533885
11 4.50078156461771
12 4.57164071233124
13 4.69615479134287
14 4.82817933398075
15 4.98017406050635
16 5.09249055941631
17 5.26528299343531
18 5.36352882077701
19 5.43434874959465
20 5.57390789800963
21 5.58439605967638
22 5.54492029589328
23 5.52216198216783
24 5.40344344489614
25 5.23665929389719
26 5.11057146415471
27 5.04806059662889
28 4.96144465551245
29 4.92986374416734
30 4.90664687772369
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.25290189601159
1 3.27284867518223
2 3.21513182219298
3 3.10021798962251
4 2.93631551221642
5 3.03987340373506
6 3.29062559358973
7 3.53960546344584
8 3.89123796307056
9 4.19697826888322
10 4.56580915562869
11 4.9820839688061
12 5.25934234313808
13 5.43349285820489
14 5.58628202101089
15 5.74110575169801
16 5.93961559249025
17 6.13921820713605
18 6.27322770984625
19 6.40274384551414
20 6.42711991839711
21 6.44224290212241
22 6.44107446003744
23 6.38222246193974
24 6.22916376817071
25 5.93426087465256
26 5.58173476395065
27 5.23775174857176
28 5.00314327816229
29 4.79960122767271
30 4.70799650882353
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.36206264532744
1 3.58580859826953
2 3.57066888707077
3 3.54342726869944
4 3.46994466278003
5 3.49661950706971
6 3.80086860778039
7 4.19411296729649
8 4.64884583811313
9 4.96316989747377
10 5.20203859061994
11 5.4426538118282
12 5.67053789968255
13 5.84254030926687
14 5.91937177252071
15 6.00619751037026
16 6.15676891042905
17 6.19670807079941
18 6.2224146439885
19 6.22497614841049
20 6.2333694429501
21 6.25604838614928
22 6.31583275038673
23 6.34401395668182
24 6.28627381847123
25 6.26095121838937
26 6.28588104829666
27 6.30033685583027
28 6.38055685042025
29 6.39788548583613
30 6.476198864449
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.25158472315726
1 3.33286815289011
2 3.38772568288226
3 3.30391514079425
4 3.27385395857201
5 3.3598475498946
6 3.52431292559168
7 3.86178507271608
8 4.06392410036739
9 4.33969727629057
10 4.51126337166108
11 4.70870612036781
12 4.77937251183987
13 4.88728942987031
14 4.96390690886718
15 5.10374990310271
16 5.17037909042827
17 5.32674825867273
18 5.47634382946093
19 5.6606776918579
20 5.79461208741727
21 5.88942366698172
22 5.94952820017873
23 6.00605363366561
24 6.0344472196156
25 6.0390910849362
26 6.02753211846677
27 6.07617421676001
28 6.13670308429458
29 6.09397639965557
30 6.04204790925167
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.24841277279091
1 3.32628877953846
2 3.31342988318153
3 3.32103533033486
4 3.24618386210999
5 3.3427266032654
6 3.61250841611438
7 4.02992229623444
8 4.42462284361229
9 4.73699346384956
10 4.88483798767718
11 5.01494251490682
12 5.19414041591948
13 5.28502697711138
14 5.30534951709212
15 5.40768882042411
16 5.48282808701554
17 5.50101250503136
18 5.44490185575669
19 5.38908668815532
20 5.39423576203277
21 5.40569968300639
22 5.42553496616393
23 5.42838674977733
24 5.3800275822405
25 5.32103120429808
26 5.28645762943233
27 5.23352144455535
28 5.13865658530109
29 5.05206193331935
30 4.92275981959866
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.39152628618485
1 3.4824596235502
2 3.55824888671462
3 3.52589905258215
4 3.49914577660007
5 3.67141363688793
6 3.88619271852894
7 4.23136448338615
8 4.67032807150228
9 4.96448612240892
10 5.22006326529301
11 5.32918822250296
12 5.43205153519045
13 5.39840281693834
14 5.37693216476194
15 5.3496385762441
16 5.39332355293758
17 5.39021319188583
18 5.43159843658037
19 5.44780979244482
20 5.48097313268951
21 5.45884458268751
22 5.45836082486364
23 5.3364319552694
24 5.21001760937075
25 5.04807170899344
26 4.97107180592142
27 4.82693585684472
28 4.63537724795772
29 4.53003266354133
30 4.45226496620501
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.51573388465164
1 3.50945959675388
2 3.53229962510809
3 3.49119031496093
4 3.46697554059273
5 3.6326318797246
6 3.73578672050815
7 3.86360079184565
8 4.02284028500618
9 4.15768554747831
10 4.27329525809259
11 4.43904601593976
12 4.59361288170155
13 4.630406990372
14 4.63270147684208
15 4.54687784562255
16 4.44514549288247
17 4.21041216186413
18 3.8312710470975
19 3.40465862674163
20 2.94826965536529
21 2.58935541835174
22 2.54158927193077
23 2.59777431734689
24 2.90084862152799
25 3.22528657351247
26 3.51464696503499
27 3.48361470264797
28 3.14400866765351
29 2.6744944068212
30 2.02655480092884
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.2218992568555
1 3.30586709507422
2 3.32435428673971
3 3.26255894286986
4 3.18268196972484
5 3.31475340018369
6 3.55971034066039
7 3.73687368783101
8 3.89495481907676
9 3.9216134029534
10 3.96643494756164
11 4.01467983279417
12 3.99876243883148
13 3.92151027971326
14 3.84269863802606
15 3.78710526846258
16 3.79689066875631
17 3.88319617893806
18 3.95615800381807
19 3.9527986449712
20 4.04934124061874
21 4.12324690390284
22 4.05085429091215
23 4.00260923250555
24 3.88859450320241
25 3.80740115075831
26 3.72482860910713
27 3.65458532276376
28 3.53477890335043
29 3.43964933792427
30 3.38688807397433
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.14067100747283
1 3.1503042639437
2 3.0794364966835
3 3.00788041688758
4 2.88678056689214
5 3.04438404140187
6 3.23330843325413
7 3.48699530065844
8 3.78599224707276
9 3.97797066639274
10 4.19572194285914
11 4.30481509031723
12 4.30668080296274
13 4.2861658019531
14 4.2749067299521
15 4.29580648265288
16 4.39822011113305
17 4.46286872573949
18 4.64036960071372
19 4.72906711211267
20 4.80088747581195
21 4.83107590370213
22 4.73660774806135
23 4.64838852019398
24 4.45672599554836
25 4.33363215075528
26 4.18636656210779
27 4.13303209917337
28 4.09057575046261
29 4.07786876042537
30 4.11789956291313
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.19335427923676
1 3.21327126847085
2 3.23293446729871
3 3.21168240262711
4 3.12726970370053
5 3.303884541583
6 3.37823320634642
7 3.45075427055538
8 3.66176977068605
9 3.84536687697402
10 4.02511776891042
11 4.26077038051696
12 4.51077639990069
13 4.60721100262478
14 4.73883923847697
15 4.74449303395921
16 4.78804040802939
17 4.70054680883953
18 4.64377955643005
19 4.51156407970972
20 4.25481709776798
21 3.93575363999122
22 3.5023267977253
23 3.06550966771713
24 2.53969828911841
25 2.14214246730967
26 2.04175144461284
27 2.29317864275502
28 2.4182809408134
29 2.531822262241
30 2.56705529198521
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.2192387107219
1 3.18463477315705
2 3.17546894704452
3 3.09529018669249
4 3.00484781534344
5 3.07983222034974
6 3.37728129505427
7 3.77686653893816
8 4.28437827895169
9 4.62832886587994
10 4.883696755621
11 5.23549067329818
12 5.39932751346503
13 5.51052222013694
14 5.54171068580546
15 5.58433228572217
16 5.68499343799251
17 5.76480120589015
18 5.81154313606429
19 5.85975940239638
20 5.912826746688
21 6.01707027717069
22 6.04945716178801
23 6.06051355799372
24 5.98772593560658
25 5.84618417213925
26 5.60114231805866
27 5.29909924223774
28 4.93897694589716
29 4.51488670480817
30 4.11201415848482
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.22810886416551
1 3.28178960771011
2 3.31513206932386
3 3.24300672472241
4 3.13244140995367
5 3.21952174378115
6 3.43841586802544
7 3.71720566831906
8 4.11471313878038
9 4.44677517016992
10 4.78618404457036
11 5.12294228828553
12 5.35439161069161
13 5.54739181403821
14 5.64155305373188
15 5.66337067944795
16 5.81266184320995
17 5.85616159970503
18 5.94195650801774
19 6.05114451384969
20 6.05995714729007
21 6.17683861993062
22 6.32537799208462
23 6.46096775492599
24 6.64001384890002
25 6.74969538507773
26 6.85829931302024
27 7.03675216834032
28 7.24392689842208
29 7.33284887190566
30 7.47005934778686
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11525306730727
1 3.10519441278915
2 3.06055221597581
3 2.96142225742087
4 2.94000853274342
5 3.02253366816269
6 3.10440283590935
7 3.31523671971085
8 3.63481348043187
9 4.05750000722235
10 4.36965236604806
11 4.76382453034408
12 5.16083490825477
13 5.37616834827304
14 5.57540772827453
15 5.69478138888958
16 5.87658732886479
17 6.06759782938762
18 6.34901918301335
19 6.66221812198561
20 6.92171994530603
21 7.17512231012483
22 7.45203485700226
23 7.63187388427448
24 7.76102479594746
25 7.84980433911647
26 7.87553818833524
27 7.93804194104615
28 8.02656181118748
29 8.07701078229104
30 8.16135666763638
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.41509775509474
1 3.53619174126958
2 3.60941953195599
3 3.59185525004733
4 3.56501822723999
5 3.62794167867232
6 3.90224096387157
7 4.15285087393766
8 4.40696895349094
9 4.68049678228113
10 4.91844992426981
11 5.2341178805837
12 5.46168089080173
13 5.62990543380324
14 5.71917417690847
15 5.79275620910018
16 5.91518706650038
17 6.03230481407996
18 6.09727973220353
19 6.12583208174066
20 6.0313886792544
21 5.85311538794643
22 5.47830001770353
23 4.9496001963191
24 4.42553121062872
25 3.94623617651509
26 3.66768099267786
27 3.66925202360715
28 3.90468885711775
29 4.20906202580267
30 4.55033979059223
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32198161185356
1 3.3919025780635
2 3.46840608496336
3 3.34057106325808
4 3.21628957465478
5 3.31728981512812
6 3.50475299642247
7 3.76186370599669
8 4.13454894442781
9 4.53650606847253
10 4.98028927115928
11 5.37311427846058
12 5.61986251856722
13 5.80725046867016
14 5.99612113574362
15 6.075378470349
16 6.0857095894693
17 6.17655967437955
18 6.30226506030033
19 6.37380423376691
20 6.29409439239682
21 6.29910466065671
22 6.24730960019148
23 6.20313460468508
24 6.06159934410325
25 5.9767589529068
26 5.81410717530805
27 5.73447666583909
28 5.59827342690913
29 5.37739044201882
30 5.15877915129816
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.07498119675819
1 3.06178664981381
2 3.01098094584725
3 2.86377557141513
4 2.72141225391944
5 2.69584354745388
6 2.8920445181508
7 2.96131010345045
8 3.0303083986514
9 2.89116225358364
10 2.71001828620065
11 2.2897266569357
12 1.78762505658742
13 1.27341024224277
14 0.839898509067483
15 0.658235698771512
16 0.752605645853992
17 0.917588348014577
18 1.19187790691596
19 1.36297129275241
20 1.2755173534882
21 0.997441825091578
22 0.6270057082516
23 0.0289196229077113
24 -0.596635627642063
25 -1.2142781292778
26 -1.75404230572852
27 -2.17955068493201
28 -2.65139699920952
29 -3.1149629761068
30 -3.47243317832002
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.19052781691627
1 3.26330034385141
2 3.28981761752488
3 3.25225912587503
4 3.17656510119611
5 3.31540902037899
6 3.54336534240107
7 3.9354957390405
8 4.24961859301714
9 4.48105129938666
10 4.67837167895348
11 4.89518151188221
12 5.10621014712464
13 5.18719576726121
14 5.17317470556073
15 5.1455997484965
16 5.19318402306395
17 5.19152342486604
18 5.20067792035617
19 5.20517921241243
20 5.17113269100603
21 5.08727684165292
22 5.02142959150732
23 4.91444913601792
24 4.8370033491475
25 4.73723960564101
26 4.70004653367749
27 4.66583766199401
28 4.61255043313709
29 4.62634497013864
30 4.6350894327691
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.25874476650171
1 3.33171572095423
2 3.31564440439368
3 3.19817683410089
4 3.05249970496282
5 3.02159137059277
6 3.25133857845173
7 3.52675133276825
8 3.82403646244413
9 4.23091733468727
10 4.53760503404748
11 4.88510056376391
12 5.19614459032773
13 5.29896974401434
14 5.4573201750077
15 5.52855149910088
16 5.57205622449806
17 5.57304074939337
18 5.66881677408155
19 5.82061632365929
20 5.90267754806573
21 6.13150850549116
22 6.22703174495977
23 6.35316560340137
24 6.48211530256303
25 6.62482387062764
26 6.79825683984355
27 6.86861590812855
28 6.94886385687986
29 7.09123148716216
30 7.21801991111492
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.23035708385199
1 3.27577711655813
2 3.31161813940869
3 3.24406626540938
4 3.16591583220586
5 3.21128840491663
6 3.47318488353171
7 3.91413468904077
8 4.3338979127796
9 4.64292376643374
10 5.00341020728214
11 5.31962344571939
12 5.49815063943853
13 5.54252819696515
14 5.62849821139141
15 5.70505319499827
16 5.71219294578558
17 5.67760207189877
18 5.61021081875974
19 5.48417422864453
20 5.31623929271638
21 5.09274167790861
22 4.90380406239792
23 4.73109886394541
24 4.54112552871315
25 4.34219024748635
26 4.09679964568703
27 3.8621350303822
28 3.69533660283176
29 3.53675060789547
30 3.52252474241084
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3769858190328
1 3.51309996577953
2 3.55424601329578
3 3.45313437364302
4 3.42446493575675
5 3.63763947560808
6 3.94538313066532
7 4.34864902730189
8 4.714273879244
9 5.00257623995251
10 5.23790062944927
11 5.53184870189446
12 5.55060741295087
13 5.48366817361403
14 5.46449984392581
15 5.2855282489345
16 5.08982868906106
17 4.93502066000733
18 4.67698106829622
19 4.32320640144001
20 3.9075893355378
21 3.44837765166057
22 2.98907811996179
23 2.44170895848968
24 1.89835513928794
25 1.43258380671288
26 1.1550440994981
27 0.983509432924227
28 0.916624891404171
29 0.901396766885462
30 0.844391975659671
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.23410449863417
1 3.26717877738292
2 3.22254732734954
3 3.21570211789222
4 3.1063079116083
5 3.14176149361853
6 3.32565821558083
7 3.63661860412494
8 4.07398756898317
9 4.48474839739083
10 4.7571541885643
11 5.07314891872694
12 5.28932670946882
13 5.37069244832018
14 5.48882400476003
15 5.58788652471494
16 5.62986476505304
17 5.69213096140882
18 5.78378875638161
19 5.90036447810881
20 5.94488220020454
21 5.98386227802278
22 6.03825509180983
23 6.03882694456581
24 6.09376844844328
25 6.02537735957746
26 5.98589905722206
27 5.86830848627681
28 5.85391587723945
29 5.84261720485945
30 5.81289719589432
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.38728754843825
1 3.49609055544319
2 3.53097613964075
3 3.48303543606711
4 3.39303630951212
5 3.46967887511337
6 3.7441872456595
7 4.10341533741959
8 4.39321056951656
9 4.53147544826696
10 4.73700526638845
11 4.86912493341611
12 4.91893570443642
13 4.92877690809189
14 4.95044449925095
15 4.98595469832138
16 5.08032722037484
17 5.18703386673441
18 5.22115070696776
19 5.30017920739924
20 5.41473781380185
21 5.44451174181705
22 5.46348869098142
23 5.40834190543583
24 5.46426139727664
25 5.47027473931057
26 5.47495793399936
27 5.47358663521087
28 5.44608171686548
29 5.42152288625343
30 5.4021173166881
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.26075710168894
1 3.27184401826714
2 3.33924039935988
3 3.38816860088344
4 3.34020207098407
5 3.3868108034115
6 3.56185706413226
7 3.87698212342678
8 4.09092679423882
9 4.26968568847507
10 4.50788891600987
11 4.5948588582945
12 4.71504256798137
13 4.73518945276916
14 4.69346827804793
15 4.69341423831604
16 4.65606412919823
17 4.68493936098217
18 4.65465928897316
19 4.59127966017128
20 4.50031065807512
21 4.36091914668742
22 4.15264883303684
23 3.87107031772479
24 3.60470400618401
25 3.24309663147489
26 3.02924848279107
27 2.83848694616629
28 2.66986503108261
29 2.65472532671203
30 2.72886683252011
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.30038674051987
1 3.43882095775959
2 3.46315501520485
3 3.45792963669221
4 3.39004990001883
5 3.40557241070037
6 3.53319351134913
7 3.80103680158767
8 4.03236914140001
9 4.18577442075452
10 4.23671131141777
11 4.25129660664802
12 4.10844327066753
13 3.69457900078554
14 3.24861017977479
15 2.82195592470962
16 2.42414917573261
17 2.24603814709547
18 2.32902571824421
19 2.64176911275121
20 2.90758088571775
21 3.0312432682519
22 3.01486683203979
23 2.65553681618858
24 2.1910865883567
25 1.68498459885334
26 0.960929309037534
27 0.275336747268114
28 -0.424092927242864
29 -1.04416771147819
30 -1.62467848304424
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.18031161159292
1 3.27097109247511
2 3.26748549682788
3 3.15990451485899
4 3.1018238900381
5 3.12165094061413
6 3.10541516212234
7 3.2309522598927
8 3.29955190795556
9 3.33102639406618
10 3.22964480198956
11 2.94171795293835
12 2.56285140195521
13 2.09669313022627
14 1.62288751010293
15 1.28155127530198
16 1.04854634068463
17 1.11702911911401
18 1.48641813350952
19 1.81442589651762
20 1.98492573635553
21 1.84324200619332
22 1.44682765541455
23 0.892124882049501
24 0.307227642731241
25 -0.268446722957897
26 -0.884323447478988
27 -1.59365486543057
28 -2.32271903188377
29 -2.96163489027802
30 -3.5267899265435
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.2101274507242
1 3.33160710711155
2 3.3817996756748
3 3.30101676039518
4 3.22710701754736
5 3.27356548114583
6 3.46627010572146
7 3.87547822609033
8 4.23148410897562
9 4.56250241325657
10 4.85537400904752
11 5.12380626213683
12 5.29147543044319
13 5.43879688759688
14 5.58096711780626
15 5.64447888384777
16 5.75687790994144
17 5.83507135785745
18 5.90245104438839
19 5.99460315007496
20 6.14002990961986
21 6.23657655105753
22 6.37513048356844
23 6.47284763565183
24 6.58810406738732
25 6.62312537098255
26 6.7519429688941
27 6.85459893725303
28 6.9300945366092
29 7.02825091035292
30 7.1150660191588
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31156300646577
1 3.37237583428486
2 3.45208073251596
3 3.51230631408854
4 3.40258542418934
5 3.49881023922433
6 3.73215645967942
7 4.09044925431746
8 4.51198473845027
9 4.94222886262366
10 5.1829263478013
11 5.38714194397807
12 5.60786290654729
13 5.73808239617997
14 5.93513404754207
15 6.07448148218025
16 6.23284587747268
17 6.33797058644079
18 6.37138201440507
19 6.35327880884218
20 6.38206905823402
21 6.33165913235177
22 6.21266687247357
23 6.08927782980699
24 5.95175996891094
25 5.81112115161505
26 5.61127576536055
27 5.40154169284937
28 5.09631754236814
29 4.69521749029828
30 4.21618534156573
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.20644092676139
1 3.25473316540733
2 3.2797471648238
3 3.26896638281354
4 3.09210135574806
5 3.12717777300513
6 3.31809282198662
7 3.71215398090552
8 3.92402571877378
9 4.18357618525006
10 4.44775646647298
11 4.70674423365539
12 4.92604448613696
13 5.06335867523378
14 5.13324860667045
15 5.1503160252313
16 5.14809346542163
17 5.03590766502578
18 5.06539341514951
19 5.06164625792468
20 5.10605699542422
21 5.09928827475439
22 5.09071645735005
23 5.07492396201507
24 5.1446896497001
25 5.0612212371662
26 5.08291788523388
27 5.09942623225137
28 5.23764800759603
29 5.30292763351827
30 5.32863319430056
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.26145235423086
1 3.31285451900844
2 3.29426164709274
3 3.23601041707613
4 3.21378044433482
5 3.39847950895466
6 3.67019995797679
7 3.99864995887283
8 4.30479020940402
9 4.61152517781297
10 4.86178211277639
11 4.98020213308447
12 5.06289898289307
13 5.10608206567692
14 5.18515306935192
15 5.14062766068333
16 5.17202777765721
17 5.1834235864184
18 5.17436238057736
19 5.19064798481611
20 5.26359721012225
21 5.27859242711059
22 5.27139113608081
23 5.29075927757275
24 5.2593452488154
25 5.23553952475887
26 5.28311960465673
27 5.30206980942351
28 5.34384711232673
29 5.38897043302468
30 5.39265775845329
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.13088914656695
1 3.18180398464746
2 3.19390332471977
3 3.03480997191605
4 2.96159594352218
5 2.997352625594
6 3.0510751614248
7 3.03054206613306
8 2.88932551095943
9 2.59829429703309
10 2.15313214712507
11 1.63660547600492
12 1.11373696408943
13 0.938500107908978
14 0.964840493647235
15 1.07552968174009
16 1.34644156515181
17 1.52797808694814
18 1.37510678103725
19 1.01366385830744
20 0.463805512156072
21 -0.147476737936038
22 -0.846857884251569
23 -1.54654073760714
24 -2.17218418605905
25 -2.70191647865376
26 -3.12512872414285
27 -3.3364737274932
28 -3.5206223772363
29 -3.86954607465583
30 -4.28700785780969
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.08243672016091
1 3.11393283462461
2 3.20618143122785
3 3.15048926455082
4 3.00069936322845
5 3.1159840918716
6 3.40253862056498
7 3.80785845010529
8 4.19736024339332
9 4.55354378212906
10 4.88048024743831
11 5.13329141378463
12 5.44541867465341
13 5.63837387809629
14 5.79981195181203
15 5.87549021147327
16 6.07515843816485
17 6.18412537669538
18 6.29505472005524
19 6.39991606342068
20 6.33902965389875
21 6.29421114060815
22 6.12063410109283
23 5.86926321044085
24 5.63593043395438
25 5.3521088521863
26 4.99865851908616
27 4.68211680790859
28 4.40173916116734
29 4.27854264554178
30 4.12600114518154
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.35312967937086
1 3.49230560709262
2 3.55772703329288
3 3.46644000417031
4 3.37024223388554
5 3.60412298122262
6 3.98398704726154
7 4.39735650514665
8 4.68186244302432
9 4.83389622396225
10 4.97524738829626
11 5.01881523712487
12 4.96601269888033
13 4.83212871680876
14 4.71756995428209
15 4.57677417938851
16 4.43606893708171
17 4.26339225328487
18 4.07971709620415
19 3.84906410635026
20 3.62963364338264
21 3.47434064534326
22 3.46229508781443
23 3.57705678859523
24 3.72271318590929
25 3.78862079195294
26 3.93010608532006
27 4.10803734640696
28 4.18602821140813
29 4.320168119837
30 4.37482534633399
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.26242918680103
1 3.29859686161695
2 3.45487612068403
3 3.39476216017891
4 3.33482327304056
5 3.35129346981903
6 3.59529852603892
7 3.98955317206435
8 4.36301021001686
9 4.64996067470993
10 4.85386350876732
11 4.96154895025792
12 5.01302793841069
13 4.99827513673904
14 5.00258129769158
15 4.86396133412819
16 4.70367306154092
17 4.56021282074471
18 4.30983081099332
19 4.10845622399383
20 3.87382645502446
21 3.65848284686263
22 3.5352901353367
23 3.51113045990597
24 3.59760067663261
25 3.72605132207788
26 3.93224145810206
27 4.17770016829343
28 4.25863602785137
29 4.40777080075379
30 4.53476561808978
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.21642252497511
1 3.26546493219916
2 3.22818587188009
3 3.06768723362239
4 2.98784390792327
5 3.00602352930367
6 3.18619540590243
7 3.39612898912436
8 3.60721216611696
9 3.91244615486505
10 4.12976871730437
11 4.45201425445124
12 4.70902807470798
13 4.83915523460407
14 4.96121716788389
15 4.97870484227147
16 5.06020931976371
17 5.14591403839709
18 5.17737956638532
19 5.12826051449003
20 4.99835217927785
21 4.76546793441988
22 4.30634280566667
23 3.77338057215848
24 3.23709387267662
25 2.7734236644641
26 2.50492183993829
27 2.49966560421108
28 2.73664708435122
29 2.96598240318692
30 3.17251461220711
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.42257650818876
1 3.59814614332859
2 3.57798496475554
3 3.52517091187714
4 3.45587435102326
5 3.54940428194478
6 3.67626011043328
7 3.99160739806494
8 4.34873634183537
9 4.74574003337028
10 5.04031938064858
11 5.34116561818443
12 5.49914243890926
13 5.48887125453488
14 5.46653690605709
15 5.45286049426193
16 5.41950906432142
17 5.43074382078983
18 5.46040019837974
19 5.46273863335363
20 5.52644962772901
21 5.62534976306282
22 5.60667262858087
23 5.67956832991354
24 5.71626519484447
25 5.68802140176503
26 5.74326405586024
27 5.80540131790757
28 5.80071117566001
29 5.80972638900023
30 5.78622641140451
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.27894723837465
1 3.3839419251823
2 3.44019188443311
3 3.33850440454229
4 3.24904850899236
5 3.27909770237156
6 3.59218244364059
7 3.9993903668879
8 4.39233482987364
9 4.68856927713315
10 4.88305582563844
11 5.04794349776096
12 5.16436250976129
13 5.20102830424452
14 5.19730105272843
15 5.18047803943498
16 5.15677909501817
17 5.16725575032945
18 5.06086154628993
19 5.02766514671555
20 4.96429843772774
21 4.75919732208557
22 4.55498423344863
23 4.29961774957253
24 3.96011313760352
25 3.55900970011807
26 3.12295517038819
27 2.61082041908691
28 2.12262718483225
29 1.68205732211081
30 1.29523177737143
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.48416743806295
1 3.55410842740486
2 3.56658916848353
3 3.65194631547557
4 3.66804601208226
5 3.7650648367468
6 4.07986268829062
7 4.49060938611191
8 4.86165281412545
9 5.15522482081311
10 5.36614204644963
11 5.46122829619437
12 5.48621829033682
13 5.55620929227708
14 5.62662092943809
15 5.54527501089542
16 5.48942492422825
17 5.44354794795216
18 5.40946719192149
19 5.32064962366578
20 5.28637787340411
21 5.20475098900431
22 5.08691669381756
23 5.01434691554025
24 4.86364181084311
25 4.82290131602999
26 4.78704170966666
27 4.76993637885882
28 4.79275189841925
29 4.75369349466763
30 4.76291447353415
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.21613009721361
1 3.29978468835592
2 3.34544458035017
3 3.36702539355659
4 3.29915788878177
5 3.34461203016311
6 3.49043990591674
7 3.66536583247024
8 3.82195783488419
9 3.90583171334773
10 3.94879126777878
11 3.88093749113291
12 3.84789118600713
13 3.6590755828263
14 3.2812911653582
15 2.70569198031716
16 2.25219894921203
17 1.78922686603533
18 1.69514000689847
19 1.87417682086921
20 2.18592709153945
21 2.56308659833428
22 2.73632271089129
23 2.82290068163379
24 2.59149444038631
25 2.06906779077008
26 1.56797138763889
27 0.985574182821757
28 0.394912094411377
29 -0.182302121269708
30 -0.846843951902883
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.27409289909257
1 3.31146720673215
2 3.39297439614229
3 3.4149930705377
4 3.31597795928498
5 3.35673998632893
6 3.51219548414899
7 3.7099586342408
8 4.03689729053601
9 4.27306726215234
10 4.42660919741731
11 4.55653871931587
12 4.65687964570999
13 4.55665952972765
14 4.44319659599324
15 4.31061179763348
16 4.02112142790436
17 3.64273583283959
18 3.15028902385122
19 2.70012416539722
20 2.64241995805139
21 2.76624978001926
22 2.8964603414138
23 3.09067923754912
24 3.22952380674029
25 3.23533787929719
26 2.97474960264856
27 2.39165752346634
28 1.77772675961564
29 1.1121822838007
30 0.430406636842603
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.37588147152133
1 3.44877003152216
2 3.50443956564273
3 3.53965158301643
4 3.38848002211522
5 3.48105981079933
6 3.71967222827837
7 4.14074569070203
8 4.46119411174383
9 4.8002741422611
10 5.09859588986687
11 5.34205023796884
12 5.42218433294015
13 5.53393626556243
14 5.60465282392067
15 5.70455743804117
16 5.68908297416299
17 5.63475761810707
18 5.57165491511421
19 5.48460343251821
20 5.41534376030869
21 5.32777765113613
22 5.26623645872634
23 5.26546020230882
24 5.23184787193094
25 5.17871282587785
26 5.18896576549501
27 5.19351273474891
28 5.23188217571872
29 5.2622968457018
30 5.3116105308684
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.34652968975606
1 3.4248086441839
2 3.4534083681492
3 3.40554961902066
4 3.3499811747995
5 3.49648198833563
6 3.63692388087557
7 3.95808226030813
8 4.35193413447594
9 4.630682533653
10 4.87985130989811
11 5.1234887236589
12 5.32141411556897
13 5.45699579461546
14 5.60324177797255
15 5.69781423537744
16 5.80071717642005
17 5.93693291785999
18 6.05463848309491
19 6.11990379258659
20 6.27427298208637
21 6.41341891566981
22 6.48033666570046
23 6.56135366415185
24 6.69653200857599
25 6.80188612021249
26 6.87777548344316
27 6.95771579966896
28 7.01288114394562
29 6.99509745982065
30 6.99225587056425
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.24085674218301
1 3.21476617106259
2 3.26924306710214
3 3.21192061218597
4 3.03679495227133
5 3.10736828746703
6 3.37283223136159
7 3.73793801714188
8 4.13943591591026
9 4.63040171459266
10 4.98228507959026
11 5.40418415735153
12 5.67582670956775
13 5.84627234475244
14 6.07477632644005
15 6.27368042668198
16 6.41120070417529
17 6.60720922547013
18 6.6163669637835
19 6.71314333130623
20 6.78110168775172
21 6.7007103366023
22 6.53530903969096
23 6.22630085363829
24 5.89806510665063
25 5.48184806688682
26 4.92461264602088
27 4.45084226598428
28 4.06586496963994
29 3.53583310104674
30 3.07125082349547
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.1256599704769
1 3.15893202577871
2 3.16971178901697
3 3.1011070768884
4 2.98289595685239
5 3.01587652830115
6 3.0411406701504
7 3.32233322921701
8 3.69230623322516
9 4.13155489091934
10 4.55352030336935
11 4.85851462144812
12 5.13351088247929
13 5.22846046030749
14 5.33304748511726
15 5.41717438050883
16 5.57266192479038
17 5.69657730012728
18 5.7134025667813
19 5.69707432687011
20 5.68774538119354
21 5.80514697111073
22 5.85256984325501
23 5.85284899057103
24 5.92520207973384
25 5.95765957176256
26 5.92983850997277
27 5.9419379430329
28 5.92182472058316
29 6.00801246411871
30 6.05680204655072
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3542445987919
1 3.41141114369587
2 3.51346986173732
3 3.50431757095916
4 3.39535956744805
5 3.62469291032551
6 3.79383615900578
7 4.10346961715588
8 4.3841124090474
9 4.62741836314315
10 4.8967804053145
11 5.09070372725404
12 5.24279743229144
13 5.31110790728205
14 5.37968976799151
15 5.38645766671347
16 5.54473631052337
17 5.66598172007445
18 5.82196083353345
19 5.97752006091263
20 6.14200015010871
21 6.26815333288332
22 6.36714212382416
23 6.44198612733188
24 6.59341758229254
25 6.60811288157003
26 6.7418720391897
27 6.8086177384904
28 6.93778703152498
29 7.09567868331336
30 7.21858025003775
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.16349630968762
1 3.17568885561023
2 3.24455033435556
3 3.24816115268099
4 3.10084825285226
5 3.12611191410686
6 3.41715210900814
7 3.68308783395891
8 4.06650207907419
9 4.44117646305598
10 4.77290485068907
11 5.18680070704679
12 5.29101813758876
13 5.45434606328128
14 5.58495542017058
15 5.63771571657209
16 5.77309720410189
17 5.91495135929298
18 5.98852112190711
19 6.12041631138003
20 6.24347272786622
21 6.26127268313853
22 6.32091177579405
23 6.32965872977159
24 6.4387174359463
25 6.49524828660243
26 6.63277791625263
27 6.75845062677673
28 6.90125134032777
29 7.02995023183476
30 7.12666355071758
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.18636220591895
1 3.20104864871576
2 3.17361879148765
3 3.15443171817226
4 3.04878642151807
5 3.11585365437252
6 3.23973015713537
7 3.59662110391235
8 3.97476662437909
9 4.30793577934379
10 4.61970422074645
11 4.98250024040015
12 5.2050416506963
13 5.51395566741221
14 5.71717343081224
15 5.85639764261606
16 5.94211922280207
17 5.99970746602998
18 6.09305168210278
19 6.08786886927729
20 6.12736074971715
21 6.16137179006309
22 6.20232608052367
23 6.23941017122508
24 6.27445307319257
25 6.32573228767584
26 6.30495313409734
27 6.29780860265534
28 6.30175023032807
29 6.25028901718316
30 6.21017857308527
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.13891021208753
1 3.2271180942138
2 3.3011491292098
3 3.21985084768348
4 3.22825107758518
5 3.30461465033426
6 3.60094635000509
7 3.96605353338564
8 4.21794559498291
9 4.32489169909043
10 4.3119059313189
11 4.29498102324428
12 4.35016739786087
13 4.23699231406792
14 4.16577080320101
15 4.06799277042869
16 3.92345549298368
17 3.78081237748819
18 3.67503359652166
19 3.69885860087206
20 3.66260668838308
21 3.68555786394824
22 3.68234021993755
23 3.64957969304992
24 3.6060147504645
25 3.55127694342208
26 3.47596043910328
27 3.49643518605927
28 3.5246050488163
29 3.56613129254842
30 3.55320899439895
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.14875915241259
1 3.12330974104094
2 3.10664379510993
3 3.05018111012549
4 3.02927084443999
5 3.13583960774452
6 3.26703079701566
7 3.63529059911309
8 3.92086889804171
9 4.35824573937921
10 4.66576686081473
11 5.00052546289193
12 5.20976292228787
13 5.39273157325384
14 5.48339167810849
15 5.59898341936834
16 5.74910068875195
17 5.84204418132078
18 6.01931641630829
19 6.1712948218575
20 6.27327558806511
21 6.40685044939421
22 6.44187541811024
23 6.46453971491121
24 6.51614435637219
25 6.55472939393778
26 6.63240110651011
27 6.74428966210149
28 6.86016991061255
29 6.95068460510689
30 6.97330206994206
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.27048535465797
1 3.41031032589654
2 3.42302989869788
3 3.35817374556043
4 3.25559925411521
5 3.31122956978201
6 3.49081488909654
7 3.87326405052777
8 4.24646908051704
9 4.61094626604664
10 4.92274099336512
11 5.22813030297051
12 5.48270410102634
13 5.63732567857284
14 5.78256246921085
15 5.95513413094965
16 6.15390629553545
17 6.27978434317893
18 6.49027714697758
19 6.64830172591515
20 6.71238482030962
21 6.74051832139097
22 6.77028970501972
23 6.81849001425734
24 6.91557237790125
25 6.92810363234057
26 6.91520802879674
27 6.95499227579226
28 6.99759666152065
29 6.98359349673687
30 7.01797674619202
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.30810697312941
1 3.34824928322074
2 3.39467992364638
3 3.296958914478
4 3.16491643849456
5 3.22554881715194
6 3.44248305359986
7 3.78006853808574
8 4.08581143990995
9 4.42026484183923
10 4.67845434202947
11 4.8999234321874
12 5.05986113114053
13 5.18717859849579
14 5.34408806529131
15 5.39534657917433
16 5.38991786725534
17 5.43017988902554
18 5.56053825705694
19 5.63904463736049
20 5.73651419941846
21 5.82205172060382
22 5.89867573580786
23 5.89171263677831
24 5.82846997802737
25 5.75720735224181
26 5.62687873924782
27 5.49723171874081
28 5.35069889806662
29 5.23898214240798
30 5.15934383746316
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.28280247184823
1 3.42213437384486
2 3.4789514276129
3 3.3693359079853
4 3.28117583841895
5 3.4133503168371
6 3.606152923551
7 3.93723194812479
8 4.27804490972335
9 4.68046120048776
10 5.02871103749791
11 5.34881821601626
12 5.52654606214722
13 5.6226094622802
14 5.69671212402463
15 5.7666696881324
16 5.86978878966429
17 5.99136030637106
18 6.19688554708041
19 6.2930485209564
20 6.34562429500058
21 6.45042658704247
22 6.48863702548083
23 6.55978723326807
24 6.53938433415181
25 6.45206238781298
26 6.40146377146498
27 6.37589883206471
28 6.33180031995717
29 6.32019794047754
30 6.33498743939736
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.42386136500011
1 3.60094381611329
2 3.74978200347508
3 3.78218588971876
4 3.75982941315507
5 3.86657881929633
6 4.12422485318367
7 4.54443749667599
8 4.81904310512924
9 4.9270835172576
10 4.98375029444812
11 4.96409835957904
12 4.96068488573632
13 5.07251914481041
14 5.16261104851224
15 5.17959234443736
16 5.18651798710351
17 5.20005865457864
18 5.25958291458135
19 5.28625873575996
20 5.24844526443754
21 5.09235461726685
22 4.9536763746911
23 4.82622947063403
24 4.77620441173866
25 4.68452691591471
26 4.61292981907197
27 4.5097433621957
28 4.36854824187183
29 4.22402539584236
30 4.14649806467728
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.19449469224389
1 3.23787528370917
2 3.18875537055711
3 3.07608660909076
4 3.02676808131789
5 3.16118785951552
6 3.39415567213943
7 3.67688598756581
8 3.893442062737
9 4.17043927327454
10 4.54245164353345
11 4.89449190181596
12 5.10296107431926
13 5.22956076619789
14 5.45126692284089
15 5.50064596545053
16 5.68643977091656
17 5.80547205713177
18 5.89240822563173
19 5.99909606078295
20 6.055756996619
21 6.06474678080611
22 6.02998594161116
23 6.03452703540495
24 5.99811973656151
25 5.99507305009856
26 5.93413366738759
27 5.91855636689348
28 5.74583504783698
29 5.61819596029207
30 5.4830582810161
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.19605724636217
1 3.15957518376075
2 3.22952000767569
3 3.21758772730033
4 3.11229374954937
5 3.11216191842279
6 3.31538638522639
7 3.615365985362
8 3.96802991147417
9 4.22511133437645
10 4.51751947452747
11 4.8212865570146
12 4.9480230940595
13 5.0658401522924
14 5.13733834734648
15 5.19053202538158
16 5.18429392927494
17 5.23128952713085
18 5.25080344355595
19 5.23859083371189
20 5.17176335361172
21 4.99876731697227
22 4.83689146885409
23 4.60627143143779
24 4.32067587954584
25 3.99453878036185
26 3.57896921396982
27 3.18677121137177
28 2.74382978503849
29 2.3199394905055
30 2.13423368401523
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.28171698472261
1 3.37061048963363
2 3.4825918980891
3 3.47627891423813
4 3.39596442746353
5 3.43669936855774
6 3.72015074984743
7 4.09499720389962
8 4.41429201957686
9 4.75393843422001
10 4.96203484810777
11 5.00605439064557
12 5.00973734698145
13 4.98051935875799
14 4.95028431365439
15 4.905313400153
16 4.80127240847335
17 4.75829829331256
18 4.70717302958274
19 4.6063486730067
20 4.51233498474776
21 4.37892511066328
22 4.24381070838364
23 4.21500217061034
24 4.19000621578892
25 4.18735513203126
26 4.20127326248251
27 4.30862760057256
28 4.2761832742929
29 4.2318376940922
30 4.29156686437146
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.25619557818946
1 3.27949349036021
2 3.32009694644375
3 3.18876651116205
4 3.03693823632829
5 3.06977159559535
6 3.04187863674423
7 3.17666074645262
8 3.33434320345339
9 3.55868006061636
10 3.68419098538669
11 3.83145845988338
12 3.99296901515508
13 3.9852534697228
14 3.89889724740434
15 3.74543521954272
16 3.55717461790761
17 3.37051116475202
18 3.0009268725112
19 2.63109426230433
20 2.24856678775488
21 2.06101048794698
22 1.88126462462056
23 1.92605553660931
24 2.23106307813219
25 2.51928134413195
26 2.68855617917798
27 2.74146302125626
28 2.61837506094622
29 2.17236298397804
30 1.52879884763237
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12954462275674
1 3.17919424560397
2 3.2477116289097
3 3.20931363280802
4 3.11390683184878
5 3.1711171625274
6 3.39485504960243
7 3.65214683646107
8 3.94243096755502
9 4.2718354446527
10 4.61488757381579
11 4.99229838174581
12 5.23004050051307
13 5.36951629524914
14 5.44553826560233
15 5.56895627866655
16 5.68981043625974
17 5.7808880669288
18 5.88531750940627
19 6.06146460646001
20 6.16321182211548
21 6.25843430052247
22 6.31705764782652
23 6.44770818516509
24 6.51019712100559
25 6.57363574803449
26 6.60313715557573
27 6.64411441701969
28 6.68266663483654
29 6.65987638203302
30 6.77368644654115
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.24251538476751
1 3.26591645396227
2 3.21010352172632
3 3.23217635430051
4 3.16046496962017
5 3.20627901925449
6 3.43959397634273
7 3.76161692520863
8 4.09682940522565
9 4.21613357513386
10 4.24611060494844
11 4.37431683588782
12 4.49102758920821
13 4.50761285328617
14 4.53722128457507
15 4.49944966316519
16 4.52068724130766
17 4.53058411212686
18 4.63114787779051
19 4.70846922387311
20 4.83044196763341
21 5.0030184943858
22 5.1880731116872
23 5.43486541014686
24 5.54698580475495
25 5.6106009126631
26 5.60057115034949
27 5.62555964420913
28 5.61726299213698
29 5.60279767158499
30 5.48635275884406
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.29571102005648
1 3.3260284575382
2 3.3290655825231
3 3.33599164836584
4 3.22346717412098
5 3.35075250384378
6 3.60297555027462
7 3.91988189962437
8 4.28474691909912
9 4.64613555990478
10 5.00920574977752
11 5.3990950534233
12 5.65814597171809
13 5.82166707588406
14 6.07789484687539
15 6.31350602864683
16 6.43546627833646
17 6.58905331835922
18 6.7301883418425
19 6.89456755713295
20 7.02598138375993
21 7.24853124137094
22 7.40219336732166
23 7.55216550733995
24 7.72127108985589
25 7.80818151197186
26 7.97199868121234
27 8.12450622923419
28 8.22158523531814
29 8.33140715210584
30 8.42720276558447
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.37353232058948
1 3.42394286750234
2 3.42448012832731
3 3.3659972865313
4 3.29252909514574
5 3.39068725351795
6 3.59780985047479
7 3.90637317569849
8 4.29877599072133
9 4.70961227934135
10 5.14532865268619
11 5.503497194325
12 5.6684666337948
13 5.80635484042737
14 5.96065257541013
15 6.0519964061361
16 6.17030477310472
17 6.24845385796503
18 6.31725876382682
19 6.3936146224875
20 6.40771997226394
21 6.42734269911213
22 6.48987550105841
23 6.59851308042363
24 6.62685737329465
25 6.70509209916324
26 6.81517978271645
27 6.89248750132462
28 6.98646991615423
29 7.09785794103224
30 7.22789367069766
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.28199589279774
1 3.35906567901971
2 3.41060316747108
3 3.41259663690704
4 3.30018683183694
5 3.35123595578149
6 3.67150476997085
7 4.00949129338897
8 4.44378637898265
9 4.87704671835892
10 5.26465035426866
11 5.61972324427567
12 5.73788746632088
13 5.820198350006
14 5.9421995618766
15 6.02798503987475
16 6.10933210592697
17 6.23764342597129
18 6.30369626614512
19 6.39857392784121
20 6.37873395340738
21 6.3474200776214
22 6.37162460951805
23 6.37873273487788
24 6.28840796424726
25 6.24203089676571
26 6.19291484595647
27 6.22306410956995
28 6.23648068079889
29 6.30616363869167
30 6.29110197775999
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.16359747689219
1 3.19372485810707
2 3.19784458339141
3 3.05141278131987
4 2.96124717369476
5 3.05359926450913
6 3.22732097887995
7 3.52621182013551
8 3.88901021021623
9 4.1368140665758
10 4.49095988212824
11 4.84813945383971
12 5.0962605753938
13 5.30368976409708
14 5.54316809923281
15 5.77176803160372
16 5.92521155574814
17 6.11970433029746
18 6.29587708985434
19 6.49568504715139
20 6.53822228934266
21 6.75164956408559
22 6.90601925920424
23 7.05898477057856
24 7.18151607703762
25 7.35004416149087
26 7.4918667185271
27 7.5418236247041
28 7.59274379117316
29 7.64486586094782
30 7.64115931743794
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.13044600993701
1 3.21596588354802
2 3.14448672034371
3 3.11631573040595
4 3.05779667547097
5 3.12150623077089
6 3.35896290127003
7 3.72128241250016
8 4.11291721482961
9 4.50216334040951
10 4.81154317542757
11 5.08888844276653
12 5.30107480282136
13 5.43923801012631
14 5.61029081224573
15 5.66796703642169
16 5.81997697653279
17 5.92132844873759
18 6.09864735709074
19 6.1976684710724
20 6.21987521338836
21 6.18580493078475
22 6.13061148086234
23 6.01474442019387
24 5.82422811943008
25 5.59562103791686
26 5.46649052538898
27 5.27340197416927
28 5.01451448378845
29 4.72156454541857
30 4.41476539057505
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.26968818666668
1 3.26047904351029
2 3.32429592657817
3 3.34156772316261
4 3.24972912866636
5 3.31240432019722
6 3.44731130463927
7 3.67870882683003
8 3.87943157787503
9 4.03123236109027
10 4.2597893066234
11 4.44855419455394
12 4.60173699048688
13 4.65277312013367
14 4.61666777772583
15 4.53273185447077
16 4.31335519163433
17 4.05295792892643
18 3.56942436734213
19 3.04105411759749
20 2.63091045031661
21 2.36861441691167
22 2.27637782569365
23 2.49267728930112
24 2.84942529015262
25 3.07927591410304
26 2.96069931918329
27 2.73108528990186
28 2.2766882263575
29 1.69973545522526
30 0.959208093559567
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.29560557222107
1 3.2823903234205
2 3.26759931889312
3 3.17893798311002
4 3.04793978479171
5 3.15203000961743
6 3.39075334075123
7 3.81297120975413
8 4.19382166320934
9 4.57016803408217
10 4.94553394540197
11 5.25219842550047
12 5.4765176196462
13 5.59974897022982
14 5.79623962236513
15 5.93102203850263
16 5.97405231203837
17 6.04560865810575
18 6.074334802603
19 6.13221259346584
20 6.14161295716552
21 6.13768410700591
22 6.10374303467925
23 6.11304744379446
24 6.17838771427846
25 6.12752621779333
26 6.18525875814578
27 6.23276102530653
28 6.22255662966256
29 6.22960419401924
30 6.21748253693486
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.19552403236403
1 3.25579153049944
2 3.349744970152
3 3.32093836492671
4 3.16702148324909
5 3.19655229322418
6 3.41983957374076
7 3.76160097800394
8 4.15022945309433
9 4.55001626528139
10 4.87036362135005
11 5.16849264819022
12 5.41616905463011
13 5.58157238962425
14 5.6903177630335
15 5.77940136664228
16 5.8022744207358
17 5.84253282023669
18 5.90167987949508
19 5.91127400787437
20 5.90918296508208
21 5.92687343773935
22 5.92054548270549
23 5.94132946822664
24 6.01429833586455
25 5.97278731418063
26 5.89620291011361
27 5.84278695441385
28 5.85441344813965
29 5.78234823101794
30 5.6408871731369
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.20827754123831
1 3.1296501942612
2 3.1929113769718
3 3.11241898619311
4 2.94826764130497
5 3.02696728968303
6 3.25664012643344
7 3.48802305657927
8 3.8091897508132
9 4.07632556067423
10 4.29619263996735
11 4.50165998774622
12 4.77207632754863
13 4.99722919878662
14 5.14027262308511
15 5.20754703706137
16 5.17903118566039
17 5.06329849494891
18 4.78277102333692
19 4.29120543423908
20 3.83906766108617
21 3.37601798440676
22 3.05194087090814
23 3.06644840493448
24 3.36583226036214
25 3.71606803696115
26 3.98484935641163
27 4.05089576824292
28 3.88188096874647
29 3.51466125975083
30 3.0208157054205
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.25125880456785
1 3.31403429145274
2 3.25441613048839
3 3.14104252874486
4 3.03942269283462
5 3.1824065411354
6 3.35136214193092
7 3.62617843871005
8 3.97873012607756
9 4.35954348689577
10 4.57313290341128
11 4.89723062507325
12 5.092383557276
13 5.22443083685143
14 5.32215347334614
15 5.41870607878777
16 5.48479951902029
17 5.51339309793606
18 5.59185025792778
19 5.67603606019761
20 5.73499278135812
21 5.79931992389878
22 5.93175127253159
23 6.01491415541311
24 6.02124736754247
25 5.9849790414528
26 5.88618225661787
27 5.65636854211737
28 5.42219861219945
29 5.06819915471508
30 4.74320622230564
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.23150985669494
1 3.43201347620378
2 3.53240441661751
3 3.59457428512911
4 3.52365302540066
5 3.61495084901713
6 3.818795370913
7 4.16129939563222
8 4.47188380412565
9 4.75910559014232
10 5.08834226724792
11 5.258386717653
12 5.28393460247108
13 5.30635984607873
14 5.34236586669144
15 5.40022658055707
16 5.38819533479218
17 5.31781946099564
18 5.19215779191801
19 5.08216170717258
20 4.97429026529153
21 4.78204502870633
22 4.60339217620724
23 4.41260227441495
24 4.24556210995667
25 4.17459798147697
26 4.09304271541556
27 4.17390416841599
28 4.32207472541025
29 4.4788043771096
30 4.60270376554622
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.34788597054691
1 3.44440678945606
2 3.3789354069717
3 3.34155755108113
4 3.22192069333139
5 3.25258708794218
6 3.43893202835631
7 3.77466558137328
8 4.14900048123182
9 4.55657745653699
10 4.92731716834162
11 5.27945706040494
12 5.59669839508062
13 5.69611074904225
14 5.77144173223379
15 5.91758255144132
16 6.07265578074294
17 6.19918759656075
18 6.36250142678589
19 6.46326275542214
20 6.55224547150958
21 6.73311364623162
22 6.72836068940077
23 6.72528902389996
24 6.73188767231827
25 6.70382474581918
26 6.60417949593703
27 6.49324064388998
28 6.31838027569009
29 6.11466292627153
30 5.94297538402018
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.19330593939932
1 3.27293161413821
2 3.28536674936762
3 3.2344157627224
4 3.22031686140718
5 3.31174633298982
6 3.59161452934785
7 3.94668445660157
8 4.23556574109421
9 4.60697469199344
10 4.86722672737279
11 5.15128284081566
12 5.25964474263538
13 5.3460249047274
14 5.40702231365411
15 5.36854254762303
16 5.39353363694703
17 5.39985261494287
18 5.50728694885949
19 5.52790474823476
20 5.57927304000819
21 5.67054114286974
22 5.71709101359522
23 5.78125261587454
24 5.7415996315365
25 5.67077847114354
26 5.67265234865618
27 5.68580683369465
28 5.69005128239667
29 5.70833833251926
30 5.6747088439165
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.21984758833712
1 3.23195604869211
2 3.27092773709468
3 3.14483521350497
4 3.01828573663013
5 3.04856733856334
6 3.08794348470147
7 3.19795220959131
8 3.31601238326337
9 3.49224800994935
10 3.49590174267885
11 3.56495758550915
12 3.41211896210638
13 3.06186163934869
14 2.65216540919405
15 2.14156373342184
16 1.58874050959579
17 1.04184519816143
18 0.696514181632345
19 0.640175214356129
20 0.826252401893218
21 1.10773738149225
22 1.3294328203406
23 1.28251537839595
24 1.10428894319986
25 0.582020460047118
26 -0.133568463734526
27 -0.774941743587827
28 -1.50101282030188
29 -2.06743521670892
30 -2.62270041599039
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.16272283483163
1 3.26984147768863
2 3.17612880600087
3 3.17677835669599
4 3.1480398786789
5 3.18316431000199
6 3.3360096940982
7 3.55501514537377
8 3.80595525813466
9 4.10829354003375
10 4.39395075485886
11 4.65521488009298
12 4.8831195787014
13 5.00341000194016
14 5.13192166248059
15 5.17117159138085
16 5.14485239004952
17 5.07551574054393
18 4.97199681054881
19 4.87737806905337
20 4.82448279197784
21 4.76747455190501
22 4.69278283359697
23 4.63359247585646
24 4.54080085515899
25 4.4691071703136
26 4.44191109074926
27 4.49740388382632
28 4.56651618403598
29 4.68136696183816
30 4.84921963548517
};
\addplot [line width=0.01pt, color0, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 3.31996634253658
2 3.45443899460193
3 3.38784218387077
4 3.01931286439371
5 2.82906626173755
6 3.09427938765557
7 3.60416870184349
8 4.24596487007442
9 4.84338888587772
10 5.27994908427636
11 5.61004074039071
12 5.90268352537916
13 6.05852129333431
14 6.16858387553312
15 6.19509636026208
16 6.21485180933973
17 6.20378189365436
18 6.1468591562609
19 6.14787992255152
20 6.14579317317396
21 6.15283082950704
22 6.15412613868876
23 6.14366281427887
24 6.16587792193215
25 6.18223254289368
26 6.18638821201769
27 6.14794417270148
28 6.14179954980725
29 6.15812095860932
30 6.16746194810668
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.45, xmax=30.45,
ymin=-2.19999853964369, ymax=2.19999990560594,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
tick pos=left,
ytick={-2,2},
yticklabels={},
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
%legend entries={{control signal},{control signal}},
%legend cell align={left}
]
\addplot [semithick, purple]
table {%
0 0.161448652211106
1 0.778651506747726
2 1.2024812385416
3 0.657467435611659
4 1.84263140957746
5 1.99999997627641
6 1.99999991085968
7 1.99997822353009
8 1.9982571783231
9 1.98476823259632
10 1.71611532270872
11 0.519299325177073
12 -0.504043818168875
13 -0.159837682228376
14 -0.545162921517324
15 0.087258989053138
16 -0.0978866314940975
17 0.696286893634247
18 0.885046792514764
19 0.335651459584484
20 0.749316250737626
21 0.430794913836652
22 0.368123596763105
23 0.718797340333525
24 0.120364736287321
25 0.198495402302761
26 0.43116895230914
27 0.842837521291934
28 0.490959060369255
29 0.301951027887702
};
\addplot [semithick, black]
table {%
0 -1.99999861031416
1 -1.74031384862054
2 -1.16843531584893
3 -0.803387162821671
4 1.59085840525688
5 0.993145160970999
6 1.46525563500004
7 1.78603947441855
8 -0.20293086292374
9 -0.84845641440518
10 -0.254907467901881
11 -0.0423717986106982
12 -0.457873941173177
13 -0.522294327557917
14 -0.481055448850288
15 -0.448972165913526
16 -0.0362082986784204
17 -0.305316057440023
18 -0.375107786318675
19 -0.000761772754941129
20 -0.184286945664376
21 -0.323722874597678
22 -0.0919911203834414
23 -0.321828094264589
24 -0.34099791268504
25 -0.185045940185825
26 -0.156093135215242
27 -0.206492270205755
28 -0.244598357855039
29 -0.176066246182955
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
ylabel={\textcolor{color1}{outer angle}},
ylabel style={font=\large},
xmin=-1.45, xmax=30.45,
%ymin=-9.72718755361779, ymax=3.33959760594388,
ymin=-0.85, ymax=5.85,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37912141369489
1 2.72035885024286
2 1.92043541924632
3 1.09799738795089
4 0.261594963428806
5 -0.129884131346632
6 -0.222664763959238
7 -0.111836203949362
8 0.15500366147228
9 0.366261827185524
10 0.452461218032115
11 0.485329660572135
12 0.478175176449371
13 0.397002154204792
14 0.242417146556687
15 0.107313672517123
16 0.0381873223800708
17 -0.038810308233594
18 -0.0586950760615315
19 -0.0587076767262618
20 -0.0782681778364651
21 -0.00456121810994592
22 0.123574439479673
23 0.184151843498449
24 0.244588528811458
25 0.238732180033105
26 0.311128647116931
27 0.341340079371849
28 0.437824105294322
29 0.431327430869336
30 0.453164921928723
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35985103390646
1 2.56964649029158
2 1.57358355583118
3 0.560421030852091
4 -0.225908621130169
5 -0.669862660180443
6 -0.925560167961202
7 -1.07009487494161
8 -1.05598629819797
9 -0.984300471126111
10 -1.02006894268904
11 -1.13141388060389
12 -1.34272565247268
13 -1.83765289721936
14 -2.5714427723602
15 -3.43867330560971
16 -4.64101611464815
17 -5.92439267886358
18 -7.32118840595581
19 -8.7216682926872
20 -9.93194291201067
21 -11.2305268373299
22 -12.467245122359
23 -13.6724443917164
24 -14.6596102278272
25 -15.2942720891938
26 -15.6796697183336
27 -15.8695487103008
28 -15.9386199225403
29 -15.8063294701349
30 -15.7020046418746
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36373999126872
1 2.60674468992371
2 1.56224841153575
3 0.659449145969486
4 -0.0625017077397354
5 -0.317594494698015
6 -0.450210080938407
7 -0.159375594981726
8 0.0827876603041506
9 0.233234756644994
10 0.33756631237715
11 0.443343998054677
12 0.390146061272904
13 0.35908071960936
14 0.37914859615094
15 0.399067978499381
16 0.358609533531712
17 0.457940729215713
18 0.44432402093367
19 0.499096097013367
20 0.446724641733971
21 0.440657734617164
22 0.353999676582899
23 0.280646469863632
24 0.119392399724272
25 -0.0662904900345973
26 -0.144204116760692
27 -0.302929004429134
28 -0.349430126490522
29 -0.396465252348016
30 -0.470849735296214
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.38415375740616
1 2.78796601777844
2 1.92867063236955
3 0.965205302949095
4 0.116188026892162
5 -0.386230044151911
6 -0.783426662063747
7 -0.994344630720378
8 -1.09478585911098
9 -1.32121957222587
10 -1.63716924605435
11 -2.2258653474151
12 -3.00280625565676
13 -4.23688246718995
14 -5.6908362154768
15 -7.26697356959172
16 -8.7018785364878
17 -10.0897423311757
18 -11.4367819700879
19 -12.7174038871661
20 -13.7716689467834
21 -14.5203758700934
22 -14.8997473561895
23 -15.0553059160093
24 -15.0705260046758
25 -15.0893481440061
26 -15.0763263896551
27 -15.0007769300011
28 -14.929836501209
29 -14.8634644568028
30 -14.8134485238206
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3551900020742
1 2.4930648824051
2 1.60848506021602
3 0.712369757681025
4 -0.053858251485404
5 -0.219370882229826
6 -0.172292571144928
7 0.0540435765681346
8 0.250893530629846
9 0.337446787687919
10 0.326631166423654
11 0.306116517704408
12 0.355502447443757
13 0.380276471537409
14 0.3688563862291
15 0.321423532425803
16 0.341489395367264
17 0.340039567350074
18 0.375905470687734
19 0.374368194585457
20 0.382368541547463
21 0.455148938253914
22 0.437092688884257
23 0.416027884584937
24 0.434696720263203
25 0.370541528050253
26 0.305789314427879
27 0.152686099882083
28 0.0808211251023945
29 0.0122241768727047
30 0.0450760196739051
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36482613093436
1 2.70832106599186
2 1.86843951072963
3 1.03974350809754
4 0.293584975134969
5 -0.121796562317717
6 -0.225177863933719
7 -0.104345277304706
8 0.181181038149833
9 0.306564360332115
10 0.430089196957614
11 0.552729966668474
12 0.494860200168716
13 0.476802650352698
14 0.484578551003079
15 0.375857649411201
16 0.318350351432769
17 0.279058522410289
18 0.316893732609613
19 0.35893689578277
20 0.344533304638128
21 0.413198913849931
22 0.396846183573629
23 0.402009397276035
24 0.451386531693811
25 0.396905613463716
26 0.4235798799527
27 0.447741493738227
28 0.465527014974537
29 0.495774085216495
30 0.520034103895926
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36508893975445
1 2.60741817298648
2 1.72573959573884
3 0.884912415017615
4 0.103287790796672
5 -0.203330672919042
6 -0.154481184567789
7 0.0547483135070292
8 0.292863867653651
9 0.391509953258105
10 0.380472192000156
11 0.408303167559491
12 0.450612999501881
13 0.444586086704455
14 0.47101659380621
15 0.49414797064294
16 0.46028869185925
17 0.440853564839403
18 0.351702237004917
19 0.267882015742374
20 0.226422752322408
21 0.23657043041285
22 0.147571943862998
23 0.0539427726265451
24 -0.0235255919186086
25 -0.212767634526956
26 -0.359338984111834
27 -0.320780651636881
28 -0.277437639950471
29 -0.208719849378824
30 -0.185701353173789
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35339502695744
1 2.53866371423094
2 1.63543679053004
3 0.652387911032289
4 -0.237524209179058
5 -0.811945728686593
6 -1.0843044181863
7 -1.33699366632075
8 -1.54817062110804
9 -1.79228268297574
10 -2.10391793990517
11 -2.64240260050532
12 -3.30796757106076
13 -4.18349187836466
14 -5.27517075070653
15 -6.52679924053277
16 -7.94075757598891
17 -9.4131598588398
18 -10.7319192156428
19 -12.0850460179418
20 -13.5051641301139
21 -14.5870855521114
22 -15.3922582432374
23 -15.8749504931746
24 -16.2479276328149
25 -16.3734792252676
26 -16.4831735895485
27 -16.5089808404924
28 -16.3947915299827
29 -16.3860768878779
30 -16.3746988770045
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36822314477472
1 2.61086908316516
2 1.64256576877484
3 0.660399801849429
4 -0.214340385331949
5 -0.618501660233368
6 -0.674418955138891
7 -0.640682517947522
8 -0.526432566026236
9 -0.43258985947053
10 -0.373079897019417
11 -0.294336539965623
12 -0.391538149965577
13 -0.559384541936054
14 -0.807760428005385
15 -1.20891475381378
16 -2.07648159900262
17 -3.22395329664046
18 -4.50838088632733
19 -5.99260607331983
20 -7.29237515633709
21 -8.67325174034859
22 -10.0475187657038
23 -11.4607685604481
24 -12.6131603186318
25 -13.5082814207163
26 -14.0325497911174
27 -14.3595903930536
28 -14.4904871001304
29 -14.3919880663563
30 -14.1868489372075
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36952046974775
1 2.69625042308219
2 1.8029801768807
3 0.861806664643128
4 0.0560838294886157
5 -0.368773956611782
6 -0.496956317843167
7 -0.418112659374112
8 -0.284114111202141
9 -0.13914871756999
10 -0.0935061681768925
11 0.0317751857744488
12 0.189114669625034
13 0.232912826354112
14 0.318256110420819
15 0.402611368140038
16 0.476225968085578
17 0.493437735533997
18 0.498961825133304
19 0.581618344931571
20 0.514704649255236
21 0.473725132252821
22 0.347091306436752
23 0.0987691676863136
24 -0.440640245646063
25 -1.43706616126188
26 -2.56121053129852
27 -3.81867751362011
28 -5.12510668274536
29 -6.37513496958462
30 -7.71106379412358
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35607686349353
1 2.56481080843699
2 1.65745799276901
3 0.699240010700705
4 -0.119384018147335
5 -0.502337949341809
6 -0.614332183775464
7 -0.547747200813679
8 -0.332991262839776
9 -0.146377561034168
10 -0.107061165982238
11 0.0220175736101274
12 0.0670993489562592
13 -0.000592382433622696
14 -0.0163097498878413
15 -0.0230776349208002
16 -0.0646491190270035
17 -0.0181484998312866
18 -0.0119011592675848
19 0.106825911159277
20 0.182686690522723
21 0.307284536043937
22 0.406240250793732
23 0.479229065653963
24 0.540272626592746
25 0.645322780089315
26 0.680962871362101
27 0.750629694285622
28 0.774750368687792
29 0.730286716309347
30 0.677194522263935
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36882315102263
1 2.67893786197257
2 1.85428088786254
3 1.01824884915965
4 0.180536253957578
5 -0.198971018005475
6 -0.275151174738078
7 -0.120389923675769
8 0.10100188364212
9 0.245269686718706
10 0.350959867262936
11 0.492768496991601
12 0.553844213927079
13 0.521708564866253
14 0.48057367866553
15 0.382523240293474
16 0.294861973098447
17 0.21673295250678
18 0.217957406791451
19 0.21900734393986
20 0.243821117025049
21 0.341314393253172
22 0.354355331675482
23 0.365608418391651
24 0.477402402879124
25 0.485456140311283
26 0.394797066867021
27 0.427723577066966
28 0.50474428340027
29 0.464476969284512
30 0.45603290176332
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37404689982856
1 2.77269955557087
2 1.93849404311121
3 1.00361268273739
4 0.242670926653638
5 -0.203045233037648
6 -0.386075813350002
7 -0.22857997334209
8 0.0460488865528488
9 0.151508292784214
10 0.22163767633876
11 0.308288090402342
12 0.402068415608039
13 0.446035134200595
14 0.455025354104388
15 0.470988525640405
16 0.439054048344144
17 0.48635581885519
18 0.469648356838981
19 0.487798206487605
20 0.579749599751247
21 0.553386750558123
22 0.546247347251657
23 0.547948418491365
24 0.550415272787562
25 0.537224205459061
26 0.547725289289649
27 0.54727732856683
28 0.596925089853614
29 0.592303846276113
30 0.604819954671103
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.38353648674148
1 2.85557500543427
2 2.06810724799534
3 1.24438166591291
4 0.42220209095164
5 -0.0693220938690855
6 -0.305810286488744
7 -0.268489980485323
8 -0.0627429474997072
9 0.164343425678714
10 0.232770822311314
11 0.44189910863943
12 0.501342069370449
13 0.388287161191266
14 0.471447962234103
15 0.460646270150503
16 0.442445716324246
17 0.378156488696527
18 0.39334639188286
19 0.436716111648258
20 0.420570273927466
21 0.435655946896792
22 0.374402673408215
23 0.363472493597953
24 0.285772076360185
25 0.230729110701648
26 0.259921018121307
27 0.233197105700053
28 0.304267441890504
29 0.298436669393737
30 0.258733680256086
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3613162522363
1 2.59541111659073
2 1.7832615103556
3 1.04066444627513
4 0.389219409800933
5 0.0983337584353032
6 0.0713488029724862
7 0.135836438353221
8 0.225811496394865
9 0.343441280187598
10 0.346831711697909
11 0.402643135962032
12 0.414329442103935
13 0.367774817786374
14 0.446211298583941
15 0.472103813983713
16 0.457436970371126
17 0.474207537067028
18 0.455847082871237
19 0.40459819806237
20 0.33303323002579
21 0.144027011214097
22 0.0178650430188512
23 -0.0785540258689545
24 -0.0190537617375934
25 0.0327445058952831
26 0.141725117065788
27 0.216408846010338
28 0.259675460698635
29 0.244978492733488
30 0.364773418188359
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37600161232436
1 2.80792607877488
2 2.09528746382351
3 1.16974764457124
4 0.314600648194506
5 -0.103877746242981
6 -0.379029585304278
7 -0.315587029568509
8 -0.300905501459716
9 -0.181770656338754
10 -0.0741450785575344
11 -0.090775328392616
12 -0.140452417931743
13 -0.38242231181085
14 -0.659878131164882
15 -1.30652445996041
16 -2.23961037776024
17 -3.41133237008629
18 -4.72841347950073
19 -6.19644998340893
20 -7.68759436838028
21 -9.18257142015395
22 -10.615601226444
23 -12.0122331839932
24 -13.3617219891459
25 -14.4979107329411
26 -15.1931588715428
27 -15.5705256083586
28 -15.9250154443121
29 -15.984098192339
30 -15.9656372271447
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36146363485112
1 2.69815109776114
2 1.82973495210134
3 0.864068682619242
4 0.0280529735517865
5 -0.364325233308731
6 -0.467851436403991
7 -0.37617250815316
8 -0.17213073839397
9 -0.0820789616074666
10 -0.0412301557310863
11 0.117723462423683
12 0.115754508752189
13 0.0677121642704011
14 0.0126818166727958
15 -0.0476109914412524
16 -0.207122906228851
17 -0.326079995919669
18 -0.522301738722919
19 -1.14295854906535
20 -1.90952719368255
21 -3.00220576748474
22 -4.29535098385888
23 -5.81098918301445
24 -7.2018069711536
25 -8.56757804575781
26 -9.97037855629797
27 -11.15425529764
28 -12.1310325450851
29 -12.8020053453427
30 -13.3795080598489
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36955522553874
1 2.66974293558039
2 1.56490375421969
3 0.578996459401012
4 -0.220648282867853
5 -0.488403587281041
6 -0.589766477208095
7 -0.520283215117451
8 -0.365775274125206
9 -0.227865233495179
10 -0.112197803912466
11 0.0339253454770159
12 0.129253061750481
13 0.21682691723916
14 0.309545116408206
15 0.326364015185104
16 0.373257535640206
17 0.297945549448213
18 0.298738232758229
19 0.040805984639773
20 -0.445355562666021
21 -1.27502435888361
22 -2.43362088402316
23 -3.88243836683455
24 -5.40969384170519
25 -6.93586138258499
26 -8.3356284881241
27 -9.68492237351134
28 -10.9521819038904
29 -12.105689773678
30 -12.8596148859754
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36617040627012
1 2.63332005432669
2 1.76977685632389
3 1.01183451524043
4 0.311081592239906
5 0.0268613690625017
6 0.0208707726142032
7 0.134153009083771
8 0.306394446145746
9 0.347399038625313
10 0.413290405035874
11 0.450634095834131
12 0.396976671517297
13 0.349406009556554
14 0.315902768841339
15 0.309366861968055
16 0.359995832159467
17 0.374302459775119
18 0.371901976703987
19 0.413063025007633
20 0.420100375107997
21 0.370148042697054
22 0.271310719190798
23 0.122790955717225
24 -0.0516797344569984
25 -0.212658467433745
26 -0.267060558112669
27 -0.313356231468272
28 -0.282628340046144
29 -0.262609966874117
30 -0.171388017487631
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35791379897076
1 2.6485446335803
2 1.72398057093163
3 0.820145846244053
4 -0.0744284956900971
5 -0.419092341904865
6 -0.44801954679516
7 -0.285587055562313
8 -0.0232927999649126
9 0.0798644944920994
10 0.228624095339074
11 0.293548826093857
12 0.347916187643481
13 0.361812713491159
14 0.395553878119371
15 0.442693527149571
16 0.462380450839308
17 0.508796250439928
18 0.50728107074795
19 0.499423520985647
20 0.460173376261073
21 0.344698250788865
22 0.148703741083672
23 0.13418063369487
24 0.0757610429048503
25 0.121959747754476
26 0.123006849954883
27 0.204636506713014
28 0.201481093709517
29 0.265143473342047
30 0.353313649160155
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37304772138605
1 2.67511841778688
2 1.85558581350368
3 0.942625264899461
4 0.106833556894152
5 -0.272629977387923
6 -0.329923492259993
7 -0.257091859400604
8 -0.0420428455887691
9 0.10288990717097
10 0.154522895819067
11 0.262555719257981
12 0.245918757716136
13 0.240825472292816
14 0.179656182319672
15 0.13295691107768
16 -0.00599795016656923
17 -0.0410798127420664
18 -0.128357634475219
19 -0.156000058752155
20 -0.22498866435972
21 -0.239614485069814
22 -0.301280770438026
23 -0.39148602113655
24 -0.419081939419272
25 -0.574951651577384
26 -0.601334116288599
27 -0.562625298651803
28 -0.507354199910448
29 -0.503929625748548
30 -0.53910810438544
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.38150780692364
1 2.77065995096226
2 1.95796506354932
3 1.08001911882757
4 0.234065467371029
5 -0.179835920677687
6 -0.309179715540705
7 -0.243618096671477
8 -0.068427999683732
9 0.158589599202128
10 0.286769558710895
11 0.470067534725665
12 0.653576277986186
13 0.721364258722786
14 0.730665883799968
15 0.687112998420464
16 0.727217068582886
17 0.72524706728288
18 0.673297807133934
19 0.636430721467671
20 0.586493965436968
21 0.544870544580305
22 0.543463578084486
23 0.582079662347249
24 0.593037679464302
25 0.550533869667388
26 0.523133057781563
27 0.481803453859084
28 0.433218311810348
29 0.426182315051291
30 0.414269003591881
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.367015742182
1 2.6206032960272
2 1.70154572889638
3 0.864265432104527
4 0.0988408632451501
5 -0.17949246516451
6 -0.0540432605902454
7 0.231976214499059
8 0.353655685584854
9 0.461762047702488
10 0.519672120920379
11 0.614017797793918
12 0.547169794856843
13 0.489569279329492
14 0.339994112892771
15 0.263253709895242
16 0.311896878233407
17 0.291807528857818
18 0.284502364397014
19 0.26861957234964
20 0.178775188512065
21 0.238656952212204
22 0.276740593537213
23 0.34332066089283
24 0.317040300750752
25 0.2604028956952
26 0.309848593226971
27 0.367780622875054
28 0.341353998898697
29 0.305546540342363
30 0.256767808996753
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37665211746981
1 2.64406084593136
2 1.82598547090119
3 0.885380229885312
4 0.0152880119669598
5 -0.492892589757081
6 -0.598245427850654
7 -0.513748516661843
8 -0.369607331577897
9 -0.181598843597778
10 -0.0132718930538855
11 0.151499207659749
12 0.407677182239669
13 0.518877470671191
14 0.662472012613947
15 0.736140943831315
16 0.850434216732906
17 0.910914763059305
18 0.964189283546955
19 1.07054038385145
20 1.15797926198372
21 1.1940524887985
22 1.33216005693772
23 1.40654908208905
24 1.47626288917742
25 1.50834181687708
26 1.61532424649999
27 1.66089016047621
28 1.75312385438556
29 1.77185122368375
30 1.8870290658387
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36983028916377
1 2.66114104277039
2 1.81248499273766
3 0.950012522530713
4 0.123780937236449
5 -0.255763404497912
6 -0.447364156229674
7 -0.415659839728922
8 -0.237253469705226
9 -0.0401573801007009
10 0.0471404364420263
11 0.206669396877465
12 0.288214121763697
13 0.213514547479018
14 0.215766435072656
15 0.234254953342503
16 0.249868746754181
17 0.313658866439648
18 0.34046020302207
19 0.330970928222332
20 0.284514175698669
21 0.0133450940832782
22 -0.553019568300546
23 -1.40949159919867
24 -2.51077261984688
25 -3.90750049686149
26 -5.54228872882436
27 -7.07565499205212
28 -8.55649876492319
29 -10.0487685770038
30 -11.4963136020577
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37802590664506
1 2.77891051530136
2 1.97352846077879
3 1.1283797107877
4 0.356546841990445
5 -0.100954374856155
6 -0.243112390097031
7 -0.129792121591198
8 0.155502351844913
9 0.250897471877303
10 0.275867353942268
11 0.417990153547549
12 0.448200585901724
13 0.484428755339173
14 0.508526324449359
15 0.59165464103001
16 0.607973875810098
17 0.594789203259857
18 0.650032994285307
19 0.694425763515873
20 0.657583362694928
21 0.629755268537077
22 0.581101458088354
23 0.598863105402416
24 0.661492734263144
25 0.682167049074943
26 0.714251794179749
27 0.74194973807776
28 0.729584609522253
29 0.763747694578
30 0.729336920465538
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35605047933387
1 2.58401011795413
2 1.6624356705114
3 0.738621477179427
4 0.0532702023118059
5 -0.198030033016837
6 -0.07942624356025
7 0.103757504727446
8 0.212517549604519
9 0.284626048055876
10 0.376000343766205
11 0.44482610240041
12 0.521372163084004
13 0.483216495397293
14 0.486221343219431
15 0.39467047962975
16 0.319195007535366
17 0.350771090992614
18 0.284485738684464
19 0.267685067085789
20 0.253049030768811
21 0.146264517938313
22 0.0723916970560952
23 0.0775141879844572
24 0.078341124691387
25 0.0510265444847109
26 0.00458656857249284
27 0.00593851870672601
28 0.0468100426446174
29 0.0753007146843894
30 0.0649822122280259
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35781954434917
1 2.52421724362596
2 1.59222894633364
3 0.77899026839205
4 0.110205099909567
5 -0.231601789007253
6 -0.239459811886547
7 0.0449131073638345
8 0.27917026465067
9 0.336969343929561
10 0.317874816245374
11 0.40112544241905
12 0.418200994701201
13 0.319017168777136
14 0.311816747863015
15 0.326437053741662
16 0.279633715122929
17 0.235449340293439
18 0.258923227901763
19 0.229932938982945
20 0.226745793996129
21 0.308380032928825
22 0.372580366603891
23 0.396220002412609
24 0.406630729120999
25 0.305517633294547
26 0.185746347209401
27 0.123666413304574
28 0.163150342818959
29 0.0735618718854765
30 0.0526087117284266
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36725381264419
1 2.64514643577551
2 1.84114784991722
3 1.0131530268723
4 0.28807457717859
5 0.093411359279421
6 0.0937273618770007
7 0.193875825050401
8 0.365778167105026
9 0.522296015185332
10 0.597805446318519
11 0.704994273676735
12 0.841116327076134
13 0.910633314307124
14 0.985789146009705
15 0.954556990592473
16 1.01907327597158
17 1.01685954700083
18 1.07070675673669
19 1.13731476200693
20 1.19843936730185
21 1.23409872842702
22 1.3051970392484
23 1.40384234848155
24 1.61658251610621
25 1.64677431809192
26 1.71302855086535
27 1.66804354328772
28 1.58169396936649
29 1.48637740034686
30 1.4218939485261
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35831075159812
1 2.51780921022274
2 1.59356880133476
3 0.667456199656423
4 -0.244843300955968
5 -0.608640393154606
6 -0.638788036002301
7 -0.53325331526193
8 -0.318624900036151
9 -0.0682205308403701
10 0.0461963858907426
11 0.162358082052912
12 0.186440895371799
13 0.120795079096343
14 0.0856390465526244
15 0.0660439118720291
16 0.0254407034346249
17 0.0349174868450168
18 0.0861156095229498
19 0.123645784354907
20 0.140356577294432
21 0.284689004341874
22 0.291436680732115
23 0.327790609845211
24 0.3470613084888
25 0.362255990948309
26 0.422237501218637
27 0.483618524943037
28 0.560536229826896
29 0.638705014067461
30 0.772941960641095
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3673617228346
1 2.70030317309995
2 1.92392220579592
3 1.05409081912234
4 0.388991182680839
5 -0.0995668004948245
6 -0.184001733515534
7 -0.0138077883179202
8 0.135090612184773
9 0.244921770704688
10 0.324268929377293
11 0.363259247544272
12 0.264465528690311
13 0.208965815298394
14 0.221864967543145
15 0.180812850161549
16 0.221912306386066
17 0.170899304531147
18 0.174744363991084
19 0.19542776871313
20 0.186349517095672
21 0.24107009709282
22 0.262187940771955
23 0.310132577663299
24 0.340306655366661
25 0.343217688632128
26 0.318190601663317
27 0.353088693472606
28 0.25848496530533
29 0.267846990609883
30 0.274875404085339
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3676215868053
1 2.63530873478642
2 1.79843227002801
3 0.914670944320926
4 0.0724319431431839
5 -0.221750205365976
6 -0.223190344243878
7 -0.00832771323290427
8 0.19627624266487
9 0.335187563600504
10 0.465784951438725
11 0.607267701067349
12 0.677783199099601
13 0.610893494953249
14 0.584695042504009
15 0.560118296681133
16 0.487244613535123
17 0.473450884224421
18 0.454562256431225
19 0.37922045500643
20 0.268373412581128
21 0.203501558908975
22 0.227313020863308
23 0.205790591852801
24 0.20901122597026
25 0.217915437452423
26 0.148589662114379
27 0.051393880610437
28 -0.0800718504461964
29 -0.108092980503852
30 -0.173921443556747
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35589692482908
1 2.58345168530667
2 1.66623578431543
3 0.745593832350514
4 -0.070420494770409
5 -0.417713795949012
6 -0.437794327356371
7 -0.320377687001659
8 -0.120324735043093
9 -0.051015926422898
10 0.01464033881481
11 0.0556614608598336
12 -0.0578085597108773
13 -0.13640045183971
14 -0.245362469943987
15 -0.339283253910263
16 -0.356744057095555
17 -0.420341406478216
18 -0.441935224671547
19 -0.364494772238246
20 -0.331877678491179
21 -0.383132643828039
22 -0.398538159940522
23 -0.343673462214784
24 -0.363783492147934
25 -0.377492417604402
26 -0.402526100082425
27 -0.392184614764111
28 -0.371598028498522
29 -0.375765147926995
30 -0.368908997826103
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.34572114147806
1 2.45820172602251
2 1.35907030936748
3 0.381002053323317
4 -0.403289257925683
5 -0.785320824613632
6 -0.865378473130328
7 -0.794163232563153
8 -0.636495059988474
9 -0.440462216032365
10 -0.253791470903562
11 0.0195685690243579
12 0.163494525842063
13 0.188196274945624
14 0.176823130437605
15 0.148299630441592
16 0.0774692883712937
17 -0.0045020830583109
18 -0.224739844483133
19 -0.658683203554976
20 -1.36961419057794
21 -2.39544394243789
22 -3.72373549490574
23 -5.09499538519807
24 -6.60245590822211
25 -8.01186449263915
26 -9.33560252593151
27 -10.7059474178637
28 -11.9421343272716
29 -13.0352518869965
30 -13.9582247821799
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36979372278863
1 2.68129788079957
2 1.84239986827945
3 1.01751187167765
4 0.338957594626627
5 0.0523381831348688
6 0.0337577687918911
7 0.181336925294435
8 0.289893778626801
9 0.226955004057143
10 0.229903323693192
11 0.166941432164823
12 0.176613828834399
13 0.172859049651021
14 0.101485676023128
15 -0.0133073337058631
16 -0.065604298304117
17 -0.124607761106578
18 -0.0704940504898781
19 -0.0798287510474047
20 -0.133395675019835
21 -0.152732764562784
22 -0.19966403873964
23 -0.232406155072991
24 -0.262757815969988
25 -0.301803577806884
26 -0.38554030566251
27 -0.456661267543827
28 -0.540834020300664
29 -0.674892431853391
30 -0.818828161934372
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37644839672085
1 2.68376634736582
2 2.04841651546609
3 1.30309143840892
4 0.628792061442528
5 0.365215511636186
6 0.209507301711091
7 0.251997881746818
8 0.413024240557392
9 0.485467188623232
10 0.533934997065567
11 0.592877403872007
12 0.573689444798064
13 0.511727555995258
14 0.413941359616643
15 0.39430653257813
16 0.355270045203854
17 0.3892960908487
18 0.447437564015686
19 0.486046107833881
20 0.530835568448416
21 0.576111644800508
22 0.40672539265915
23 0.347325528525357
24 0.210936223956275
25 0.103513587780244
26 0.0651086366675075
27 -0.00500251393750251
28 -0.132784617783472
29 -0.192445416134147
30 -0.228815860140508
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37213228751086
1 2.72649696666834
2 1.85144518484141
3 0.923528811179018
4 0.0460995606332082
5 -0.546454708990315
6 -0.718042650636501
7 -0.704429525775667
8 -0.489352660860599
9 -0.3380777578769
10 -0.201019420423501
11 -0.0564747589796726
12 0.0197577131403781
13 0.0956979130083768
14 0.169589306837945
15 0.249968933919096
16 0.288672163112111
17 0.438190149168896
18 0.511210077753171
19 0.529394311664902
20 0.525330790838282
21 0.374577782456561
22 0.137643527976542
23 -0.373749503966102
24 -1.17394889309196
25 -2.23597011443662
26 -3.45731827651282
27 -4.89384505974962
28 -6.39615298996446
29 -7.83909179933034
30 -9.38131206694712
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37001168965527
1 2.59345936951998
2 1.78576982421263
3 0.912159492204271
4 0.142815749076582
5 -0.20247767993629
6 -0.144936296871917
7 0.0381804667963754
8 0.239201354330995
9 0.351655753352001
10 0.413985087731392
11 0.459798908335608
12 0.477992808883024
13 0.52547487772206
14 0.530977509702659
15 0.556358449019696
16 0.546851947805552
17 0.555742335120146
18 0.559009862230421
19 0.594151872879171
20 0.627317463254047
21 0.645095320573591
22 0.712580537471118
23 0.746502630388172
24 0.765180603196113
25 0.849430068922985
26 0.990973033097426
27 1.25712512441787
28 1.48070557483133
29 1.75384163431036
30 2.00456013929765
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3692849969179
1 2.60937362507226
2 1.75350592545695
3 0.893260029884665
4 0.0997167951079989
5 -0.297835896677403
6 -0.337417831233599
7 -0.186299540479576
8 0.061485916268583
9 0.197579215589656
10 0.331647372955771
11 0.440465898434533
12 0.51114197114897
13 0.559206663076467
14 0.644379350183256
15 0.592924169117588
16 0.666419657461525
17 0.72654451156949
18 0.777462041969507
19 0.803034041548918
20 0.79093374265154
21 0.804586613677274
22 0.884523543353246
23 0.888388494413099
24 0.93706531067492
25 0.984813576862264
26 1.05793023225765
27 1.10069454732261
28 1.1347508603746
29 1.17100471059365
30 1.22147983009807
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37853077699023
1 2.72144044890597
2 1.88186087289444
3 1.07144263643298
4 0.330076978259805
5 -0.116743443744483
6 -0.237564132934982
7 -0.123846263947521
8 0.0915061849727801
9 0.227979004437726
10 0.325112607715019
11 0.47445253213825
12 0.601333745700811
13 0.594942141375028
14 0.599660312628379
15 0.569914965607844
16 0.722498150880097
17 0.819625995926375
18 0.94422528410116
19 1.09463590727278
20 1.2095509749326
21 1.33148716443726
22 1.38656418569478
23 1.42690089900545
24 1.45803146365055
25 1.52154481631953
26 1.52367035312964
27 1.54407673186299
28 1.52875816801177
29 1.56265547156321
30 1.59671995219553
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35396581784486
1 2.55145223980049
2 1.59520313756602
3 0.595851263914663
4 -0.161517864796861
5 -0.405156581932236
6 -0.446380490367361
7 -0.330944382458951
8 -0.146790164670831
9 -0.0255636923400857
10 0.0945095949137906
11 0.253442757602087
12 0.371305772665086
13 0.428887232836444
14 0.500770501521161
15 0.612994310074
16 0.701991769425001
17 0.776396826102186
18 0.841066508638556
19 0.873958755357937
20 0.912194599478441
21 0.92652713849369
22 0.811731302743964
23 0.58127590780193
24 0.170695309543309
25 -0.536122459258833
26 -1.50932273896299
27 -2.75854466174641
28 -4.23301265469778
29 -5.83220957424491
30 -7.33782595752482
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36159441474072
1 2.67430895195468
2 1.78827489690676
3 0.941018794075487
4 0.136233588090058
5 -0.240896135038159
6 -0.36769634472151
7 -0.252352197273482
8 -0.0321889641480348
9 0.0642161783767525
10 0.159358146647409
11 0.384521883845937
12 0.426850488443468
13 0.40829783015231
14 0.405125453766428
15 0.403765298820226
16 0.429802283639483
17 0.404844580814252
18 0.340380015944254
19 0.307458624915789
20 0.220619688158409
21 0.233749663145013
22 0.217641286435792
23 0.198166585952162
24 0.22217465802686
25 0.261963318937418
26 0.274653760089419
27 0.336062394806341
28 0.332375191289913
29 0.360753662864186
30 0.323847647450547
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.38183007457674
1 2.74477427665974
2 1.9289851192996
3 1.1158484157998
4 0.307166341142861
5 -0.0622113738769645
6 -0.287551133367384
7 -0.421101003564293
8 -0.554374198428893
9 -0.599596118435383
10 -0.677593172397718
11 -0.946143896150329
12 -1.4344994879655
13 -2.07412900080247
14 -2.95030371802745
15 -4.13967330259633
16 -5.51134287236474
17 -7.07416278369825
18 -8.54794721394905
19 -9.96955447239971
20 -11.264421637641
21 -12.4197758828386
22 -13.4546892875159
23 -14.0819860044085
24 -14.3482575141443
25 -14.451033941006
26 -14.5818870879235
27 -14.5643854341187
28 -14.5241270201976
29 -14.4375338515422
30 -14.290852911895
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37236384716243
1 2.64702101349735
2 1.77000990200749
3 0.901218493461849
4 0.0766480887438199
5 -0.30641692552395
6 -0.285999064621927
7 -0.11175877594156
8 0.113210335559301
9 0.28659803027177
10 0.294929291022455
11 0.333477161222311
12 0.369191083500057
13 0.337023109953464
14 0.245255269039906
15 0.233823062623511
16 0.2008723270807
17 0.124286588221914
18 0.0762611010772289
19 0.111820394080788
20 0.027924568215572
21 -0.0162807163499954
22 -0.0986962428253984
23 -0.159114626582195
24 -0.161898973542828
25 -0.252625648999497
26 -0.311591963253123
27 -0.408331307196208
28 -0.42908274277026
29 -0.481366260639578
30 -0.536132382915778
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36677513191137
1 2.71714463480852
2 1.80329467422995
3 0.80969300801996
4 0.0113541917890876
5 -0.367948440955884
6 -0.448163860573191
7 -0.396058184574826
8 -0.20841983007517
9 -0.104007230269407
10 -0.021097417750787
11 0.100750420653546
12 0.151664349359391
13 0.170256980551086
14 0.155990615410691
15 0.18249843944433
16 0.189773067334884
17 0.188534833223119
18 0.280001022578111
19 0.343925256932144
20 0.42952915004243
21 0.561397677687631
22 0.560320072585539
23 0.634056220347251
24 0.721495326258347
25 0.8014932087979
26 0.811521468783723
27 0.856605500404757
28 0.956015668015823
29 0.990639098185587
30 1.01020687333264
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36910081014722
1 2.71518800247985
2 1.79098498045592
3 0.892756895540533
4 0.182179659572996
5 -0.16341265965881
6 -0.203842331927067
7 0.0634521983182887
8 0.329230976116018
9 0.437983000493058
10 0.49227658409226
11 0.557950064091805
12 0.545885577924606
13 0.48981472638694
14 0.495225201634051
15 0.536895120710901
16 0.604621846203821
17 0.594820305867326
18 0.636888941322181
19 0.613737478107278
20 0.666707858002586
21 0.586927582847504
22 0.543336869684192
23 0.506318704725006
24 0.436147968892335
25 0.450147308211217
26 0.461183281506345
27 0.424053843643111
28 0.362739562175422
29 0.277493308219054
30 0.2071724653319
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35708816147956
1 2.50596969732057
2 1.58692061611225
3 0.686435563124036
4 -0.175949029348243
5 -0.506165619928704
6 -0.52101172283614
7 -0.338375323754939
8 0.00495611396278761
9 0.0957137617118411
10 0.145175133229698
11 0.197402077933879
12 0.239382039789064
13 0.295376458324745
14 0.294063185394777
15 0.29079886141426
16 0.273669499860834
17 0.305259810860886
18 0.422734486740128
19 0.440925897885944
20 0.568337364139921
21 0.592798748949998
22 0.684635215297015
23 0.81232097403326
24 0.857480972084778
25 0.892654949989249
26 0.797395675862851
27 0.597880320542926
28 0.403586260853827
29 0.221752834529369
30 0.0384605378545571
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36879380090285
1 2.63177512446159
2 1.71106753337451
3 0.823396915389337
4 -0.111858521396058
5 -0.400500826528977
6 -0.381016416882297
7 -0.120311403058921
8 0.124085970589507
9 0.24278972565797
10 0.343860463766345
11 0.430852281946371
12 0.506916598737207
13 0.487725264352092
14 0.493967957269506
15 0.487292520090111
16 0.473973156769743
17 0.460117324909619
18 0.50294872243887
19 0.513681260998642
20 0.49041190439621
21 0.457584160768006
22 0.479158402208532
23 0.478603589774255
24 0.500370606611082
25 0.482422273476167
26 0.448418915884985
27 0.44717044298257
28 0.430277024809604
29 0.416720791147282
30 0.413196836908651
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35624418600733
1 2.55053499267528
2 1.68309570731567
3 0.82539483333514
4 0.0824339062632413
5 -0.143592215301925
6 -0.0933415886384967
7 0.171739342515496
8 0.385626034074635
9 0.449205829420195
10 0.446189882253057
11 0.440694046921912
12 0.383815630770147
13 0.330959436988237
14 0.210147889654839
15 0.0575726775021819
16 -0.0657303373836724
17 -0.145995568190884
18 -0.158227290953605
19 -0.173218690457017
20 -0.246747550491622
21 -0.211208504395571
22 -0.27448933078091
23 -0.35675075612832
24 -0.441615334110431
25 -0.424414817762028
26 -0.34331016341311
27 -0.38043898670741
28 -0.360841347348765
29 -0.406590616511239
30 -0.37364040161679
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36661027012234
1 2.79314022382149
2 2.05599034368213
3 1.31151801240956
4 0.509196545408168
5 0.300561357311491
6 0.227074102775499
7 0.397496899114597
8 0.556379021913001
9 0.571569149407762
10 0.619658490589449
11 0.662192448611699
12 0.588129053095497
13 0.487279224069328
14 0.418673241407034
15 0.361160176874445
16 0.39089115780837
17 0.375671189140658
18 0.315208275579216
19 0.225688355059204
20 0.226754023954423
21 0.16151861894235
22 0.0447031885013969
23 -0.0217450641558763
24 -0.141202018720835
25 -0.227851254722855
26 -0.369971274781126
27 -0.545440795886473
28 -0.667465938962077
29 -0.770298650324555
30 -0.938456792630892
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36336358776151
1 2.58617175214697
2 1.60743882617135
3 0.678971444074684
4 -0.0958941093147185
5 -0.519555654214748
6 -0.69225579260024
7 -0.725554696152419
8 -0.611589657424113
9 -0.481874273669313
10 -0.369784873425425
11 -0.294443410937141
12 -0.31878895365677
13 -0.394901061397952
14 -0.719119798856867
15 -1.28683375681383
16 -2.131591930965
17 -3.39729523111307
18 -4.82343645761793
19 -6.40994479369821
20 -7.87988288562985
21 -9.33654494955714
22 -10.7273067412027
23 -12.0675817184877
24 -13.2489020057117
25 -14.1987718869359
26 -14.6761969527191
27 -14.7996101497731
28 -14.8890437724457
29 -14.8220719187455
30 -14.6830424312616
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37320081602201
1 2.65381863065004
2 1.69650585363435
3 0.781326839684312
4 -0.0222135360063334
5 -0.344706470957644
6 -0.486140517947406
7 -0.453860707263698
8 -0.393708401152758
9 -0.311509265128232
10 -0.351478903472798
11 -0.385135299613743
12 -0.547907247401604
13 -0.976886794921655
14 -1.70010378232666
15 -2.6695772399432
16 -4.03167070596617
17 -5.5546563125717
18 -7.0144637434872
19 -8.42653668649796
20 -9.78309514645986
21 -11.0939161701974
22 -12.3820711250894
23 -13.4367610181183
24 -14.1727835559726
25 -14.6676110957162
26 -15.0047503962573
27 -15.1965120598066
28 -15.2781713028092
29 -15.4088821429736
30 -15.3621656213687
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37075813519432
1 2.56554545613652
2 1.57461146845626
3 0.616034176986663
4 -0.192354802914947
5 -0.487162644285958
6 -0.555163174305201
7 -0.388819662129721
8 -0.186629807056883
9 0.0289559343713348
10 0.121003907904682
11 0.264889673890825
12 0.372563021190961
13 0.410632088633538
14 0.400039122739229
15 0.369918227572557
16 0.385229587125608
17 0.356262188247567
18 0.418912866601452
19 0.52198033045873
20 0.517276811914441
21 0.558501066038269
22 0.627304789994734
23 0.646071747695639
24 0.645745816843337
25 0.632022666809378
26 0.568194539092148
27 0.55490880215958
28 0.665082931921654
29 0.642568269242522
30 0.693384229319133
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36244796534917
1 2.58167350699599
2 1.746983294717
3 0.701136464135121
4 -0.193148510545224
5 -0.57473008217869
6 -0.552804134688233
7 -0.357450018055352
8 -0.146558530506565
9 -0.0484264248285937
10 0.00266501149192333
11 0.133659060390143
12 0.197464959069683
13 0.234543985330915
14 0.185454327856736
15 0.132201433104394
16 0.186183639222606
17 0.110425240896702
18 0.0996368042548754
19 0.216596595724011
20 0.223409150150441
21 0.264650558432881
22 0.328042004932334
23 0.388360207305444
24 0.35783897723327
25 0.356458911175293
26 0.34448941080402
27 0.369167403879977
28 0.397017049985193
29 0.475346412373214
30 0.486885674260171
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37106015592113
1 2.75499364623819
2 1.82735861139475
3 0.90997664696409
4 0.091543011024986
5 -0.252288523838891
6 -0.183533756430031
7 0.0174189464433177
8 0.276486918582592
9 0.406465787023098
10 0.558116061356615
11 0.694631834371719
12 0.746629412354525
13 0.716640829592005
14 0.712402664392997
15 0.717968662262893
16 0.770722552683224
17 0.748848071694957
18 0.727078331935446
19 0.760253039533537
20 0.777744831261113
21 0.799744986841894
22 0.778845281422345
23 0.743308968394426
24 0.780285408131127
25 0.717309040608565
26 0.685636560107256
27 0.675831107716824
28 0.626889358062805
29 0.645557596082167
30 0.607979911208542
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36655331113329
1 2.61434459949389
2 1.80116794287159
3 0.964162207105965
4 0.125827779272157
5 -0.237505681106357
6 -0.215074778411553
7 -0.0400784412569735
8 0.136508697840017
9 0.183251735892433
10 0.222518904271786
11 0.233607852231488
12 0.194760685888192
13 0.185944808013933
14 0.153856290899756
15 0.0897832160030845
16 0.128908191113914
17 0.109244517393765
18 0.110397572248075
19 0.0406264729134138
20 -0.0420302077547623
21 -0.0829760127663084
22 -0.092207585317623
23 -0.08766218330691
24 -0.0778308336871829
25 -0.125741773027951
26 -0.168713640495256
27 -0.194766311719321
28 -0.26810806575143
29 -0.260941712220844
30 -0.312225433595585
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3772497816488
1 2.67861885491307
2 1.7914046112957
3 0.887461322895285
4 0.0107077071191188
5 -0.446855990859057
6 -0.840700498931198
7 -1.01022947184138
8 -1.13299838297549
9 -1.31780724181613
10 -1.54514660697654
11 -2.0265503654662
12 -2.78548849523894
13 -3.90474205831713
14 -5.25586292204621
15 -6.81509744152752
16 -8.31612375803118
17 -9.68466717039561
18 -11.2334832275479
19 -12.699137101448
20 -13.9051340281999
21 -14.758917397564
22 -15.319435798689
23 -15.5740647114811
24 -15.7387873692706
25 -15.6490777630418
26 -15.5064682696588
27 -15.3168001782843
28 -15.120864957504
29 -14.7835589479026
30 -14.5231411668974
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3812192762693
1 2.7846879480872
2 1.91348100504375
3 0.961559608447125
4 0.128558576373906
5 -0.228546739722607
6 -0.285634017634895
7 -0.12832944039464
8 0.105761603145059
9 0.26154103313543
10 0.374681773799376
11 0.480242563895768
12 0.505216205016825
13 0.596178007670409
14 0.689764275148648
15 0.677656257073149
16 0.673603072265193
17 0.685772861818854
18 0.705528269005649
19 0.74254793047395
20 0.835142947156107
21 0.94728648684243
22 1.04416086928647
23 1.08704973838239
24 1.15216677485423
25 1.18738957276668
26 1.15893323193937
27 1.08318720818258
28 0.985656094127935
29 0.905171829248543
30 0.837861803025981
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35904259028898
1 2.59484993711021
2 1.66054116324349
3 0.818429456001518
4 0.125503748614709
5 -0.0234260513155524
6 0.0131073828774531
7 0.134562933222841
8 0.244568516274861
9 0.313672142384806
10 0.362622674730769
11 0.342540785396817
12 0.366125490651688
13 0.271907794290742
14 0.239670530177377
15 0.16745863865649
16 0.057228178204265
17 -0.0656960878645112
18 -0.259450960603009
19 -0.366531061345282
20 -0.553996915699993
21 -0.686915836123203
22 -0.716154588450771
23 -0.705457554487535
24 -0.626002644028637
25 -0.569353462652903
26 -0.560347132531247
27 -0.531259660370966
28 -0.490304899867096
29 -0.435456000720621
30 -0.477604437872055
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36647328352848
1 2.66179611310413
2 1.78127734224042
3 0.857811709691248
4 0.175218208399811
5 -0.0864519342571723
6 -0.134294086201106
7 0.0361714463260103
8 0.219265174867627
9 0.325034418787687
10 0.400386515999712
11 0.461766350669246
12 0.40888383093079
13 0.392968686017475
14 0.373054342405212
15 0.281082550689668
16 0.300954847553996
17 0.35756888258504
18 0.232945557230878
19 0.175511867418352
20 0.138760145889763
21 0.0153741610591398
22 -0.132305474719473
23 -0.141677154383081
24 -0.17612400527605
25 -0.206148333481136
26 -0.246814085623286
27 -0.216275780415608
28 -0.164385283996417
29 -0.175499358571418
30 -0.231500619432327
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37024240739226
1 2.68865429753366
2 1.81788528749253
3 0.978792172192358
4 0.183544306291298
5 -0.265795199325134
6 -0.466166112411316
7 -0.509428727530051
8 -0.356394035041391
9 -0.105495041926236
10 0.0249598623668676
11 0.262568955325386
12 0.411315126056073
13 0.526650368037601
14 0.539460200479062
15 0.596295586990446
16 0.724178437519718
17 0.805121656985252
18 0.86327145846794
19 0.965294678000418
20 0.925613239225877
21 0.865217447381963
22 0.675755592540542
23 0.303147502745786
24 -0.260516802004292
25 -1.24364522026119
26 -2.3683205475131
27 -3.81227090501419
28 -5.17277641780433
29 -6.46382721823008
30 -7.65706999139593
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35335311643078
1 2.56779391229242
2 1.58203122803994
3 0.612535628618686
4 -0.271358001416353
5 -0.66090295601732
6 -0.748794481970834
7 -0.629340976184701
8 -0.481053737076466
9 -0.278030354652913
10 -0.214974340585154
11 -0.0512427925578498
12 0.0129739624000793
13 -0.00503358162442691
14 -0.00693702410257213
15 -0.00329060946116222
16 -0.0602355654800908
17 -0.0650754392744952
18 -0.131307934369773
19 -0.105687877995345
20 -0.130365259293902
21 -0.160238492612066
22 -0.200836100939201
23 -0.22723230434941
24 -0.286552451835512
25 -0.258491808536678
26 -0.281331083082931
27 -0.317179935421763
28 -0.319194117045615
29 -0.414297490351392
30 -0.382540658083246
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36512003206666
1 2.64632416008045
2 1.75193896267428
3 0.893783466009979
4 0.129023880794472
5 -0.234600129138701
6 -0.228529440280444
7 0.0767754883209495
8 0.276776229514609
9 0.367040927433741
10 0.455011442591609
11 0.47920072980492
12 0.406909708936342
13 0.319071091533908
14 0.260875761409181
15 0.174045629021109
16 0.0906423258916575
17 0.0640773610027106
18 -0.0167368263425418
19 -0.166820930847066
20 -0.1718588276515
21 -0.168913462646809
22 -0.152723867121618
23 -0.12930950858838
24 -0.0981727091758149
25 -0.0556902112460049
26 -0.0203215259081917
27 -0.0956920566246824
28 -0.209176420908959
29 -0.336539119835069
30 -0.513134300365139
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3483072418907
1 2.46026578614075
2 1.45504158414164
3 0.44744697823253
4 -0.335960879902633
5 -0.581450930670081
6 -0.546066757017928
7 -0.314570918435774
8 -0.0735736281595853
9 0.0690780509742117
10 0.132366516209189
11 0.19271417038085
12 0.14072927411094
13 0.0772858560091043
14 0.0737022880580076
15 0.104419154945258
16 0.147218498190649
17 0.127304054132534
18 0.104075551475824
19 0.149586309335026
20 0.201914898663282
21 0.221931528860652
22 0.210106553825971
23 0.241675675471601
24 0.202762607771943
25 0.179392174979561
26 0.136311139424104
27 0.108249769890691
28 0.0895390031104366
29 0.0862335591636629
30 0.0493561112868406
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37026636471519
1 2.74444025151383
2 1.81815259250329
3 0.842216500268197
4 -0.084103549533542
5 -0.551899383157948
6 -0.763250114166916
7 -0.755257653856941
8 -0.597727367227521
9 -0.4295011817593
10 -0.311017747173513
11 -0.179149302118035
12 -0.108006367659589
13 -0.19949636331287
14 -0.425417825377175
15 -0.780652772048708
16 -1.52618705365608
17 -2.47759205173799
18 -3.70356277180281
19 -5.08554408409255
20 -6.43751732735771
21 -7.77748071211455
22 -9.18463508231565
23 -10.5022068077171
24 -11.866138042389
25 -13.1576663989378
26 -14.1551033612855
27 -14.7679755449358
28 -15.1062616041129
29 -15.236688918491
30 -15.415891325134
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36551772677662
1 2.70052649236884
2 1.83978826818653
3 0.948047271409623
4 0.0981802117049337
5 -0.313529531403584
6 -0.387508256547723
7 -0.323995751689377
8 -0.158750186770254
9 -0.0051103229993279
10 0.119755515244331
11 0.294611492693679
12 0.341294442531249
13 0.364655797975475
14 0.313397852909189
15 0.231860068823573
16 0.016225618600342
17 -0.539136653041166
18 -1.2010791924686
19 -2.08400314482801
20 -3.16232680079859
21 -4.53086427799462
22 -5.99236887048463
23 -7.36151061023722
24 -8.69519312084647
25 -10.1197385817514
26 -11.5131188203994
27 -12.6248027749517
28 -13.2889325645693
29 -13.6378937357369
30 -13.7858373941878
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35717863582381
1 2.71052698198158
2 1.84941017823567
3 0.879841252143222
4 0.0653301534240276
5 -0.263322043537687
6 -0.335340873790288
7 -0.0978248720147095
8 0.0703037409205862
9 0.233987646857432
10 0.291910556810611
11 0.413731808865774
12 0.374683155067147
13 0.291724630835991
14 0.198721185836664
15 0.193740312778551
16 0.157390107498517
17 0.115106293746083
18 0.111230834625341
19 0.181842497529548
20 0.104681549059865
21 0.061781054969102
22 0.0146580584273659
23 -0.0240552430937759
24 -0.0179530561752257
25 -0.115569540770127
26 -0.235356975220067
27 -0.300238749090156
28 -0.350195368584788
29 -0.384272354157919
30 -0.47050573777098
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35958329846842
1 2.68240838545339
2 1.73420862797124
3 0.867567147486805
4 0.107637365337405
5 -0.268167471878821
6 -0.390163335606579
7 -0.34729137849538
8 -0.159104396514729
9 0.00747431660967823
10 0.189028065897206
11 0.4133532747719
12 0.442847007386468
13 0.375930323336628
14 0.292157445176228
15 0.305864202508908
16 0.24388753315777
17 0.231916112370556
18 0.239597945928392
19 0.244306903339703
20 0.294457519653702
21 0.336001438711391
22 0.292929698062298
23 0.248207774350772
24 0.2437140674036
25 0.173126856162912
26 0.164640318642055
27 0.183476102695762
28 0.246995056162143
29 0.265983046072968
30 0.277084059104563
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3682406192269
1 2.70589962490269
2 1.8654425502927
3 0.944611373494475
4 0.133713430377776
5 -0.172333707242464
6 -0.138753477012749
7 -0.0327471132091448
8 0.189317946405707
9 0.366802855816597
10 0.461166931243842
11 0.57590097070162
12 0.591494288330407
13 0.613251283915621
14 0.594282795424044
15 0.627593496941974
16 0.679827111802696
17 0.701494144764657
18 0.754912821522118
19 0.743975108773415
20 0.824024892815535
21 0.954155489542187
22 1.01982918180006
23 1.11295059599719
24 1.20272304198925
25 1.2028848669836
26 1.26638617734738
27 1.26846170309762
28 1.17864254976327
29 1.09029930350719
30 1.00903918060959
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37767818509314
1 2.86049915618902
2 2.07920818674563
3 1.22491844449116
4 0.41905709740599
5 -0.0159480322779464
6 -0.138647352666998
7 -0.112429981540649
8 0.0329042007088782
9 0.111917356303526
10 0.283442606441077
11 0.418266754013554
12 0.482357975659379
13 0.49277381906246
14 0.474337502762343
15 0.36025374917762
16 0.320014405122888
17 0.269447556890451
18 0.243859524005209
19 0.206301732650409
20 0.0762546564468627
21 0.0466769663484596
22 0.0396719522021938
23 -0.0134570084801862
24 0.0130091054114843
25 0.0669090649380024
26 0.0665451128162244
27 0.0739442324131252
28 0.0924441401396772
29 0.0643404355107098
30 0.0776305293100901
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35895124983459
1 2.63278298061708
2 1.69248838513849
3 0.733907139664653
4 -0.0996009796626156
5 -0.610070208871694
6 -0.697266879171043
7 -0.575900632435187
8 -0.333224018128596
9 -0.0963673409482881
10 0.134609246659494
11 0.270397630817904
12 0.386702174624991
13 0.419776522291769
14 0.451912240494596
15 0.417529400137927
16 0.497442517475887
17 0.543858832825654
18 0.568422216894011
19 0.65604164711898
20 0.764789429637029
21 0.799836019815049
22 0.877555316301918
23 0.960474623427403
24 1.00018163396661
25 1.09626684857668
26 1.10064763825586
27 1.22280284071532
28 1.36224105364858
29 1.4849044403036
30 1.55675160560916
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37457841989877
1 2.68623159942014
2 1.78971932033646
3 0.924594596712133
4 0.254275122093123
5 0.00459188952251299
6 -0.11775508994408
7 -0.0538991167612073
8 0.143008015837369
9 0.249296693096551
10 0.3374296545821
11 0.4677180779687
12 0.525797037791152
13 0.445345952308265
14 0.446949242531498
15 0.497573680570176
16 0.493922350325233
17 0.545360882176436
18 0.651282007270679
19 0.693530862568301
20 0.725599705542565
21 0.728955569732062
22 0.710925585281562
23 0.704941518658274
24 0.73139668234871
25 0.802887948389077
26 0.824296958705661
27 0.922903129789185
28 1.03870388889005
29 1.09583530173019
30 1.11752843953205
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37270511738709
1 2.71136128213469
2 1.89656368921354
3 1.11508856665722
4 0.260086782640887
5 -0.100817429643663
6 -0.336731323483636
7 -0.261807273649986
8 -0.114303070405074
9 0.0421237769910459
10 0.144152990601035
11 0.31240076852794
12 0.459105407099913
13 0.469293597955748
14 0.540467971017622
15 0.613053437864623
16 0.716047740752876
17 0.661729648624286
18 0.70348005340239
19 0.772786805442697
20 0.766523598367155
21 0.811034987026749
22 0.842879454754434
23 0.721028670884508
24 0.701234480690348
25 0.716397516828668
26 0.717923246190447
27 0.655342376196733
28 0.673856891697366
29 0.668820708144165
30 0.603165502446226
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37659265095801
1 2.69208352633302
2 1.77469681911801
3 0.937945718264827
4 0.127259778907236
5 -0.151320373444068
6 -0.0794651893958411
7 0.198025129461198
8 0.339362436094472
9 0.335260819773936
10 0.343163471022341
11 0.317719964849156
12 0.245117254912278
13 0.165890067393029
14 0.0236246153674564
15 -0.0447045728028348
16 -0.183299543757886
17 -0.32972447248738
18 -0.414708056349062
19 -0.379696927083462
20 -0.339738873370892
21 -0.345994606537631
22 -0.288125031334514
23 -0.291531580641107
24 -0.23077408819064
25 -0.266974289556447
26 -0.268841242872168
27 -0.274587501665677
28 -0.163279042556011
29 -0.118247952870248
30 -0.126608709137544
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37578577050768
1 2.73379381779867
2 1.8832907926698
3 0.979936745899848
4 0.114191910734546
5 -0.307986237613947
6 -0.404742358620383
7 -0.24944509262133
8 -0.0758525932109668
9 0.205278729767419
10 0.342979780283627
11 0.511273725589112
12 0.592875750173849
13 0.526624404816727
14 0.509895726855158
15 0.509694361403137
16 0.494046773558531
17 0.530436054065475
18 0.549296926078469
19 0.621102813232221
20 0.651008082788606
21 0.65972422701422
22 0.698315719762434
23 0.78136806939313
24 0.886182155407885
25 0.920054750789927
26 0.916520891420026
27 0.934217449204854
28 1.01748717045279
29 1.07842182922319
30 1.14480637660629
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36581327705735
1 2.58249481263524
2 1.67362830423935
3 0.725344685461443
4 -0.209256023729844
5 -0.570032095772789
6 -0.744266453597905
7 -0.555990528824519
8 -0.337995828887332
9 -0.169672329300274
10 -0.0567925688703861
11 0.109947721802129
12 0.152764382622347
13 0.222130967644374
14 0.367250971646144
15 0.39013407241336
16 0.47368934550489
17 0.537768833001091
18 0.60304519298061
19 0.696087197686279
20 0.715403130927577
21 0.712491661066795
22 0.781551446302481
23 0.835423645144993
24 0.865304141682271
25 0.86955567157902
26 0.956017902330208
27 1.0224488682623
28 1.05411016407579
29 1.11390589923364
30 1.08409078571955
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36273110299066
1 2.51760552667524
2 1.64535985143127
3 0.744566897619005
4 0.0256328750317207
5 -0.253748722618078
6 -0.268050576351995
7 -0.0899608324291874
8 0.209492733092865
9 0.316626651048234
10 0.375830879452514
11 0.475894971492418
12 0.455662014918945
13 0.497295914487293
14 0.535467756591305
15 0.527087363927261
16 0.486820268232878
17 0.494825574452139
18 0.44234325176837
19 0.402214370300929
20 0.421684605024413
21 0.403201712915863
22 0.429155525580232
23 0.409428429610212
24 0.341884242467992
25 0.270216005084253
26 0.253610911650683
27 0.208333376091768
28 0.130244657550477
29 0.0738242740423107
30 0.0732194156064523
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36480418971016
1 2.61706627669656
2 1.73105070490849
3 0.761220918834471
4 0.0774695508679377
5 -0.261060562838463
6 -0.403161130030726
7 -0.271124783177952
8 0.0108071850145359
9 0.23806546902767
10 0.326678512143272
11 0.538919075562143
12 0.553687789254923
13 0.580439229410545
14 0.590019137552139
15 0.553861336077049
16 0.494382132765288
17 0.499682496621552
18 0.479533237204972
19 0.49006779554471
20 0.476808592896529
21 0.44449375163917
22 0.337803139095953
23 0.349257628976582
24 0.343787475466644
25 0.273354822093588
26 0.254511285011588
27 0.199465481698453
28 0.19311726588841
29 0.132162773726064
30 0.0745370083635937
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35324785375192
1 2.55250351044561
2 1.52940069391
3 0.634351811340888
4 -0.0718577425642968
5 -0.344331130620291
6 -0.337543089029418
7 -0.0982613240710766
8 0.108122987364244
9 0.322885553361628
10 0.425117875824529
11 0.476164899769138
12 0.422806233089319
13 0.335942129565923
14 0.239475280626125
15 0.151173968307197
16 0.0825909077501548
17 0.0262558758102402
18 0.0360044563585058
19 0.0813281963558321
20 0.0474202127053482
21 0.107768277840435
22 0.0902882700560736
23 0.0368576980234723
24 0.0132270803106911
25 -0.0297078161955762
26 -0.0930285312490362
27 -0.165199257528989
28 -0.240826027580511
29 -0.321503962700768
30 -0.434084594120956
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37203885847887
1 2.64828935209396
2 1.85078452711253
3 1.01209360404336
4 0.277304650181688
5 0.0287454098816715
6 0.0815191575040553
7 0.246053869931621
8 0.371848847166838
9 0.405184541727292
10 0.452655999268412
11 0.517615774627834
12 0.43801500217925
13 0.375495154483963
14 0.328077738555694
15 0.25700699144931
16 0.229543839914089
17 0.158240296464681
18 0.17890644527865
19 0.165864246732741
20 0.104099503275418
21 0.167985183387423
22 0.0979478968768506
23 0.125564682543334
24 0.205371179552602
25 0.226456524640437
26 0.26337138091153
27 0.257253510565916
28 0.235351185662039
29 0.205020713486504
30 0.255854640903934
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37191084527857
1 2.71864714111721
2 1.92849982463215
3 1.05737630185142
4 0.221309689456303
5 -0.123433298437418
6 -0.264631965320402
7 -0.0851152558943342
8 0.164807314203841
9 0.271782699677858
10 0.293429939614986
11 0.409110628878662
12 0.425527107035557
13 0.312937720308851
14 0.299811308412174
15 0.257315572621567
16 0.257290356641088
17 0.237259596954117
18 0.171400798999303
19 0.166241250852043
20 0.168463366759959
21 0.197082768626637
22 0.227767477964528
23 0.242983080658392
24 0.259325121200689
25 0.228370406130543
26 0.237842873224008
27 0.193005000930976
28 0.0490426704753215
29 -0.0768009763338746
30 -0.16551462239075
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36489311890578
1 2.59558742064811
2 1.7092205184763
3 0.732584585681355
4 -0.0301922320218582
5 -0.294105925341833
6 -0.303134346726522
7 -0.189898692958978
8 0.0735371934531486
9 0.153297231460285
10 0.277131579481911
11 0.336490340673495
12 0.304518839442529
13 0.314350889507951
14 0.24774793560115
15 0.183768833399621
16 0.135947990692052
17 0.0616925025339032
18 0.0699020152059786
19 0.0185106989945947
20 0.0584384367381636
21 0.0693552990146555
22 -0.0612618495340032
23 -0.0939411756526427
24 -0.107461442520639
25 -0.177223322692735
26 -0.164913796175687
27 -0.203805224508213
28 -0.185537858350254
29 -0.201922004766337
30 -0.232026312730123
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.3669839757205
1 2.58935297203819
2 1.69797040728725
3 0.715490891210773
4 -0.218146698126948
5 -0.658850618967526
6 -0.75639268130088
7 -0.620183891245643
8 -0.47084352696096
9 -0.321833451970929
10 -0.13579537641562
11 0.0863813840853753
12 0.194034829144731
13 0.254086827537393
14 0.315636451847475
15 0.354093863009242
16 0.353252784387641
17 0.264898994282216
18 0.155116064408635
19 -0.102683161232759
20 -0.614355259986735
21 -1.42854732268565
22 -2.5338480501457
23 -3.89962902152131
24 -5.44593340393829
25 -7.04839395257281
26 -8.45722546753541
27 -9.79325484336635
28 -11.2014671731768
29 -12.5390040313045
30 -13.5849636534095
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37735993258298
1 2.7024448917279
2 1.74437795985895
3 0.745693499333477
4 -0.122868476121648
5 -0.500899867222924
6 -0.600493854681409
7 -0.500969051983504
8 -0.295175013787799
9 -0.0762284154543886
10 0.145185362810584
11 0.487784949403861
12 0.625343183968721
13 0.710070071888249
14 0.725002477066458
15 0.748257795047178
16 0.768387168244384
17 0.730638990082581
18 0.762737144654273
19 0.841866264594434
20 0.866828800179067
21 0.878652478018563
22 0.888071650936662
23 0.949831551538371
24 0.894613881470008
25 0.828507729815903
26 0.867477865911803
27 0.930057341834991
28 0.978107834010907
29 1.02718309778837
30 1.02402147003942
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36810473392032
1 2.71440211027312
2 1.86774316684837
3 1.03239385253402
4 0.398300313866604
5 0.152020700623795
6 0.0569020515618996
7 0.312062036558134
8 0.48730221482874
9 0.506141033515964
10 0.426210979196548
11 0.363352724456901
12 0.285452264533499
13 0.302275100376495
14 0.307756983943517
15 0.265861688121958
16 0.166105299913695
17 0.0402517099572917
18 0.0361555113890955
19 0.0780450554249201
20 0.0197273799040465
21 -0.0610649762989963
22 -0.108595313282355
23 -0.122541216057011
24 -0.124836897903406
25 -0.187102133469705
26 -0.170355769716717
27 -0.25148893716801
28 -0.297345046455933
29 -0.34055854745067
30 -0.361146343245811
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36374664901567
1 2.61614386249836
2 1.72885627788466
3 0.772840398074774
4 -0.0463902337084532
5 -0.420965462593355
6 -0.528316191195775
7 -0.343082084125983
8 0.0275373458104866
9 0.239591501084553
10 0.372480742354791
11 0.571307994962033
12 0.645754300692318
13 0.662682402020275
14 0.68450393248608
15 0.71794803449252
16 0.703536737450443
17 0.740237860426354
18 0.800586351273997
19 0.895173848619732
20 0.996926541877966
21 1.03102670728524
22 1.09365397724404
23 1.19098096435086
24 1.21164866101702
25 1.3002303102844
26 1.38314024272862
27 1.3782858660687
28 1.42683817899684
29 1.4473086711715
30 1.5187613256628
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35737109144839
1 2.62295117980324
2 1.71826306942477
3 0.740805649223787
4 0.0169415236071266
5 -0.334441009570411
6 -0.457175922763226
7 -0.40096106873671
8 -0.168101340197917
9 -0.0730116252279327
10 0.0458339160477514
11 0.130509256822234
12 0.210650376000395
13 0.186962420390386
14 0.157441088552346
15 0.0796790339589117
16 0.0820154603164474
17 0.141994505342016
18 0.197931942948775
19 0.247054327553683
20 0.293761914551994
21 0.266836331201668
22 0.213581913026676
23 0.281147116139715
24 0.333178120255915
25 0.333860992464941
26 0.296247628584049
27 0.352346777371786
28 0.354275019292428
29 0.38775750516303
30 0.480249475901873
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36487026919141
1 2.71221692095847
2 1.88959886670418
3 0.899086594686686
4 0.0440023280256678
5 -0.239811259492011
6 -0.337432041189714
7 -0.223018954716816
8 -0.0510582608899055
9 0.044744440847639
10 0.184570315287959
11 0.288144750270694
12 0.297916368411127
13 0.245106509625377
14 0.237958864628788
15 0.217091902573867
16 0.226787665988874
17 0.182053109628201
18 0.258324164843674
19 0.290469926391401
20 0.277995133833348
21 0.323066222343866
22 0.335498032262831
23 0.371842040387331
24 0.465521128720145
25 0.44653065976039
26 0.547082152448341
27 0.575118008653894
28 0.648793504311143
29 0.79076944720713
30 0.831103864228033
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37457013171376
1 2.63526550176047
2 1.76234812616922
3 0.844988702172955
4 -0.00720228934289668
5 -0.50322774459793
6 -0.623335229784371
7 -0.473352446979612
8 -0.189594746862505
9 0.115403448765965
10 0.326047358892888
11 0.530765873596553
12 0.686005600585474
13 0.655954888180684
14 0.673401119892861
15 0.614200233246707
16 0.67559622027597
17 0.66934772002099
18 0.784264318684377
19 0.832377483874668
20 0.874911559312994
21 0.924244146891037
22 0.918031125084885
23 0.931739183618741
24 0.899315240729135
25 0.854514197256106
26 0.901818758077175
27 0.943485912491412
28 1.02266080181527
29 0.991025353674917
30 1.04621143062212
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37728608588781
1 2.66893554937633
2 1.79792660802626
3 0.92878855229789
4 0.234189800671071
5 -0.107717987636432
6 -0.153758685086845
7 -0.00311289714955532
8 0.182956753494657
9 0.268230558803538
10 0.362406142983895
11 0.416709256985532
12 0.421455710470293
13 0.395213808420544
14 0.435779346923929
15 0.383372734453215
16 0.437316425009631
17 0.415001147953594
18 0.474568968693977
19 0.504155509842387
20 0.5430862125344
21 0.669750366561337
22 0.716879446647994
23 0.713627555922648
24 0.748036718906941
25 0.783665075212947
26 0.804572602864169
27 0.859177241979178
28 0.904251906598961
29 0.974767932741602
30 0.9913329465805
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36587858553182
1 2.64389897880572
2 1.76052898916126
3 0.766283589500925
4 -0.200172133255285
5 -0.655846611686759
6 -0.800335798701519
7 -0.758120675325313
8 -0.683459842914499
9 -0.524840356864568
10 -0.348668471429472
11 -0.155305055036609
12 -0.0171110511701977
13 0.1213385505774
14 0.159794326071081
15 0.13312035865166
16 0.115712197678594
17 -0.0340177786479634
18 -0.266045458047711
19 -0.795439699834184
20 -1.67943996801103
21 -2.78344830117895
22 -4.04634470506935
23 -5.51158452284196
24 -7.07999564632555
25 -8.57374455194974
26 -9.9627054647772
27 -11.397375854182
28 -12.6095250738515
29 -13.5675935200212
30 -14.08129705041
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36375528789398
1 2.70279979316651
2 1.81775932920837
3 0.99760398750542
4 0.263828884358223
5 -0.0989758041358897
6 -0.18647133362678
7 -0.0746375948775961
8 0.197052032826966
9 0.35125494035115
10 0.385213786058965
11 0.494143886867412
12 0.534887381423895
13 0.518438003423005
14 0.544444701855585
15 0.586667619429371
16 0.639137171511856
17 0.699536659552454
18 0.678894672430567
19 0.681497792080736
20 0.669842747701661
21 0.655429850876257
22 0.561207839763365
23 0.490359325286717
24 0.481070073634394
25 0.476895908843162
26 0.49461080192415
27 0.432136612524872
28 0.521450795386771
29 0.540637873410124
30 0.545608128769536
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37195452916097
1 2.64476948471823
2 1.85314698994911
3 1.01497912211267
4 0.198882245038738
5 -0.205807829358805
6 -0.224683167674109
7 -0.0853223475222533
8 0.230225504794707
9 0.355704793803612
10 0.313713115402918
11 0.378153988878392
12 0.322065460502412
13 0.24348335066862
14 0.106787275895132
15 0.0685712011757387
16 0.0479445343503437
17 -0.0477215559496162
18 -0.0670235164535402
19 -0.0774527453129359
20 -0.1212598284722
21 -0.130713385679834
22 -0.124767268179181
23 -0.134187341820025
24 -0.102705168760969
25 -0.0742213075706237
26 -0.0674627060758324
27 -0.00907905030887246
28 -0.0369147555301739
29 -0.015539997188899
30 0.0650810511770343
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37090969015859
1 2.61591983317735
2 1.7250585147951
3 0.879143929409229
4 0.00774650101173169
5 -0.417037322791944
6 -0.479471925460133
7 -0.282491748556027
8 0.0124986793212063
9 0.149861204404186
10 0.221066265160816
11 0.37377645067171
12 0.461568471746294
13 0.447890577303562
14 0.493291895827965
15 0.48808167372209
16 0.486516854654615
17 0.386179072145338
18 0.17261533011192
19 -0.0839810360156186
20 -0.663144195993389
21 -1.46476232246626
22 -2.69009401750693
23 -4.10735938402815
24 -5.5495988527213
25 -7.08649581402673
26 -8.55719724563718
27 -9.96197581809815
28 -11.3847907603311
29 -12.6174388159119
30 -13.5705591273691
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36738842391406
1 2.59168284327288
2 1.74991916073528
3 0.868055098946342
4 0.12589347105824
5 -0.157658428301798
6 -0.234094093700784
7 -0.101529672612751
8 0.147203161105818
9 0.27456065410634
10 0.348138326157251
11 0.486042951238931
12 0.612400748726929
13 0.619399464611557
14 0.557554466097547
15 0.583305097163433
16 0.597354312553486
17 0.563053661998397
18 0.558679119117881
19 0.583871736395819
20 0.570856665843642
21 0.598045863881292
22 0.562866057760312
23 0.61568491696513
24 0.58663618100209
25 0.636660173399975
26 0.661037478225013
27 0.729156781656787
28 0.806684914069519
29 0.807795695590094
30 0.731995377951583
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36900636852813
1 2.58498864371758
2 1.62182406835517
3 0.704952955363058
4 -0.0563532807386204
5 -0.336403623908425
6 -0.299132872773744
7 -0.079899538274474
8 0.113984951455728
9 0.246685050369748
10 0.335482908188088
11 0.400757420428836
12 0.460942699462396
13 0.381498125423632
14 0.355770906289973
15 0.32735420931684
16 0.304264057183159
17 0.21483761895847
18 0.161161213238898
19 0.120186435354806
20 0.091425812778672
21 0.0790152322075004
22 0.0375672873260315
23 -0.106532088607675
24 -0.18015385660012
25 -0.179301112163806
26 -0.2531334881686
27 -0.204245325639808
28 -0.0542568546288491
29 0.0666888748011143
30 0.116547562417654
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.35947218433642
1 2.656870916105
2 1.87176244218892
3 0.911876518008289
4 0.087486296499411
5 -0.259807248471486
6 -0.332200142538951
7 -0.245040441714031
8 -0.07332779477436
9 0.159918502375006
10 0.167388351535304
11 0.324579672577388
12 0.398435993732002
13 0.333005774110192
14 0.329100623306188
15 0.31703386478643
16 0.350954156564838
17 0.325747197215269
18 0.404988650093673
19 0.492321598693032
20 0.51159384458968
21 0.640747542881265
22 0.726322908266769
23 0.646206218401557
24 0.643437046216735
25 0.629924260955878
26 0.607386344299512
27 0.62060806707009
28 0.631711385930594
29 0.605741071203045
30 0.611389709102963
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37213624778157
1 2.71324194194552
2 1.87971760342935
3 1.03825655845945
4 0.228131146999415
5 -0.1269428884065
6 -0.13294190705662
7 0.000302850847231362
8 0.140622720993318
9 0.316621902195074
10 0.462943186603682
11 0.582856747015105
12 0.561549554767072
13 0.453128369995722
14 0.406133797661746
15 0.328009055983451
16 0.287281867110041
17 0.148655784911029
18 0.142570371353854
19 0.126159960360595
20 0.117664144801948
21 0.0992156323286277
22 0.140599823071377
23 0.171565550103796
24 0.20976334559677
25 0.165003329724903
26 0.103812442960108
27 0.106237992037562
28 0.0975556870396845
29 0.108385757700399
30 0.10081930828364
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.36996180698484
1 2.59027648044227
2 1.68266116555576
3 0.728265291132321
4 -0.129337810184768
5 -0.631191824222197
6 -0.907105763517063
7 -1.00247280037304
8 -0.940217130345265
9 -0.804662987537108
10 -0.715584499152516
11 -0.641411982044365
12 -0.55940205997596
13 -0.669031750144272
14 -0.843344669459941
15 -1.11050448503405
16 -1.5851033322019
17 -2.38785526982921
18 -3.51592664732946
19 -4.78756270261573
20 -6.19366270854685
21 -7.69636365428805
22 -9.11750975663881
23 -10.4358135712137
24 -11.7087554504239
25 -12.8933416561759
26 -13.725509559681
27 -14.1872045653126
28 -14.2911798789781
29 -14.5533443688699
30 -14.6393156813159
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 3.37464178729866
1 2.71148271574932
2 1.97813659475439
3 1.26238270175019
4 0.59150286541697
5 0.279457411349853
6 0.148764139810553
7 0.213705860783024
8 0.356739218784184
9 0.439406811895873
10 0.473553457101862
11 0.589647264800313
12 0.579797597318948
13 0.62842274127475
14 0.639526217021306
15 0.689114650418454
16 0.688845887416339
17 0.748356577948204
18 0.742170146630952
19 0.703825233668021
20 0.672307828440005
21 0.674914634890889
22 0.604322355016789
23 0.556491016343716
24 0.549877293747532
25 0.517037929656719
26 0.360059077792031
27 0.359909957844207
28 0.40666793829342
29 0.382987349346607
30 0.370229080718946
};
\addplot [line width=0.01pt, color1, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 2.65103446372252
2 1.87298481713709
3 1.03310235020523
4 -0.0349224785257646
5 -0.681923979276541
6 -0.614035490335335
7 -0.208100847346677
8 0.33428430837777
9 0.710486243049944
10 0.726233644866842
11 0.520411660737353
12 0.347599665643602
13 0.244300607278545
14 0.195112904269273
15 0.20629800498181
16 0.161911176310666
17 0.161283251423433
18 0.247899352697984
19 0.208651205023874
20 0.171253015388636
21 0.20029198108343
22 0.172890109571832
23 0.187770311286831
24 0.213147053788955
25 0.185796243819713
26 0.165625930691843
27 0.187584184388062
28 0.20252014981221
29 0.179459395114634
30 0.2013127196102
};
\end{groupplot}


\end{tikzpicture}


==> experiments/figs/sup_mat/tikz_samples_ep-2-8-14-hide.tex <==
\input{\figpath/sup_mat/tikz_samples_ep-2-hide.tex}
\input{\figpath/sup_mat/tikz_samples_ep-8-hide.tex}
\input{\figpath/sup_mat/tikz_samples_ep-14-hide.tex}

==> experiments/figs/sup_mat/tikz_samples_ep-2-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\input{\figpath/double_pendulum/tikz_samples_ep-2-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
ylabel={\textcolor{color0}{inner angle}},
ylabel style={font=\large},
xmin=-1.45, xmax=30.45,
%ymin=-5.18312483023826, ymax=6.87015257507078,
ymin=2.7, ymax=6.7,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32732555672509
1 3.37124500485155
2 3.48777867983308
3 3.71893203600495
4 3.83461858240109
5 4.1677575983214
6 4.4182209653822
7 4.66942914712429
8 4.95622053449614
9 5.00773566138648
10 5.02253014942745
11 5.07158176175652
12 4.77358882592079
13 4.44441924763091
14 4.22607722533287
15 3.82326944736411
16 3.56737260781561
17 3.4256135252996
18 3.32133644745269
19 3.29856201725857
20 3.25746443313448
21 3.39860990731175
22 3.3381967829603
23 3.37255717313923
24 3.37736327261182
25 3.52119988706128
26 3.5574177640611
27 3.88655092694677
28 4.13661934493545
29 4.39357343439001
30 4.65201919862891
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3182820775708
1 3.65597453840463
2 3.71271228525152
3 3.888590580747
4 4.06449148567254
5 4.39413224607787
6 4.63004974418416
7 4.7818341878871
8 4.97610889862735
9 4.87285617197811
10 4.60061955773988
11 4.4055967375512
12 4.13259211762644
13 3.61949776171701
14 3.16487293938432
15 2.8233644209504
16 2.50289880618917
17 2.32143190523647
18 2.2192661593535
19 2.25705916606995
20 2.11078012170327
21 2.07268581914396
22 2.06117086644663
23 2.29855182629261
24 2.73059425859357
25 3.21207870905837
26 3.55293761108
27 3.75547329193554
28 3.66767043625245
29 3.44267273404661
30 3.14260734274625
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32065850502578
1 3.54613137501012
2 3.71010668961882
3 3.70851510143803
4 3.87319853464189
5 4.07337285087284
6 4.17834058000553
7 4.08005937087841
8 4.02509348092079
9 4.03925063695836
10 3.81741077711635
11 3.79451336435507
12 3.58517388047235
13 3.56179746054661
14 3.30975814955394
15 3.16738150108134
16 2.92192623926536
17 2.80417017443577
18 2.68598334595181
19 2.54846696487749
20 2.46599956530423
21 2.38529694610609
22 2.27000977226957
23 2.27997738076384
24 2.31440716948757
25 2.41907024372082
26 2.5170426905076
27 2.74731127656267
28 2.94782648120396
29 3.21582250108001
30 3.51481714417843
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.33012602651596
1 3.53367077356668
2 3.64577461655885
3 3.85399308010999
4 3.87132856172925
5 4.15019777329155
6 4.28236550298111
7 4.5065161410599
8 4.66288524288823
9 4.83593339479344
10 4.84733145919881
11 4.87787803267371
12 4.48762140591594
13 3.89412296724624
14 3.37286600209712
15 2.76369141016123
16 2.28213090337616
17 1.76242902094877
18 1.45004913121007
19 1.22543085532867
20 0.905310471906775
21 0.547857103748172
22 0.27385011564639
23 0.145641901037908
24 -0.126759437074189
25 -0.135754852219588
26 0.0795403280758258
27 0.324131996746583
28 0.484102201401086
29 0.794269532465721
30 1.09244138435888
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31726948016011
1 3.67472725443402
2 3.7535767096767
3 3.737078520917
4 3.58087904173092
5 3.69088940074577
6 3.76369432824719
7 3.93876420942542
8 4.08180190200805
9 4.18647867150858
10 4.26883267028568
11 4.34949236986382
12 4.15203396814405
13 3.84371527775289
14 3.37264243037823
15 3.15583596023973
16 3.11835215520136
17 2.93995166144164
18 2.81189257859123
19 2.58648335882246
20 2.33281205612818
21 2.3130258955479
22 2.31684419787216
23 2.74187592671492
24 2.89322971199509
25 3.4289862393007
26 4.04367885382495
27 4.39150274674583
28 4.75159776791049
29 5.03022964926392
30 5.05903094715248
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32005938225428
1 3.51969264744069
2 3.711983785293
3 3.89640423682452
4 4.17882872455073
5 4.25026050391128
6 4.37801470093558
7 4.43539663419984
8 4.30884405576459
9 4.26925960291192
10 4.19870482843806
11 4.12095189922522
12 4.05988929104617
13 3.85592275502147
14 3.61708344108676
15 3.35021433518139
16 3.06891560919451
17 2.94955442147127
18 2.9406874514327
19 3.04975486863565
20 3.0963313129751
21 3.06518769715641
22 3.24508572166195
23 3.34970105089333
24 3.69218955487828
25 4.15158621604035
26 4.32014469694161
27 4.34807434245362
28 4.3169866555356
29 4.13868427235909
30 3.88735050356256
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32098825981847
1 3.61186524390436
2 3.76565979393194
3 3.75070590673666
4 3.84668432335648
5 4.32112259382716
6 4.81420436368867
7 5.13850196587994
8 5.45056644611715
9 5.36190138798936
10 5.26049167119752
11 5.17571111793078
12 4.87819615417309
13 4.53201862575682
14 4.28254760409798
15 3.94917195770841
16 3.62960921385402
17 3.32036692068588
18 3.20239682063505
19 3.0877672509716
20 2.77068796085433
21 2.44572569582499
22 2.32096484908456
23 2.2700128498175
24 2.15471659243756
25 2.14636216239013
26 2.56730162252709
27 3.19521731519603
28 3.51943427221404
29 3.95640735339193
30 4.01055276008539
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31625096069104
1 3.30968766050888
2 3.13846713321482
3 3.03614952037442
4 2.99272823174371
5 3.29628782431978
6 3.34749722577468
7 3.43391641604245
8 3.67879537438028
9 3.75423343295596
10 3.73806663770732
11 3.54931376808274
12 3.04911840232623
13 2.83388507415449
14 2.49379959102024
15 2.39360801649327
16 2.26681591399504
17 2.30380549584757
18 2.18432002907218
19 2.15380028367789
20 2.16030483388386
21 2.012367278965
22 1.94729271183969
23 2.01648864612753
24 1.95539842565478
25 2.20677352268689
26 2.5044304624023
27 2.65183057313247
28 2.7194778631632
29 2.99080470721153
30 3.33905232518294
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31925486161858
1 3.66112897386725
2 3.62987014800642
3 3.57721200995241
4 3.74665278606453
5 3.82810607632681
6 4.10717889550619
7 4.20037047667269
8 4.33664455102609
9 4.41561743556304
10 4.38069416875281
11 4.48305332691407
12 4.55321895774718
13 4.27148531008038
14 4.02794313573903
15 3.55524961384041
16 3.28668297449124
17 3.11028122722158
18 2.96439461545336
19 2.79615513817875
20 2.38010076881985
21 2.03610505685404
22 1.80168782743702
23 1.72485621145791
24 1.89722368829569
25 1.77780894066434
26 2.0902370204647
27 2.22229411020523
28 2.60418896077395
29 2.88832387122374
30 3.19207601737976
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32000611345538
1 3.54526117813225
2 3.65802698802165
3 3.68387251162458
4 3.90788753312539
5 4.02719739425425
6 4.32404945140007
7 4.43810741331974
8 4.70504673141434
9 4.75595572806144
10 4.74683351150823
11 4.67337621828233
12 4.30434249176536
13 3.72787715119743
14 3.49250291354577
15 3.42440116923582
16 3.20594002746257
17 2.91919572737505
18 2.88677487627044
19 2.84045716664465
20 2.66704866096115
21 2.48705765775025
22 2.32434320015887
23 2.22805249561607
24 2.29828959360326
25 2.41475573958135
26 2.89533419895497
27 3.42039480547869
28 3.43599672178066
29 3.49825027535
30 3.79835879677331
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31605390302403
1 3.2619805073508
2 3.35573186911741
3 3.49913785133203
4 3.65914597104815
5 3.80471014762213
6 3.99505263407242
7 4.14687478700281
8 4.32087109804157
9 4.37972501493771
10 4.32064678111054
11 4.34919020469237
12 4.1337614488863
13 3.69788641436326
14 3.09804640420351
15 2.74868957014186
16 2.35358927766213
17 1.90457018459117
18 1.56771410592468
19 1.26103195776099
20 0.940815321693508
21 0.695445498337158
22 0.463108935546511
23 0.211116449465117
24 -0.0322326031641209
25 -0.220123676346251
26 -0.379645728136306
27 -0.528239159778974
28 -0.675945931764208
29 -0.575856608738141
30 0.0259790496349366
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3223008092576
1 3.43256987585563
2 3.59693692604651
3 3.67040441348764
4 3.71217133290139
5 4.14972836752074
6 4.45422961264096
7 4.67307311274674
8 4.89178188987882
9 4.84307261040183
10 4.69829327049688
11 4.58163779449123
12 4.01257405337742
13 3.448646772059
14 3.06862857820519
15 2.66262312715265
16 2.37616535185792
17 2.13961154908018
18 1.81331594976929
19 1.47180503630688
20 0.905393671012909
21 0.346303319234606
22 0.361057701251811
23 0.455793264277025
24 0.629270633923167
25 1.11779983720881
26 1.67625016125318
27 1.83456061634686
28 1.90540317334517
29 2.11966050526793
30 2.03403488274882
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32355633820581
1 3.49467920956072
2 3.56340514987098
3 3.62184849622967
4 3.60888361734102
5 3.79680039624289
6 4.14721383275509
7 4.61910760697561
8 4.91784836035857
9 5.05766133532139
10 5.15568459608226
11 5.14790579899702
12 5.02313418704154
13 4.7322275436592
14 4.28869631260804
15 3.88706358224835
16 3.5996410835495
17 3.32680021455564
18 3.07957205492746
19 3.10965426409985
20 3.16872972337762
21 3.06499772080164
22 2.84904342158496
23 2.60861345648457
24 2.20630683408284
25 1.86673080068297
26 1.55191609614847
27 1.81658509649659
28 2.25185742593693
29 2.70151587683785
30 3.06884573427801
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32605153428311
1 3.59528572046656
2 3.67728451205499
3 3.9325711326815
4 4.29173911210919
5 4.46901407458925
6 4.74599021760582
7 5.10011978955714
8 5.33016506915599
9 5.38767290420905
10 5.36940546981532
11 5.17657184450258
12 4.85185905444727
13 4.53473279974919
14 4.09896001011367
15 3.78881680577571
16 3.51197989586786
17 3.04282400233973
18 2.6188385701979
19 2.12353163171142
20 2.03885161363563
21 1.98206678739134
22 1.87353994893231
23 2.06817556163575
24 2.3092973469779
25 2.55460458914821
26 2.99094693519682
27 3.22714232540392
28 3.33239015049458
29 3.38261624801851
30 3.2312726140119
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31673437665573
1 3.74548631168053
2 3.81637521485904
3 3.7814637600027
4 3.83424331296456
5 4.19231050364592
6 4.38564711641253
7 4.54404832997773
8 4.72156434610634
9 4.97718021808292
10 5.00458897855456
11 5.10266302036167
12 4.89078411601734
13 4.39934020220401
14 4.02212506983787
15 3.67858181184558
16 3.30537632288582
17 3.05379632645288
18 2.88771883762255
19 2.73670797547185
20 2.77793529043889
21 2.75364897401508
22 2.87412903223952
23 2.84288260673535
24 3.14022887654802
25 3.90319691771243
26 4.54289045859192
27 4.90800083748058
28 4.9476151577881
29 5.06400343509491
30 4.78468001367736
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32655556228521
1 3.87486685578707
2 4.20384385163235
3 4.47715000873813
4 4.49782758899245
5 4.67759690236512
6 4.82788401409326
7 4.9814961372891
8 5.18248588360833
9 5.2247490518563
10 5.17388972307407
11 5.21997639338862
12 4.9539213582408
13 4.59229601510423
14 4.34536589879363
15 4.11911847131022
16 3.77097001877504
17 3.32015787108008
18 3.06200564195679
19 2.92684203270154
20 2.76011613350659
21 2.64598844583041
22 2.35708401657171
23 2.1663196003557
24 1.86379788601265
25 1.83649020840745
26 1.65960627487091
27 1.62144039832956
28 1.74371668541508
29 2.16069562998417
30 2.67624324895139
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31750559116021
1 3.62493494788739
2 3.96627963359858
3 4.05833269596977
4 4.18029792169154
5 4.12165967366744
6 4.14484117370542
7 4.13082306206243
8 4.12923920578891
9 4.11280168822288
10 4.29293989666653
11 4.11773653677619
12 3.7659974841771
13 3.3134639907252
14 2.91202369462782
15 2.46555360414013
16 2.22356550697313
17 1.96253030032664
18 1.81064142775411
19 1.68503691568822
20 1.52968274099289
21 1.32963062055274
22 1.26082119319264
23 1.25577880413537
24 1.24655643521072
25 1.27458231325464
26 1.34239418031446
27 1.44441922980055
28 1.49636855270332
29 1.70189321694248
30 1.99883789131046
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32300718770486
1 3.46125257451393
2 3.5682414623358
3 3.49874220210836
4 3.60249489257243
5 3.69407599585065
6 3.74178353673964
7 3.76519350684279
8 3.82347431178684
9 3.9409485198229
10 3.83197971313869
11 3.87227108814032
12 3.84441978366562
13 3.59351397916916
14 3.34321967857722
15 3.00772494858191
16 2.56804006878471
17 2.34593874964704
18 2.05036501821284
19 1.76850627661845
20 1.62389021885196
21 1.38280106433596
22 1.30675950794012
23 1.20852397374427
24 1.38602231715934
25 1.91234253444593
26 2.34896939318848
27 2.59240439423126
28 2.7809081489008
29 2.75169110063255
30 2.44647204158059
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32130698218275
1 3.45872039154199
2 3.59406118584549
3 3.75711759265532
4 4.00927620126259
5 4.20502115084785
6 4.28359645868033
7 4.37232446360123
8 4.4341363538671
9 4.46271197850879
10 4.4744912418527
11 4.38969935869402
12 4.32592024811672
13 4.01699358846559
14 3.62747356279533
15 3.12927477741079
16 2.79235785981837
17 2.43738137577423
18 2.08482684335925
19 1.74457127276061
20 1.727911462434
21 1.56232812084425
22 1.58348962224638
23 1.79298352487691
24 2.17819281152363
25 2.60017577301396
26 2.89442206651787
27 3.06158133221066
28 2.89833519397101
29 2.6189374795654
30 2.24250138111054
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31747624518692
1 3.51004009004609
2 3.62754715705075
3 3.60691214512501
4 3.74648889866014
5 3.95959051316712
6 4.10412463384923
7 4.10655598408412
8 4.17440731584925
9 4.2742883605882
10 4.3891241067764
11 4.36610965359607
12 4.03568657295004
13 3.63957440030153
14 3.28769914401478
15 2.94630960183449
16 2.54194267608383
17 2.18996930732081
18 2.04543449137115
19 1.94707636001904
20 1.60816705293411
21 1.55930496434763
22 1.60266187907395
23 1.41160069506483
24 1.75490134758846
25 2.25492685821678
26 2.64919111645584
27 2.8250571795948
28 2.66920292039154
29 2.52194155353542
30 2.32815591137519
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32259606198682
1 3.5017288763219
2 3.41836843596457
3 3.42856339938911
4 3.47688514484857
5 3.51834580708227
6 3.85932667083164
7 4.03802300164335
8 4.21523431927636
9 4.45322801837592
10 4.58816305460585
11 4.49050357994058
12 4.44103007754258
13 4.3522486561578
14 4.26033956599215
15 4.07794314378819
16 4.23304376059879
17 4.35419376727946
18 4.28845466813567
19 4.16556191958093
20 4.19421758087293
21 4.12074640765113
22 4.15654900606115
23 3.98641387132592
24 3.72311836464491
25 3.73518296834319
26 3.93537090265905
27 3.92768622936857
28 3.90228981963351
29 4.0008044026335
30 4.0341423744783
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32907238587504
1 3.4402113172349
2 3.75563136553962
3 4.03946424485429
4 4.36776544177166
5 4.69299984254816
6 4.9231127431733
7 5.23147207917565
8 5.30698970751427
9 5.46001538355673
10 5.51344779497329
11 5.41809698419432
12 5.05473864501499
13 4.59251886766802
14 4.22351554101558
15 3.86374445387039
16 3.44790368322931
17 3.17010160589909
18 2.98720974985247
19 2.67217840168471
20 2.41590375621166
21 2.34723011752177
22 2.07220112139147
23 1.85981623222965
24 1.83799592487494
25 2.07601271227617
26 2.39784931170618
27 2.64925491056291
28 2.93560459653381
29 3.130307673391
30 3.18241013327956
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32050101399553
1 3.57750983081382
2 3.71796550673232
3 3.86312865252045
4 4.07976680844184
5 4.57440301414183
6 4.80334450508015
7 5.19740862930968
8 5.68984491104392
9 5.81260265044033
10 5.86392049769836
11 6.00014256222833
12 5.94872942484629
13 5.4365438307644
14 4.93380772926596
15 4.660860128494
16 4.45334658016288
17 4.09589372756304
18 4.0003723952962
19 3.97809309375146
20 3.84187733711543
21 3.87031206118201
22 3.78643293443401
23 3.59992495142625
24 3.22621006227637
25 3.33347070637901
26 3.57229719265914
27 3.98277914373708
28 4.26435089093441
29 4.55965696263032
30 4.71899394958214
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32848044442934
1 3.60171388202533
2 3.55645063731173
3 3.5479598592961
4 3.87807281731415
5 4.23449023927414
6 4.39423253651899
7 4.54136988396338
8 4.60549934566302
9 4.88991743845883
10 4.86988143976818
11 4.88954718598419
12 4.59126599286132
13 4.07682559184378
14 3.66473280410062
15 3.28608784585664
16 2.8541168470614
17 2.61159997143416
18 2.30561354055616
19 2.04222448124116
20 1.65146578221996
21 1.13274464821173
22 0.386479948226938
23 0.0655385852282975
24 0.00617875190103545
25 0.0257508378241211
26 0.576062799893178
27 1.30999292883741
28 1.59564519052448
29 2.03419390776135
30 2.30207233002458
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32107141437544
1 3.47646934711903
2 3.61067593129325
3 3.86219190700906
4 3.95613797424929
5 4.39027493783653
6 4.60324913179995
7 4.78684726569613
8 4.98341302147263
9 5.13799870035139
10 5.1140888301936
11 5.21101288917789
12 4.77377091830451
13 4.24470532683787
14 3.8143222763479
15 3.51399808270766
16 3.21715966585893
17 2.79059745497905
18 2.38188695665737
19 2.03856617839406
20 1.79522963800266
21 1.85576159375802
22 2.38249988183667
23 3.05382472102548
24 3.55771697899249
25 3.84896626478353
26 3.81855372825953
27 3.61600353288235
28 3.46320521928338
29 3.46373980772636
30 3.35467774806698
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32831498960954
1 3.27738835362658
2 3.26650038597803
3 3.27771752881899
4 3.63555070680436
5 3.77077567977145
6 3.93619626883052
7 3.99875119509438
8 4.14685658370744
9 4.37309289299388
10 4.45064408756827
11 4.35064111833217
12 4.23278393352156
13 3.83943877743769
14 3.38640215128526
15 2.93421202104875
16 2.60963045347714
17 2.43447462586319
18 2.18646306677547
19 1.95669838777492
20 1.96621314145682
21 2.0015074481658
22 1.9981539463835
23 2.18905796891553
24 2.32076524520105
25 2.60631331469043
26 2.93187560935156
27 3.24257028196707
28 3.49668832459165
29 3.79629915908014
30 4.0481144837967
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31882180534603
1 3.49551112360907
2 3.62988937890596
3 3.79313893374194
4 3.66840145031363
5 3.70752895080409
6 3.92349983706461
7 4.08899421980866
8 4.32674242823789
9 4.30689273900508
10 4.27748441435059
11 4.0295611956073
12 3.66500573747746
13 3.27631846561663
14 3.12459076021626
15 2.77732738477783
16 2.74549866379283
17 2.51750618022158
18 2.40787447328954
19 2.41681778435542
20 2.19110940140073
21 2.25238789710369
22 2.45613335200222
23 2.54652486457139
24 2.73511130684386
25 3.03468252965703
26 3.47558306975323
27 3.68631003224379
28 3.88979791507161
29 4.06779500959425
30 4.25092393587821
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31619274158571
1 3.52466904655854
2 3.65485837652471
3 3.77054928657964
4 3.70258224511221
5 4.18619196501816
6 4.41095427082001
7 4.49956417212574
8 4.53860757104741
9 4.52710276107133
10 4.51218813480723
11 4.37369856026478
12 3.95187864991179
13 3.31758638718617
14 2.80998413215012
15 2.28797096757155
16 1.88141704499325
17 1.66706056794854
18 1.43834854883017
19 1.20428641235113
20 1.1322772578663
21 0.857680881484751
22 0.712773207865664
23 0.732692308645921
24 1.24274725236703
25 1.75833871941337
26 2.1828595856536
27 2.08974224541113
28 1.94140236630527
29 1.82938831914249
30 1.64089992129962
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32007021117685
1 3.4481248119904
2 3.36265916866031
3 3.23672311711381
4 3.14239538542554
5 3.31571228560603
6 3.41948862394269
7 3.51546884504711
8 3.85748850846181
9 4.11585775127776
10 4.18943369033266
11 4.2853909611203
12 4.03713954474451
13 3.73331539276724
14 3.60424119712849
15 3.28559400233041
16 3.02354071087659
17 2.77664440284321
18 2.67252970591986
19 2.60975853408681
20 2.54060613657204
21 2.52572987845591
22 2.67286543751704
23 2.71572014578423
24 2.89057975198348
25 3.5270492114829
26 4.15049878073902
27 4.35101616485183
28 4.48065124169798
29 4.44288520346231
30 4.22971726806707
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31553630481275
1 3.74043467829639
2 4.00688250326849
3 4.22479204830917
4 4.42822327668806
5 4.7162362076639
6 4.99050161773983
7 5.23926619854273
8 5.49500250782444
9 5.5775822259789
10 5.6615403332236
11 5.6829388942067
12 5.30756026140909
13 4.87332056971699
14 4.47711672467103
15 4.10648867961211
16 3.79815513462248
17 3.66672490717946
18 3.4134773105329
19 3.1617135411909
20 2.89786224832722
21 2.89867935181989
22 3.03567563115968
23 3.14330388743117
24 3.3973452468658
25 3.87955539153019
26 4.51614603718003
27 5.03181573438962
28 5.31163767075594
29 5.35166775854594
30 5.35325537775939
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32058310099632
1 3.67022879773489
2 3.76710837218012
3 3.9281951143575
4 4.06615318449908
5 3.96102441699904
6 4.09042678137674
7 4.14514530498485
8 4.27065951927444
9 4.33095729547847
10 4.21254809381733
11 4.20944256422442
12 4.0196296194371
13 3.688580183107
14 3.38366765953087
15 2.94791352946795
16 2.75527928399549
17 2.3494164763082
18 2.0983755048151
19 1.82764211077102
20 1.53528518305347
21 0.934455006606101
22 0.720640748024621
23 1.07176993006049
24 1.49014224893973
25 1.58662088516002
26 1.71589947236029
27 1.68608212924699
28 1.49303657121768
29 1.21596508346842
30 0.968457071948768
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32155320791471
1 3.61562405611131
2 3.80768709924087
3 3.9849687920745
4 4.13118240689281
5 4.39100523698733
6 4.61186833732294
7 4.94529387881986
8 5.23568796780277
9 5.33253909326879
10 5.46836284271457
11 5.45350532346049
12 5.18412411804695
13 4.98262354477296
14 4.78322593675888
15 4.5799021200482
16 4.26301521433368
17 3.90051049476496
18 3.55590698380834
19 3.42200238167864
20 3.35291068805077
21 3.11438032603004
22 3.04374950950276
23 2.94470783614011
24 2.88047651645829
25 2.59672836614852
26 2.52234275922915
27 2.87588759911213
28 3.10994136039751
29 3.35730493333337
30 3.6244490657004
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31706662070065
1 3.55076887020685
2 3.79458394421324
3 3.87593280386333
4 4.14118087795508
5 4.40957908874049
6 4.72652547345769
7 5.03668061647679
8 5.19502338016223
9 5.15770039218263
10 5.24141375068273
11 5.22933823442521
12 5.24132642304144
13 5.12972345981419
14 4.99318418746425
15 4.57625736709777
16 4.19431980217036
17 3.81063095963971
18 3.31757286243921
19 2.88621117646701
20 2.7018124492894
21 2.87368401883309
22 2.86436481280508
23 3.07796451492379
24 3.42112788415969
25 3.84898345119022
26 4.07334958512422
27 4.30904030108022
28 4.2374595108593
29 4.08838903067709
30 3.80434512688205
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31210250580714
1 3.41107626169189
2 3.46883984299724
3 3.53286924609226
4 3.60466588850295
5 3.87319681417132
6 3.83625187544982
7 3.99007339974966
8 4.1689870716552
9 4.26190589044641
10 4.23186884396839
11 4.13230202173842
12 4.01017788040155
13 3.68682715817034
14 3.41156934382992
15 3.06675456569173
16 2.86668902225207
17 2.40660096412728
18 1.98479882485628
19 1.71664758163472
20 1.25703400188718
21 1.3286934605333
22 1.25426914806107
23 1.46135634190626
24 1.85245693151638
25 2.55615338719641
26 3.06625692938845
27 3.28339330762524
28 3.34941464711066
29 3.34679719037349
30 3.32747250869724
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32379700107578
1 3.49961997358251
2 3.68314955821709
3 3.85329449100352
4 4.19564899292392
5 4.37139890939371
6 4.75211118884471
7 5.10468602984793
8 5.350334748205
9 5.38899222699115
10 5.52347754206353
11 5.64439463607252
12 5.61994422715337
13 5.069669995199
14 4.60559243216214
15 3.86064275857217
16 3.40604150450128
17 2.99854748896411
18 2.91753877492601
19 2.71477585501273
20 2.50261100339108
21 2.22866205699083
22 1.95166170904767
23 1.82303477023026
24 2.08067601385946
25 2.68412152262992
26 3.14797359699872
27 3.68097479742334
28 3.93189968876417
29 3.78692768621445
30 3.60763031578092
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32608852582559
1 3.57267880965071
2 3.72015556630012
3 3.92769517663433
4 4.23356605054497
5 4.82688261998653
6 5.13559322724644
7 5.34175130388701
8 5.68833359376246
9 5.82124114416873
10 5.80002976184066
11 5.85556475967166
12 5.43663316697517
13 4.91109772156171
14 4.33159503460607
15 3.95042975891568
16 3.73557176947662
17 3.50509693831389
18 3.31626277247297
19 3.05005637958222
20 2.85911732154591
21 2.58184124470959
22 2.53316800359871
23 2.68054858260869
24 2.98690560242454
25 3.71608662921176
26 4.48905521607767
27 4.88015263957543
28 4.99691992851748
29 5.14510600485985
30 5.28618408369699
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3234912363969
1 3.4502266271908
2 3.58125866263044
3 3.86513846086409
4 3.96722748198302
5 4.23433871443686
6 4.21921929636294
7 4.24505771235542
8 4.34669849601877
9 4.53015544453294
10 4.54763070367808
11 4.62161619250622
12 4.41119939868395
13 4.03056587908662
14 3.81110546351608
15 3.50304378121482
16 3.22423109640191
17 2.98911412193359
18 2.74921516507358
19 2.40643715308299
20 2.30071862033451
21 2.08332375642946
22 1.84617108244155
23 1.67757169085118
24 1.6636861009727
25 1.42319469069221
26 1.29105217852433
27 1.13019927213733
28 0.950904727415761
29 1.04196230340854
30 1.38388607486949
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32451816915942
1 3.43226586248535
2 3.54293605066467
3 3.59205910931933
4 3.62356190808344
5 3.97769633489718
6 4.26476411642987
7 4.4746667211172
8 4.76973163369533
9 4.83464828535389
10 4.87385378578116
11 4.88747196769269
12 4.62094103723566
13 4.30843785390251
14 4.02136751807073
15 3.83696839958964
16 3.61013499614529
17 3.3491373768165
18 3.10889051995879
19 2.95646527023692
20 2.74277306330446
21 2.50145901247352
22 2.23432877283573
23 1.99770451426711
24 1.62514312938224
25 1.49363840491017
26 1.19103775058697
27 0.957647200462596
28 0.944593101092464
29 0.702033149082785
30 0.71045661079109
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32031953381761
1 3.82807132814101
2 4.25775955892352
3 4.41905168891086
4 4.54241739506363
5 4.86755763623332
6 4.95532953844968
7 5.31273603751458
8 5.64619884241056
9 5.92686466658747
10 6.0196699423446
11 6.14873203055868
12 5.90874582207846
13 5.17432421749139
14 4.40703483195185
15 3.55345584688017
16 3.15090834606399
17 2.81182336893952
18 2.73245131298302
19 2.54132971172302
20 2.30839944920885
21 2.1720130655869
22 2.27347979115944
23 2.51818659395529
24 3.01700555127989
25 3.45106898509929
26 3.76685915418455
27 3.79331710759636
28 3.52674386007199
29 3.47888149566959
30 3.03532839908113
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32740505636136
1 3.64107577047492
2 3.76639089146499
3 3.95247071532114
4 4.19739383455429
5 4.39403384792933
6 4.55989444203368
7 4.77457741072376
8 4.84610213510963
9 4.81016192345061
10 4.71432980736987
11 4.69081031957918
12 4.49854450601458
13 4.07657998724914
14 3.74273857051626
15 3.44155256251843
16 3.12309147401789
17 3.00901340809984
18 2.55381596928492
19 2.49974747521924
20 2.60826790075047
21 2.47396280344013
22 2.7221067173558
23 3.18837461961295
24 3.32138508321646
25 3.32861996166512
26 3.32457854898871
27 3.30069350452068
28 3.07780436396971
29 2.93129828491094
30 2.92067320267712
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31601827213078
1 3.34740369434232
2 3.38945455925562
3 3.55998733471511
4 3.45400777024463
5 3.57400546443657
6 3.70056705630273
7 3.85991854308626
8 3.81670636172755
9 4.0940769363915
10 4.06037468317725
11 4.06812338490158
12 3.79758477210825
13 3.42480451371562
14 3.12097085596881
15 2.71055071603563
16 2.27792029350177
17 2.32839329695913
18 2.25105798160817
19 2.08990861590901
20 1.83907132834022
21 1.8649011364221
22 2.06418019077384
23 2.4327416189358
24 2.78186429002466
25 3.36456348299701
26 3.6752220711321
27 3.82141805978701
28 3.87098646379718
29 3.71003196304096
30 3.38333575464974
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31883164916381
1 3.57254846918078
2 3.7435727919109
3 4.05249874367891
4 4.22851457590485
5 4.2981080369864
6 4.28106975747197
7 4.30718460888577
8 4.50452533855949
9 4.56774295388707
10 4.6113622121505
11 4.71518897907206
12 4.68337422488409
13 4.50353565183305
14 4.09436758926412
15 3.95401379610521
16 3.67911084129163
17 3.48956456899831
18 3.27026236519093
19 3.02960606674134
20 2.82389234187565
21 2.6338832572552
22 2.34717255508967
23 2.24949396881203
24 2.3492645134148
25 2.22473367296346
26 2.24998659638906
27 2.05408491518609
28 2.07125315521343
29 2.2565527359529
30 2.34931710693663
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32789316610492
1 3.7510830184901
2 4.01569434551136
3 4.2717454605889
4 4.4700007682086
5 4.82277243150268
6 5.16035570324806
7 5.34569906359419
8 5.62297694231993
9 5.64899869400904
10 5.64871433387948
11 5.76732269863553
12 5.5952100185857
13 5.27399347369685
14 4.97042232229169
15 4.66555205854219
16 4.34067341178601
17 3.95868208837925
18 3.82139561005766
19 3.6499609843608
20 3.34241932783559
21 2.95564910699659
22 2.75162163479078
23 2.70870778040303
24 2.76817902397172
25 2.83650445995522
26 2.96960395769961
27 2.97472331310366
28 2.89383133170547
29 2.90120588124735
30 2.98651099187757
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32373437690673
1 3.40930586634074
2 3.42059959009223
3 3.38342748064635
4 3.3015625444631
5 3.39925716390285
6 3.60821168554114
7 3.77214792803441
8 4.18226493902342
9 4.09088794080794
10 4.00500314175868
11 3.79897104032344
12 3.34943122222729
13 2.91963093660169
14 2.63280264862157
15 2.15785021651291
16 2.08060202030041
17 1.95045435695817
18 1.94951242933031
19 1.74902728177054
20 1.70105599222213
21 1.65770081129283
22 1.58694566342504
23 1.51631403919581
24 1.45880561773632
25 1.48170735428352
26 1.60611704833971
27 1.66507798982816
28 1.64863582565304
29 1.69497232205757
30 1.88048761776756
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32375951136033
1 3.43141033406857
2 3.38791854682316
3 3.48786798541648
4 3.57539815284939
5 3.85253975482492
6 4.09515570422103
7 4.23405077946126
8 4.44137090816784
9 4.41446520138053
10 4.35896263594728
11 4.3247389778351
12 3.9847163648047
13 3.62296449739128
14 3.39364407996518
15 3.09882275718076
16 2.98009293010176
17 2.85988524586583
18 2.6717241237306
19 2.61918731241297
20 2.74772765184478
21 2.84532749041127
22 3.09084935600714
23 3.30540128283008
24 3.43217090857161
25 3.67892141820009
26 3.88882823762456
27 3.99120901033734
28 4.07941701913453
29 4.16755158279979
30 4.42908366490076
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32362382111807
1 3.50610206486478
2 3.60920955299909
3 3.74618663154675
4 3.81683801710464
5 3.94628792041961
6 4.15244323214287
7 4.28893454376748
8 4.41334954924763
9 4.60671536708622
10 4.65240973575601
11 4.6412120541799
12 4.27417706312364
13 3.88488378872224
14 3.67416989591035
15 3.37612716557754
16 3.13231357789463
17 2.95400869371635
18 2.72731964005877
19 2.66607590096165
20 2.40226187313364
21 2.12263610153227
22 1.78258850667826
23 1.52106286031118
24 1.70822768364538
25 1.98735193371192
26 2.36561286535194
27 2.68523369939791
28 2.59306839830262
29 2.69501517110951
30 2.70041469800876
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31927935427415
1 3.60012628684015
2 3.6041234983718
3 3.59436055591987
4 3.74153364369462
5 3.97346841824433
6 4.04299389891949
7 4.24892886774088
8 4.40063520655631
9 4.58666313032268
10 4.7094329688902
11 4.65293259278908
12 4.30579844551815
13 3.76021513027516
14 3.33338616469124
15 3.15557489262466
16 2.71873463570401
17 2.37457078463815
18 2.02801906474504
19 1.72247365060537
20 1.35140064389645
21 1.11423883453707
22 0.969502887863184
23 0.911990021739063
24 0.926104332701148
25 1.05083838079933
26 1.59755998416859
27 1.59667461362855
28 1.49728810990563
29 1.59484409729974
30 1.54222494884913
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32209000971366
1 3.66340272123254
2 3.67105499128944
3 3.82523068193283
4 3.91936595873461
5 4.07119480466867
6 4.36657477235767
7 4.46269699125891
8 4.61724427497428
9 4.80490571309564
10 4.86699193610916
11 4.80132098776136
12 4.60213162987983
13 4.21619484247738
14 3.85149872971186
15 3.37698456505837
16 3.05501878114215
17 2.7450826293592
18 2.82099452674488
19 2.85822012018128
20 2.76968614794288
21 2.66630870231499
22 2.51690651669286
23 2.3274220676279
24 2.17846459307572
25 2.01369342736071
26 1.68508634893509
27 1.76108406079701
28 1.87990369538621
29 2.16564068708516
30 2.57130328888649
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31752212919537
1 3.38996439810174
2 3.52583095412606
3 3.46912145256828
4 3.53746721167793
5 3.71701984931018
6 3.91848601091898
7 4.07813395569706
8 4.15745996877395
9 4.15222972770549
10 4.04840139722732
11 4.06670219400766
12 3.72099371270954
13 3.34132633689883
14 3.03371863117359
15 2.91140895838089
16 2.7037158550481
17 2.58673245950354
18 2.45244210380912
19 2.61397430060388
20 2.60157782519641
21 2.69429205292535
22 2.90572421005624
23 2.86736143744653
24 3.1511360996359
25 3.34226758109343
26 3.53685717913676
27 3.71052368622894
28 4.007899037974
29 4.32239081370248
30 4.76475431785247
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32187842181674
1 3.66866010100313
2 3.89263425422979
3 4.05360126156919
4 4.32981731378345
5 4.68152089574193
6 5.03594175530208
7 5.27865484975237
8 5.60415919549181
9 5.70211720580609
10 6.01251058620345
11 6.31719715559594
12 6.09841886297644
13 5.6756453145526
14 5.19632681423089
15 4.78287299107118
16 4.32086600504504
17 3.90603323792534
18 3.59850290357549
19 3.42499698259439
20 3.20531473782871
21 2.89801909089732
22 2.7333420666633
23 2.50704951014268
24 2.20820926851262
25 2.42007183232365
26 2.51587858956739
27 2.57318307018627
28 2.48869699985379
29 2.61094842182631
30 2.90277180860315
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31750184175013
1 3.27447794382239
2 3.27641352282292
3 3.52788042522107
4 3.47695458651557
5 3.7535952526886
6 3.88482773757023
7 4.11922639071032
8 4.30365901514698
9 4.54119800852744
10 4.5141331554917
11 4.4648861157635
12 3.98463470552066
13 3.51644007705741
14 3.24773294164057
15 2.87801356309565
16 2.58151983311619
17 2.30655420143152
18 1.79051565155592
19 1.28345980048097
20 1.03960654108556
21 1.00492674526824
22 1.11660656874654
23 1.39995668281232
24 1.52402098331198
25 1.83593381099238
26 2.37045545807058
27 2.81551081729139
28 2.9971142329873
29 3.15653966718363
30 3.14874079782821
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32368832214726
1 3.29040063387257
2 3.42572038017777
3 3.54794862359312
4 3.73175333096557
5 4.15002961029926
6 4.58824441118805
7 5.05382439658983
8 5.35439559134243
9 5.61036778324081
10 5.72125755777104
11 5.8954762122588
12 5.86202948021475
13 5.64033210534543
14 5.26830984630052
15 4.96969879488237
16 4.66410448609026
17 4.41707825729443
18 4.12087748164651
19 3.85097620197672
20 3.48116083221608
21 3.16671463665749
22 2.88313002390955
23 2.83299843171407
24 2.65335407583897
25 2.47401951936695
26 2.26356041824631
27 2.23507588361161
28 2.36836418500893
29 2.26355968740637
30 2.41589973016568
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32263153179561
1 3.75647455643956
2 3.92653874775484
3 4.11423388485461
4 4.39628901754122
5 4.56074834367159
6 4.6215098975281
7 4.65143756442798
8 4.86546329215246
9 5.02844881221215
10 5.12925545830241
11 5.10290322971798
12 4.7743892809943
13 4.1825405683452
14 3.60675713017721
15 3.09206114835713
16 2.70283203557287
17 2.27806320255908
18 1.99171372271127
19 1.69714448085
20 1.35027610670046
21 0.88062291980121
22 0.887357250037552
23 1.16520167307818
24 1.60840394955686
25 2.24090350444696
26 2.74250455526253
27 3.01576950770889
28 3.06844866623291
29 3.11190344323363
30 2.8730735394295
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31794508500248
1 3.46998618105149
2 3.60702219882743
3 3.82315349835369
4 3.95134438692007
5 4.07174663635983
6 4.06930911989458
7 3.96459373977514
8 3.85235894774945
9 3.87461516047595
10 3.7314989466274
11 3.70694545409177
12 3.56011290432443
13 3.02308926943329
14 2.46014864271485
15 2.07243782573454
16 1.70339575286894
17 1.56387630878819
18 1.20650740662136
19 0.907206705367698
20 0.823078059445797
21 0.943341648811592
22 1.01772154424818
23 1.5718636122793
24 1.98805303777703
25 2.53883317093088
26 3.09543752405432
27 3.42697417695064
28 3.54353803564673
29 3.59776902178698
30 3.72886211327445
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3214813229126
1 3.6991127369139
2 3.99091589138048
3 4.16456779299735
4 4.29669033507357
5 4.44424023855908
6 4.58605203779444
7 4.74013948291805
8 5.15162010338057
9 5.251541286181
10 5.21608473092108
11 5.16414658644513
12 4.78244145071839
13 4.32926485714788
14 3.84868600887567
15 3.28420597169492
16 2.72619051647076
17 2.46609586701954
18 2.36122455245436
19 2.29155943501451
20 2.00212853702203
21 1.89606634182779
22 1.79340517754894
23 1.60438252004075
24 1.73280396197734
25 1.61523234226751
26 1.76748834481903
27 1.67963010540425
28 2.04689429484893
29 2.35956041273706
30 2.72867706916246
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32376468828942
1 3.36036017486282
2 3.36841854986655
3 3.51123084911816
4 3.66756118743921
5 3.70605892056724
6 3.70816071716961
7 3.73119574116105
8 3.67098669414781
9 3.85231551399663
10 3.84891891333434
11 3.82611332614468
12 3.63652778346879
13 3.37054483302833
14 3.11845416396653
15 2.92087770978237
16 2.77876359044569
17 2.65643486289904
18 2.38792180518394
19 2.20350852661829
20 2.15177100341838
21 1.9476364093552
22 1.86125779407731
23 1.88138806359579
24 1.87922321634521
25 2.11702777648217
26 2.3514501192721
27 2.66977691973502
28 2.94474116467239
29 3.27999844871363
30 3.68057658865317
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32290225862992
1 3.67678216911343
2 4.2138508103337
3 4.46528691821953
4 4.56525879948162
5 4.97280934864975
6 5.24683406251747
7 5.26793614572657
8 5.3176171968859
9 5.41913718817458
10 5.50423463242986
11 5.46106621252667
12 5.2634751792906
13 4.9787640373675
14 4.55211147372439
15 4.38946345370716
16 4.15956957477516
17 3.99743363246303
18 3.54058104470633
19 3.1755307979935
20 2.73256759829012
21 2.38411423138682
22 2.11031130563028
23 2.0381916522536
24 1.53368086046128
25 1.98444774884165
26 2.38483653745039
27 2.61185567395973
28 2.58742173447945
29 2.51734399085407
30 2.48937940863931
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32708293531933
1 3.68074821198962
2 4.07523025541357
3 4.15065217456569
4 4.15359151754366
5 4.22883859401995
6 4.42047052655699
7 4.69132929837741
8 4.86670684293293
9 4.90829911881739
10 4.81477276862796
11 4.65721515383303
12 4.33849702875954
13 3.99096943377078
14 3.85927394730947
15 3.79848036222692
16 3.55811433092779
17 3.52840854019019
18 3.38773394766975
19 3.144261837763
20 3.14532223521296
21 3.04218004429109
22 2.94382911036852
23 3.01007928557046
24 2.9921412517678
25 3.11453239649459
26 3.1851488135018
27 3.35249646498244
28 3.40816050341467
29 3.56730035984046
30 3.72934292228623
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31918786437187
1 3.53226912056825
2 3.63107951865998
3 3.75315116821799
4 4.00776027079611
5 4.36464706567285
6 4.55160364178323
7 4.64543629810108
8 4.77950217647133
9 4.74785695429161
10 4.82912648751188
11 4.61503336884828
12 4.47694697987338
13 4.08776583999774
14 3.87399213626512
15 3.62470888341992
16 3.36145293317953
17 3.13188287529773
18 2.75389375016586
19 2.27912933256385
20 1.78858526557715
21 1.36072111316254
22 1.12466452986201
23 0.909377233594915
24 0.965729574585211
25 1.3523893995615
26 1.8262749842244
27 2.02491760268797
28 1.97057085934011
29 1.9853672875399
30 1.88274906586296
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32006650626888
1 3.62010404031698
2 3.82443189298067
3 4.12616567841024
4 4.14769498686669
5 4.00320426549022
6 4.02723471587579
7 4.08586240219269
8 4.05563106527157
9 4.15128539806911
10 4.22242030164973
11 4.20855759220583
12 3.88507584626598
13 3.67986178862466
14 3.47521804270489
15 3.21589359173466
16 2.79764918015474
17 2.60832165642505
18 2.40861408031821
19 2.25031354297763
20 1.92463244180272
21 1.71078796545576
22 1.413648284242
23 1.25526219253803
24 1.01830799702255
25 0.863049763969787
26 1.21732130959797
27 1.65124901186152
28 1.97855049213776
29 2.3331633939257
30 2.60826325934301
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3216928774459
1 3.4054083222723
2 3.510529410711
3 3.49207118458849
4 3.54861906218123
5 3.61804754055685
6 3.56279944636882
7 3.67513035532193
8 3.84633780159229
9 4.00041301883221
10 4.14220211502686
11 3.99224380141273
12 3.76646601954395
13 3.42354196443756
14 3.2161284892995
15 2.84158110018983
16 2.66423995372648
17 2.43604710785799
18 2.23708644502744
19 2.0582379025139
20 1.94686705389006
21 1.96848756973261
22 1.93643722354592
23 2.34803672467754
24 2.65184247785025
25 3.04450998703984
26 3.26717391375742
27 3.29643733319068
28 3.14727180687511
29 2.50373862037373
30 2.43067973534818
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31585253006838
1 3.38437299778294
2 3.27869795368208
3 3.40292205207969
4 3.42013186054288
5 3.67830921409274
6 4.03538701927105
7 4.53102105173819
8 5.0662588989938
9 5.07866690886325
10 5.28001013043349
11 5.29504706114594
12 5.08778327914904
13 4.79960562044105
14 4.44021172324428
15 3.93075758127738
16 3.72573672847201
17 3.45837477230474
18 3.25587929726431
19 3.0359130447315
20 2.77734393300558
21 2.39069730564798
22 1.94636596980594
23 1.72139918168985
24 1.64407706072031
25 1.53129148237757
26 1.68997211999639
27 2.03577303602358
28 2.18020691298218
29 2.39704254757404
30 2.56948384381139
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31896770447492
1 3.4069814823724
2 3.34541849583417
3 3.49655250077096
4 3.59086030711561
5 3.85033408189332
6 4.1149990263042
7 4.35498721693456
8 4.38788496478445
9 4.41618698511472
10 4.33470125421886
11 4.2345830079169
12 3.86798561473057
13 3.59116133525331
14 3.39051818738891
15 3.14839845093205
16 2.94266302306651
17 2.50151554300874
18 2.30857355159005
19 2.30171967333006
20 2.35843532671198
21 2.55868925807856
22 2.5927226344908
23 2.73504741988721
24 2.97066587201004
25 3.57051671226962
26 4.13230419727749
27 4.53090827682496
28 4.66028109792204
29 4.54458198311565
30 4.38263940191359
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31294160513695
1 3.27690631846882
2 3.33249467592122
3 3.43962706362213
4 3.50555316186733
5 3.57309220439965
6 3.87740893514119
7 4.06172571759546
8 4.34187469713549
9 4.40359074540876
10 4.39893019593493
11 4.39242433041138
12 4.31630919591353
13 4.13625538229164
14 3.96118123263134
15 3.73924807975437
16 3.63616878757467
17 3.3748783461147
18 3.24018088482779
19 3.0404419842052
20 2.79682887202781
21 2.66315052797796
22 2.38265370007227
23 2.1547100212603
24 1.84006964759996
25 1.76378111131129
26 1.8263027537642
27 1.74339088483078
28 1.6038121619931
29 1.42303592557889
30 1.56174674731323
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32207397783835
1 3.64386191521906
2 3.73160235403184
3 3.75927810991939
4 3.89872159261877
5 4.12976257351314
6 4.40414914503905
7 4.48391021848779
8 4.38219862969535
9 4.06908845684273
10 4.03414761446343
11 4.03074887688916
12 3.72319082124437
13 3.28850795894763
14 3.00449209304326
15 2.76800908185162
16 2.90683673852815
17 2.67330143053598
18 2.11671074321862
19 1.79250223000385
20 1.73821205721435
21 2.13155778796505
22 2.6034120233291
23 2.83473275605364
24 2.70710498627581
25 2.49977798690522
26 2.28222579729481
27 1.84984382567722
28 1.52671653445607
29 0.992039782672876
30 0.582665490571842
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32132730851058
1 3.51979469622425
2 3.61585676883458
3 3.81074793595656
4 3.8855327580942
5 4.32168730496361
6 4.5340556949006
7 4.70850772200848
8 4.81063969572663
9 4.82046632814405
10 4.7354051535788
11 4.59294160969958
12 4.50730651397243
13 4.0426988976533
14 3.79511598097374
15 3.32842404047465
16 3.1709580414963
17 3.02486679729142
18 2.92329833060716
19 2.72048401414863
20 2.43370385088524
21 2.25214480800469
22 2.01031596454718
23 1.77051321229833
24 1.87119346210165
25 1.96722704347005
26 2.32481001515508
27 2.69530592651498
28 3.07339652608811
29 3.67323338967935
30 4.15277766551569
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31470000242945
1 3.74077416728923
2 4.10257993389839
3 4.32324397749314
4 4.25758492883562
5 4.54126731715143
6 4.74692632160316
7 4.92676265025516
8 5.02243700059923
9 5.15488057822631
10 5.10026954588677
11 4.93577269612516
12 4.73683990303047
13 4.33476946621268
14 4.01006353380301
15 3.70541655547899
16 3.35308632962833
17 3.12422542870438
18 2.79640863060267
19 2.68061166226084
20 2.77801260884805
21 3.12788304378875
22 3.72715358646756
23 4.38998279748475
24 4.42026074520922
25 4.74780959226766
26 4.90208140121798
27 4.84104080222786
28 4.41958813782357
29 3.9996968663181
30 3.35434423919288
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31943805245937
1 3.61657676624137
2 3.80414432203221
3 3.91464149949441
4 4.22586002395374
5 4.47451989300454
6 4.74745066724797
7 4.9094129912701
8 5.12110297414297
9 5.13453682744891
10 5.18207857557664
11 5.09796507287249
12 4.91337251515146
13 4.63200830529599
14 4.47124349967904
15 4.22748298390666
16 3.99044607354523
17 3.73200417645533
18 3.49821557928964
19 3.29265082041631
20 3.04679644775453
21 3.13078309660306
22 3.35159856138613
23 3.78948908913643
24 3.70376422039657
25 3.78556638474708
26 3.8191799540699
27 3.89691230950742
28 3.9191942115184
29 4.07163735541601
30 3.9812632894202
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31988303458935
1 3.6214007974318
2 4.08927114895776
3 4.251508180852
4 4.27707988122513
5 4.18346937147484
6 4.22263702216321
7 4.30696982655506
8 4.30572395670995
9 4.30302822822389
10 4.48546534055989
11 4.63885243889637
12 4.61918980024561
13 4.07212701807248
14 3.69178584685249
15 3.21073938992627
16 2.82396100760437
17 2.41528591131558
18 2.0550347124475
19 1.83970695356574
20 1.70418017949834
21 1.60202716631262
22 1.17548899482046
23 0.905503685648707
24 0.737179317016744
25 0.731288213030472
26 0.853986803467591
27 1.03992022846928
28 1.16031063988849
29 1.23205438230181
30 1.48088138305587
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32293414862446
1 3.71228484045893
2 3.68273960094449
3 3.64591667047347
4 3.67890535444236
5 3.99743913751804
6 4.13563955565463
7 4.19188527769137
8 4.23201514546744
9 4.38784592666347
10 4.41782984166122
11 4.28899764090116
12 4.16290435980532
13 3.88334835292093
14 3.60650294057618
15 3.18938594626084
16 3.08797514330514
17 3.03804446244878
18 3.04473308513219
19 2.81591903186715
20 2.78353931090969
21 2.73705752490259
22 2.61610206846426
23 2.67217518362236
24 3.06605797998827
25 3.66923623975965
26 4.36840271369414
27 4.962757999681
28 5.20297336517518
29 5.3587322317064
30 5.47872948636628
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32026423353853
1 3.66389473408162
2 3.64539246328994
3 3.7108223454423
4 3.71502558965682
5 3.96708870360346
6 4.10098843437939
7 4.30636204315178
8 4.55010692048552
9 4.70119040326594
10 4.70082514433077
11 4.66324856939693
12 4.24361627261302
13 3.73451963333437
14 3.40033210554322
15 3.13950083347818
16 2.62786988999288
17 2.18120333573847
18 2.03469488781943
19 1.93900994766682
20 1.83270168323938
21 1.84319792549328
22 2.0404759797346
23 2.40974398865122
24 2.49683916123459
25 2.86407833719064
26 3.02721602848279
27 3.16124587383589
28 3.21898030359091
29 3.12995471553687
30 2.70000522613818
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32573705436409
1 3.6555596568462
2 3.82735018539239
3 3.74485029371093
4 3.64437191911677
5 3.97196009255639
6 4.36643418371003
7 4.51448836388888
8 4.81205009011437
9 4.92823927667756
10 4.96532709154315
11 4.92020570712041
12 4.74418043008735
13 4.37334784942818
14 3.98785822577704
15 3.67882153421916
16 3.36797885721769
17 3.08710635020927
18 2.8122072401657
19 2.5972405425065
20 2.32894601491105
21 2.20593197664484
22 2.04365058085395
23 1.83573100549465
24 1.59636842440348
25 1.65123438926937
26 1.62115244574768
27 1.74288294404095
28 1.69627594683071
29 1.71693847272818
30 1.91693555049011
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32070584245657
1 3.4786330305764
2 3.73452646658604
3 3.82768891765742
4 3.93741196689288
5 4.30791186972125
6 4.57114950027748
7 4.82478537574287
8 4.87977077180521
9 5.15984057184617
10 5.26624280096336
11 5.2501437737271
12 5.02512129182235
13 4.6489078764131
14 4.54878038677458
15 4.14390915828817
16 3.88592634761412
17 3.50873096169101
18 3.12548514366919
19 2.74933789394834
20 2.391347011299
21 2.11338774621
22 1.89746184646731
23 1.55001950146801
24 1.1106816586918
25 1.17760380581476
26 1.27664881211192
27 1.62679216896287
28 1.86078106038813
29 2.25567961570423
30 2.7409056130652
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32643781098012
1 3.66487958789821
2 3.87257123111516
3 3.96569705457082
4 4.11328314363514
5 4.36202518881133
6 4.60596758539935
7 4.9833157125538
8 5.27398444434933
9 5.40653013755425
10 5.52786613921321
11 5.64726090692842
12 5.47339311136838
13 5.43359534766545
14 5.24553501774679
15 4.95985484630532
16 4.52860253361564
17 4.11206594889354
18 3.78652482577656
19 3.51553147301163
20 3.2773021265947
21 2.80186689946986
22 2.33763445250441
23 2.1549153075301
24 2.1854722126255
25 2.52010466551076
26 3.10405652790699
27 3.51579440101471
28 3.68919416252032
29 3.71697305149617
30 3.48108062704419
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32436650869332
1 3.42273003367129
2 3.47430864581127
3 3.67831390301597
4 3.83866862718391
5 3.86787684836052
6 4.05119676324743
7 4.28998208997545
8 4.51949087546353
9 4.65907061599457
10 4.50838326632365
11 4.47575934666183
12 4.11023976223316
13 3.78078218246194
14 3.44066745709996
15 2.97187823469795
16 2.65700656750088
17 2.2468144013205
18 2.01286903849282
19 1.91917133529936
20 1.93179560995238
21 2.01696532287565
22 2.51385343155188
23 2.84949113940136
24 3.2567553566472
25 3.70451299759957
26 4.00011977775445
27 4.2703340299609
28 4.36878642988992
29 4.34496473289715
30 4.06935746068314
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32119759015239
1 3.19438309238
2 3.16897783138777
3 3.11766045989537
4 3.36911836150012
5 3.74975935977629
6 4.00255857543275
7 4.17094191786049
8 4.33672283033142
9 4.46307543320538
10 4.60489335206268
11 4.80415071036618
12 4.65165635902628
13 4.21994752630314
14 3.87460963263319
15 3.36016015137162
16 2.94986784482399
17 2.42921423832119
18 2.04680245628281
19 1.80872642809661
20 1.64766832317514
21 1.45321844760192
22 1.17937331378464
23 1.17879413715187
24 1.16247474520628
25 1.357756595023
26 1.67602591909664
27 1.97005123835425
28 2.40780410172176
29 2.75747291685621
30 3.00682263445285
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31923485276904
1 3.45311451210199
2 3.66901465697016
3 3.94731386063598
4 4.17404304564506
5 4.28962542467987
6 4.51051503887037
7 4.8152981983347
8 5.11642769251856
9 5.30128903782252
10 5.31220991111349
11 5.23188499944707
12 4.84353401449233
13 4.64534694330048
14 4.38946290726367
15 4.18930623529853
16 4.04841667972315
17 3.9597778789001
18 3.89224628085854
19 3.65760510755565
20 3.26746523490437
21 2.95506831304871
22 2.70101761719098
23 2.31603897632835
24 1.84317014156264
25 1.64847173849402
26 1.50774142173259
27 1.54508834320194
28 1.93768561894264
29 2.6113036331944
30 3.20073934955529
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31901399849508
1 3.60570157419426
2 3.59048639277233
3 3.79674026648114
4 3.88886803623919
5 3.98618152572767
6 3.9711490277654
7 3.94968241662542
8 3.96334864348527
9 4.08709423382527
10 4.03323121681911
11 4.1091289334249
12 3.8315237440076
13 3.58095608533962
14 3.42514916948765
15 2.98685820477494
16 2.78169337348775
17 2.58766351017046
18 2.45611354435202
19 2.3602258765606
20 2.23429043185921
21 2.07050772972923
22 1.92521035659326
23 1.99906231028161
24 1.90081966126702
25 1.78984355472691
26 1.66497094351641
27 1.51350515337539
28 1.47469789757808
29 1.65298393797531
30 1.88221016722045
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31759944903291
1 3.3202131096414
2 3.40722969263363
3 3.44950906790956
4 3.37350975774067
5 3.51227261948293
6 3.74927565778764
7 3.92696631542337
8 4.06834812678053
9 4.10362152012035
10 4.07505922259208
11 3.88072830258782
12 3.57430898583361
13 3.22191447873129
14 2.86507392531049
15 2.66042239126034
16 2.48968829497229
17 2.32220237463507
18 2.24423536533681
19 2.22533221548122
20 2.40583709078413
21 2.62673823606608
22 2.89098864222986
23 3.15099615788258
24 3.55049656569633
25 3.88669886931788
26 4.19513397242586
27 4.49552116045163
28 4.69144771122428
29 4.8885694120494
30 5.27003885477682
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32312448192048
1 3.43530940192712
2 3.63065772729824
3 3.72734308339627
4 3.87841808226105
5 4.08817330346788
6 4.19817945057715
7 4.39556100908309
8 4.65120759174098
9 4.79544874586659
10 4.84266729794043
11 4.87618786948275
12 4.54543517609424
13 4.36572308718744
14 3.9760365292966
15 3.70637056444642
16 3.49072687305293
17 3.28748296626049
18 3.28323028077221
19 3.0793914908569
20 3.15353041114437
21 3.40084893857183
22 3.60603426141775
23 4.00034862513734
24 4.2704562945923
25 4.72040067392812
26 5.11949307606318
27 5.30306477304642
28 5.35532283992782
29 5.33654287440407
30 5.09813023230588
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32484455667514
1 3.82518265796003
2 4.03667681772489
3 4.17066469689151
4 4.26069778149246
5 4.47798059147627
6 4.82783417924847
7 5.054370315956
8 5.27114447861292
9 5.36506804128624
10 5.33063690086246
11 5.24933280018261
12 4.89129496402712
13 4.5285766648652
14 4.23159802218577
15 3.90231701397817
16 3.75543006559986
17 3.47332660419977
18 3.40204157740889
19 3.19287253108033
20 3.01195709340383
21 2.94672734681859
22 2.98913697527993
23 2.9451028106294
24 3.02729139788288
25 3.49918870672952
26 4.30378149897467
27 4.91655443109104
28 5.12589179531418
29 5.34842357124286
30 5.60806465573947
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31757507524433
1 3.5921324316705
2 3.81511146077272
3 4.11906273525695
4 4.40646150122969
5 4.59080298523795
6 4.81867079782809
7 5.14584550403736
8 5.43623760127189
9 5.77904000266713
10 5.70233111710219
11 5.61318894005715
12 5.3390318278331
13 4.93682422811155
14 4.46575365514983
15 3.84381962641759
16 3.29824095531952
17 2.9917154054535
18 2.84836467479942
19 2.78026971747618
20 2.77262623289052
21 3.37266173129861
22 3.90075366409592
23 4.30063276517811
24 4.72615288698278
25 5.02829471806227
26 5.33811918654797
27 5.39241444456401
28 5.29787506845731
29 5.1298956391261
30 4.77215059230984
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32330820403822
1 3.33778772973584
2 3.40612173751762
3 3.56222837534865
4 3.5626163247323
5 3.75717650095234
6 3.91963114390113
7 4.00350374706481
8 4.17272605371276
9 4.16463328646024
10 3.9858799322328
11 3.85902767445855
12 3.58743505205714
13 3.20670284519403
14 2.80331548945334
15 2.65570205107592
16 2.48904430600742
17 2.50910520907079
18 2.13573825867876
19 1.67593498363232
20 1.54075929655784
21 1.53866913548138
22 1.54772133240097
23 1.71586674915123
24 1.85909931852732
25 2.41284315439121
26 2.87073822557421
27 3.2568362725878
28 3.56246436123845
29 3.70805458918948
30 3.94272194085628
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3257901147247
1 3.258027881499
2 3.12297677684802
3 3.1153164320328
4 3.01335981112878
5 3.0655161299361
6 3.23412623936947
7 3.25860637624479
8 3.36812119719423
9 3.32534269060191
10 3.34210264766059
11 3.32342377097563
12 3.20149561168218
13 3.21429715400192
14 3.22872896902974
15 3.25165630147435
16 3.25491242296868
17 3.33647040711777
18 3.20767442122286
19 3.09009814542732
20 3.17598321310272
21 3.13304867826172
22 3.00651560095451
23 3.02174793183068
24 2.84689808486649
25 2.63719735628545
26 2.58250912678611
27 2.51233813788208
28 2.24829625821833
29 2.41121591492072
30 3.04067707691082
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.3232990903034
1 3.36311295657261
2 3.38791788479705
3 3.4820110502811
4 3.62501598276414
5 4.16254970349175
6 4.45281587724645
7 4.71348143243646
8 5.01451804217296
9 5.09271359058842
10 5.16310564858581
11 5.11425907347906
12 4.91031507435886
13 4.76455781365567
14 4.50583121385803
15 4.35391556036488
16 4.04904828052128
17 3.81742807836903
18 3.53824119102276
19 3.21865565644418
20 3.09095741833685
21 2.80089745206013
22 2.3101618955782
23 2.06525219610248
24 2.04841668966124
25 2.40726923542968
26 2.98219083716439
27 3.52004838541881
28 3.87064263675763
29 3.96270428696919
30 3.87653010835564
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31999024497469
1 3.1814562837795
2 3.01485429086341
3 2.93799091023803
4 2.91853013000029
5 3.14189887576882
6 3.24476224350318
7 3.48596352041277
8 3.8382168470935
9 4.14262828883071
10 4.21028357672498
11 4.26170054774339
12 4.37015802213978
13 4.15279853248571
14 4.02725208815545
15 3.64880361772491
16 3.26190187451194
17 3.03201567731844
18 2.87881785764802
19 2.7388416658916
20 2.41362637431073
21 2.25722459315416
22 1.98211659739251
23 1.60589544793391
24 1.64761417028648
25 1.76530911073529
26 2.29333089440336
27 2.71628126089833
28 2.72748988300522
29 3.01731430164195
30 3.41525547868067
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31651437513547
1 3.28393381366814
2 3.04513257657619
3 2.97107898415121
4 2.87657926939639
5 3.12224862140204
6 3.4390783782538
7 3.77386346705041
8 4.08095408609129
9 4.23199910171885
10 4.12372137499792
11 4.00274066881782
12 3.78257444422601
13 3.39517147924441
14 3.17538693253091
15 2.96532481919433
16 2.85715700416794
17 2.83597493809914
18 2.82762011728647
19 2.87440409623052
20 3.00532098739075
21 3.16253233382135
22 3.3321872955423
23 3.51341784775747
24 3.42891809422985
25 3.56107482189496
26 3.83365251076805
27 4.18913108710483
28 4.6802772508063
29 5.13377661660059
30 5.64182607414278
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31867770524758
1 3.27369654197422
2 3.23340914906855
3 3.23728788603257
4 3.22980116637356
5 3.430780366083
6 3.62983071407171
7 3.83264253262276
8 3.89948582378954
9 3.82766552928933
10 3.83248171515784
11 3.80999999653998
12 3.68238414949064
13 3.38029027642461
14 3.10915216341957
15 2.77880127679608
16 2.3665535451966
17 2.11128771972514
18 1.93393280864458
19 1.75383613548267
20 1.54210222404782
21 1.1567695935432
22 0.799978621089877
23 0.740100562683333
24 0.409349356588815
25 0.372861035017092
26 0.414031600602203
27 0.49998159221642
28 0.487821152191838
29 0.664031377044668
30 0.775662702097657
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32759883639695
1 3.51506476161215
2 3.66878608603067
3 3.83557270704112
4 3.85872239929448
5 3.93586803924438
6 4.20370235268494
7 4.54265116556542
8 4.73454026823967
9 4.87566306750374
10 4.88304840091578
11 4.6520327428829
12 4.36982185296341
13 4.15121526809883
14 3.88056660927787
15 3.62719670908017
16 3.36404460340987
17 3.14786939946109
18 2.89892585492227
19 2.70804238536516
20 2.55524294709081
21 2.55369715996589
22 2.47602095138245
23 2.51386221045268
24 2.31729911371583
25 2.24722279090204
26 2.6595558668201
27 3.09629512483823
28 3.39793255226359
29 3.68533736165361
30 3.87859156289658
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32547316993787
1 3.77064123999074
2 4.05406970798072
3 4.28650926594113
4 4.54443634292328
5 4.75309217608278
6 4.98936279132173
7 5.18814987011783
8 5.37700038003717
9 5.46497528948222
10 5.43228208129068
11 5.21453924866055
12 4.97349547693641
13 4.59350692183386
14 4.09268408842794
15 3.70031822206432
16 3.31239177850541
17 3.23558116645762
18 3.17244662551995
19 3.17395989575208
20 3.1056174866897
21 3.31967537909435
22 3.50133615960363
23 3.8910237041299
24 4.28535784258774
25 4.78387867441107
26 5.10464561194531
27 5.10403927348226
28 4.78219882997754
29 4.16842446180484
30 3.5526147882409
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32174661189121
1 3.39107080113789
2 3.50718969208064
3 3.78873068399681
4 4.06019200661454
5 4.17381057955366
6 4.2195758585505
7 4.28572357616014
8 4.27522609657606
9 4.19003709203704
10 4.09963567943994
11 4.37393809898105
12 4.1458122622624
13 3.86209822245886
14 3.61236155927672
15 3.1532112038087
16 2.86608040021872
17 2.56533344653775
18 2.60354864660021
19 2.38819038073041
20 2.18963392554472
21 2.16651508262728
22 2.12988616252714
23 2.25689293038864
24 2.48016421499188
25 2.695411256009
26 3.0483963796016
27 3.66381634149944
28 4.02479713689946
29 4.20482450659627
30 4.34231192822235
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32053976089258
1 3.23245578284499
2 3.08977077820151
3 3.01605529107134
4 2.80614721555365
5 2.76677460997673
6 2.81300733886864
7 2.91147220519215
8 3.01524598199499
9 3.0101089400765
10 2.82582690350891
11 2.62871855779606
12 2.34508012408501
13 1.90414751592045
14 1.5226695154942
15 1.24236012067191
16 0.948066624943242
17 0.702624245440934
18 0.513964367784747
19 0.42996473039791
20 0.219520483034386
21 0.332498763606379
22 0.354792774020674
23 0.518016223391725
24 0.538315614299147
25 0.834884348119667
26 1.07306993446057
27 1.06274979804565
28 0.947944210836775
29 0.775473831559667
30 0.646454388499687
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32266875655159
1 3.65341711640233
2 3.87875856157876
3 4.05231119552836
4 4.26655789232787
5 4.44883324639027
6 4.4607700191793
7 4.65845181796389
8 4.88921110257542
9 5.00311620759877
10 4.94115014264248
11 4.95235088130197
12 4.94345501673608
13 4.77276969444344
14 4.636620044614
15 4.25101924718767
16 3.93128463882723
17 3.61168609018736
18 3.57116907427485
19 3.55358119390846
20 3.61079222844837
21 3.7764444305133
22 3.91677815849935
23 4.25067169840979
24 4.38526244586647
25 4.7282899704385
26 5.06192328021227
27 5.39048689300662
28 5.6048911786641
29 5.80016682559453
30 5.79154066932768
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32260213136816
1 3.6752413652654
2 3.90204612804451
3 4.0069270552427
4 3.97961889518528
5 4.32431324455061
6 4.59148282186039
7 4.99383229610967
8 5.52320172417779
9 5.74571351612394
10 5.78629944115412
11 5.87182409344169
12 5.62864826280274
13 5.1656214879447
14 4.91984679842829
15 4.46576522312853
16 4.3040587848703
17 3.9096909406079
18 3.6574444691439
19 3.48764389702605
20 3.26953543233683
21 3.00439779589441
22 2.61323821117765
23 2.57590224415337
24 2.42621492104237
25 2.57050572229921
26 2.83358118443248
27 3.18121959228046
28 3.47633218587074
29 3.48357892763782
30 3.41641574514018
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32187757444604
1 3.64497552314589
2 3.95634621746877
3 4.13383527646895
4 4.45973794621703
5 4.71173865854004
6 4.87132427416273
7 5.05733220669081
8 5.26119688187462
9 5.45623255394216
10 5.37731254760556
11 5.36690807164548
12 5.25986957155693
13 4.90770890004437
14 4.66148706917024
15 4.23321508181525
16 3.83334762945615
17 3.49292658644037
18 3.09780569513631
19 2.88614879969598
20 2.7725910350213
21 2.65453149606795
22 2.49093887370088
23 2.22333909048912
24 2.17264866685181
25 2.28178113732142
26 2.64032990943233
27 3.24613228303917
28 3.48797679262041
29 3.5082022873711
30 3.48677378722558
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32423525877318
1 3.64769452806235
2 3.90449371978805
3 4.17115127785086
4 4.27534370092646
5 4.54797098232264
6 4.78061252724021
7 4.87811265557096
8 4.99259187770943
9 5.17689433158306
10 5.15917139611239
11 5.03507108118346
12 4.83635268845969
13 4.48730230953486
14 4.14364218613085
15 3.8696506387274
16 3.71673514375125
17 3.60673848796518
18 3.46143427760044
19 3.1247283768508
20 2.88921439984485
21 2.80598377341961
22 2.62167909323643
23 2.64205332057591
24 2.61500044213626
25 2.72096831971098
26 3.05431808639166
27 3.46637098841735
28 3.57173747228807
29 3.64350990613671
30 3.47705512843562
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.31590836266907
1 3.49293779535943
2 3.58122022423453
3 3.72958189253816
4 3.94314460178604
5 4.46374299268491
6 4.73747268614844
7 5.00997625387391
8 5.4927423886005
9 5.63228471731958
10 5.65002104528669
11 5.91163711671292
12 5.61318855393182
13 4.98783296220798
14 4.5401982674972
15 4.14796765509945
16 3.69031881651784
17 3.33207727904008
18 3.21153013845298
19 3.11884488834137
20 2.94970443227162
21 2.76156367622028
22 2.33988190132835
23 2.1047975829789
24 1.79850488615876
25 1.85568194411337
26 2.0090866847362
27 2.48932723278268
28 2.80932858405773
29 3.3416649892105
30 3.60877951853461
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32746068202108
1 3.68655150577417
2 3.89448202600537
3 3.99709910250027
4 4.22516969997265
5 4.2822089906837
6 4.62343029257132
7 5.06958416634461
8 5.28696947693872
9 5.33248343063009
10 5.25379037985156
11 5.19561252425596
12 4.79133090950287
13 4.50087810443174
14 4.11544968725349
15 3.75571037945144
16 3.30073760898992
17 2.837819439172
18 2.41213645497452
19 2.15106613372396
20 1.67353672845218
21 1.51726139965434
22 1.37302048794374
23 1.40434750947653
24 1.31226417090938
25 1.27781994148245
26 1.33642430497544
27 1.55047326102853
28 1.59309221119958
29 1.81600395594118
30 2.04083524663161
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32464501746588
1 3.47799561713484
2 3.58659726460983
3 3.88392746937538
4 4.02939352180824
5 4.17701210246604
6 4.3677372493901
7 4.47774455079185
8 4.77154352605237
9 4.88859102152755
10 4.99449382574431
11 4.98299083301423
12 4.78312239859413
13 4.31400408924373
14 3.95951849330096
15 3.50250532509117
16 3.21795851575356
17 3.09526480857541
18 2.76260752499843
19 2.29485083693239
20 1.92835608320976
21 1.48640502897818
22 1.3700096920527
23 1.54326515598756
24 1.60636209972579
25 1.96754865724511
26 1.90705594590992
27 2.02312225851187
28 1.73876045015864
29 1.47127432154304
30 1.12634012317912
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.32455119290706
1 3.46534740579542
2 3.76685890895287
3 4.02358050999185
4 4.40600385994864
5 4.81708550681026
6 5.07481472632642
7 5.35313710673144
8 5.61731747830357
9 5.86178646629306
10 5.96605416430644
11 6.07675385321446
12 5.94934565902966
13 5.70678935030239
14 5.29557003469166
15 4.85707968203365
16 4.31274140527262
17 3.88870845150408
18 3.49698527070989
19 3.286812916485
20 2.87926172816318
21 2.40272590396873
22 2.15642925024672
23 2.06590595729655
24 2.12736203586963
25 2.07279142751905
26 2.16665798661317
27 2.58707808965406
28 2.93773104484313
29 3.33291885324282
30 3.74849316130865
};
\addplot [line width=0.01pt, color0, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 3.31996634253658
2 3.45443899460193
3 3.38784218387077
4 3.01931286439371
5 2.82906626173755
6 3.09427938765557
7 3.60416870184349
8 4.24596487007442
9 4.84338888587772
10 5.27994908427636
11 5.61004074039071
12 5.90268352537916
13 6.05852129333431
14 6.16858387553312
15 6.19509636026208
16 6.21485180933973
17 6.20378189365436
18 6.1468591562609
19 6.14787992255152
20 6.14579317317396
21 6.15283082950704
22 6.15412613868876
23 6.14366281427887
24 6.16587792193215
25 6.18223254289368
26 6.18638821201769
27 6.14794417270148
28 6.14179954980725
29 6.15812095860932
30 6.16746194810668
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.45, xmax=30.45,
ymin=-2.19999853964369, ymax=2.19999990560594,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
tick pos=left,
ytick={-2,2},
yticklabels={-2,2},
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend style={at={(.3,1.1)}, anchor=south west, draw=white!80.0!black, legend columns=-1},
legend entries={{inner torque},{outer torque}},
legend cell align={left}
]
\addplot [semithick, purple]
table {%
0 0.161448652211106
1 0.778651506747726
2 1.2024812385416
3 0.657467435611659
4 1.84263140957746
5 1.99999997627641
6 1.99999991085968
7 1.99997822353009
8 1.9982571783231
9 1.98476823259632
10 1.71611532270872
11 0.519299325177073
12 -0.504043818168875
13 -0.159837682228376
14 -0.545162921517324
15 0.087258989053138
16 -0.0978866314940975
17 0.696286893634247
18 0.885046792514764
19 0.335651459584484
20 0.749316250737626
21 0.430794913836652
22 0.368123596763105
23 0.718797340333525
24 0.120364736287321
25 0.198495402302761
26 0.43116895230914
27 0.842837521291934
28 0.490959060369255
29 0.301951027887702
};
\addplot [semithick, black]
table {%
0 -1.99999861031416
1 -1.74031384862054
2 -1.16843531584893
3 -0.803387162821671
4 1.59085840525688
5 0.993145160970999
6 1.46525563500004
7 1.78603947441855
8 -0.20293086292374
9 -0.84845641440518
10 -0.254907467901881
11 -0.0423717986106982
12 -0.457873941173177
13 -0.522294327557917
14 -0.481055448850288
15 -0.448972165913526
16 -0.0362082986784204
17 -0.305316057440023
18 -0.375107786318675
19 -0.000761772754941129
20 -0.184286945664376
21 -0.323722874597678
22 -0.0919911203834414
23 -0.321828094264589
24 -0.34099791268504
25 -0.185045940185825
26 -0.156093135215242
27 -0.206492270205755
28 -0.244598357855039
29 -0.176066246182955
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=-0.0317332990665444, ymax=27.9914686596272,
ymin=-0.85, ymax=5.85,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.9236410761875
1 2.55656672444263
2 2.23376414433744
3 1.84306018780535
4 1.54398413607348
5 1.21888686831034
6 0.956926218800239
7 0.842903069981807
8 0.758934368056183
9 0.804141159747099
10 1.05288482364951
11 1.3367392588134
12 1.15259948280864
13 0.987521654758568
14 0.792458080547901
15 0.563129057457965
16 0.396192515021255
17 0.384195545557747
18 0.226604384873054
19 0.242003171519643
20 0.2396482694004
21 0.545722846990381
22 0.94223076736499
23 1.54527554819296
24 2.31386754714656
25 3.57293301242409
26 5.25993566673514
27 7.27135412702952
28 9.32319746691502
29 11.3980753766262
30 13.4671153138276
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.74322591269169
1 2.15830073327258
2 1.63265753740585
3 1.27731150342892
4 0.856081332996128
5 0.778970282775267
6 0.693516825613369
7 0.681799174027464
8 0.833205834147263
9 1.07325967161536
10 1.50023214704132
11 1.74108350187168
12 1.67728527935146
13 1.81830345877263
14 1.8188285021416
15 1.82924493524331
16 1.7321632655964
17 1.86355303815776
18 1.97696317017231
19 2.27758254201304
20 3.10240683158346
21 4.10420455490653
22 5.69079249301336
23 7.72514729856106
24 9.81480464610569
25 11.8977839702989
26 13.9831732873152
27 15.7623124412641
28 17.3398655572492
29 19.0271979669325
30 20.5785830868608
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.79063505031576
1 2.51812432478109
2 2.25710149839562
3 1.90718495204195
4 1.62910726546593
5 1.66806483706818
6 1.68758739678588
7 1.87182488883443
8 2.12066489180023
9 2.35282120703868
10 2.54768740533352
11 2.77434586889331
12 2.9961787506918
13 3.09647626211102
14 3.25405196625418
15 3.4250734418226
16 3.76821015014789
17 3.95804912417007
18 4.11891065891529
19 4.14825611149565
20 4.31094789640985
21 4.48602531878436
22 4.7154204205068
23 4.92464159011886
24 5.10620779818421
25 5.2796178038252
26 5.43178535952526
27 5.45370452848898
28 5.35845267569567
29 5.20737095139603
30 4.99699356481403
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.97950975311632
1 2.57841440232269
2 2.14495745391833
3 1.64809478451666
4 1.08993819822911
5 0.633528554107722
6 0.212938427174132
7 -0.128501126416483
8 -0.438520152432021
9 -0.621436013237389
10 -0.667647224915369
11 -0.508454873753438
12 -0.478621603089534
13 -0.533293793400984
14 -0.685566469798259
15 -0.800935157242039
16 -0.948131081368642
17 -1.10248267632586
18 -1.17732010509997
19 -1.11619796539784
20 -0.945220930390574
21 -0.558869159853533
22 -0.045623387545545
23 0.767441920282955
24 2.08592962195037
25 3.81665331726448
26 6.07328840391925
27 8.23753250411949
28 10.207982041234
29 12.1847835480796
30 14.0593618033828
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72302484579162
1 2.38167373779526
2 1.96277342268213
3 1.46892498310449
4 1.0221169357805
5 0.910117367069047
6 0.756353573181604
7 0.691202920488339
8 0.695312200983926
9 1.023842499023
10 1.36571967529368
11 1.65435437938131
12 1.51982227079439
13 1.46572101076194
14 1.43256234166248
15 1.56262212435793
16 1.52149372469864
17 1.48147921221011
18 1.57821332303486
19 1.9244330354893
20 2.79382223875367
21 4.00906387369666
22 5.7999611374287
23 7.91003374964357
24 10.1395198341415
25 12.5042006739071
26 14.5624727019414
27 16.2671785497839
28 17.755861297684
29 19.3049129119245
30 20.7126492533685
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77868269979569
1 2.11923152972061
2 1.52443411441631
3 1.16696981784834
4 0.716395568703623
5 0.61162513519905
6 0.62558910731736
7 0.815766708690917
8 0.823027496485997
9 1.26221298096237
10 1.67536364411256
11 1.91409539671034
12 2.01826301360429
13 1.97737430762742
14 1.98574721804282
15 2.09895853910591
16 2.20326299161072
17 2.55065595802392
18 3.1341128767789
19 3.81696646057518
20 4.87230970365279
21 6.15306935679844
22 7.97570779531194
23 10.0398685033182
24 12.0790591862894
25 14.0674590569749
26 15.8890069060003
27 17.3883416769083
28 18.9340127581979
29 20.3462672344801
30 21.6322944292691
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.79721357654678
1 2.3147083902318
2 2.02265470455672
3 1.66052309390664
4 1.42088639734794
5 1.20415901156174
6 1.00087467147784
7 0.969233838076358
8 1.09961129840497
9 1.33157884638706
10 1.67751118729095
11 2.0687250820218
12 2.17901094919788
13 2.24310008378624
14 2.17794122887476
15 2.23448515609687
16 2.25212058038045
17 2.22424691406938
18 2.14050750479393
19 2.16458502262217
20 2.48197315341503
21 2.89125237895963
22 3.76762808040999
23 5.08908244780777
24 6.58348867135891
25 8.53310748047572
26 10.483583209165
27 12.4340268355513
28 14.3066776353655
29 16.1628389469789
30 17.8927081467017
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.70270563529756
1 2.25631636565659
2 1.96064055229816
3 1.75328508467423
4 1.58704020828378
5 1.58905136054271
6 1.49419033261673
7 1.51204098907575
8 1.606961536797
9 1.71917589577815
10 1.89139787098764
11 2.0602237267742
12 2.21366894070132
13 2.18335343756834
14 2.33814312293947
15 2.5373884706683
16 2.69400806697149
17 2.89629644226208
18 3.08347299049191
19 3.24600500288308
20 3.39998995463558
21 3.43847302867195
22 3.55103024394418
23 3.65056163642032
24 3.71046024041592
25 3.81801346226916
26 3.70458017390827
27 3.60609163009637
28 3.48251923616591
29 3.28769779218331
30 2.90875261640274
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76263271288799
1 2.23202250713528
2 1.65149768899642
3 0.995905352042355
4 0.468972077827635
5 0.0524713737146651
6 -0.22101069736517
7 -0.43916365536561
8 -0.618038447206429
9 -0.680944953097665
10 -0.524338539987637
11 -0.291481558191704
12 -0.287135474788551
13 -0.126076752700122
14 -0.027811675215597
15 0.0769300462429214
16 0.0976885361177438
17 0.2556861914635
18 0.426122457922013
19 0.592227669019296
20 0.879852246093696
21 1.40141801150212
22 2.22655399394122
23 3.38112698772183
24 4.88983735777427
25 6.81839282627302
26 8.73311888829409
27 10.6469969614287
28 12.5091718624474
29 14.2032371920733
30 16.0008974387698
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77762000048505
1 2.43613345018254
2 2.17948890545122
3 1.7524410878983
4 1.56785521844981
5 1.45900676369398
6 1.41197068974449
7 1.44247206768686
8 1.4830489715818
9 1.67187300936876
10 2.04735683074745
11 2.41381259808887
12 2.33647519698593
13 2.40617070512132
14 2.41633147429569
15 2.53120885550609
16 2.47884426252071
17 2.52357272054086
18 2.62835280239757
19 2.87843738498566
20 3.31392495938206
21 3.96230443984251
22 5.00382668239972
23 6.47393661307977
24 8.101486660745
25 10.1082046915533
26 12.1695724225232
27 14.2112398544382
28 16.1542842854442
29 17.9905185124198
30 19.7798372292722
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.69877438377315
1 2.24830844157213
2 1.76110213004981
3 1.36893066738069
4 1.06137826259992
5 0.907119545935716
6 0.810555813460534
7 0.783883667839898
8 0.811938227752192
9 0.736743548604375
10 0.804814997910659
11 1.07397836915448
12 1.03062650391939
13 0.998944555967563
14 0.856492261896731
15 0.78284277379227
16 0.604981160819255
17 0.531084032576665
18 0.513771920595419
19 0.426468532977092
20 0.421880873464444
21 0.336594267838272
22 0.390439951746137
23 0.62753094643095
24 0.914761363434652
25 1.73511880601957
26 2.93139325188302
27 4.51628570081129
28 6.20320672491198
29 8.40835643549912
30 10.2541462143992
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.82339861193162
1 2.29126805952282
2 1.78686184407096
3 1.24305110022098
4 0.676527428192752
5 0.545214281216275
6 0.287673432726155
7 0.249918186049772
8 0.364077117468407
9 0.475748397907196
10 0.784302269486924
11 1.12040139692458
12 1.05427934604512
13 1.03221872600598
14 1.03530131068235
15 1.01862467075059
16 0.776143054527767
17 0.872365096469446
18 0.959823853191329
19 1.03524194674562
20 1.59483297197316
21 2.3435557127835
22 3.61620741944821
23 5.23325542599887
24 7.0170360798887
25 9.28345047529728
26 11.3101206085781
27 13.1907241573736
28 14.9806306974503
29 16.6734503287988
30 18.3842663295631
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84844610268164
1 2.57482601840067
2 2.22398957674688
3 1.86754764149505
4 1.58815153398493
5 1.33325652645442
6 1.12762229154706
7 1.00785904609818
8 1.02345504715144
9 1.14574849526411
10 1.35623515602521
11 1.51971684103614
12 1.45341933886851
13 1.57329046239358
14 1.6807002255611
15 1.65873669446917
16 1.55593081581706
17 1.50032745341919
18 1.26599880315862
19 1.04636433888953
20 1.08773058256562
21 1.22654451717635
22 1.60506628419805
23 2.39069817432563
24 3.4631995289558
25 4.90421473263002
26 6.68293721262726
27 8.741635305337
28 10.6657780892473
29 12.5834344960566
30 14.4627242288079
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.89822464482902
1 2.26573522274336
2 1.74049201487888
3 1.37191750218073
4 0.955460300484225
5 0.769623067298623
6 0.588612628914895
7 0.654692989929975
8 0.753144663702848
9 0.903022688889921
10 1.15711919446366
11 1.40096148008141
12 1.51595619518799
13 1.65394062870364
14 1.70165438284588
15 1.73394139006006
16 1.81911766882168
17 2.16751477442749
18 2.75882934888319
19 3.83712345746605
20 5.29672243059563
21 7.06395017792364
22 9.00445744243032
23 11.0246707252076
24 13.1414451814768
25 15.1712930633535
26 17.0311318537539
27 18.6312458049919
28 20.2967539800563
29 21.8249761005611
30 23.2222956637384
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.71234966375357
1 2.24501799204381
2 1.87738318208953
3 1.49077612964669
4 1.24960164988598
5 1.14529976731331
6 1.08502829535712
7 1.06988185606724
8 1.11235057514644
9 1.4875802584366
10 1.87728192453996
11 2.30917841555221
12 2.2429028316749
13 2.15873227510611
14 2.07067287070148
15 2.08158990464309
16 2.07892521813594
17 2.26399434055408
18 2.63742864130061
19 3.0984454232395
20 3.97291150118027
21 5.15637873132084
22 6.96153967736608
23 8.89736600822019
24 11.0104024853457
25 13.005078969163
26 14.7959116023209
27 16.4613971044088
28 18.110943818744
29 19.7515698499491
30 21.1006830166841
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.90827987831311
1 2.69439204962079
2 2.38691194752154
3 2.02099803361488
4 1.74202480095417
5 1.49804845159089
6 1.36612017999451
7 1.29051165689677
8 1.30777297205551
9 1.30967548149032
10 1.45807967877041
11 1.79828609646436
12 1.88709597186
13 1.90971583809828
14 1.90814499779209
15 1.9639806399587
16 2.03410796517399
17 2.07920723811371
18 2.25000782158683
19 2.30199381866973
20 2.37263746629742
21 2.41147039293357
22 2.58021989844343
23 3.01049299782298
24 3.52395318911058
25 4.38971649312104
26 5.586047563605
27 7.04213677657735
28 8.50091220344289
29 10.1857350591139
30 11.9500281971772
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72773520161378
1 2.29489064279774
2 1.91624540646861
3 1.49806944452674
4 1.08711974444552
5 0.960221970310375
6 0.927438306039312
7 0.883601087779144
8 0.901928477799606
9 0.965928501282038
10 1.0983029651565
11 1.31547407673805
12 1.28109150416696
13 1.31586944775273
14 1.37774423293496
15 1.40333893799212
16 1.40452891944223
17 1.45851923852202
18 1.57975423787943
19 1.64174160534749
20 1.69303027005692
21 1.73142292729668
22 1.84523280706105
23 2.02738740066759
24 2.15814723979213
25 2.3546545111199
26 2.71290678859325
27 3.02553055742361
28 3.32616404326457
29 3.58469868525589
30 3.80691408702723
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.83749068655001
1 2.24423426460219
2 1.88738266467091
3 1.50333981697182
4 1.18591215866834
5 0.831526826716047
6 0.505043886270823
7 0.473047300393072
8 0.509313802144392
9 0.771572705492854
10 1.03820953745995
11 1.28651587240275
12 1.43746911312572
13 1.52664020976196
14 1.52918210862297
15 1.54298652521596
16 1.58387502196087
17 1.73220075106649
18 1.85062607247615
19 2.23245961849275
20 2.9776341009962
21 3.87069912178993
22 5.17205338005387
23 6.88282062672837
24 8.84998342444501
25 11.1298403023186
26 13.0679553381978
27 14.8498271220772
28 16.2583171498369
29 17.6427982461939
30 19.1993026287804
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80357200857066
1 2.56091694821863
2 2.32818573850229
3 2.12314966177884
4 1.67559175273545
5 1.36813667536936
6 1.04707140473594
7 0.843410263850547
8 0.800752740881517
9 0.967864237708257
10 1.20212524121727
11 1.5612142986265
12 1.49822289810257
13 1.33173119294272
14 1.21989136961675
15 1.2492261189051
16 1.33521287226023
17 1.65105288617592
18 2.19220146123108
19 2.9634093118122
20 4.22797889840276
21 5.7684290613762
22 7.77088998236645
23 9.84630391445828
24 11.6963902508741
25 13.6954393394338
26 15.651047372394
27 17.4396662059466
28 19.164216526914
29 20.7416839842818
30 22.1288232310171
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72714975673361
1 2.26999890158714
2 1.9263492507044
3 1.58752435288541
4 1.28883787832944
5 1.03651383940918
6 0.886856078226488
7 0.772033124590298
8 0.655643464958677
9 0.798012085227795
10 1.04881544863713
11 1.38509441211188
12 1.27264925968649
13 1.23316319077149
14 1.1138884488552
15 0.955471168144619
16 0.815192525472625
17 0.83153038968417
18 1.00540525292075
19 1.39983141215671
20 2.08720663386554
21 3.08000654745892
22 4.4706542974641
23 6.36359075949342
24 8.42001819716623
25 10.4596095064424
26 12.5896684515476
27 14.449521133779
28 16.0567505624506
29 17.6992346393277
30 19.1043101990988
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.82928883056395
1 2.53476344619187
2 2.22380220996736
3 1.95218084566615
4 1.79746061246193
5 1.60867633960905
6 1.36149078951805
7 1.25384569183804
8 1.35676027138365
9 1.48469328323027
10 1.91842673382264
11 2.24596515815456
12 2.42498200964386
13 2.55461418331995
14 2.6353873156745
15 2.81130822081646
16 2.98966390500881
17 3.11964053316616
18 3.4290686240673
19 3.73037728665613
20 3.99044382644739
21 4.29328595507923
22 4.50880314663352
23 4.71575388139755
24 5.03140874175187
25 5.14806367756559
26 5.25571935584776
27 5.50274876595264
28 5.87514135869205
29 6.25273367242943
30 6.7327170078564
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.95848988396497
1 2.64782089342182
2 2.27928796576747
3 1.76511237858992
4 1.28314229208543
5 1.10686576995611
6 1.07604226996224
7 1.12301301734451
8 1.17259984694602
9 1.38075278677416
10 1.77342021903893
11 2.23277750933421
12 2.15942386348264
13 2.14539751803637
14 2.07255281465184
15 2.14887743480055
16 1.980104055391
17 2.02632623819208
18 2.03305525474867
19 2.2250114217844
20 2.66286140062484
21 3.33381803946027
22 4.34205035951963
23 5.70279266380689
24 7.25752711801362
25 9.36410658229197
26 11.601995666845
27 13.6563715765499
28 15.3234299318218
29 16.9115024510692
30 18.4496853697605
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78749314336972
1 2.48476987684149
2 2.20121410643381
3 1.9761109136975
4 1.69109060060682
5 1.72425097591835
6 1.56525366161384
7 1.56881215539634
8 1.64550591637697
9 1.66844081212626
10 1.83604163627231
11 2.16442403959221
12 2.25290615581789
13 2.1840016120875
14 2.1595528736651
15 2.09669225292077
16 2.03785661586037
17 1.92844845418877
18 1.91219251908423
19 1.95559585218004
20 2.23041679112546
21 2.63653448966567
22 3.45230488103164
23 4.68571547747236
24 6.15954056641916
25 8.12541990634125
26 10.2947809960822
27 12.3791348384986
28 14.1142463562234
29 15.8544842418048
30 17.492739812287
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.9466807991111
1 2.45193517924515
2 1.98198139390778
3 1.43495237264387
4 1.12018138312531
5 1.05083533475399
6 0.927299783390612
7 0.972702426782256
8 0.872349329976368
9 1.04920039749386
10 1.49992208228147
11 1.88763118317261
12 1.90650979128811
13 1.79610288189955
14 1.49074146139678
15 1.33859349912512
16 1.07143746906377
17 0.915363640001672
18 0.855744340127861
19 0.732068174185835
20 0.857398407432408
21 1.10747571274999
22 1.78656958430253
23 2.95308253556726
24 4.48986771365152
25 6.68047080710969
26 8.82086310394287
27 11.0271163884767
28 12.7777096613683
29 14.5369183904596
30 16.1843471790424
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.79887248930995
1 2.30405900126543
2 1.9177002641027
3 1.63281487084004
4 1.31764612424768
5 0.753183308609367
6 0.322658582855039
7 0.0769721785773125
8 -0.00494736668167128
9 0.171018964351758
10 0.387692675426857
11 0.682062107069113
12 0.814497215012238
13 0.807265191689934
14 0.654580528016501
15 0.785494013661285
16 1.12043926711634
17 1.72885478927004
18 2.84183921364825
19 4.2608103383805
20 6.10685966234061
21 8.16818066743175
22 10.2311755997749
23 12.2184365086939
24 14.2217054004874
25 16.0084729603176
26 17.8742231484769
27 19.5157900342313
28 21.1603101448674
29 22.8160044970735
30 24.2294145976094
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.94338001654104
1 2.66019966374052
2 2.18956188098969
3 1.75211945714751
4 1.49537216454782
5 1.29420414927356
6 1.17221670882912
7 1.29765413180267
8 1.46204634920467
9 1.80704256923809
10 2.1004894268223
11 2.39613761696772
12 2.52310808561797
13 2.68157468251467
14 2.7447888653353
15 2.92503573017729
16 2.96051248573319
17 3.15098682344475
18 3.5660484314773
19 3.80630802580449
20 4.0192076497492
21 4.21720397115855
22 4.41117243480768
23 4.57050155281692
24 4.60883448273847
25 4.65716735600314
26 4.63440306981123
27 4.58191808315083
28 4.37576818487901
29 4.18705855819426
30 3.80493682495873
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75399334778508
1 2.20859033612994
2 1.768110858969
3 1.41201659045518
4 1.10327160712754
5 0.944309738081468
6 0.874020988833541
7 1.01915221475727
8 1.23866089020811
9 1.59656707598509
10 1.87451937849065
11 2.16566851503591
12 2.08373634495772
13 2.20063456363428
14 2.27591923665535
15 2.49450587940159
16 2.61165699707142
17 3.01769712323329
18 3.30640856400418
19 3.64172866036967
20 4.4929904536504
21 5.59916307913985
22 7.00509343055073
23 8.88579731704627
24 10.8719128786238
25 12.797718228178
26 14.6667082071705
27 16.3131818685946
28 17.8473324823859
29 19.3077891364137
30 20.9073794819218
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.70154417860283
1 2.25505871295771
2 1.86692244566627
3 1.33244103146057
4 0.744562483043826
5 0.553271244320914
6 0.274150122594213
7 0.133389766482344
8 0.192795598990166
9 0.340331985556666
10 0.576369885215328
11 0.816747997624347
12 0.76486865896983
13 0.666392927758496
14 0.416400952175659
15 0.270868426893566
16 0.219127115318583
17 0.392521109832627
18 0.605499177584816
19 1.04365680100073
20 1.99262017640647
21 3.37938612548852
22 5.12675369253306
23 7.22030268829471
24 9.43071558907435
25 11.560449947495
26 13.6191768808784
27 15.2890571264342
28 17.0675809923666
29 18.7007401814146
30 20.2082185091705
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77889873411197
1 2.47019584821078
2 2.02133015866129
3 1.61277890376016
4 1.38712916135237
5 1.1977613712124
6 1.10120778416346
7 1.18571473559123
8 1.27699021501494
9 1.58754133595764
10 1.89952596867964
11 2.18092815970624
12 2.25746791887787
13 2.19117347328745
14 2.16561685304911
15 2.13622809997529
16 2.18127607170286
17 2.47210928787623
18 2.89090081687594
19 3.63140609592318
20 4.71499970029413
21 6.03462838332561
22 7.75809901542843
23 9.70348756922745
24 11.8943531350905
25 13.9425477661558
26 15.8556711616576
27 17.6528369706264
28 19.2739076200236
29 20.7135794002294
30 22.1490087388742
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.68844842798543
1 2.10809528031446
2 1.65297561118789
3 1.23051409936635
4 0.919482262762054
5 0.767597996056073
6 0.617751058829796
7 0.652554578532724
8 0.840679874462323
9 1.01117669166
10 1.34054336882947
11 1.65182907412195
12 1.59100762302068
13 1.53759618688083
14 1.48111226524689
15 1.47463410755955
16 1.43885890462049
17 1.6132047247306
18 1.88463855540209
19 2.30967081628372
20 3.39893664537795
21 4.71167355631331
22 6.41833142324959
23 8.55681600910951
24 10.7065993353945
25 12.7217458917941
26 14.6920839447167
27 16.5551395055553
28 18.1444353796174
29 19.8452483166911
30 21.3987000574536
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78913075865196
1 2.17653355331864
2 1.80553130893496
3 1.53421401194158
4 1.05614810715274
5 0.91906771575642
6 0.763905242442164
7 0.792529025469628
8 0.852205302345061
9 1.0737205177015
10 1.42210173282595
11 1.7159081098951
12 1.85664892067573
13 1.8689581586504
14 1.83093716351384
15 1.75515552685132
16 1.71733326082437
17 1.90870421749943
18 2.42226951679279
19 3.37911269432608
20 4.46450532287057
21 5.8174034188875
22 7.82922345701464
23 10.0662695144648
24 12.0468424235267
25 14.0147599532288
26 15.8449835225149
27 17.372751476248
28 18.965169435318
29 20.467552807465
30 21.9160549371522
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80848415078182
1 2.51205140070554
2 2.24252614104146
3 2.06281269183124
4 2.02865402669157
5 1.88416175276336
6 1.72972031591507
7 1.80108991705058
8 1.76549738695316
9 1.99074583574065
10 2.41247566376819
11 2.72982411640526
12 2.728115838782
13 2.87629687319903
14 2.92763116728539
15 3.05494767363232
16 2.99925153689789
17 3.08998573378227
18 3.01045213093886
19 2.84956588549454
20 3.01059817211185
21 3.17378116978885
22 3.58227858507167
23 4.27778166718716
24 5.16246666535224
25 6.50711052891108
26 8.36900875502769
27 10.4272270856565
28 12.2781613637866
29 14.2301964013706
30 16.0185920258517
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.71897784994865
1 2.26560059008584
2 1.79520470873063
3 1.30722701441075
4 0.86909044263092
5 0.733068286184286
6 0.661420534387238
7 0.626367827243856
8 0.663504214234019
9 0.889071948425139
10 1.22878439361854
11 1.50656788932081
12 1.30989575656291
13 0.987092673080044
14 0.838973473275072
15 0.756160253020775
16 0.8628670442267
17 1.21023040894795
18 1.79868108333168
19 2.62347797146268
20 3.7309182851971
21 5.36076901861024
22 7.3028723837493
23 9.39605795793271
24 11.3855499109705
25 13.4612636140848
26 15.3664931000606
27 17.1495961122231
28 18.8158839411542
29 20.3681684338655
30 22.0834816577307
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.61994499048775
1 2.11712495442357
2 1.68401594497352
3 1.29206672209994
4 0.934368335361242
5 0.759037681682502
6 0.678817785464945
7 0.791737942889252
8 0.992523725923629
9 1.2720545823099
10 1.70964035230693
11 2.00460213615156
12 1.88620546182309
13 1.97082340034071
14 1.98503665458854
15 2.03133799683307
16 1.92373406987149
17 1.92326064812007
18 2.10116287091627
19 2.61374066287588
20 3.44348318046749
21 4.63605068661236
22 6.33633944339261
23 8.24177450304536
24 10.2591684451162
25 12.25895325855
26 14.2532810220208
27 15.9357928097855
28 17.3112841848451
29 18.4533910379393
30 19.7942982150758
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85324726717735
1 2.57435403605314
2 2.16750139152628
3 1.75072680311144
4 1.36766053904051
5 1.02464328878012
6 0.714140701700584
7 0.518324410507306
8 0.447642269718743
9 0.370876365613334
10 0.516792248201119
11 0.766612569494734
12 0.943369272244935
13 1.21393194871581
14 1.26002921266113
15 1.41677962034344
16 1.33408178813343
17 1.31916298336266
18 1.40814853397801
19 1.59240313715982
20 2.06887694095856
21 2.93156258448221
22 4.30423313548882
23 5.98814126088729
24 7.79954770754175
25 10.1658777172233
26 12.1960177576949
27 14.0175629688087
28 15.8456324422884
29 17.595143178792
30 19.2320238816232
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.89896261691598
1 2.46903284627069
2 2.19472222843553
3 2.01318915084
4 1.84779143091184
5 1.70922551258471
6 1.58012147323156
7 1.66960923791654
8 1.90050442789313
9 2.02535893926771
10 2.35539294209951
11 2.69617859069155
12 2.75849240386616
13 2.75586467890332
14 2.79823134162278
15 2.92590940745376
16 3.02557508875784
17 3.1712114372814
18 3.2709685796598
19 3.51938608061353
20 4.13917678501998
21 5.10775464303611
22 6.66414342494637
23 8.33523341314536
24 10.0857536812003
25 11.9427948448978
26 13.6462648648867
27 15.2150759088924
28 16.7167290843189
29 18.1768779460677
30 19.5472481062377
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84714733775974
1 2.46922538597846
2 2.1254670531699
3 1.79168097444137
4 1.59142916209471
5 1.46587985755072
6 1.3906033112811
7 1.286405927058
8 1.37263326853098
9 1.38970246783099
10 1.44319765605719
11 1.7344867511938
12 1.73854036020712
13 1.76987811168176
14 1.80694587345779
15 1.86723062384526
16 1.93566053773906
17 2.02744760326689
18 1.97538720147803
19 1.81189127658699
20 1.81369409274717
21 1.77043936702314
22 1.76877045942913
23 1.85071182514461
24 1.97778229965845
25 2.30296293236172
26 2.8744072402572
27 3.83311492888309
28 5.23164691386553
29 7.05510186998127
30 8.92312172752418
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.86763439136912
1 2.52913350290237
2 2.07416250581598
3 1.67815368114246
4 1.57482489250827
5 1.35536453071418
6 1.20899692517367
7 1.20708703760787
8 1.29887147311417
9 1.63513536783122
10 1.92166547251658
11 2.2216745529857
12 2.48349870321427
13 2.54413118930121
14 2.51673661661332
15 2.53871865477804
16 2.50902899059556
17 2.54285168589212
18 2.44396693201054
19 2.30230697966032
20 2.39910971315711
21 2.31124457112942
22 2.0684779036246
23 1.9449023733455
24 1.78671049776668
25 1.70188440434792
26 1.97617874462646
27 2.38707498859323
28 3.11788080832608
29 4.43905801643513
30 6.04092158291104
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78387265888454
1 2.63400392616664
2 2.40139601760845
3 2.20774012727572
4 2.01230770153028
5 1.94848347297903
6 1.76744872580372
7 1.57309397933843
8 1.55714148500173
9 1.79602769979154
10 2.09069995148861
11 2.42222541684438
12 2.36635965070729
13 2.38734936713574
14 2.32752648217246
15 2.35429267322309
16 2.40593102428789
17 2.51160491763387
18 2.62474663226522
19 3.11592392825419
20 4.08038310924617
21 5.13743911405132
22 6.78626771043111
23 8.85134832019961
24 11.1034035809465
25 13.3642894524121
26 15.3522937071908
27 17.062494989353
28 18.6446755717566
29 20.1753374705046
30 21.6016810453965
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.92522707418999
1 2.52185384797735
2 2.0434020491063
3 1.44791800384963
4 1.01654380555594
5 0.818747444228002
6 0.653538840966631
7 0.692731290005545
8 0.765990311727345
9 0.92055924361485
10 1.15337310231977
11 1.44363680304879
12 1.49904179475912
13 1.48327911551997
14 1.46196759326255
15 1.52547885484048
16 1.89266904769058
17 2.72557183095713
18 3.79906570452384
19 5.31450862925714
20 7.11509589738051
21 9.08610951650846
22 11.2371315578665
23 13.4116061390854
24 15.220923143929
25 17.0970378944885
26 18.8186545717654
27 20.5456617330318
28 22.0457742934682
29 23.5300588481216
30 24.8936835680558
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.69806355630037
1 2.19228119679858
2 1.74699397428032
3 1.44847413920811
4 1.01848016611994
5 0.898057341971009
6 0.825140811580001
7 0.928915887740304
8 1.06460227232218
9 1.39539786122614
10 1.70681920955744
11 2.02418352959244
12 2.17209942193064
13 2.3336283826264
14 2.32270499460714
15 2.32279334805034
16 2.52936035166876
17 3.13567111268115
18 3.9463722521571
19 5.06859210553287
20 6.88333359045159
21 8.58072974297393
22 10.5995344083196
23 12.6587250704646
24 14.397112522788
25 16.2269113454005
26 18.0455048242701
27 19.7305288347838
28 21.1472232077131
29 22.5243337603173
30 23.9792018925813
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75418972950536
1 2.37731430579644
2 2.15607969720638
3 1.92665044460229
4 1.74568488603586
5 1.44009404566599
6 1.23515024870262
7 1.25616770307517
8 1.46124576801805
9 1.62983677928775
10 1.94590354660386
11 2.2386398940514
12 2.22728713200466
13 2.19337777948981
14 2.1080399675476
15 2.13058320672476
16 2.03717175823082
17 1.96312527883941
18 1.87640992294204
19 1.75833871554336
20 1.65745744639035
21 1.81856208658903
22 2.08585417201395
23 2.63878841332224
24 3.54507748308631
25 4.7917071071437
26 6.59996529901943
27 8.53459635329899
28 10.5557473072793
29 12.4679594202385
30 14.3308812938482
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.93496474236913
1 2.58562520978203
2 2.13404505114436
3 1.62771560856004
4 1.36535690790817
5 1.11239640012419
6 0.966300265890114
7 0.890593772208524
8 0.898251634087099
9 0.975249700033217
10 1.19228961640468
11 1.47470147506921
12 1.66496921184407
13 1.45412767383614
14 1.39829987748302
15 1.33703368148618
16 1.17069725077287
17 0.990293458990884
18 0.924201606663825
19 0.862430688691475
20 0.904574011084351
21 0.995585112819608
22 1.26936431602662
23 1.81236121873942
24 2.73837856682948
25 4.08711867425793
26 5.93957110934463
27 7.99851277631484
28 10.1313554071512
29 12.2420529574678
30 14.1076783995709
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85199793055523
1 2.42301688934792
2 1.92907020846185
3 1.49606450764924
4 1.15475225950656
5 1.23638806111841
6 1.2870690288718
7 1.44415902047924
8 1.63133139875806
9 1.91135414209619
10 2.25325084071132
11 2.52685971810697
12 2.52867163887847
13 2.48459788361875
14 2.4887768156704
15 2.62672521896101
16 2.62541136451913
17 2.65055319986198
18 2.70452322579889
19 2.75349391335756
20 2.87837924019579
21 2.98931718500195
22 3.0074007783534
23 3.1134030313056
24 3.25023422296558
25 3.51648749852179
26 3.69819010759036
27 3.93056677684876
28 4.23312822403012
29 4.50010918767842
30 4.83700383959468
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85249935666335
1 2.51130631266538
2 2.18918290675132
3 1.85354764284473
4 1.59669046103937
5 1.51317923432709
6 1.58096632561941
7 1.62511394918138
8 1.73683116322546
9 2.05751853349274
10 2.37547943645262
11 2.65205186051309
12 2.81522820130961
13 2.8837470127267
14 2.8722630749065
15 2.89995549906395
16 3.01077867196154
17 3.1422406817089
18 3.28642544935922
19 3.42682421008175
20 3.56455190018049
21 3.74116923978456
22 3.87544347123778
23 4.04307357969427
24 4.23479328523467
25 4.43001873688625
26 4.64049198034411
27 4.91627347546439
28 5.06070420614635
29 5.1426805105984
30 5.04219464579386
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84979237002424
1 2.41831208271726
2 1.95491588450593
3 1.55578706782616
4 1.24445502409454
5 1.06823133439706
6 0.980197042055254
7 1.03004400931536
8 1.08329627680868
9 1.36969167203604
10 1.67713049630733
11 1.95676358418517
12 1.97441051800885
13 2.03708855473037
14 1.97765679964663
15 2.01579485173824
16 1.88894908415557
17 1.9252540733083
18 2.23237285269452
19 2.80217084415805
20 3.65563839991724
21 4.66681748670686
22 6.09497567072272
23 8.09249995729836
24 10.016909078976
25 12.0241011342338
26 13.8400010368144
27 15.55576877671
28 17.1859319199664
29 18.6638160443794
30 20.1024975645378
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76312133528481
1 2.45906026378348
2 2.07925594762939
3 1.61561204886923
4 1.1434959997645
5 0.855904061820048
6 0.602342877460492
7 0.470963238923291
8 0.478247978788868
9 0.604683793070796
10 0.749468921012452
11 0.971837947291025
12 0.900251312979323
13 0.832574152850713
14 0.593125619287404
15 0.455610338846695
16 0.294383450526583
17 0.295961065954232
18 0.33826223339126
19 0.603159094117929
20 1.25484815790607
21 2.11430732791472
22 3.50607947242406
23 5.19749289968916
24 7.13038031001489
25 9.39318580096228
26 11.2702417524572
27 13.0537548230888
28 14.6893869161411
29 16.37652337002
30 17.9815975120775
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81919321337477
1 2.64474810737474
2 2.32676477814101
3 2.00148040717441
4 1.7947940426915
5 1.72155583159111
6 1.82713377832171
7 1.93119931136823
8 1.94278783706685
9 2.19802243479639
10 2.47877826553659
11 2.70884950374736
12 2.80382740565105
13 2.70233854533239
14 2.78437334118038
15 2.80410599748601
16 2.63531635356989
17 2.71100329791565
18 2.69093288948937
19 2.60880762876305
20 2.68768238732117
21 2.83540927564296
22 3.02542526273734
23 3.40117286744503
24 4.03228233817963
25 5.07501840185951
26 6.58360609997197
27 8.26323395446392
28 10.052716582441
29 11.7733671324563
30 13.5487628984124
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72806513130865
1 2.46258837167056
2 2.25479321792278
3 1.83670879994363
4 1.67836164569502
5 1.65344504660789
6 1.58761295466931
7 1.55388999080372
8 1.5758810654416
9 1.82411785509325
10 2.07015856785675
11 2.32563418957168
12 2.46680144864165
13 2.48843925616848
14 2.63126831760473
15 2.87960643780775
16 3.0486870303005
17 3.22118732988358
18 3.28624658306163
19 3.55179768470173
20 3.73761620018968
21 3.93404826407855
22 4.1660400982856
23 4.46722685692341
24 4.69328588641423
25 4.79536122621035
26 4.98897658298293
27 5.2250610089427
28 5.38532011586965
29 5.5864126819484
30 5.73322470519491
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81497208737163
1 2.36886322134453
2 1.90387208902508
3 1.49614280969889
4 1.14367928874196
5 1.01564706997932
6 0.942650015276085
7 0.905685104703851
8 0.754606812988106
9 0.851530097317756
10 1.02868367909903
11 1.26949384198467
12 1.31399368250319
13 1.41013534928682
14 1.49592120606596
15 1.45103222127556
16 1.35739448124763
17 1.2724518252892
18 1.21517369231723
19 1.41201683327195
20 1.8239715045331
21 2.57785859468246
22 3.48543319323055
23 4.9686488517779
24 6.67488888509457
25 8.61764077773179
26 10.5395025888846
27 12.4311287182466
28 14.2033687021701
29 16.1483268701281
30 17.8983629729712
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72766040181379
1 2.35974295518501
2 2.13198664177339
3 1.76436947017582
4 1.50930931814832
5 1.42152854390581
6 1.27655848152622
7 1.38125655099674
8 1.51624702939698
9 1.79559867998937
10 2.07653164562972
11 2.41778507317209
12 2.36614956935104
13 2.41991774001697
14 2.40802348584048
15 2.35266826637464
16 2.24273539659199
17 2.25533444822133
18 2.35866732685661
19 2.48930217718484
20 3.02056393734023
21 3.77395079334793
22 4.78475656864539
23 6.33676255754177
24 8.18565185194642
25 10.3159105531909
26 12.3910480361848
27 14.2444350679891
28 15.896340607222
29 17.5188070591327
30 19.0709622776877
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85107914953993
1 2.60766937196192
2 2.17909606416457
3 1.9612462481736
4 1.63917073586771
5 1.30321193055453
6 1.04989392040118
7 0.817923443688098
8 0.66225510189455
9 0.676089433609201
10 0.765678030873227
11 0.8595714494317
12 0.872508666124949
13 0.918867447239519
14 0.884540013795496
15 0.911128213243227
16 0.721927228495206
17 0.678721782409701
18 0.351125085747105
19 0.259587255493848
20 0.520311331172236
21 0.974276519829044
22 1.89059714695139
23 3.23346013981545
24 4.81143502885552
25 6.77697468310615
26 9.04070404643915
27 11.061537059775
28 13.0357556339552
29 14.762939085254
30 16.6456978041709
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.82999644444158
1 2.30242949470076
2 1.87237632874872
3 1.44891534927436
4 1.13127345348354
5 1.09094519866548
6 0.994465894875228
7 1.07975063376665
8 1.21148776109628
9 1.40696422757115
10 1.73511735510501
11 2.0821640602625
12 2.09562563156169
13 2.14569014615198
14 2.13917020607449
15 2.25750146080467
16 2.16860882433511
17 2.34286288592187
18 2.80629662995273
19 3.52709288733519
20 4.77409381334879
21 6.40717209649639
22 8.44274732637029
23 10.6091198860674
24 12.4682281113652
25 14.3853117538502
26 16.1531050875767
27 17.8623539458433
28 19.4622187148927
29 20.9229981910877
30 22.4653392617131
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.73650299463412
1 2.31044116317668
2 1.88488340344708
3 1.62312797968339
4 1.57753275607193
5 1.42528850995199
6 1.37976939592585
7 1.3569670336873
8 1.28186090841031
9 1.68517805463686
10 2.06934885415405
11 2.23554372675532
12 2.34181189858237
13 2.525711313744
14 2.61697483006877
15 2.83281990096778
16 2.80260392650878
17 3.05527415975004
18 3.43166297419865
19 4.13983142083931
20 5.48204103201456
21 7.18488951833994
22 9.00128967129423
23 10.9788321968579
24 12.8925707111626
25 14.8975053899123
26 16.945557986247
27 18.7098384339579
28 20.1645277215722
29 21.5241050571602
30 22.9949656697028
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80705006283968
1 2.3127106726273
2 1.91353506488807
3 1.4950206908752
4 1.20886460090569
5 1.10287991724258
6 0.982737869140745
7 0.993069264222253
8 1.00602071979758
9 1.14924350579509
10 1.38915456134678
11 1.66212069747444
12 1.53372389183091
13 1.58621820290432
14 1.53403113886005
15 1.82475413380053
16 1.86336964909278
17 1.83960860371306
18 1.83030233776222
19 1.86672160543112
20 1.92388981711572
21 2.24182415688915
22 2.70535722066721
23 3.54451087412873
24 4.8070841335624
25 6.66802414460171
26 8.78529702060588
27 10.8019706213861
28 12.8532935918467
29 14.6103149687891
30 16.3788319237659
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.85260263511328
1 2.39060058411686
2 1.92527723291238
3 1.6361197664495
4 1.2942011939213
5 1.18660808137916
6 1.10162897492743
7 1.15502125222397
8 1.36381804156248
9 1.62876307555547
10 1.92416178983636
11 2.32270661651103
12 2.43174683359999
13 2.62561032558706
14 2.71505648692625
15 2.79331369323902
16 2.86386400993436
17 3.00067378829005
18 3.15653667808817
19 3.47152968972745
20 3.72680101189912
21 4.0734904375839
22 4.36214654190676
23 4.80110432100212
24 5.06253596038488
25 5.31829677562799
26 5.55063785154255
27 5.70906479461138
28 5.83769621577057
29 5.868804646449
30 5.82731792183577
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.83539737756049
1 2.43685933275873
2 2.03155979113567
3 1.51828085134846
4 1.06401767175949
5 0.679781306942909
6 0.408199372374748
7 0.316577279682901
8 0.348188442202856
9 0.527668040857753
10 0.814876911798189
11 1.15302015062234
12 1.14223406200934
13 1.08322269144701
14 1.08060365987138
15 1.17120916432532
16 1.18273500310568
17 1.16171295900339
18 1.35842514330092
19 1.62783746309972
20 2.33386219022335
21 3.21345905816471
22 4.63715781912776
23 6.60702814678853
24 8.752890319157
25 11.0206172952298
26 12.8265783272086
27 14.4706130919352
28 15.9061067181501
29 17.4554248345252
30 18.9154510109111
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.91880083938913
1 2.66554109041176
2 2.45448402952519
3 1.98684923932839
4 1.74063063954971
5 1.64687220507101
6 1.65210896243675
7 1.8966448972752
8 2.02998552885915
9 2.30082082847047
10 2.66871557106291
11 3.079396031686
12 3.16181187441317
13 3.22618294395784
14 3.36483158386632
15 3.58157004090996
16 3.67657870238863
17 3.93081084846803
18 4.13267933091202
19 4.36097794024464
20 4.67754811072995
21 4.84528681946987
22 5.14617131700619
23 5.49800122340805
24 5.72731109064748
25 5.97851427296501
26 6.31115077051781
27 6.61354020203212
28 6.90060819453195
29 7.0928147778012
30 7.32649829695762
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76129613445253
1 2.29579427894287
2 1.85106290914309
3 1.39635125001606
4 0.921485314021099
5 0.775689718069787
6 0.709474305398084
7 0.653551279009701
8 0.711756976177263
9 0.969532557535727
10 1.10535376133591
11 1.32015394482401
12 1.23257899801615
13 1.26907770312404
14 1.26876582049055
15 1.30807168176006
16 1.15902029683769
17 1.11016660684648
18 1.12586496947078
19 1.21423551064673
20 1.62739162756736
21 2.41753722266903
22 3.48482536728015
23 4.98400543853375
24 6.72142793042916
25 9.01629970027333
26 11.1701297491596
27 13.0680712126939
28 14.71140415308
29 16.2583444369899
30 17.7181899495216
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77882482211779
1 2.22774792388226
2 1.62910380179141
3 1.08824839031561
4 0.686553023642494
5 0.466874243672185
6 0.359746137971255
7 0.392470359891457
8 0.541980486049356
9 0.725154176285203
10 1.02256235679158
11 1.40446964420688
12 1.5961322352951
13 1.62070136527573
14 1.60262133527952
15 1.54111262353338
16 1.64681772944916
17 1.7423213159657
18 1.69614933032962
19 1.6848247679587
20 1.96210272598289
21 2.47142802137396
22 3.09674548310311
23 4.0721264104983
24 5.35102144362031
25 7.01330760077614
26 8.95568783325986
27 10.8318637042849
28 12.6849379127025
29 14.3941387956985
30 16.1137702378604
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81127052324696
1 2.40003826952178
2 2.10194472852015
3 1.72696356302488
4 1.50135540994439
5 1.0785845142785
6 0.764532437528269
7 0.596148471814884
8 0.685252887554002
9 1.01113139800882
10 1.42864827460503
11 1.77564274216137
12 1.9278528930321
13 2.0068282939242
14 2.06854377083331
15 2.22399594588329
16 2.40091269210362
17 2.89521133723781
18 3.59546503401449
19 4.52356802732641
20 5.96584048357882
21 7.64876545956618
22 9.79782342692
23 11.8030536297117
24 13.5377033617099
25 15.3122864199019
26 16.9987331765839
27 18.7089917319767
28 20.3619561520182
29 21.6005783086026
30 22.8624956546545
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.69475704331188
1 2.18901032803328
2 1.78924365037304
3 1.26438978226222
4 0.835458044692569
5 0.843959816237382
6 0.808974279023696
7 0.847676322335838
8 0.926551276360891
9 0.83516354312993
10 0.845553156662215
11 1.07020295570394
12 1.29512434969417
13 1.46744549723235
14 1.59729135891799
15 1.668941418192
16 1.63942836787055
17 1.5454117734193
18 1.47694868278118
19 1.2890477880146
20 1.44318663748513
21 1.57649572353839
22 2.04822834182808
23 3.07248975914174
24 4.41777884418023
25 6.18051589770826
26 8.36089762601114
27 10.4050329956154
28 11.9737221536562
29 13.6727592982708
30 15.1098114029108
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75690399917736
1 2.20104265358209
2 1.66049883952028
3 1.23136924985892
4 0.980249466019346
5 0.750713959991538
6 0.655555371585566
7 0.674564825670432
8 0.80114270916706
9 1.10516766404547
10 1.57001553688597
11 1.8614236684356
12 1.86446802430087
13 1.96471082839271
14 2.05661053018848
15 2.32161685897428
16 2.28196266197989
17 2.37714479728888
18 2.81621625743826
19 3.5020590778659
20 4.48657082228316
21 5.80033429480082
22 7.65652288741958
23 9.59166608704047
24 11.5572613091588
25 13.63354821663
26 15.5230835667072
27 17.1248985098619
28 18.6747831792601
29 20.2420409846574
30 21.7254003718819
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63668481375633
1 2.35646966813095
2 2.09253276800091
3 1.7584926332385
4 1.60826304157812
5 1.58464199938651
6 1.61855293082297
7 1.68402466992602
8 1.78974107088938
9 1.90885885966022
10 2.10057410127539
11 2.22265367812129
12 2.29637502884153
13 2.36730811748492
14 2.43526739202959
15 2.49686357905782
16 2.58700872421456
17 2.65525369781888
18 2.62356044117307
19 2.61753130861431
20 2.68007794853085
21 2.64214942895838
22 2.59956506156356
23 2.76904101139184
24 3.03939980918252
25 3.48951264328312
26 4.18836632869374
27 5.1460120974119
28 6.5390541478445
29 8.4179609668961
30 10.6576058803133
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81887338144326
1 2.41459866183929
2 2.03548003104753
3 1.78786653576513
4 1.55431422294046
5 1.46413389494645
6 1.54020603592967
7 1.69316882054091
8 1.90461861865785
9 2.06953501789179
10 2.21053978234011
11 2.25788596127821
12 2.11726220841261
13 1.88141162352074
14 1.92710568544259
15 2.26175250825262
16 2.90573421406733
17 3.95884505651626
18 5.27391756639642
19 6.96835479714339
20 9.20828297898277
21 11.3412113532078
22 13.391683331908
23 15.2602988782009
24 16.9639843606036
25 18.5057700667054
26 20.0538000115249
27 21.5485104759712
28 22.9151004492522
29 24.2455766052815
30 25.5271978900752
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80397751376347
1 2.42867180358062
2 2.06930683359758
3 1.73723104021912
4 1.29591604894285
5 1.11105165390971
6 0.996861479429786
7 1.07746537925303
8 1.19969930135906
9 1.38952505651819
10 1.60787725532259
11 1.95041004681199
12 1.98317287450649
13 1.81932743804152
14 1.72203598801236
15 1.60903094331555
16 1.35134626783153
17 1.28239093186691
18 1.12437851483166
19 0.976186163647835
20 0.975729251693945
21 1.11820066108976
22 1.38773311079512
23 2.03088895514087
24 2.87903542136825
25 4.08792482266807
26 5.69387367732086
27 7.74427020925106
28 9.58031806825007
29 11.6178653072217
30 13.7177438070766
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6717644031051
1 2.03530005441214
2 1.43036719571773
3 0.980857148694772
4 0.631020922708551
5 0.687798942381786
6 0.604491944287551
7 0.673059230954793
8 0.80921317739787
9 1.12624960787455
10 1.42880238900545
11 1.75949470104049
12 1.72353651261666
13 1.48670375321684
14 1.42166414881457
15 1.7216810841283
16 2.0989899500302
17 2.92581950955543
18 4.0172510287703
19 5.44051169990503
20 7.29729739705971
21 9.15016134589763
22 11.3864768761065
23 13.5154439902148
24 15.2578759223491
25 16.8436546154538
26 18.4867354225759
27 20.0267880411524
28 21.5069439977575
29 22.9405300238328
30 24.3460794841862
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76628732467266
1 2.35793798697235
2 1.89277906768478
3 1.48453992983401
4 1.06509006855402
5 0.576647363103028
6 0.114204836430664
7 0.0308533171601493
8 0.167394968565008
9 0.350856601352691
10 0.66629203463264
11 0.994206339731699
12 0.867032328911447
13 0.663293533230924
14 0.56195787111246
15 0.7143706616025
16 0.863547783213864
17 1.35156435927228
18 1.98241093972582
19 3.09567620886582
20 4.8056569901942
21 6.85096604016604
22 9.09074111764537
23 11.2161793024436
24 13.0516615825971
25 14.9408559921754
26 16.779045217436
27 18.5412395238074
28 20.0778795767447
29 21.7144708438667
30 23.2628136908483
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77516460767005
1 2.35285303377081
2 1.9745746117216
3 1.57761092486691
4 1.07404391864072
5 0.880666347022551
6 0.589419528337535
7 0.550036233301302
8 0.583263510166217
9 0.534761002645789
10 0.615295287665836
11 0.843029832597546
12 0.852519247590816
13 0.833053278666817
14 0.887538138554477
15 0.926065019533921
16 0.880313235048545
17 0.841901442653283
18 0.920178503166834
19 1.15186481316517
20 1.47805659396675
21 2.21367548480257
22 3.26562744952277
23 4.68085304294978
24 6.36411236893609
25 8.40871461802795
26 10.4419058588528
27 12.4525321588887
28 14.2541912369117
29 16.2079092277156
30 18.1150628948093
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.8360335750329
1 2.46989878285128
2 1.91560555114182
3 1.45736410595642
4 1.01401306945121
5 1.03640475110005
6 0.960790870859833
7 1.0718699137865
8 1.20998643012682
9 1.57541840446412
10 2.01344262696695
11 2.42767568109503
12 2.49627688003677
13 2.74355460340188
14 2.86299145838306
15 3.12942500304937
16 3.2560761226084
17 3.59246797149538
18 4.04326490478606
19 4.62341052060655
20 5.50543106886227
21 6.63585675243024
22 8.02320324116603
23 9.76664187927515
24 11.6140958431943
25 13.6399902749023
26 15.5223834819636
27 17.1432319136688
28 18.8370628047749
29 20.4677173460657
30 22.138276384895
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78276943204873
1 2.3883013440856
2 2.1321202392555
3 1.94317435333814
4 1.74863127960326
5 1.56400014600665
6 1.49197379388334
7 1.60471740135277
8 1.75963134449934
9 2.08198701505168
10 2.31003461174773
11 2.65904149187107
12 2.63673875158555
13 2.47920183539658
14 2.410342657486
15 2.57129022199451
16 2.56924402452899
17 2.90860907527831
18 3.56681458470732
19 4.53652674540781
20 5.94062895097189
21 7.77640454905704
22 9.76011196668761
23 11.9674461053173
24 13.8801437292177
25 15.7621524416415
26 17.5438809740737
27 19.3171923034382
28 20.9236364811767
29 22.5296201310524
30 23.902833666677
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.89195084853463
1 2.53180665896714
2 2.21432979839557
3 1.88853795214991
4 1.55409705109484
5 1.50678382608335
6 1.5177213662703
7 1.58469990771146
8 1.81823472890511
9 1.96616215941847
10 2.18651438538323
11 2.4242338257917
12 2.52434360930002
13 2.54216654196611
14 2.46620888728682
15 2.58013362519966
16 2.65396408294548
17 2.74436571958441
18 2.85670101557935
19 3.00392524184683
20 3.22770464286609
21 3.3898346410857
22 3.68486229357884
23 3.94688364249629
24 4.22191970848327
25 4.5704637087969
26 4.91742041476443
27 5.34508535040383
28 5.68328980238512
29 6.17560630532776
30 6.69236205090468
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.79157942030547
1 2.33151320359819
2 1.90401516528035
3 1.51764353700524
4 1.26327270456054
5 0.933214985180708
6 0.583795044566656
7 0.404032459606617
8 0.219398361437257
9 0.169228655037458
10 0.180623893809967
11 0.368029862765392
12 0.658212618878064
13 0.779163312683229
14 0.935391372864254
15 0.962035191729589
16 0.972543300083547
17 0.933580812500219
18 0.804015054757125
19 0.831795363668713
20 1.08905734175062
21 1.51688599541509
22 2.13307647639934
23 3.17482260803713
24 4.55480064273872
25 6.59839720125507
26 8.69098296033469
27 10.7888859166989
28 12.5956799306917
29 14.3420303554054
30 16.0093875504829
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.90593076901592
1 2.55115882590592
2 2.21927358646613
3 1.82825210741607
4 1.64889963895551
5 1.47319560062309
6 1.3363451416842
7 1.30007634898663
8 1.28772805750602
9 1.31665921650747
10 1.42341174490846
11 1.71863543718249
12 1.58410101416086
13 1.666748194052
14 1.66829856549607
15 1.63861972116563
16 1.6128741365132
17 1.61694907996947
18 1.71954242484514
19 1.93739091674626
20 2.61603197486457
21 3.40778270517006
22 4.71222439753348
23 6.62530536878517
24 8.81018153846093
25 11.1598741372191
26 13.282925506359
27 15.1694910549235
28 17.1078333656922
29 18.950259381031
30 20.7614713280778
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.8646088027299
1 2.4357970772226
2 1.9549132700357
3 1.43997257601034
4 0.991409451733878
5 0.680466079261203
6 0.606710733738138
7 0.789380222315211
8 0.936954669498538
9 1.24765139743353
10 1.31756362122406
11 1.40389231780832
12 1.55478504821436
13 1.75261324622581
14 1.81572916909743
15 2.13364830394027
16 2.57539958701308
17 3.3885893561063
18 4.32322339444056
19 5.50419910113668
20 7.29857576674328
21 8.98604603102405
22 10.907690340522
23 12.7538582586704
24 14.4738609569018
25 16.451028750797
26 18.1524613693349
27 19.883793284403
28 21.5370544134236
29 22.9425290055231
30 24.4099214789999
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.80138966472868
1 2.36513213384601
2 1.99537805151975
3 1.70445751295449
4 1.41386192718261
5 1.2426174682377
6 1.06154722298464
7 0.924874749742942
8 0.849181267085605
9 0.665888875670209
10 0.768804392555788
11 0.991056013463243
12 0.954947226582744
13 0.977720857591789
14 0.885900714739845
15 0.814995507356551
16 0.646319099646655
17 0.555732959331079
18 0.532353744829855
19 0.561806888884272
20 0.711184214627698
21 0.779693702052079
22 1.17520714452624
23 1.9123330128888
24 3.02253724438093
25 4.94010037483401
26 7.13557231652773
27 9.27020182440029
28 11.1023280714628
29 12.8442095861801
30 14.5902831375343
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.76223354130817
1 2.38439705539079
2 2.11805650210611
3 1.71617121481383
4 1.41007284808178
5 1.35893399043739
6 1.21447848073636
7 1.32722731999179
8 1.3527750822786
9 1.51507944583059
10 1.85853689010948
11 2.1642745301614
12 2.27399954547039
13 2.19072091497028
14 2.1013688236836
15 2.059783629231
16 1.97821896364554
17 1.95615187087397
18 1.78725814864671
19 1.70658375393989
20 1.57605505389122
21 1.62169122143329
22 1.76875157171797
23 2.22731785865089
24 2.93546114998589
25 4.42674663295752
26 6.3513606995746
27 8.36409485339233
28 10.2369733575163
29 12.18499637786
30 14.1809662193946
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75782755338416
1 2.68855550324474
2 2.46828658665358
3 2.20930211242832
4 1.96855511315376
5 1.75074767072385
6 1.54266709456603
7 1.50738768016916
8 1.43566049854649
9 1.48531776630946
10 1.72939804148182
11 2.12346559981764
12 2.08012849967929
13 2.12434104663747
14 2.11683398466719
15 2.08925080115217
16 2.03880860185064
17 2.06356716923698
18 2.0888518299918
19 2.05294331138827
20 2.13046768521939
21 2.40432524409396
22 2.8043795645189
23 3.64322411651269
24 4.66444494781563
25 6.14182033166247
26 8.04569170402291
27 10.0316798249929
28 11.827108549714
29 13.6046774728084
30 15.2481369332587
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.72960764286775
1 2.17588123417383
2 1.64454008820846
3 1.44712866662963
4 1.12495599281291
5 1.18524055424505
6 1.39516807992095
7 1.46864903601555
8 1.66882679246818
9 1.91002532496583
10 2.20490373648699
11 2.54592102464118
12 2.74457539594555
13 2.94565548520914
14 3.19389376843169
15 3.45338339093785
16 3.62976993458772
17 3.86788878917616
18 4.21679781915673
19 4.59760993948867
20 4.93592030943859
21 5.302140176743
22 5.62109014834762
23 5.884307292766
24 6.10989696335316
25 6.09431806334619
26 6.04059758462587
27 5.91441981882472
28 5.84136125796367
29 5.79898173275495
30 5.61589648549919
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.83983067702584
1 2.2528486078604
2 1.71616352507794
3 1.44466809926449
4 0.965659153942752
5 0.736788895542679
6 0.559673189704997
7 0.551541126050521
8 0.628933057127187
9 0.982737144709111
10 1.3366196744102
11 1.6307796678987
12 1.64225111789755
13 1.83775778365888
14 1.88142601745221
15 1.93885539387156
16 2.05696643980888
17 2.39615207340906
18 2.95528959579775
19 3.54939178851138
20 4.72806066228397
21 6.25846448801903
22 8.1657994478216
23 10.3265377905823
24 12.2515240084336
25 14.286376736565
26 15.9071747644073
27 17.5472600649672
28 19.1139698977973
29 20.5929663674697
30 22.2218562259773
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.87414574126079
1 2.40349590005754
2 1.85834218710868
3 1.38196287189713
4 1.05055336139981
5 0.951210282386471
6 0.884791740995494
7 1.00411225233948
8 1.16207056416091
9 1.28180051551369
10 1.56044231596962
11 1.92361760589468
12 2.05653913974809
13 2.04966426664633
14 1.96393875110545
15 1.94308791628282
16 1.77678496378569
17 1.72886070425939
18 1.80779934381657
19 1.89562641417927
20 2.27825734262843
21 3.08449827056175
22 4.17528991748256
23 5.79326499913892
24 7.63218387422855
25 10.0168701689286
26 12.3274980270408
27 14.2319437752698
28 15.9921897372475
29 17.627095936958
30 19.3800590417459
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.7291213918381
1 2.45481385234823
2 2.13441309422394
3 1.7781207739793
4 1.41280762627175
5 1.18229526371881
6 0.969578551934905
7 0.890484425275494
8 0.943031341716395
9 0.95572337188135
10 1.07816822162795
11 1.21417261109215
12 1.41252012615951
13 1.62702276591175
14 1.8868721167451
15 2.05918110062842
16 2.44764315216723
17 3.09281505830243
18 4.20337701435592
19 5.4719094501041
20 7.14308615650588
21 9.11414012191021
22 11.3647177267212
23 13.3840292937545
24 15.1933478682943
25 17.1481059566469
26 18.9502250714426
27 20.47913716141
28 21.9678280011208
29 23.2802038923856
30 24.5594288222511
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84349588765379
1 2.52472067631666
2 2.28267846545526
3 1.82442151384406
4 1.56544969826809
5 1.50382971835658
6 1.57833962756974
7 1.65308603577854
8 1.8611747591261
9 2.2098726359399
10 2.60682533743716
11 2.93396828759111
12 3.05147066534588
13 3.10350021187478
14 3.20280859961904
15 3.39356353353873
16 3.60888157563265
17 3.93787097049461
18 4.20368633031649
19 4.75657447779491
20 5.55021558913041
21 6.61406550097024
22 8.19321562000454
23 9.96180010555069
24 11.8183716905617
25 13.7278511400073
26 15.5000561280916
27 17.2186732208922
28 18.911193013116
29 20.3154396049299
30 21.6078328373183
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.89300938955314
1 2.40100926002597
2 1.96501979346131
3 1.47224594871182
4 1.2427865514545
5 1.15676165634112
6 1.11323510199256
7 1.1071444032844
8 1.30449075901042
9 1.51300836532469
10 1.69196425322722
11 2.09097511443132
12 2.16587568702056
13 2.23097073605453
14 2.19241081880785
15 2.27512783698196
16 2.19787986030319
17 2.21828293625253
18 2.21178633725725
19 2.20409103775808
20 2.27216716456597
21 2.31298161873293
22 2.35449649927465
23 2.58287787354126
24 2.87307995876577
25 3.63012159843423
26 4.77637906360164
27 6.21183655286527
28 7.64918650349795
29 9.7169376592813
30 11.7093538003827
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.84331407090721
1 2.41205865164808
2 2.04492564340539
3 1.6201482682214
4 1.20518115638364
5 0.773001393902982
6 0.256072637936928
7 -0.0491276937313359
8 -0.144111128208634
9 -0.212033044910195
10 -0.216493875042895
11 -0.121533926643764
12 -0.150214990875449
13 -0.140261628401264
14 -0.137920660222884
15 -0.0939104416529464
16 -0.0951667320802994
17 -0.0298301664776073
18 0.0975945717847928
19 0.498842729788366
20 1.30323486486908
21 2.17986521540295
22 3.41798603509522
23 5.12150236243642
24 7.13804745555424
25 9.28529711376409
26 11.5270742591155
27 13.5872419389452
28 15.5352867187499
29 17.5265626043336
30 19.2865110919483
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.77730342823563
1 2.22932134909285
2 1.69408193015328
3 1.18512859163772
4 0.728675255224854
5 0.610666212462137
6 0.580250325466906
7 0.537019020835123
8 0.562928709134773
9 0.744507683541945
10 1.06122096421832
11 1.38674057313284
12 1.54360911454141
13 1.65808624717333
14 1.76828760077409
15 1.86048933778285
16 1.77435689671921
17 1.71634842318924
18 1.6217634340958
19 1.56716241159705
20 1.66688168341367
21 2.20527850025368
22 3.11321584139692
23 4.60110168450142
24 6.54919880533326
25 8.646162940927
26 10.7213026070322
27 12.7191037930591
28 14.5598389440499
29 16.2760319731793
30 17.9845216864364
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.70796068805407
1 2.1480537160043
2 1.80698622448812
3 1.38323242598774
4 1.24330021872498
5 1.27991124222872
6 1.28608680548093
7 1.53535964869904
8 1.78219396628327
9 2.13746059050861
10 2.44366888803827
11 2.8588238393678
12 2.9034202459868
13 3.04302603729308
14 3.09507457564625
15 3.33990997805548
16 3.47509213116358
17 3.80068479007741
18 4.11509532743588
19 4.47185625831557
20 4.95289684682452
21 5.29557243052225
22 5.74248525882486
23 6.28089551650618
24 6.65545882220376
25 7.23581651380003
26 7.86357364843187
27 8.48987930732481
28 9.03826028585866
29 9.68755266961098
30 10.5194310375958
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.75111858660328
1 2.23528544065787
2 1.74400454903208
3 1.23108980751811
4 1.01754340364329
5 0.980101839906615
6 1.10363422232429
7 1.24878902203865
8 1.52079854969927
9 1.82643431298596
10 2.12763906804325
11 2.34599978257127
12 2.38756391734654
13 2.71145258766789
14 2.77251814178177
15 2.87714763731412
16 2.87557830558967
17 3.04536031321477
18 3.13673627022844
19 3.26845714642354
20 3.37928004259994
21 3.56513454366001
22 3.872984048355
23 4.44077995318344
24 5.13793897589456
25 6.071120429825
26 7.2510015564906
27 8.60450650774162
28 10.1780451014733
29 11.8352728060441
30 13.505485338912
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.92909293778158
1 2.47240949951353
2 2.0182075062987
3 1.55402093061998
4 1.11217356827325
5 1.05271796444874
6 1.04864073788221
7 1.18263363498975
8 1.44775349715148
9 1.88844930279718
10 2.15067352150333
11 2.56294716082692
12 2.71475599043485
13 2.68705997349214
14 2.67685339442702
15 2.65993824630995
16 2.48088288525139
17 2.40321062124345
18 2.42513228843396
19 2.44517632562207
20 2.6466522325408
21 3.03191261464412
22 3.78392050498834
23 4.82372198964475
24 6.22957298587181
25 8.2526744522621
26 10.3748512181754
27 12.3148454653108
28 14.1971809824254
29 16.1627697112311
30 17.9755335673571
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.88668641975804
1 2.344099048122
2 1.75508556168879
3 1.18142087458052
4 0.795115067520682
5 0.492947648458147
6 0.204648897318775
7 0.105304989407236
8 0.0437769189765138
9 0.184048126525935
10 0.322559259128589
11 0.528136167897413
12 0.517884801952372
13 0.554758692040318
14 0.711014298197922
15 1.08651284955562
16 1.61911869854312
17 2.6331074694339
18 3.82904767288115
19 5.27108132417613
20 7.1770059363946
21 8.94038365596341
22 10.9259388686186
23 13.027477032474
24 15.0621950535536
25 17.1632380513099
26 19.3583713855816
27 21.2812147768121
28 22.8816931992008
29 24.2522150619699
30 25.8215826421292
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81234251208767
1 2.44119996721184
2 1.90701839062595
3 1.61141770571742
4 1.41283319368645
5 1.12508464342168
6 0.979355499707413
7 0.926356286337031
8 0.883168521946756
9 0.79378916438935
10 0.820892578292478
11 1.11482649413052
12 1.12904720599769
13 1.11114129472783
14 1.11924539043526
15 1.09791168778476
16 1.0561666893621
17 1.05312078165886
18 1.01605201374593
19 1.0289282657746
20 1.45824822991928
21 2.16723147262126
22 3.22289607541198
23 4.58932142400006
24 6.25776305860281
25 8.42777051338133
26 10.5082412636181
27 12.5526629509943
28 14.390663726242
29 16.0990167215891
30 17.571383194296
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.78826613434451
1 2.18105654800126
2 1.49257414976667
3 0.998443430371731
4 0.48275894697615
5 0.534667788602887
6 0.639464325488827
7 0.814413214271456
8 0.95563235705759
9 1.37117426728537
10 1.73933276082811
11 1.85633143565744
12 1.83392640863906
13 1.90349973186962
14 1.89653997465755
15 1.92201345541039
16 1.98404236911093
17 2.18626911540388
18 2.46803917703923
19 2.9038543912733
20 3.72053130891944
21 4.64547284848057
22 5.84719199524619
23 7.38342452676097
24 9.1773528018822
25 10.9418056729527
26 12.6135883381806
27 14.1665915779048
28 15.5694359092188
29 16.7975606815492
30 18.0336038709538
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.83073906907997
1 2.31657954626754
2 1.99004132923802
3 1.5628210619136
4 1.33724043178866
5 1.22952696686802
6 1.02929543623238
7 0.918814482810319
8 0.982400076546858
9 1.21190132617777
10 1.52155863345688
11 1.93230410512675
12 2.00434436465268
13 2.00354729079973
14 2.00559036323741
15 1.97072712231117
16 1.83382700798712
17 2.11164335114103
18 2.44684137146885
19 3.18586512353716
20 4.46907358772205
21 5.85849330383789
22 7.66144901352782
23 9.80484450987132
24 11.7086613654765
25 13.4795599353045
26 15.1294317938213
27 16.7074781654857
28 18.3988502672724
29 19.9117794138417
30 21.5432343045961
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.82940991321447
1 2.38074243918206
2 2.12808407800053
3 1.74068395617774
4 1.22393260777125
5 1.09650682337489
6 1.04533866548177
7 1.05492626547126
8 1.07373539235268
9 1.29307527830248
10 1.63921491534451
11 1.822033614278
12 1.81076093320703
13 1.77359501138751
14 1.7356814881733
15 1.75445903617639
16 1.70565310407713
17 1.53759842045311
18 1.47444714190764
19 1.33792345691588
20 1.46750498992927
21 1.94884383826756
22 2.8542690112866
23 4.03595545027182
24 5.66677408460131
25 7.7550509837739
26 9.98660525374961
27 12.1029097175674
28 14.0164818975498
29 15.8379368405217
30 17.4386340882223
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.81495518253664
1 2.43908759392422
2 2.00310071409225
3 1.76932544860055
4 1.56174087331413
5 1.30859625094766
6 1.12950388476053
7 0.894531273900355
8 0.665324674584598
9 0.542514726410625
10 0.447465901182971
11 0.333802091473833
12 0.447704227596025
13 0.508953576876683
14 0.662399371291622
15 0.769232018917226
16 0.830599045525441
17 0.839191523680206
18 0.867531662257255
19 0.819865159354977
20 0.936529986113685
21 1.3851915226679
22 2.14071862949428
23 3.12643803170127
24 4.33888675821143
25 6.16648507070777
26 8.56874840189782
27 10.7435596282282
28 12.8091999998343
29 14.5393841965482
30 16.2741686462808
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.86199039941452
1 2.51072470267612
2 2.25934737912536
3 1.95391104560692
4 1.70253174468562
5 1.60827998312178
6 1.63284362906347
7 1.74031034591768
8 1.85125173966107
9 2.20611207071626
10 2.59536888439957
11 2.96877577329993
12 2.92674433048998
13 2.69469800549151
14 2.46820391036767
15 2.32506246482269
16 2.12539779416536
17 1.98989065566917
18 1.87893318269637
19 1.87793173338251
20 2.12882992531568
21 2.54883377853097
22 3.22454341291085
23 4.42079112617977
24 5.7661486311477
25 7.59281506062982
26 9.72043273661872
27 11.7124841788236
28 13.4367048320736
29 15.3548021794462
30 17.1673872231738
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.69587088983156
1 2.48621975895502
2 2.27493323880807
3 2.04457504496175
4 1.8698294571086
5 1.84835600291535
6 1.61164648620267
7 1.48490455055538
8 1.40543370751652
9 1.29738196216495
10 1.29826717448215
11 1.56872988045123
12 1.5363714143178
13 1.68199004379343
14 1.65219082048288
15 1.79113243483488
16 1.59168097119563
17 1.38257831718622
18 1.2103928543985
19 1.00231113438152
20 1.24954112565414
21 1.48763476060545
22 2.1469867825643
23 3.36041058125357
24 4.94028189090001
25 7.04233999470214
26 9.08432150796592
27 10.9182964681845
28 12.525556767851
29 14.1092083843935
30 15.7034288357698
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.92633679228881
1 2.51870084321165
2 2.27481229469835
3 2.07367867892965
4 1.76618785041968
5 1.56939383049053
6 1.46964716343578
7 1.4565731338134
8 1.48278353979931
9 1.62425286328279
10 1.89898550615648
11 2.21474399615208
12 2.36960486879562
13 2.49901467651679
14 2.55898494460479
15 2.51143488614075
16 2.48788661045621
17 2.54488109612012
18 2.44405736000739
19 2.45953230380126
20 2.67674100191315
21 3.00490429692952
22 3.43893323791519
23 3.98743499929826
24 4.59863890143059
25 5.38622614425499
26 6.2352260624648
27 7.13482886203076
28 7.93319927259931
29 8.78826995200842
30 9.6108319160525
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.87016498358465
1 2.3740769346376
2 1.93507462964937
3 1.49220161643189
4 1.17701602045701
5 0.870367409192362
6 0.601469402089959
7 0.679825210933922
8 0.996547804450444
9 1.20968613325482
10 1.63940331854491
11 2.16262318909856
12 2.1823466434932
13 2.31055094328087
14 2.26222772027469
15 2.45168659276543
16 2.43492996846354
17 2.68875498956806
18 3.05180286325895
19 3.55072250963049
20 4.53057040153889
21 5.91396272458956
22 7.88718204972915
23 10.0429890413226
24 11.9889786211635
25 13.889007988391
26 15.7234222711915
27 17.3096526878117
28 18.7459387226861
29 20.1330183937875
30 21.5095836675814
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.86829320693421
1 2.6694135022319
2 2.2762358114836
3 1.85480349178501
4 1.41144271696375
5 1.1530243612609
6 0.869404596676702
7 0.725114070235998
8 0.673798730382892
9 0.712908928474102
10 0.770221288525191
11 0.945403000178432
12 1.07230470788104
13 1.06417156558262
14 1.08955238130252
15 1.16564443918591
16 1.16337231258699
17 1.21544762485045
18 1.22579348304073
19 1.27209540336284
20 1.56246509787558
21 1.99714212333166
22 2.75771064548223
23 3.88259369886959
24 5.14028255741989
25 7.02083294225779
26 9.10287770739971
27 11.2974293258814
28 13.4379381849728
29 15.1807042988342
30 17.0191369606864
};
\addplot [line width=0.01pt, color1, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 2.65103446372252
2 1.87298481713709
3 1.03310235020523
4 -0.0349224785257646
5 -0.681923979276541
6 -0.614035490335335
7 -0.208100847346677
8 0.33428430837777
9 0.710486243049944
10 0.726233644866842
11 0.520411660737353
12 0.347599665643602
13 0.244300607278545
14 0.195112904269273
15 0.20629800498181
16 0.161911176310666
17 0.161283251423433
18 0.247899352697984
19 0.208651205023874
20 0.171253015388636
21 0.20029198108343
22 0.172890109571832
23 0.187770311286831
24 0.213147053788955
25 0.185796243819713
26 0.165625930691843
27 0.187584184388062
28 0.20252014981221
29 0.179459395114634
30 0.2013127196102
};
\end{groupplot}


\end{tikzpicture}


==> experiments/figs/sup_mat/tikz_samples_ep-8-hide.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\input{\figpath/double_pendulum/tikz_samples_ep-8-all.tex}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=1.45279922629327, ymax=6.59122540478087,
ymin=2.7, ymax=6.7,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.16388356652761
1 3.29274884556071
2 3.45021294385338
3 3.53147766158648
4 3.6532021959984
5 3.91653976878995
6 4.2200574371629
7 4.48163052440829
8 4.64607590353669
9 4.80605447067282
10 4.94742755444436
11 4.98683553536689
12 4.81920764805047
13 4.68518829385212
14 4.46120607041564
15 4.01155455756975
16 3.53333939849813
17 2.95631652064157
18 2.35351327397875
19 1.83638268417061
20 1.33235921164835
21 0.894329276439052
22 0.689722954019064
23 0.65282087908449
24 0.811329232368893
25 1.25948439074382
26 1.79656742331118
27 2.37530472615591
28 3.0931055175081
29 3.8807676391955
30 4.55744891848039
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.07604114480719
1 3.13585713901606
2 3.30518132278572
3 3.55830163106398
4 3.75177261574783
5 3.96875245479661
6 4.08984014310283
7 4.25561255790856
8 4.4627456857859
9 4.69304712438596
10 4.88606019520589
11 5.01780377550021
12 4.85454215377044
13 4.46037118406776
14 4.10660069224482
15 3.63539597334388
16 3.10925173121993
17 2.47602109061443
18 1.97789433267571
19 1.39326016858486
20 0.842282790829335
21 0.541280652466435
22 0.369497890344995
23 0.294884489798775
24 0.321478495825196
25 0.584875593426819
26 1.01888159126269
27 1.62904555683694
28 2.29839455376077
29 3.16597591289769
30 4.01695303317705
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.0610908148056
1 3.2014471146106
2 3.40034139092517
3 3.58313189672493
4 3.83242983901385
5 4.06220737506165
6 4.3178236627662
7 4.55890993828488
8 4.73986464000971
9 5.00143167210835
10 5.27944283373306
11 5.33710227754697
12 5.19755091228226
13 4.89523126003597
14 4.49172320487293
15 3.99429165157049
16 3.55894422744015
17 2.91434697812471
18 2.33627182239932
19 1.79398021424573
20 1.22764671216443
21 0.806813802138606
22 0.391987413035585
23 0.175654402444762
24 0.00552906084096794
25 -0.101669945286903
26 -0.0103638150182839
27 0.258146102877278
28 0.619976358271374
29 0.910935329164823
30 1.37634054047635
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.16096496181735
1 3.1625661951451
2 3.24904468548024
3 3.34440121887601
4 3.4418624846059
5 3.6797563302841
6 3.89290416482735
7 4.10463765441327
8 4.28632908246617
9 4.47860330197005
10 4.59692312985354
11 4.71923283900904
12 4.70812443855776
13 4.59122162405276
14 4.36264701560566
15 4.04217339707674
16 3.63315223105624
17 3.10690418312144
18 2.47943810980741
19 1.84776532017333
20 1.08416555947786
21 0.568376503782212
22 0.206693863956692
23 0.0664458676105513
24 0.0378106576999624
25 0.220918533839654
26 0.592081610889457
27 1.08107705215444
28 1.63321466077291
29 2.21234498609801
30 3.03481147578656
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.04036540249824
1 3.20331362907433
2 3.35427274129559
3 3.50243539338684
4 3.63798570588059
5 3.87846361779705
6 4.10454445625531
7 4.32952373581157
8 4.48038795326749
9 4.62820175287024
10 4.79785272784932
11 4.90614570255848
12 4.72773792958247
13 4.41545326390735
14 3.96458599340142
15 3.41821615096116
16 2.74583541283169
17 2.15504110923731
18 1.65612369444645
19 1.13437208922819
20 0.730173614227938
21 0.613348198686368
22 0.630179318507222
23 0.69802516866581
24 0.917729274184495
25 1.31403914104206
26 1.80072710776106
27 2.4955295097946
28 3.09751959165044
29 3.79046128997625
30 4.34787785649116
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05080758580518
1 3.09292150275215
2 3.24670602521723
3 3.48609915990192
4 3.63910585691851
5 3.87563093110311
6 4.13565260864619
7 4.42040315154946
8 4.55391640498149
9 4.76894175899569
10 4.81865916305648
11 4.90195149605359
12 4.77596951696809
13 4.50920138892367
14 4.13622419378077
15 3.68649245734028
16 3.24352242977577
17 2.8322750581208
18 2.36569244115714
19 1.82434032181949
20 1.29036080214962
21 0.795486323878833
22 0.419590691713889
23 0.176176178490238
24 0.299151394378553
25 0.351086071103436
26 0.566762976608586
27 1.00690993338569
28 1.61519286337221
29 2.38162384004596
30 3.1332661153353
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.0580280448597
1 3.17534167084657
2 3.26779850451761
3 3.49468593413751
4 3.68718292423364
5 4.05618076072847
6 4.33612910856626
7 4.67833778756019
8 4.96456328984181
9 5.28865010698037
10 5.54910741150937
11 5.64674655496399
12 5.58329561307254
13 5.54217056253282
14 5.34248638744924
15 5.03661246665753
16 4.53140026809011
17 3.93969540394328
18 3.36065166195169
19 2.72379429854783
20 2.16934067887372
21 1.67575163935764
22 1.2267088699808
23 0.825907311039172
24 0.617197071482638
25 0.688455561536554
26 0.951376289694848
27 1.29546874260605
28 1.73475345693409
29 2.41277197692328
30 2.91719756532335
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.02865513156278
1 3.06252139660256
2 3.08122867921744
3 3.27053552192007
4 3.36606505454145
5 3.53398294415193
6 3.7984464953565
7 3.9491957447805
8 4.11001296903133
9 4.1880760013778
10 4.24231387170475
11 4.22412277961308
12 4.07819489624342
13 3.83213317342177
14 3.50663520807287
15 3.09579213729552
16 2.53549359458408
17 1.91216482953758
18 1.38142846282817
19 0.992169685619158
20 0.530938583429794
21 0.0972573002830828
22 -0.110682049122442
23 -0.136604475638249
24 -0.00290478198946609
25 0.300783546396887
26 0.707329010936052
27 1.17532374907731
28 1.67998565776117
29 2.16873735790117
30 2.45262688131275
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11449137238999
1 3.38857420627018
2 3.57804914839787
3 3.75207729327312
4 3.89397614144184
5 4.16774250291514
6 4.36016926129559
7 4.72139383009979
8 4.90967832562113
9 5.05873138858393
10 5.10090164879104
11 5.14343908384567
12 4.98122450118799
13 4.85557077522329
14 4.59870418545037
15 4.32920541389871
16 3.84280472048956
17 3.22223743913177
18 2.58019273843817
19 2.06100029611227
20 1.59768865448996
21 1.21652521809011
22 0.996067443592625
23 0.872750181064916
24 1.02410430278115
25 1.2546108893733
26 1.81673053362312
27 2.57048758783529
28 3.34813815235214
29 4.03326302671369
30 4.72045612989159
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.10762041844155
1 3.06718190748645
2 3.14254521903306
3 3.25704989521095
4 3.42236349794387
5 3.76923592645945
6 4.03781721431722
7 4.2966053537333
8 4.51975572013307
9 4.5947298707727
10 4.70094026210772
11 4.86825506785811
12 4.84436706785679
13 4.72333083494233
14 4.48790805771484
15 4.06728866325663
16 3.59820242778166
17 3.02408362984386
18 2.30974529002636
19 1.66339037857348
20 0.944764076471166
21 0.4337509603429
22 -0.0772010464652695
23 -0.496555863043397
24 -0.610178656568905
25 -0.619803776780651
26 -0.540872922725026
27 -0.107765907441907
28 0.312761357322326
29 0.777538723956095
30 1.33225829413178
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.00102364206134
1 3.19625698258654
2 3.34274183228384
3 3.61660693615362
4 3.90289784599392
5 4.11926436779917
6 4.43470743622855
7 4.60497842437088
8 4.70331181100616
9 4.95736307317201
10 5.00072239990488
11 4.93307025141696
12 4.77700333617779
13 4.5433692155351
14 4.08219137414347
15 3.45839412070252
16 2.92605236347036
17 2.17320184241131
18 1.48192468946624
19 0.982564456813582
20 0.613557346754232
21 0.411359248879262
22 0.355268947707166
23 0.533211321726519
24 0.937469718635349
25 1.63428876031936
26 2.30325882897789
27 3.05784343465108
28 3.89158648567178
29 4.67015195314571
30 5.29318390653706
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.09590932404398
1 3.11124291184199
2 3.21231291594176
3 3.34204667471982
4 3.52803573707881
5 3.70858143487246
6 3.98794372630136
7 4.28544978854381
8 4.52576360595198
9 4.79473832289988
10 4.92260124411553
11 4.94021785758454
12 4.88534740034384
13 4.62257749266403
14 4.40981896207147
15 4.13298979281802
16 3.83619906684234
17 3.47351454945843
18 2.93082565551712
19 2.36548197514158
20 1.76172457269894
21 1.31666780693303
22 1.0430813817692
23 0.957302496980946
24 0.854165855442425
25 0.940386687082596
26 1.18576876029229
27 1.54352121715585
28 1.97927237087697
29 2.51514526629261
30 3.31393065899886
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.13759618096513
1 3.36459148940908
2 3.52981030905113
3 3.70535521776695
4 3.84506781182055
5 4.03580367415578
6 4.40221332407188
7 4.70302374785433
8 4.83679019690521
9 5.08839563044309
10 5.36544493712678
11 5.53412608035728
12 5.69967649849487
13 5.81425314182941
14 5.84030059938323
15 5.73252580793218
16 5.54174369102552
17 5.2683703428402
18 4.81694752953196
19 4.32663779171798
20 3.80755071860001
21 3.2130655630217
22 2.69180207092636
23 2.12292693415644
24 1.6706345636167
25 1.46630518933191
26 1.46807197501419
27 1.67350156151214
28 2.13366608111482
29 2.6759839987322
30 3.43319664429155
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.19047105394226
1 3.31046806952443
2 3.412925708937
3 3.63780007425314
4 3.84681364549949
5 4.14041646240736
6 4.36267956492115
7 4.54943160000251
8 4.70826448923934
9 4.70989447123263
10 4.80038620156545
11 4.81418900006271
12 4.82356835019633
13 4.83111630649854
14 4.82349010290343
15 4.82350044643893
16 4.77623230832824
17 4.75301883492181
18 4.60016977942663
19 4.56939294997807
20 4.28187396436406
21 3.9367245310145
22 3.49747444236119
23 2.95819343415178
24 2.40059500832599
25 1.77776024578469
26 1.15983341350601
27 0.680736866428601
28 0.242100723415942
29 -0.0771528698165049
30 -0.325435381964305
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05907170993364
1 3.21342544966341
2 3.3784496718304
3 3.59324317377732
4 3.75857301353473
5 3.99426424180663
6 4.25226361265787
7 4.40362445200014
8 4.52976626662161
9 4.7084310522839
10 4.88631465921073
11 5.01704743080269
12 5.08378563941894
13 5.09741786065676
14 4.98103541346166
15 4.68032895492876
16 4.41985278645045
17 3.99791929445014
18 3.43360529683074
19 2.96475318444604
20 2.43640214550855
21 1.99592955369221
22 1.40802060386697
23 0.926895068065544
24 0.681348630938642
25 0.53749986196197
26 0.644342980989746
27 0.888861637830043
28 1.27797529931746
29 1.87757533031465
30 2.5988964290423
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.17935174642217
1 3.17817686584082
2 3.26730791908188
3 3.51234109443271
4 3.68299578279022
5 3.92628786056735
6 4.1766709464033
7 4.38260165415728
8 4.55337200384956
9 4.74598638321743
10 4.8722722995434
11 5.13391556488395
12 5.27295258562726
13 5.26647597166986
14 5.11344745810806
15 4.79401981059922
16 4.38021259901824
17 3.80385228920686
18 3.24845239504857
19 2.61505443278456
20 2.07876335640261
21 1.45644215338846
22 0.868993729913505
23 0.558596967346061
24 0.350102841640902
25 0.444432104964781
26 0.546290580075178
27 0.828503167648022
28 1.35519836655872
29 2.05025451882773
30 2.87291625149579
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.04333437043393
1 3.05893387809714
2 3.1578086680003
3 3.31886389134715
4 3.45890620913095
5 3.62581371837209
6 3.78840806433702
7 3.98398977146152
8 4.12728404183101
9 4.31680413550293
10 4.54347643252018
11 4.61745829554564
12 4.610726123675
13 4.48607131785562
14 4.34314836810875
15 4.07288580148913
16 3.66818505487135
17 3.25880543899599
18 2.71476180543703
19 2.21182929752832
20 1.68867500166017
21 1.1004052226334
22 0.768168279854594
23 0.583106883115021
24 0.355421294731412
25 0.236035524991919
26 0.29593281562105
27 0.683641194703168
28 1.26699495477015
29 1.93281453857774
30 2.67119065020091
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05515328870108
1 3.1260413052707
2 3.34862212133234
3 3.49572376924007
4 3.67308644847585
5 3.98940533370641
6 4.18582244611904
7 4.46458956079106
8 4.695176730023
9 4.82082846976232
10 4.9803605092997
11 5.17492942400748
12 5.40421324981738
13 5.55923476103738
14 5.56772071874551
15 5.53453859745682
16 5.29015266796651
17 4.94054391246834
18 4.44359741589389
19 3.85364778025359
20 3.25366148856223
21 2.69059663271734
22 2.04589501576948
23 1.48030763621458
24 1.04330246306851
25 0.7427460076145
26 0.563852842193812
27 0.585461477500631
28 0.916972628727609
29 1.4263645106312
30 2.05326213206736
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.06253840785606
1 3.20498520511326
2 3.31000250546877
3 3.47226959851408
4 3.56374764410562
5 3.79128657760251
6 3.95311073281631
7 4.05364869186607
8 4.10777926132041
9 4.26395677863232
10 4.28777269828847
11 4.13469092778127
12 3.84821487620948
13 3.49160047204105
14 3.12846211832265
15 2.66393412603079
16 2.14712987233719
17 1.52731569105891
18 0.914038017070006
19 0.307113071547075
20 -0.0552407193863269
21 -0.18682567441595
22 -0.109374925665517
23 0.211365367567653
24 0.50020842091101
25 0.920303211987573
26 1.4994050561301
27 2.15627058095279
28 2.96932383326245
29 3.70730722013745
30 4.38997905141668
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.01153812527215
1 3.01363969455544
2 3.13202085738819
3 3.26892321100184
4 3.44595160447219
5 3.69220734000948
6 3.95318704312703
7 4.16815951572358
8 4.40827688309304
9 4.51618012343499
10 4.71104151402312
11 4.89360457769626
12 4.86770979481136
13 4.75252686443631
14 4.58387900383573
15 4.25715243441846
16 3.91041892919578
17 3.50833780768503
18 2.86777758032682
19 2.28342424004835
20 1.70863719173563
21 1.30139232275523
22 1.00205875732913
23 0.938742518894417
24 0.930262047362781
25 1.11666373271224
26 1.39373350229293
27 1.80633145930108
28 2.24907988405698
29 2.97219446750804
30 3.76661778750892
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12034654267897
1 3.26151551452561
2 3.32121480259301
3 3.54131241609642
4 3.63961548246115
5 3.91235025861155
6 4.13870489553903
7 4.35553820537086
8 4.61171279755921
9 4.8569876095889
10 5.0067111419849
11 5.17025688244046
12 5.13086051100604
13 5.04906700016387
14 4.8748461829914
15 4.49405639635014
16 4.12500773200968
17 3.65041363782037
18 3.05094286205669
19 2.43465164855947
20 1.8276593261607
21 1.30002601312189
22 0.971406428759786
23 0.800076816263321
24 0.689935297185151
25 0.977946460955174
26 1.43652594649736
27 1.97403890995053
28 2.64522972044796
29 3.28276855305196
30 3.99974081837768
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.14576790300675
1 3.31965924161674
2 3.46186472959113
3 3.67525709047037
4 3.88760486471894
5 4.15785956150833
6 4.3293218350962
7 4.6129676994783
8 4.86833485650186
9 5.03563706348832
10 5.15644280975713
11 5.25523027592294
12 5.35315909039389
13 5.24337246156294
14 4.96102662833527
15 4.65304825367135
16 4.20923013803118
17 3.68769599899117
18 3.17905250717766
19 2.62997535287989
20 2.00226522680869
21 1.44407013158224
22 1.12171133064517
23 0.952441037685807
24 1.09762555723389
25 1.14242568071945
26 1.36451882920062
27 1.89969614604599
28 2.6163758821147
29 3.46606571697072
30 4.32677904820511
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.09001965596665
1 3.23892170915041
2 3.34134367619767
3 3.50241827887305
4 3.67917650626865
5 3.95621876690541
6 4.20512263458707
7 4.48786131725652
8 4.76864423889148
9 4.98783317579175
10 5.24269174821172
11 5.40974884222659
12 5.48853156196949
13 5.33091130714315
14 5.18317036385505
15 4.99174869862683
16 4.79678739234966
17 4.4604438617691
18 4.12072547074244
19 3.76750162919724
20 3.44201256836857
21 3.09860654197797
22 2.49309574732462
23 1.9934244401411
24 1.56453895409717
25 1.35335353606231
26 1.37856402162825
27 1.52808748200396
28 1.67685088253458
29 1.86052829709217
30 2.05176418107833
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11033810425666
1 3.10050853966808
2 3.18467925561547
3 3.35454776741007
4 3.52441096785417
5 3.791883892226
6 4.06164878493803
7 4.2810109325814
8 4.45989922908479
9 4.53474252511919
10 4.69776916390182
11 4.70134785520867
12 4.52653119221893
13 4.19434765867191
14 3.79123249006184
15 3.36397796669659
16 2.83982210504698
17 2.29806558547137
18 1.60076869744086
19 1.04204288435054
20 0.68717927871381
21 0.417282097559576
22 0.303866477980708
23 0.348337322858873
24 0.434033696870337
25 0.669606049070821
26 1.1378023881006
27 1.60089488242927
28 2.1513779318388
29 2.61950892991881
30 3.18520711145302
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12101002806758
1 3.25310985951509
2 3.40954996350013
3 3.60151268241649
4 3.7706901747412
5 3.90738473593552
6 4.19237790227248
7 4.4435838893814
8 4.68559421631862
9 5.04431146727182
10 5.35775079510675
11 5.66501578066257
12 5.82348271962306
13 5.71606205466563
14 5.51280139624014
15 5.25609295926879
16 4.9170886219395
17 4.42101785705457
18 3.89621652358572
19 3.35786299632375
20 2.77258130307955
21 2.2073773051138
22 1.71814880417801
23 1.34133487638448
24 1.2040341868871
25 1.38343909429094
26 1.71469342916817
27 2.12968583901357
28 2.67144764646456
29 3.4182000768047
30 4.05347611862545
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12031075730255
1 3.00979637056598
2 3.05250134165995
3 3.13559351992615
4 3.20484754272526
5 3.44749774570177
6 3.68703147587814
7 3.93207193366045
8 4.14599215072142
9 4.37235842723517
10 4.49536190412506
11 4.61304046905598
12 4.67039147603691
13 4.45305243860991
14 4.10896801616058
15 3.75269280931287
16 3.34420378123235
17 2.79362079633401
18 2.22145067796616
19 1.7094349024039
20 1.14964973802482
21 0.61898580071824
22 0.219943510287912
23 0.0385080223140646
24 -0.00830632564232481
25 -0.0361124369376409
26 0.235259481609928
27 0.536441219735438
28 1.03453220086617
29 1.54900286527805
30 2.16092676575545
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.00778221074746
1 3.12150431107803
2 3.25589541080657
3 3.50634101367919
4 3.57871617865217
5 3.67348293417206
6 3.85692708820007
7 4.05029248474278
8 4.24472561965468
9 4.39648951255906
10 4.57767645056394
11 4.57203233876958
12 4.39154234460214
13 4.13513431121948
14 3.75261176850577
15 3.26569056139086
16 2.77776980259992
17 2.31398743777571
18 1.85181472348732
19 1.47957838718811
20 1.22885104617442
21 1.0524009405817
22 1.04721665964681
23 1.28707747019596
24 1.54533605894739
25 1.93847700101575
26 2.40861391332408
27 3.13720956604055
28 3.87543356448237
29 4.53723461659864
30 5.19036499713732
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.0325624099317
1 3.17277596566785
2 3.33464873102562
3 3.51494411836655
4 3.68947694893221
5 3.97375423231909
6 4.33853267783168
7 4.6262897688842
8 4.82730543981763
9 4.98415738183229
10 5.21291420664603
11 5.35913443741241
12 5.47062600193663
13 5.49908575093181
14 5.43016033927213
15 5.28961702333697
16 5.03966065966291
17 4.5747819674681
18 3.96780840414076
19 3.41322108057101
20 2.77634502259143
21 2.02457949743469
22 1.38336824962308
23 0.966331018943468
24 0.8911593433397
25 0.780294058536698
26 0.607001558496002
27 0.720414826254673
28 0.961246956750175
29 1.5348945983957
30 2.21741174735074
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.10817724677359
1 3.25069184899288
2 3.42028791595115
3 3.56102263692407
4 3.66444372284461
5 3.88702378069405
6 4.10851202154559
7 4.24557920602572
8 4.33931396535484
9 4.41406012925253
10 4.55248069513277
11 4.64059437025016
12 4.69812369043198
13 4.55241080293611
14 4.27171757416743
15 3.96923037262952
16 3.63190065334289
17 3.15596916890263
18 2.60509485442965
19 2.06473841341302
20 1.33149288059335
21 0.833571295744284
22 0.428589200422262
23 0.128431113637451
24 0.124947548471441
25 0.0281372224891951
26 0.276611417925968
27 0.705891411204027
28 1.3458099866701
29 1.96852659567512
30 2.50230308725219
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.03134911346149
1 2.9925970961732
2 3.00598689434073
3 3.16530828801401
4 3.28503515958301
5 3.47632940606562
6 3.71451670227692
7 3.9797587475087
8 4.20425746423828
9 4.39137779349844
10 4.55089407629315
11 4.77755197923928
12 4.92331269601707
13 5.01978484097234
14 5.02559225375831
15 5.06386700176427
16 4.96116333664247
17 4.77025163860056
18 4.52436972314988
19 4.17000107034043
20 3.79214361310846
21 3.22443106734558
22 2.70688245863414
23 2.15901071201164
24 1.87141685508681
25 1.69505518189299
26 1.74159114309226
27 1.8929069664967
28 2.08742086649957
29 2.51487887410912
30 2.91298079618539
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.08287916490083
1 3.14770812797751
2 3.35286069633659
3 3.53879194986459
4 3.75374763714907
5 3.93819320955872
6 4.17388958682035
7 4.32056487419719
8 4.47244645564362
9 4.74520757262614
10 4.89822940626804
11 5.098307910367
12 5.11547907884004
13 4.94184033307867
14 4.59896593552846
15 4.1182412481888
16 3.55321206610964
17 2.8383450933412
18 2.27432349970326
19 1.68427834623124
20 0.932337269073361
21 0.464306649190825
22 0.157347354052532
23 0.0186513789354565
24 0.158978413736917
25 0.38138468756879
26 0.785049263028414
27 1.20699691534848
28 1.88794678418675
29 2.47073632783419
30 3.04970224839012
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.09710089178777
1 3.20391212077757
2 3.34945051322032
3 3.51370344264338
4 3.71452280702221
5 3.98394744960314
6 4.26484276143606
7 4.46432050618606
8 4.59537014504033
9 4.82607697020959
10 4.83986261307382
11 4.80527780094481
12 4.60676983199939
13 4.39274114877051
14 4.07721352041449
15 3.67722844720985
16 3.31341123303741
17 2.81365693961998
18 2.36713028072252
19 1.95015395105236
20 1.5978295992444
21 1.25220376189133
22 1.05609278625721
23 0.886098203071453
24 0.802961266048582
25 0.90831830069429
26 1.29148963127805
27 1.92268424521999
28 2.66922995845445
29 3.46164285582167
30 4.20454121509739
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.02258494704179
1 3.235734167699
2 3.46010938428759
3 3.71935655974005
4 3.99268320964998
5 4.26169260633685
6 4.53445884104748
7 4.7968531335447
8 5.05174955625311
9 5.25184200561972
10 5.54034589971788
11 5.68584335948947
12 5.71856123088843
13 5.62401571272107
14 5.43457644248944
15 5.09403574963029
16 4.64066137534346
17 4.10374164916541
18 3.49260716617688
19 2.94785184682918
20 2.33779008252372
21 1.97248572893884
22 1.5593985817499
23 1.37229429295892
24 1.35986804302263
25 1.47667414775053
26 1.69836164152593
27 2.09331909248538
28 2.57841074023019
29 3.11465755308395
30 3.88820249770043
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 2.92553161058047
1 3.00939101832125
2 3.11132140939614
3 3.37490328309968
4 3.46139195620206
5 3.71834204129666
6 3.92514413404435
7 4.11147546888984
8 4.36295918618731
9 4.61310164983183
10 4.77376850823618
11 4.85586043532286
12 4.85021982469079
13 4.75987059292635
14 4.52053499737671
15 4.0941368911658
16 3.43651540800179
17 2.73122933537968
18 2.14272194627371
19 1.55965849630655
20 0.91891197893707
21 0.481049728017405
22 0.270873175419162
23 0.284960723067331
24 0.436163866222023
25 0.719355410167763
26 1.18304304814755
27 1.7180114047349
28 2.25573001689246
29 2.81191201482954
30 3.29465784332243
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12624564896898
1 3.19865505593795
2 3.29244009201699
3 3.45272304767574
4 3.53809665040067
5 3.71036377965011
6 3.99490418328232
7 4.21844774650262
8 4.45946065661409
9 4.68853495994559
10 4.98404834430632
11 5.0520078292284
12 5.00176059213866
13 4.73363301463391
14 4.5173205976542
15 4.12999106735283
16 3.63607711231236
17 3.02215119349803
18 2.40793675828277
19 1.79851741555561
20 1.18676754547721
21 0.684458856846908
22 0.411921639646922
23 0.252507042526426
24 0.443965008035612
25 0.905036271142611
26 1.30841177627302
27 1.84438444112969
28 2.43773542046961
29 3.11991049725202
30 3.84458086728567
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11046729730349
1 3.0742635409998
2 3.12027384462033
3 3.185544895005
4 3.22712513121981
5 3.39658579995703
6 3.65376261751193
7 3.8576310926479
8 4.08397949247555
9 4.30969449886998
10 4.52080479215611
11 4.71689958724755
12 4.73530454637233
13 4.75646011545563
14 4.73815418163521
15 4.65992154109544
16 4.49043753416188
17 4.29431018363219
18 3.98647778558684
19 3.57184940514788
20 3.1747397966902
21 2.73229550621645
22 2.13654594048667
23 1.54837375499999
24 1.09621367333923
25 0.635110101965282
26 0.239401397434413
27 0.0279961589263262
28 0.0787652189745911
29 0.203748513765783
30 0.609149307513547
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.08470342234833
1 3.21921421965084
2 3.31157412529583
3 3.42534878965952
4 3.55415674426298
5 3.6300868184337
6 3.79905952711128
7 4.01870057891415
8 4.18380034806694
9 4.39589830692874
10 4.67702441309926
11 4.89613636049501
12 4.99394914065932
13 4.81123568412157
14 4.65393147561832
15 4.51537249714006
16 4.33265254309693
17 4.00792566504492
18 3.51504257601055
19 3.07054049768483
20 2.48746732670782
21 1.91291197800915
22 1.46421315047721
23 1.19908678270296
24 1.02416185494496
25 1.02493224728889
26 1.18788073908662
27 1.51984921602128
28 1.99474839234851
29 2.57192113395883
30 3.39566703719615
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11470363465382
1 3.22832639715216
2 3.41467553657106
3 3.55953778084996
4 3.76701853073353
5 3.99167075196895
6 4.21475535921723
7 4.43448520342025
8 4.56426846997169
9 4.71648767102737
10 4.70614743135603
11 4.57926482329487
12 4.34705204319463
13 3.95475747606157
14 3.53240270735967
15 3.05896698997395
16 2.52339822813359
17 1.8908642073338
18 1.34910088262333
19 0.836790767921226
20 0.412695429596713
21 0.177959533321433
22 0.18505484452646
23 0.243933006765173
24 0.410481016610222
25 0.653897953484546
26 1.11229381234774
27 1.67771682871275
28 2.45083730817266
29 3.07948653438246
30 3.63198609118581
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.09030956552656
1 3.28309484185661
2 3.38819849196537
3 3.50202879144398
4 3.63751818216183
5 3.83681167239839
6 4.08448906414978
7 4.323699594783
8 4.53800297783597
9 4.73070443612723
10 4.886497506824
11 5.1548330455167
12 5.3357771578454
13 5.34128312632311
14 5.31517850603102
15 5.17947278755847
16 4.90802526017357
17 4.63881698107182
18 4.22137395452664
19 3.70429763585675
20 3.06105407212448
21 2.48353523469431
22 1.8461675906857
23 1.3233904781614
24 0.723925637773692
25 0.394231607721796
26 0.189128857622118
27 0.189628109260993
28 0.346944933499925
29 0.7274676830445
30 1.23460488853112
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.15380871057299
1 3.2822285374702
2 3.34551001898443
3 3.45459522444034
4 3.59589692177444
5 3.86644059927553
6 4.10473926953714
7 4.32202340322075
8 4.42989670418982
9 4.66020848708798
10 4.84232838809243
11 4.94270899009615
12 4.90008596215516
13 4.69683255142176
14 4.24320194441549
15 3.69253862131049
16 3.07402287328436
17 2.55973663559674
18 2.03559246924253
19 1.42822486692743
20 0.778424462953056
21 0.236684535176587
22 -0.0180907041110663
23 -0.0986436897871377
24 -0.0971033604774973
25 0.0701699411951342
26 0.585811189942081
27 1.27150961428439
28 2.15189466950001
29 3.0021636083339
30 3.76095448661706
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.02501978655563
1 3.16104534380998
2 3.32957905330799
3 3.44246505105307
4 3.63007212158875
5 3.75921300234027
6 3.95255518644146
7 4.18477425630029
8 4.35459762413525
9 4.48152458732689
10 4.68965725255786
11 4.77696740063834
12 4.65462731174284
13 4.3135508047551
14 3.86263457452591
15 3.36763861019072
16 2.85284909597017
17 2.33200550943594
18 1.82346042456191
19 1.46475436712688
20 1.10772560520447
21 0.738954165799623
22 0.489689618342532
23 0.326950872197386
24 0.367425957120429
25 0.637130405581074
26 1.12890267054029
27 1.65105206814593
28 2.15639535297519
29 2.5828243746089
30 2.8817602530585
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.02345672465918
1 3.16033813846574
2 3.2510411338932
3 3.3679334445124
4 3.48875486664528
5 3.7355363546374
6 3.89476203787775
7 3.97947861159298
8 4.06348595292936
9 4.23189071844604
10 4.28524102636186
11 4.29334902212543
12 4.07046382381105
13 3.68573404212346
14 3.21869190782997
15 2.6178341282944
16 2.00320714643374
17 1.41641634146062
18 0.709163405125688
19 0.206779414978314
20 -0.144962835775935
21 -0.398398150443138
22 -0.442636182670672
23 -0.262425745937526
24 0.0728990085745007
25 0.580374397098643
26 1.22292148702431
27 1.99566089331864
28 2.87299607920016
29 3.79394343327849
30 4.68436890669311
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.1675229476041
1 3.18390118725446
2 3.30295638483337
3 3.4269846133688
4 3.52015730230135
5 3.75514997830986
6 3.96715414098164
7 4.23688427055901
8 4.45524989594846
9 4.74037615226522
10 4.93490290375048
11 4.98785037476883
12 4.93696647965359
13 4.6713366960771
14 4.36507399163944
15 4.041475513485
16 3.50443972042086
17 2.8788221666756
18 2.27997770266057
19 1.6719508122152
20 1.00875358407301
21 0.527269997887164
22 0.289645881839774
23 0.100186130353091
24 0.029856226465804
25 0.285340096604219
26 0.757757270250249
27 1.3827073766881
28 1.97814917789062
29 2.82713701167695
30 3.68263968241452
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.14754476559953
1 3.27760444279662
2 3.433750087715
3 3.59554510879037
4 3.75572099818052
5 4.02466243062427
6 4.2982345422399
7 4.4610599242232
8 4.61489399374137
9 4.83919828141795
10 5.08942042712023
11 5.26878899835775
12 5.23271266656279
13 5.1422985454546
14 5.03774104568164
15 4.82850370419324
16 4.61299548135456
17 4.27747258367259
18 3.92904447020165
19 3.63171925843521
20 3.21828896364686
21 2.77879643301449
22 2.31194371406836
23 1.88963120787273
24 1.64865086019028
25 1.47344544717164
26 1.42512799279621
27 1.4116130980847
28 1.56416310464618
29 1.76308301534651
30 2.10468205383124
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05889576938203
1 3.17626390164013
2 3.32434839934023
3 3.47437542442776
4 3.68200555913119
5 3.97773550665997
6 4.25075185305532
7 4.50190782269741
8 4.74383426502679
9 4.98614377589172
10 5.04942132338003
11 5.05054249242631
12 4.90963099759471
13 4.7048616054175
14 4.34547217024889
15 3.93569851772358
16 3.47494432263159
17 2.94856386841688
18 2.38870898929099
19 1.83334548917526
20 1.38019940666312
21 0.993160194765994
22 0.753639149189647
23 0.721511342191905
24 0.814264340762806
25 1.17438636835884
26 1.7637343189856
27 2.44069208287014
28 2.99514787858804
29 3.5837914203949
30 4.11103098222966
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.0974772745949
1 3.21184062317608
2 3.29109528808262
3 3.41960422715729
4 3.46642538554309
5 3.66287793812968
6 3.83309296325024
7 3.9462035024774
8 4.11307537438459
9 4.30278725400796
10 4.4737740681405
11 4.58825752681621
12 4.6389318289059
13 4.49665440529343
14 4.24374517440425
15 3.8797042397679
16 3.47214155965287
17 3.05068199042526
18 2.60866708165549
19 2.11602245825481
20 1.73191407853502
21 1.50641525973742
22 1.36937253648735
23 1.29452898386326
24 1.1485721734559
25 1.15454000501033
26 1.2467315981493
27 1.54019930646132
28 1.9812999935035
29 2.43169784557787
30 2.7108189620883
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.02784848724119
1 3.0380629888528
2 3.10583261809671
3 3.32390406170262
4 3.47199548088097
5 3.71004898738238
6 4.01677107894995
7 4.21458245052369
8 4.39103759177432
9 4.62248054005842
10 4.77088438521289
11 4.97821820628015
12 5.13133334784104
13 5.00764091354429
14 4.86956863051384
15 4.50760490889347
16 4.15448015544756
17 3.55857559135289
18 3.09273117329467
19 2.5992268430953
20 1.89246627349495
21 1.2710487007689
22 0.77293695334097
23 0.577094808371817
24 0.683655900829862
25 0.95967374136808
26 1.2775333206934
27 1.79728235880143
28 2.33990086052775
29 2.92310084897272
30 3.57999204138158
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.10749768075817
1 3.09901204284075
2 3.18218118992774
3 3.29111171715049
4 3.46947589834074
5 3.70908258676125
6 3.96461346853979
7 4.23658867969558
8 4.44724858286221
9 4.6648995440334
10 4.79953710889869
11 4.877805380838
12 4.73216585952135
13 4.49668888067486
14 4.20031057452665
15 3.61321275214111
16 2.99360147393325
17 2.35251317889903
18 1.84167526978567
19 1.29054501461811
20 0.69195147581845
21 0.222622028386169
22 0.0425091797613524
23 -0.0326134419427948
24 0.0392913037482305
25 0.290991806331871
26 0.68842856634827
27 1.42989480241393
28 2.19224624043049
29 2.79670222566575
30 3.38534047536668
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.00143255727004
1 3.18753968036739
2 3.41017850569879
3 3.61648349011945
4 3.78799026633218
5 4.0646872185804
6 4.35953903428576
7 4.61175882712008
8 4.856213580662
9 5.14021978993147
10 5.44053682788317
11 5.60433563563308
12 5.47950971819726
13 5.21495383632584
14 4.85040813706512
15 4.48995780251994
16 4.02964960316185
17 3.53252498671989
18 2.92774302029315
19 2.27370949164357
20 1.62322251495167
21 1.20517366424186
22 0.885750565013395
23 0.677664602862233
24 0.719489920841559
25 0.932799682580328
26 1.2888111715312
27 1.91543868719448
28 2.51657419717559
29 3.11623284071983
30 3.7521056300265
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05485792646426
1 3.02030758883975
2 3.10993111258751
3 3.2876871692943
4 3.38140153938273
5 3.52403802515046
6 3.70827940690919
7 3.86063592597434
8 4.00563278075572
9 4.27641640600228
10 4.3781526380378
11 4.55782789349086
12 4.48205559853378
13 4.17190700061697
14 3.81914822719911
15 3.49258770330747
16 3.09409954336518
17 2.64790601755931
18 2.16621056573404
19 1.73559529339113
20 1.25208550139896
21 0.899194883779121
22 0.639828787834749
23 0.512226419363122
24 0.484781617752787
25 0.691488527433499
26 1.03130995016275
27 1.5663940814052
28 2.09759084180077
29 2.74949670577228
30 3.37683827147324
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.04026656502834
1 2.91715781489238
2 2.89759459545062
3 3.04312030179422
4 3.17414369645821
5 3.41564679459139
6 3.67215119857751
7 3.91276079804778
8 4.00818311646212
9 4.07775117883699
10 4.02758311063793
11 3.8277865033188
12 3.43381362214793
13 2.97226475870454
14 2.46648065242568
15 1.75502525770469
16 1.17135383543744
17 0.636980674089683
18 0.207772755127994
19 -0.166848340919954
20 -0.449210222073396
21 -0.673385908016567
22 -0.686812364252122
23 -0.638150057541027
24 -0.469810021162735
25 -0.235295003617152
26 -0.121064788457512
27 -0.0211930962269005
28 0.155645912770626
29 0.443365609731899
30 0.728541801230677
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.1360954174581
1 3.1781315628201
2 3.2629918153106
3 3.42568513655476
4 3.57774155356383
5 3.75453997884929
6 3.984213519178
7 4.17545382108388
8 4.47386846196678
9 4.67358656189387
10 4.91897002186806
11 5.1906067567845
12 5.28275331075051
13 5.2424773644204
14 5.11518832559247
15 4.93083176600751
16 4.71841597828933
17 4.3789623302524
18 3.81227570683756
19 3.30472543565104
20 2.78345988974824
21 2.29309467546403
22 1.83473129037451
23 1.39253189230036
24 1.20113548426075
25 1.01779169727678
26 1.11782775371486
27 1.50907430498632
28 2.0078267666106
29 2.60813606214771
30 3.31381867760784
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11515307712602
1 3.13929932639871
2 3.24055390014497
3 3.42897874382155
4 3.53404671839437
5 3.85907277693974
6 4.19174785417489
7 4.43215031182064
8 4.6477738611967
9 4.78005450133449
10 4.93335658229593
11 5.09717542501059
12 5.19499282496434
13 5.1596789783129
14 5.02382522867948
15 4.70868130638987
16 4.32607372736396
17 3.83084829053834
18 3.24361568644894
19 2.64744219730538
20 1.87137709159771
21 1.27359475932906
22 0.849180866195757
23 0.501087283614003
24 0.136081231767609
25 -0.0161471910207815
26 -0.106113304373966
27 0.0763999958255859
28 0.48301472947093
29 1.137440606073
30 1.91658753200297
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.06577766622437
1 3.16661729309883
2 3.36846998325664
3 3.58001265108794
4 3.72844466920991
5 3.97602429481417
6 4.18277519957078
7 4.32643804821259
8 4.48074993419585
9 4.76989653217198
10 4.90426666849353
11 4.96921683384328
12 4.80959166648785
13 4.58800009910205
14 4.21065674046082
15 3.75949521179589
16 3.43398770410662
17 2.75109045982796
18 1.97389932676212
19 1.21304487174018
20 0.611210456172156
21 0.277596931846933
22 0.146397760702641
23 0.223396871513266
24 0.504989250953189
25 1.10643710565117
26 1.78427152609671
27 2.51102904250453
28 3.25409369445122
29 3.75490873317947
30 4.18501556907208
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11590793974145
1 3.24713346147088
2 3.37209251058578
3 3.49303509033294
4 3.54689964552755
5 3.74172960614643
6 4.01131814060494
7 4.16473668382229
8 4.35237859345199
9 4.44935695499161
10 4.64075922663336
11 4.79790869110133
12 4.86918165851153
13 4.86700546370826
14 4.90534127371622
15 4.85686390622027
16 4.83446121462465
17 4.59390897970195
18 4.39059025497833
19 4.04402266384928
20 3.62501099541434
21 3.23019541054948
22 2.77132794409938
23 2.16166460536865
24 1.41543330171493
25 0.609767927555477
26 -0.0511593133688226
27 -0.324605192779226
28 -0.459179875874117
29 -0.325338371159836
30 0.00835172291699582
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05414096786058
1 3.27724158161669
2 3.4321350517624
3 3.70461117098573
4 3.8792977475677
5 4.06087884477478
6 4.3058125700402
7 4.46080306912492
8 4.63759402956873
9 4.78657227451576
10 4.97092819128131
11 5.17371644859718
12 5.2558586115177
13 5.18270828644907
14 4.94778237054491
15 4.67366939660511
16 4.36236321642782
17 4.0524224511646
18 3.50617389373508
19 2.96983314094207
20 2.18739098327146
21 1.57854512333292
22 1.22880758915775
23 0.928476481135674
24 0.825952797826923
25 0.864560959918943
26 0.902655568415073
27 1.16685737247399
28 1.68815431778089
29 2.41958634946579
30 3.3266061234924
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.16625573566427
1 3.24485605015164
2 3.38479393850866
3 3.55483656070154
4 3.71054649096361
5 3.90665671291593
6 4.08196080261759
7 4.25008777324487
8 4.29364642726552
9 4.52530570871073
10 4.61804005848303
11 4.77052521335054
12 4.67131995315019
13 4.57518444340372
14 4.26491371170932
15 3.88728689518235
16 3.52796620194141
17 2.93568826480827
18 2.21107562061274
19 1.57856134089751
20 1.12180903734748
21 0.550648918896224
22 -0.045413415020688
23 -0.35848704908941
24 -0.540083661784479
25 -0.475306115171646
26 -0.408447010684529
27 -0.11513212218253
28 0.441419363394399
29 1.08056054746208
30 1.70178767246393
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.1809053861394
1 3.26234746014986
2 3.3536449418215
3 3.43340556009426
4 3.54141095839202
5 3.73089894481834
6 3.89606089569853
7 4.07880195214318
8 4.24592920948595
9 4.39480550068866
10 4.50389144004343
11 4.53535350661812
12 4.38536939685289
13 4.1128426209253
14 3.67952198848735
15 3.20855342589428
16 2.6865868991372
17 2.10470045251106
18 1.59416393870381
19 1.02397600495528
20 0.534523810165886
21 0.213472325322853
22 0.0664727290359641
23 0.0536015111747856
24 0.203914522110792
25 0.591050630828219
26 1.0942685568966
27 1.7186070004154
28 2.54682119183532
29 3.32490021784509
30 4.16629694662173
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.04540267109533
1 3.13301057504076
2 3.29298168867921
3 3.45665483666027
4 3.58327909073284
5 3.80035170109771
6 4.04419292183939
7 4.28802509587838
8 4.50209265428505
9 4.73187853560046
10 4.96461014529052
11 5.12809584824698
12 5.43333644025474
13 5.49920701674137
14 5.54895018577174
15 5.55356098429296
16 5.48468028140464
17 5.3171772943839
18 5.07456946159918
19 4.75907880191572
20 4.30266377202787
21 3.73920798038358
22 3.01384862991726
23 2.3192607321255
24 1.6510981325395
25 0.953149774430635
26 0.610232234162236
27 0.353911388642628
28 0.335631265847411
29 0.428742817462109
30 0.667031022962314
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.09282337393017
1 3.08351615057375
2 3.07755731716961
3 3.16459675562452
4 3.27144750855915
5 3.46264066619128
6 3.69746939133503
7 3.91505935066535
8 4.05463503690501
9 4.21951313922867
10 4.39936166774643
11 4.61566119048977
12 4.71994032234548
13 4.59163574070246
14 4.36958316074934
15 4.1978234836308
16 3.94324376607819
17 3.50689717844036
18 3.01508080143627
19 2.4806313028249
20 1.95285632654322
21 1.46223234447415
22 1.05535342754231
23 0.642210038544876
24 0.42056175270356
25 0.339329446985882
26 0.318388428290826
27 0.546295801107872
28 0.999894478580278
29 1.64458612235472
30 2.38015573095387
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12590895048343
1 3.2273549261716
2 3.3447577031473
3 3.49700085563748
4 3.5974711762812
5 3.83766855837278
6 4.00632935146873
7 4.21059047552456
8 4.46639037690009
9 4.7597190429477
10 4.86573562992448
11 4.93620838017831
12 4.83001756041552
13 4.58920020443411
14 4.24294492330359
15 3.87606280735884
16 3.42780507318126
17 2.95372117270463
18 2.38078026893383
19 1.82643633577489
20 1.46598104508069
21 1.07313373629042
22 0.86429041020731
23 0.766383454447714
24 0.696721593865385
25 0.768876199670904
26 0.933828133459668
27 1.22248462248793
28 1.67142234720951
29 2.24726170758917
30 2.79992782528587
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.00739286282474
1 3.00358117956868
2 3.14032944159569
3 3.36340328252962
4 3.54226711138634
5 3.73502358859692
6 3.9524532680626
7 4.04600593348008
8 4.16857702659553
9 4.30306739280294
10 4.28152454283889
11 4.15405504044584
12 3.95295927123006
13 3.65346327877173
14 3.29644861000099
15 2.83028883946636
16 2.3451626884019
17 1.79231873029501
18 1.24669433625678
19 0.862246849837581
20 0.638442518091047
21 0.583135616109277
22 0.509897326867524
23 0.61436647937311
24 0.936208856857954
25 1.44577745426191
26 2.10087972676467
27 2.94469193033495
28 3.73828288952044
29 4.51585296030275
30 5.25715080586834
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.07236118702145
1 2.99589683092395
2 3.00246992087839
3 3.10548233528182
4 3.20192022984059
5 3.43211950008736
6 3.6040244009096
7 3.79320333669164
8 3.91237542405288
9 3.97487522640072
10 3.9431338900104
11 3.95496604855745
12 3.78004953803504
13 3.34340838648717
14 2.84578133187322
15 2.11525307771139
16 1.5073145238902
17 0.920766228532774
18 0.51662586606059
19 0.0817903097640977
20 -0.169265246857246
21 -0.223205364594167
22 -0.102156594315797
23 0.209472611568586
24 0.707389469759393
25 0.999062981081059
26 1.45993211097797
27 1.79126233777455
28 2.2332298725708
29 2.76713700487691
30 3.15045639112499
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 2.9789841174733
1 2.92231070649403
2 3.01412034032367
3 3.18368735034758
4 3.27758099127806
5 3.52318734408656
6 3.71667559530901
7 3.8637809267639
8 4.00788171969461
9 4.16934164510043
10 4.12882713400662
11 4.0850745824181
12 3.80627310213544
13 3.41503462099628
14 2.90069798331186
15 2.34097312493227
16 1.7242170331981
17 1.11732739529962
18 0.673510373709172
19 0.454693406906239
20 0.273096014168694
21 0.280989330298642
22 0.320596095107012
23 0.618940144531378
24 0.856316398902591
25 1.32825974404881
26 2.08815933951332
27 2.92037522640366
28 3.73380321473055
29 4.49636589685902
30 5.261568551132
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.1045045436696
1 3.24618433552448
2 3.32834574550955
3 3.4608473728024
4 3.59368715062459
5 3.77317118778752
6 3.9479392353795
7 4.10140228280032
8 4.25767587452633
9 4.50018407415105
10 4.66768681988929
11 4.71864830449687
12 4.72696561430947
13 4.60720088805019
14 4.4149859574847
15 4.09116016702534
16 3.64321147064116
17 3.14197235348183
18 2.514223801464
19 1.89625573771743
20 1.35580742540329
21 1.0165562011924
22 0.627082913396328
23 0.539196061688358
24 0.672080887267875
25 0.978027487845401
26 1.28833348930341
27 1.81707175860589
28 2.47129113368131
29 3.11659388789645
30 3.76516139340753
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.08070789423256
1 3.15183267481462
2 3.27549372785378
3 3.33958996202409
4 3.39137044384632
5 3.59423699251054
6 3.83429551209995
7 4.0489801935593
8 4.27279982016578
9 4.41852141359939
10 4.54217175034447
11 4.71058530561884
12 4.84386616596891
13 4.80592145336035
14 4.69325699458912
15 4.55890287323322
16 4.39963010263179
17 4.1464410552286
18 3.81195371192086
19 3.47669278923665
20 2.95574867341503
21 2.44949749017202
22 1.94881533357437
23 1.44120810043379
24 1.03279605498144
25 0.776582246964828
26 0.568099585326568
27 0.5608087412113
28 0.711227168700034
29 1.06888241734924
30 1.38466983909388
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.06520575601948
1 3.23987862127215
2 3.43723984603968
3 3.61161440274653
4 3.78059554102878
5 3.99869005567077
6 4.15882603092809
7 4.33004398152378
8 4.48788079808025
9 4.5886417388163
10 4.69614986149668
11 4.71440728828638
12 4.56552465179959
13 4.3245635355851
14 4.04865157695942
15 3.68168147087538
16 3.18105931479225
17 2.58657162911759
18 1.94315500132125
19 1.40935180625077
20 0.833239745352904
21 0.650664092344634
22 0.620894153301086
23 0.66879194305246
24 0.792177883976985
25 0.982308278024546
26 1.18690317836489
27 1.59098856848282
28 2.11699405274967
29 2.73388026403582
30 3.34321469092126
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.01438701354349
1 3.01266446213253
2 3.0064919370652
3 3.09246635080362
4 3.22425127821133
5 3.41510812995226
6 3.64197765764382
7 3.76877224815399
8 3.87570359307675
9 4.04448954393865
10 4.0598415862173
11 3.99046972775125
12 3.70901942719328
13 3.50243452874535
14 3.1689716267102
15 2.80136185081694
16 2.25928345002048
17 1.65890582690835
18 1.03783478521781
19 0.563601548284767
20 0.0171040485056935
21 -0.351015130562498
22 -0.564499695999036
23 -0.415739665092527
24 -0.197540048048943
25 0.154262466602796
26 0.709392992529545
27 1.5534329942893
28 2.17788688062617
29 2.93387823723841
30 3.68715474343086
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12627504217168
1 3.2247611966512
2 3.29810077492596
3 3.51034641192577
4 3.68729564873585
5 3.89399776496877
6 4.0223436526232
7 4.2223733226257
8 4.44573301117185
9 4.67446063178841
10 4.82864740860176
11 5.12011885876818
12 5.29195824516222
13 5.24620343784974
14 5.05499137002351
15 4.89124179276566
16 4.75408511789256
17 4.43178224821734
18 4.06790769884718
19 3.45016169962158
20 2.79544633857942
21 2.10558682594309
22 1.5080747597671
23 0.907368158721329
24 0.339554477424223
25 0.104357743639925
26 -0.0251345575623105
27 0.109636648480828
28 0.300205852548942
29 0.67489028534996
30 1.3186797521568
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.14679770637037
1 3.1685882317819
2 3.25418398800665
3 3.46852803419853
4 3.61756870643214
5 3.82828288142704
6 4.02643731700505
7 4.23200375008236
8 4.45973482138719
9 4.7489458443965
10 4.93773572755053
11 5.13266058739466
12 5.12911550749315
13 4.91837815362865
14 4.70228470398671
15 4.51015489583547
16 4.26573776440162
17 3.99975238067953
18 3.55977419488958
19 3.02170908989901
20 2.44317625555255
21 1.86493938972229
22 1.34558449906289
23 0.787244897799539
24 0.429298676672985
25 0.0774166014627422
26 -0.0361954305700163
27 0.114411848677021
28 0.525415351270857
29 1.05025734417906
30 1.4707935893941
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.04568965305319
1 3.1679558543004
2 3.30015591123099
3 3.51095603206642
4 3.67620288712097
5 3.87753835040315
6 4.06004283549544
7 4.19488362482881
8 4.27773486896578
9 4.42630111860906
10 4.55793084387543
11 4.72134518911972
12 4.65880310167708
13 4.37865216205895
14 4.06886969684058
15 3.66956331455622
16 3.20758343911801
17 2.66160600785507
18 2.16185154752815
19 1.68806179385598
20 1.32470762736306
21 1.12091090559916
22 1.03099875086414
23 1.00949500066478
24 1.2095183542797
25 1.46222036719097
26 1.90929649842573
27 2.28938859207943
28 2.72184596053976
29 3.23513159020688
30 3.6442761015132
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11365258449413
1 3.15763068792508
2 3.18942290719247
3 3.37860507647406
4 3.50048269581718
5 3.69303902599887
6 3.9581193240294
7 4.20895717865974
8 4.40676662355673
9 4.41574497328249
10 4.49759288472544
11 4.55256850691494
12 4.51042385195266
13 4.28256271855339
14 3.97478404204065
15 3.64108884902882
16 3.12797657924013
17 2.58871244165993
18 2.05007341691483
19 1.53338717372332
20 0.965409829791493
21 0.572862455964581
22 0.319596830215398
23 0.067825958863077
24 0.0967886944992165
25 0.466779209879375
26 0.946484859884115
27 1.45580058047402
28 2.11768785863331
29 2.688154042676
30 3.11256635895856
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.1094306643894
1 3.17524807402236
2 3.30134617198286
3 3.41529819926214
4 3.58995904566697
5 3.72206341882485
6 3.90257242315936
7 4.08916137219325
8 4.291121436907
9 4.6083192903122
10 4.82420676672031
11 5.0507779981809
12 5.14383621715718
13 5.07429265146607
14 4.96761303971282
15 4.7598018324957
16 4.4306388354885
17 4.05904408514853
18 3.56611646136045
19 3.02414690849507
20 2.42046022928701
21 1.85145130026183
22 1.25551849272807
23 0.849889415542422
24 0.722333592435797
25 0.563939920225353
26 0.761518083779946
27 1.0422165742025
28 1.55838143402342
29 2.14546945746858
30 2.90617218704837
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.14366709966194
1 3.18358358621454
2 3.18788615425588
3 3.27127952998029
4 3.33830436809266
5 3.60530972981676
6 3.86342781467176
7 4.0638816585536
8 4.19896997565966
9 4.32669034543585
10 4.46454231806918
11 4.58767361769682
12 4.6080020124701
13 4.36917597633986
14 4.08042774349536
15 3.73372267181971
16 3.31987427267012
17 2.85225175748471
18 2.43463575656043
19 1.84010146945577
20 1.42459910102834
21 1.06021527203509
22 0.679705503570838
23 0.624801851104708
24 0.667660107506487
25 0.664158939278352
26 0.782969303009446
27 1.20386085822845
28 1.54657631355661
29 1.97580241088041
30 2.38430381097787
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11777315050628
1 3.06628716622604
2 3.09456549747966
3 3.28607529170908
4 3.39518144183923
5 3.69578686174573
6 3.94078539655381
7 4.14343463708828
8 4.43955193221357
9 4.57118450309971
10 4.69037940208722
11 4.91213139806204
12 5.14421257408633
13 5.20250634281026
14 5.23144879940016
15 5.08906622700716
16 4.82186327859637
17 4.44589087309413
18 4.01990429286825
19 3.55349951134672
20 3.12119426092367
21 2.48929857756007
22 1.85719677349066
23 1.27492426199678
24 1.00152562136092
25 0.876740679618525
26 0.843860142912943
27 0.933068868553653
28 1.22976672519211
29 1.77010480221142
30 2.58751054810719
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.06992752969978
1 3.01909815303719
2 3.13283811667672
3 3.35886442383717
4 3.51172730238491
5 3.80004184018207
6 4.06637501890185
7 4.26804612386038
8 4.45183414514806
9 4.57697618835918
10 4.78535693697508
11 4.94649146693152
12 4.85242910044129
13 4.73704803714066
14 4.52780579252647
15 4.2100149296641
16 3.77710034490141
17 3.30792410482946
18 2.82478228292657
19 2.31381672312191
20 1.73295778703354
21 1.11518283273158
22 0.515893078035913
23 0.383070284501676
24 0.247119202077357
25 0.35893528943552
26 0.496027907049556
27 0.88346372770738
28 1.35256846992563
29 1.87717252297409
30 2.34567320077023
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.02817258102508
1 3.07609509814948
2 3.12841585942857
3 3.16731514930508
4 3.3812432681005
5 3.58090742327499
6 3.74874130444065
7 3.94462311606047
8 4.12974647936019
9 4.27147548848747
10 4.34676457894468
11 4.39105231159294
12 4.28543714385245
13 3.98634846391396
14 3.45701256707555
15 2.75992472626788
16 2.16592824140979
17 1.59036643524996
18 0.962186133199543
19 0.465908781072591
20 -0.0931672641680752
21 -0.290430636083206
22 -0.394543021531517
23 -0.340791939440032
24 -0.0292067779818659
25 0.339496540808927
26 0.825763528832993
27 1.3753062754853
28 1.75642987074592
29 2.02889742800663
30 2.40001043728861
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05852063969435
1 3.00666962296566
2 3.06777906565405
3 3.1060764110044
4 3.26436508451654
5 3.49553750223745
6 3.70897735069687
7 3.86071601830094
8 3.95919239814519
9 4.21570513699056
10 4.39151195561993
11 4.38143376047807
12 4.24250976398873
13 4.07329687612012
14 3.74742956714318
15 3.36480561151491
16 2.85180936444019
17 2.06961288104428
18 1.52760555274918
19 1.00695761392407
20 0.538088906757277
21 -0.00358450721764925
22 -0.16995739685481
23 -0.241215575040087
24 -0.0294834657071554
25 0.297535525345126
26 0.73284916566141
27 1.28426506325125
28 2.02342950961138
29 2.78085066045389
30 3.5948400385987
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 2.99335883215859
1 3.12755514878297
2 3.2581281867317
3 3.49835207345942
4 3.65985395666449
5 3.84137083872095
6 4.08471369725605
7 4.31043020411523
8 4.46191702826591
9 4.67099718217619
10 4.78067370580836
11 4.79660548662163
12 4.67245237875676
13 4.37949665415975
14 3.98551170126242
15 3.44738183549615
16 2.93149789914705
17 2.34808484954666
18 1.75315137945117
19 1.24176358213553
20 0.781560685754114
21 0.411165381506997
22 0.126599977770676
23 0.0277185938383226
24 0.0129943226411742
25 0.288205097642409
26 0.823661425785933
27 1.42332171084587
28 2.06249716815437
29 2.69795860479869
30 3.18283787749826
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12220611055423
1 3.23502714233133
2 3.37921411594942
3 3.6282056386618
4 3.76122850535648
5 4.03578485544713
6 4.29763442081875
7 4.62099946327112
8 4.90660115994965
9 5.10737814226687
10 5.34727255737889
11 5.42873414184203
12 5.44163172646984
13 5.27118387378442
14 4.94103666615945
15 4.51411141755918
16 3.99935568578916
17 3.47398167798601
18 2.80664738444367
19 2.07805754578042
20 1.44925662968501
21 1.00024135536713
22 0.713934215841964
23 0.552559998916808
24 0.485241201017346
25 0.654102703938129
26 1.11326096365722
27 1.64666715421094
28 2.2955025065916
29 3.04542244925135
30 3.78081925032014
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.12283234001386
1 3.16765046231871
2 3.25023612853315
3 3.39444428173153
4 3.44911622989146
5 3.6632370873
6 3.84725328293234
7 4.00689968909067
8 4.21338979255258
9 4.34802728878602
10 4.46802453849204
11 4.63840028582803
12 4.72043190293433
13 4.67492704111793
14 4.65057851742564
15 4.57865473862698
16 4.43109858625559
17 4.22167834678412
18 4.08087995081757
19 3.63116499130434
20 3.19398070499121
21 2.74914138862587
22 2.24136684172062
23 1.74059378045878
24 1.19225083346246
25 0.733880956839724
26 0.249779233156936
27 0.0647474598725291
28 0.0496234288897641
29 0.311736252335002
30 0.620914702554168
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.09177724813699
1 3.18297927501686
2 3.35428036490152
3 3.51006798382229
4 3.6099981201118
5 3.85044757486533
6 4.05345365742402
7 4.26058830766108
8 4.26755972968508
9 4.31662941728093
10 4.1794023940773
11 3.94004939889945
12 3.58292697591925
13 2.99618064634161
14 2.4189786619904
15 1.77542937408433
16 1.03307233819806
17 0.451343178254094
18 -0.0426709054594685
19 -0.329495374574852
20 -0.481474071031176
21 -0.47795395899325
22 -0.263439899814053
23 0.0262295197670648
24 0.463108753864242
25 0.80065721179424
26 1.15553843291775
27 1.59683751477705
28 2.08784826270404
29 2.62345768316839
30 3.09105834925453
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.07680853242688
1 3.31641736156196
2 3.51093017930057
3 3.69523267763729
4 3.89755352899458
5 4.16253757077051
6 4.49007212814086
7 4.83354678502586
8 5.08970764537538
9 5.25941797007417
10 5.43829353429655
11 5.53502037876418
12 5.46718964579824
13 5.32679918366289
14 5.04902566365437
15 4.64633968200388
16 4.10719638496836
17 3.5122341212864
18 2.97189490586875
19 2.3654859250509
20 1.82111792835904
21 1.39580028025014
22 1.10950594445684
23 0.958833862384911
24 0.819034315754267
25 0.865334521397789
26 1.00016892670381
27 1.34196627084322
28 1.83588104914604
29 2.67398185639004
30 3.55891066474504
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.1116347192478
1 3.1816214667676
2 3.26623740635949
3 3.39515973790145
4 3.57163967720675
5 3.8365584671752
6 4.05168320909555
7 4.23388391877161
8 4.41196737227049
9 4.65634877437313
10 4.87102171187909
11 5.04604840742831
12 4.91893408413392
13 4.87216589816838
14 4.71140321984285
15 4.43772752623693
16 4.22467529497556
17 3.80525809754794
18 3.2362836900817
19 2.6791436985265
20 1.98249325551707
21 1.35887205771304
22 0.894231769079571
23 0.356369039303218
24 0.0440360213191289
25 -0.0765837059265291
26 -0.0757293712683129
27 0.140640814869469
28 0.65601554452593
29 1.28232778372378
30 1.88798842193219
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.07334985778449
1 3.1567890739382
2 3.29246001278092
3 3.50759003786004
4 3.76531346209845
5 3.97479533585855
6 4.23712091992801
7 4.52020914779879
8 4.72892056064461
9 4.9842655198384
10 5.17216124260587
11 5.3300146865074
12 5.23328911103824
13 5.1965192282291
14 5.01330448691007
15 4.69490936019888
16 4.44898754427009
17 3.96984926171123
18 3.42462754563387
19 2.79170518438747
20 2.33070164031535
21 1.90731771825705
22 1.59991368486815
23 1.53330897666802
24 1.61897445333937
25 1.78736756747717
26 1.92935774212532
27 2.31603033627634
28 2.78068819054825
29 3.39678729887473
30 4.14147404256868
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.090038822631
1 3.24957412724752
2 3.47921768155642
3 3.61883710968422
4 3.73966132977308
5 3.83400823060798
6 4.02784605058824
7 4.20355256762955
8 4.42620489810091
9 4.68081849429077
10 4.85052088339895
11 5.10859258504743
12 5.35315665491504
13 5.34496642304163
14 5.39034624279997
15 5.2325309386447
16 4.97426115042605
17 4.58630866127892
18 4.13843578850823
19 3.70890400692741
20 3.28233557300622
21 2.66496770199441
22 2.06060520501705
23 1.52126011883951
24 1.09474653953538
25 0.539653103940881
26 0.195936293281356
27 0.10145064485237
28 0.211765098424888
29 0.480527448110749
30 0.788916375313796
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.03916713268015
1 3.17017571673577
2 3.33776926024404
3 3.5288225336668
4 3.70828844992517
5 3.9113012605142
6 4.07962875246692
7 4.24470560032996
8 4.43643425974606
9 4.59470704453226
10 4.75473523751527
11 4.74314110731726
12 4.6395764653508
13 4.28146079010307
14 3.87920965449775
15 3.53039246235428
16 2.98974575435846
17 2.3738578977772
18 1.65068962465541
19 0.954267377760475
20 0.366133085153101
21 0.0405228637573538
22 -0.0741506478387972
23 -0.155683001162126
24 -0.0859578191855412
25 0.0756196330088192
26 0.531445260612498
27 0.995248047978013
28 1.67397380422998
29 2.3350329078496
30 3.00522273259413
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.06752300607006
1 3.24362502401939
2 3.45468008088127
3 3.6654313038882
4 3.74663562676169
5 3.96906923142873
6 4.21597981057277
7 4.44740506675353
8 4.66660611192805
9 4.80966948912332
10 5.04418405995914
11 5.29083511086701
12 5.35993903291498
13 5.38282812249796
14 5.30470415364417
15 5.10075629216511
16 4.81126223271923
17 4.34943216579487
18 3.77836972553012
19 3.21982453836645
20 2.67860783982159
21 2.27985323657408
22 1.8210618454291
23 1.50978132561613
24 1.37576799723492
25 1.31772958203777
26 1.3865034995408
27 1.65606947738189
28 2.01269944761308
29 2.41979516726092
30 2.97643451949438
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11440865195638
1 3.10019673588635
2 3.22043064006086
3 3.35646950329072
4 3.4699716030163
5 3.68742675041019
6 4.00918896652929
7 4.30203674869581
8 4.56043050660698
9 4.7793412689343
10 4.95921992446648
11 5.03923926253278
12 5.11326034858423
13 5.07544550579872
14 4.94802088497034
15 4.76081607397395
16 4.51079415737929
17 4.13679458697044
18 3.83221168158939
19 3.40618788315218
20 2.75630717180075
21 2.07784395407413
22 1.33029320989637
23 0.731168093879043
24 0.220457001804962
25 -0.0870551010162917
26 -0.252064914124071
27 -0.161615632196344
28 -0.107651738208768
29 0.270205980476822
30 0.719479033846725
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.13509400357861
1 3.19214343847741
2 3.38309142847883
3 3.46482623771823
4 3.61925603134528
5 3.85595811207128
6 4.13998104945375
7 4.42760254426952
8 4.66522828967112
9 4.93268450053731
10 5.04679394156873
11 5.05348621530891
12 4.8783439624055
13 4.62688505597291
14 4.21498279385583
15 3.58022005597948
16 2.96790849404107
17 2.23642688111255
18 1.71171790379606
19 1.13826556839162
20 0.64576790758721
21 0.41054021682919
22 0.323506004420699
23 0.372353896849801
24 0.570234663983145
25 0.945004476376107
26 1.46169250706966
27 2.03028900858674
28 2.81477644541832
29 3.57894966964543
30 4.32506211132386
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.07610326871836
1 3.14594004547253
2 3.30271087708081
3 3.47048751228895
4 3.61499895269852
5 3.83307743191462
6 4.02235221981247
7 4.0187078408021
8 4.0544068351583
9 4.21013425018133
10 4.19585884282915
11 4.17918694169863
12 4.02595076027878
13 3.58512786347626
14 3.1062698570554
15 2.56136413448675
16 1.96859673488662
17 1.40649325577489
18 0.915451977639806
19 0.388290280640426
20 0.06336940647095
21 -0.243230662397824
22 -0.507784701759833
23 -0.545725913145599
24 -0.552691935306083
25 -0.281061834013248
26 0.106529138233785
27 0.677446186302778
28 1.35745859003412
29 2.04629902681088
30 2.62341875438898
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05527218363055
1 3.10678884076121
2 3.13965503201891
3 3.29644584748883
4 3.48593904631358
5 3.71030740917796
6 3.94845612712844
7 4.27681470790931
8 4.53365842946232
9 4.7892137631319
10 5.11876707030891
11 5.27055186088491
12 5.31244930219552
13 5.17208893396543
14 4.91039085822446
15 4.61363727909433
16 4.3144601935689
17 3.77770818440584
18 3.14183499247435
19 2.40326427122784
20 1.76846275678564
21 1.20460134357648
22 0.771294969585301
23 0.389670097573171
24 0.174310438093833
25 0.209913526843886
26 0.391848836630194
27 0.773170681508203
28 1.23689534304428
29 1.89662845682967
30 2.62008824256272
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.10580964992557
1 3.15877836143096
2 3.29746748673334
3 3.42326237587785
4 3.40071723968507
5 3.61359716202513
6 3.80464211414043
7 3.99395431033692
8 4.21806711703799
9 4.43739207307517
10 4.71774134059334
11 4.95978983843234
12 5.09790649548596
13 5.04847656992684
14 5.05451478431383
15 5.10076574925647
16 5.18408365807854
17 5.08002681100214
18 5.0395756712411
19 4.98871539985719
20 4.8840874322607
21 4.80513513806534
22 4.65388265672989
23 4.37501473137695
24 4.1786619814077
25 3.90475020234378
26 3.63666997378419
27 3.37850578763419
28 3.18359676119358
29 2.98451761699644
30 2.79811977412009
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.11696537697868
1 3.22594489356349
2 3.40439083952468
3 3.58103394437478
4 3.7350696246416
5 3.99568229188464
6 4.22041782133713
7 4.42351997384688
8 4.51227917887296
9 4.62606459393133
10 4.70056661628307
11 4.69689503677632
12 4.43546377450624
13 4.06235761449772
14 3.61592468979848
15 3.02187449757576
16 2.26473867060829
17 1.51138015313056
18 0.802507353109847
19 0.268410546026566
20 -0.0715836273055199
21 -0.216049043011319
22 -0.133032014294579
23 0.0685462222352804
24 0.524797895015207
25 1.166075159041
26 1.90764551707108
27 2.68755977628136
28 3.51791301557807
29 4.32126881272707
30 4.89798335352198
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.05803502202479
1 3.10188312872738
2 3.17674914477362
3 3.38696721517852
4 3.53134844806206
5 3.782753153274
6 3.94201366461845
7 4.08803991438707
8 4.15084116423363
9 4.25719269996701
10 4.28139241691798
11 4.36851338816258
12 4.14326051779054
13 3.86351679122191
14 3.48336810823433
15 2.98116320446241
16 2.45786539507138
17 1.89096607010201
18 1.44394181396372
19 0.963166049687842
20 0.619727239528265
21 0.370277990037896
22 0.374882509356087
23 0.4651610440285
24 0.686416768313153
25 0.852941949872256
26 1.14887325170688
27 1.50722707620887
28 1.96330826250322
29 2.50345993013998
30 2.96529514020706
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.0909188582711
1 3.27995766893711
2 3.50435724639317
3 3.625663575556
4 3.84737416162095
5 4.10824214093392
6 4.36547188686912
7 4.569206450257
8 4.70429195052726
9 5.03608548433842
10 5.17055586001554
11 5.10751504263744
12 5.06347242145408
13 4.80492412797868
14 4.53399804973634
15 4.15486856702157
16 3.76064482425621
17 3.37639769933773
18 2.91364152848932
19 2.33774115760959
20 1.76847006504217
21 1.39794217198679
22 1.08626258302479
23 0.884121553820162
24 0.845874692039833
25 1.07011861090954
26 1.51158113491128
27 2.02210971928595
28 2.71686084643964
29 3.48193583416679
30 4.31742065001784
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.01977041181337
1 3.10008057221717
2 3.27715853788667
3 3.46812286614295
4 3.63209313843923
5 3.85578618143654
6 4.11641868155566
7 4.28809892224966
8 4.46292420090541
9 4.73911227238419
10 4.89004564344893
11 5.02743115191926
12 5.05344487204946
13 4.98097710289525
14 4.67264012542941
15 4.0977633582242
16 3.55309902272328
17 2.8477549036479
18 2.36014197529568
19 1.71687134968014
20 1.21307050105191
21 0.838156291595985
22 0.594382170303676
23 0.509645244762754
24 0.557347979101489
25 0.764595103600819
26 1.19893378014222
27 1.71571728996645
28 2.64288565435802
29 3.58447912160472
30 4.53918361682965
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.10612027092457
1 3.20274980386807
2 3.29201405425619
3 3.42779109735681
4 3.55360297584564
5 3.8037323591029
6 4.02468606060628
7 4.15090315213319
8 4.30598033112609
9 4.63969139137726
10 4.88237805069132
11 4.99524459248058
12 5.01556351529167
13 4.83919668796989
14 4.68556066648059
15 4.23478022473841
16 3.76578327784166
17 3.10750061873178
18 2.47599573784169
19 1.85481396435633
20 1.44025687370316
21 1.11782336387894
22 0.921372702937733
23 0.810171896464747
24 0.879351813149235
25 1.07992333354046
26 1.42053532830589
27 1.76834573754213
28 2.10477944478935
29 2.51289075520197
30 2.86022560428652
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.07664674498889
1 3.15414766030814
2 3.30121964246571
3 3.43897323714424
4 3.61836386579177
5 3.8404678503918
6 4.10545992104403
7 4.40485691977087
8 4.67694499080938
9 4.96038500795354
10 5.15327013705393
11 5.42886159676387
12 5.5066085875633
13 5.54281422321625
14 5.43309891417327
15 5.28950762763134
16 5.04732958890417
17 4.69560336063705
18 4.30789628943688
19 3.76086007444742
20 3.09850504903494
21 2.49985252791698
22 1.82385121363535
23 1.28304786077975
24 0.910986144828192
25 0.731711188707242
26 0.877644698027449
27 1.02597065468186
28 1.37703187270549
29 1.78997730467644
30 2.41967261658427
};
\addplot [semithick, color0, opacity=0.1]
table {%
0 3.13247412236418
1 3.21670591508802
2 3.28616369929301
3 3.42544697855201
4 3.61815714596531
5 3.86067990571159
6 4.10643170336136
7 4.42069253145417
8 4.65028758792775
9 4.86105265027795
10 4.9957892761576
11 5.13818409509735
12 5.14323613654092
13 4.94709878026569
14 4.66462128425664
15 4.56976294900648
16 4.47245040374206
17 4.38508924914608
18 4.35831740505756
19 4.43651570307823
20 4.34616352141355
21 4.20863448893184
22 4.04093321447307
23 3.69155068867312
24 3.44966870569684
25 3.13001330149241
26 2.85013080708629
27 2.77217570237571
28 2.69516100162598
29 2.79528169707803
30 2.88842163009641
};
\addplot [line width=0.01pt, color0, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 3.31996634253658
2 3.45443899460193
3 3.38784218387077
4 3.01931286439371
5 2.82906626173755
6 3.09427938765557
7 3.60416870184349
8 4.24596487007442
9 4.84338888587772
10 5.27994908427636
11 5.61004074039071
12 5.90268352537916
13 6.05852129333431
14 6.16858387553312
15 6.19509636026208
16 6.21485180933973
17 6.20378189365436
18 6.1468591562609
19 6.14787992255152
20 6.14579317317396
21 6.15283082950704
22 6.15412613868876
23 6.14366281427887
24 6.16587792193215
25 6.18223254289368
26 6.18638821201769
27 6.14794417270148
28 6.14179954980725
29 6.15812095860932
30 6.16746194810668
};
\nextgroupplot[
xlabel={time step},
xlabel style={font=\large},
xmin=-1.45, xmax=30.45,
ymin=-2.19999853964369, ymax=2.19999990560594,
width=\figurewidth,
height=\figureheight / 3,
tick align=outside,
tick pos=left,
ytick={-2,2},
yticklabels={},
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
%legend entries={{control signal},{control signal}},
%legend cell align={left}
]
\addplot [semithick, purple]
table {%
0 0.161448652211106
1 0.778651506747726
2 1.2024812385416
3 0.657467435611659
4 1.84263140957746
5 1.99999997627641
6 1.99999991085968
7 1.99997822353009
8 1.9982571783231
9 1.98476823259632
10 1.71611532270872
11 0.519299325177073
12 -0.504043818168875
13 -0.159837682228376
14 -0.545162921517324
15 0.087258989053138
16 -0.0978866314940975
17 0.696286893634247
18 0.885046792514764
19 0.335651459584484
20 0.749316250737626
21 0.430794913836652
22 0.368123596763105
23 0.718797340333525
24 0.120364736287321
25 0.198495402302761
26 0.43116895230914
27 0.842837521291934
28 0.490959060369255
29 0.301951027887702
};
\addplot [semithick, black]
table {%
0 -1.99999861031416
1 -1.74031384862054
2 -1.16843531584893
3 -0.803387162821671
4 1.59085840525688
5 0.993145160970999
6 1.46525563500004
7 1.78603947441855
8 -0.20293086292374
9 -0.84845641440518
10 -0.254907467901881
11 -0.0423717986106982
12 -0.457873941173177
13 -0.522294327557917
14 -0.481055448850288
15 -0.448972165913526
16 -0.0362082986784204
17 -0.305316057440023
18 -0.375107786318675
19 -0.000761772754941129
20 -0.184286945664376
21 -0.323722874597678
22 -0.0919911203834414
23 -0.321828094264589
24 -0.34099791268504
25 -0.185045940185825
26 -0.156093135215242
27 -0.206492270205755
28 -0.244598357855039
29 -0.176066246182955
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[group/empty plot]
\nextgroupplot[
xmin=-1.45, xmax=30.45,
%ymin=-2.46891241301875, ymax=46.6986447843329,
ymin=-0.85, ymax=5.85,
width=\figurewidth,
height=\figureheight,
xtick={},
xticklabels={},
yticklabels={},
axis y line=right,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62289212675739
1 2.2852839928011
2 1.7926842299003
3 1.28553370901676
4 0.849080692908172
5 0.663934514226623
6 0.567876510705245
7 0.560169585249005
8 0.893443889344146
9 1.27613518002506
10 1.84321672171207
11 2.61618461808835
12 3.63378891598463
13 4.87612139137758
14 6.41756780540293
15 8.35683077743835
16 10.6482149674251
17 13.1956432025177
18 15.7600535438277
19 18.2235630246399
20 20.8158327286278
21 23.3388431359261
22 25.5865282281378
23 27.5086916443043
24 29.0642092728462
25 30.3066258480011
26 30.9850503381425
27 30.8416580074639
28 30.1185808300908
29 29.0899261081326
30 28.0199200982901
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65254750120618
1 2.2201688994732
2 1.72489993131652
3 1.20412743912008
4 0.832221933109293
5 0.699455874789594
6 0.675883662970497
7 0.820685891423926
8 1.1641148373999
9 1.54355450873706
10 2.1127453286569
11 2.97797618673861
12 4.07026343498756
13 5.35381565341943
14 6.71440403640036
15 8.49518473955721
16 10.5872549354842
17 13.0495043440323
18 15.6725366108088
19 18.3522044398832
20 20.9926754886243
21 23.4079560589456
22 25.7051819884284
23 27.7796389103215
24 29.4381224963675
25 30.6418365985693
26 31.2911827918664
27 31.3059793146044
28 30.7139587769511
29 29.8962718390273
30 29.1091800702305
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65759469395937
1 2.21098061588989
2 1.70387242818107
3 1.14767305022523
4 0.653009792984328
5 0.488220630383399
6 0.373871610305178
7 0.508469431776374
8 0.707835713598348
9 1.01522450581526
10 1.53222145773772
11 2.28924081078335
12 3.38947035718943
13 4.61554406047526
14 6.13484091045246
15 7.85212952983813
16 9.66923207853286
17 11.7695893821547
18 13.8663391887764
19 16.0439019015701
20 18.2214782367053
21 20.1276446160186
22 21.85868349446
23 23.3029572138109
24 24.5053148907068
25 25.1961458313697
26 25.302494201773
27 25.0292255912781
28 24.49736783872
29 23.7203765526596
30 22.9032200381646
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62387744016127
1 2.19846194619922
2 1.70559992857743
3 1.21382409154769
4 0.889781046228316
5 0.715603274556965
6 0.604490749321043
7 0.67465382364775
8 0.853375729965798
9 1.12531605713482
10 1.49413498851782
11 2.0544892459384
12 2.75181657170133
13 3.74592059673065
14 5.09118575841868
15 6.62690056386091
16 8.54988775375299
17 10.6187947543611
18 13.0351938764951
19 15.3077755037719
20 17.8271095864573
21 20.2473258534277
22 22.5433211527897
23 24.6661057672385
24 26.4906002662583
25 27.8847104061632
26 28.8366260707072
27 29.2390684232934
28 29.0268218866781
29 28.3515332415575
30 27.4429846223693
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66459153956703
1 2.24506337024342
2 1.88156388998402
3 1.5450052475785
4 1.26664347452896
5 1.19714297831807
6 1.10625903215457
7 1.28512383423832
8 1.56088954394674
9 1.89192806346241
10 2.3679763647488
11 3.16898070574461
12 4.27289810074354
13 5.78589137321066
14 7.46729911495971
15 9.52382520476584
16 11.7554586267969
17 14.0521386737388
18 16.3124538952078
19 18.5196301354041
20 20.4241422511425
21 22.2117041604504
22 23.619191341752
23 24.6493787571073
24 25.2334898336108
25 25.331662705408
26 25.0324705999093
27 24.324194422879
28 23.4292152641342
29 22.442731027035
30 21.3476623860294
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66106628548175
1 2.19024155784067
2 1.63861962116396
3 1.10831418379779
4 0.68609706860464
5 0.530171974140652
6 0.479353361556763
7 0.683932801249098
8 1.10136780218616
9 1.58923594478092
10 2.17667872672645
11 2.94984456193095
12 4.05302535790642
13 5.37832335596209
14 6.93676497920859
15 8.87884691006056
16 11.1226646040412
17 13.6406866757006
18 16.295300619062
19 19.0787251972097
20 21.7965623091521
21 24.4492763564133
22 27.0114010242912
23 29.299166951041
24 31.1584209935037
25 32.9386777882745
26 33.9994193740915
27 34.4112350051267
28 34.1700825087632
29 33.2630029258685
30 32.1353941495086
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65862867717406
1 2.2700716011077
2 1.86822032419667
3 1.45150859290446
4 1.14708924292849
5 0.904783534841101
6 0.710539469148435
7 0.687599442658993
8 0.899045415136625
9 1.13267043432464
10 1.48711952903646
11 2.10516425439884
12 2.88920522349828
13 3.87235262712178
14 5.11042131031415
15 6.65235932684488
16 8.46265707956273
17 10.6260755755871
18 12.9855397116357
19 15.3553929352243
20 17.6832712063959
21 19.8794091672223
22 21.846534018371
23 23.6735204986736
24 25.2694640560393
25 26.3298447742193
26 26.7137704074697
27 26.3626267198756
28 25.5611541406923
29 24.6621490013096
30 23.5426665592362
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66854489675694
1 2.31418994692134
2 1.95826109153961
3 1.47017589210076
4 1.10304511856848
5 1.01600381465109
6 0.913197692373227
7 0.943545190146368
8 1.08847418389497
9 1.08006435245503
10 1.06797731566361
11 1.21886955566968
12 1.45919785232063
13 1.87368059964229
14 2.35429424941906
15 3.14117876687305
16 4.04780341777771
17 5.11867667595453
18 6.17132286362929
19 7.23214989018809
20 8.17403583477402
21 8.96488920696808
22 9.50352479280371
23 9.91454824653905
24 10.0410212802988
25 9.74284386307997
26 9.21960567706464
27 8.42434360359668
28 7.36203085382301
29 6.24568227370312
30 5.22633020028521
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63956680379054
1 2.14673831088534
2 1.55046784160822
3 0.970812623331302
4 0.587392044795591
5 0.618042200545302
6 0.766530946474621
7 0.955966337173436
8 1.46028667149809
9 2.02962273486542
10 2.67381316350701
11 3.65190058135515
12 5.01411264762185
13 6.70783930609802
14 8.78610715426994
15 10.9723346700988
16 13.5550586271923
17 16.2661949249591
18 18.9826340044076
19 21.7120381820509
20 24.3998732003329
21 26.8627568043454
22 29.2814413647051
23 31.4550512081477
24 33.226003752614
25 34.576974220296
26 35.1675361137385
27 34.9759740759777
28 34.0999551537939
29 33.0245216429676
30 31.7574799388047
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64188642007811
1 2.25947020293257
2 1.78430883952336
3 1.18923279887231
4 0.616505748496678
5 0.315718104617938
6 0.0764992677605019
7 -0.0525248664088451
8 -0.0228828624092969
9 0.173666505101172
10 0.367883712368299
11 0.719397298384273
12 1.2620187649016
13 1.98418637407123
14 2.97347394435074
15 4.26647738951192
16 5.73563277557836
17 7.55203778257879
18 9.46594080902967
19 11.7633271604006
20 14.0538366806019
21 16.395357546141
22 18.7289569890467
23 20.843864400367
24 22.6997901859766
25 24.1695653877313
26 25.1397856559164
27 25.5464647672733
28 25.3226394999466
29 24.5980788421625
30 23.6171311908204
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67787321616907
1 2.28870180803423
2 1.91652476137057
3 1.5006906661678
4 1.20278950260007
5 1.22506600531278
6 1.28376650901996
7 1.54996355750821
8 2.03245551860577
9 2.55988386920125
10 3.41419555362404
11 4.48164247166906
12 6.02705570809506
13 7.86899510433584
14 9.99854663483849
15 12.5324814629676
16 15.005848004659
17 17.7411578791725
18 20.364942260775
19 22.9184586680632
20 25.2264154276556
21 27.4031683959781
22 29.2855707484839
23 30.6417895697748
24 31.6251884935764
25 31.7644665487332
26 31.2935018308089
27 30.3757259504244
28 29.1682988610087
29 27.8279267226398
30 26.6253941041862
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6458400552667
1 2.1973760112042
2 1.67167522977448
3 1.14183151778021
4 0.655836893387397
5 0.571573709777409
6 0.465601199815309
7 0.53878723863634
8 0.803923009580245
9 1.13448235310606
10 1.63564774700287
11 2.29710882091379
12 3.15196583471437
13 4.35891014175512
14 5.9188579547829
15 7.75849768354074
16 9.88313542281916
17 12.366612520407
18 14.9861737249943
19 17.8072362359613
20 20.7589127726138
21 23.7796133288097
22 26.6091779155284
23 29.3068070127808
24 31.9806951501747
25 34.3765288380329
26 36.3648769115283
27 37.7945779507239
28 38.806356228442
29 39.2055402723883
30 38.9704948318607
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63176668015502
1 2.22301087822894
2 1.69029785396765
3 1.16368355945607
4 0.834552104788989
5 0.572071278841488
6 0.297705264076473
7 0.235844323769559
8 0.349388017871002
9 0.368936400478583
10 0.489138106781022
11 0.774154787034147
12 1.40732372503634
13 2.16070038337297
14 3.16663149327922
15 4.55803271157255
16 6.25306916924531
17 8.3547908995147
18 10.6474107600583
19 13.1855271139709
20 15.8643299645215
21 18.6304882106012
22 21.3428791510146
23 24.086432108035
24 26.7738087617157
25 29.2359364481831
26 31.4133352377755
27 33.091690185065
28 34.2782106025594
29 35.0329997978762
30 34.9489694120024
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6139162597504
1 2.10685418703073
2 1.43947014832576
3 0.816694138363049
4 0.208434729990335
5 -0.24457038839371
6 -0.696237952841225
7 -1.00029526409944
8 -1.16765006653158
9 -1.32294591812771
10 -1.49296906792459
11 -1.54442128660265
12 -1.59463160865707
13 -1.47367811814955
14 -1.24885371790711
15 -0.801343052596925
16 -0.160873427739306
17 0.69928224651297
18 1.74177099911327
19 2.94847519294876
20 4.41477723670432
21 6.27030586582823
22 8.38982778659352
23 10.8315045650726
24 13.5064542129154
25 16.395679646908
26 19.3935103357356
27 22.2733162357114
28 25.200715342801
29 28.0395756309336
30 30.8370707498141
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65827633854358
1 2.18656455757628
2 1.60038566597069
3 1.08637295903569
4 0.597784417927516
5 0.38537700448788
6 0.17042887365186
7 0.159275106689831
8 0.435543178800325
9 0.691882456396998
10 1.11680644889742
11 1.60681850007645
12 2.31312744842684
13 3.33520826018433
14 4.41490030899831
15 5.79295064173088
16 7.46147094433015
17 9.49014469969941
18 11.6423127631112
19 13.9561193635944
20 16.4348315720254
21 18.9630317715474
22 21.7150427055064
23 24.2403696067818
24 26.5098709798018
25 28.5210871577738
26 30.1339189314782
27 31.3586308004565
28 32.2014975261631
29 32.2907206622371
30 31.7248273323232
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.61767010921927
1 2.23334932303749
2 1.82207037878404
3 1.25833313233706
4 0.733655939624272
5 0.54414285045336
6 0.341699474134206
7 0.292074062306044
8 0.340891124252392
9 0.433964821963956
10 0.638508072541986
11 1.08432857752918
12 1.83534641986279
13 2.79607019736602
14 4.00796694307434
15 5.58240896151298
16 7.49483945826589
17 9.8720528580314
18 12.2897107463868
19 14.7599595294664
20 17.4193968149461
21 20.2806088786609
22 23.1816465137663
23 25.8877374179622
24 28.3236381256184
25 30.2973348224737
26 31.9704706997976
27 33.1857550939699
28 33.7143909256636
29 33.6139276437082
30 32.9154437830072
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66358922366846
1 2.3026251565744
2 1.90382728025881
3 1.43027856626076
4 0.989271907303943
5 0.829307386442418
6 0.61397497983212
7 0.503192833723478
8 0.628587892315315
9 0.677372867665229
10 0.863469291017511
11 1.18553638255065
12 1.79364437787296
13 2.65746930803019
14 3.68193236497822
15 4.93630900126384
16 6.45404906430524
17 8.42292022328779
18 10.5900452778093
19 12.8079884847075
20 15.1264448881458
21 17.6484639012773
22 19.9106559273564
23 22.2253607079445
24 24.2919713024389
25 26.1864386688186
26 27.6256146657382
27 28.5049406133117
28 28.7200543566202
29 28.4718358179794
30 27.8568731299739
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65959918742028
1 2.27285984689321
2 1.81774746608796
3 1.23117338084195
4 0.709767151600184
5 0.477295652585239
6 0.303198446362975
7 0.200708330232734
8 0.234817775882838
9 0.0830467461494013
10 0.059205070490103
11 0.209263259498448
12 0.590033552700637
13 1.13929472809032
14 1.84177032449141
15 2.77879731950785
16 4.077140193391
17 5.76327803823733
18 7.77459641953041
19 10.1681651013479
20 12.8622743278449
21 15.4681028439369
22 18.1892217052614
23 20.6858804891766
24 23.1246211261709
25 25.3627593498322
26 27.2733274015171
27 28.7828901235118
28 29.6923341852474
29 30.010840697473
30 29.6581751623075
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65710599028841
1 2.47642138347077
2 2.27400317017394
3 1.84979016036807
4 1.57080542585684
5 1.48920331327746
6 1.54932998411951
7 1.81148545766614
8 2.25347683340705
9 2.67697283934242
10 3.34142321004774
11 4.29687635960719
12 5.42216366200534
13 6.79859130780913
14 8.28482750709067
15 9.99821032241638
16 11.9620066907405
17 14.0957456243718
18 16.3055858532329
19 18.4178139364571
20 20.3805063363475
21 22.1882664998707
22 23.5341681053289
23 24.4918462028947
24 25.155727867632
25 25.2152059305061
26 24.9926939006071
27 24.4638279537778
28 23.636506695286
29 22.7289714833775
30 21.667917553446
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67432355382319
1 2.40751135815637
2 1.99804249046527
3 1.46954430264489
4 1.13508084793999
5 0.868757065873153
6 0.629436917339357
7 0.619547909577287
8 0.737765368707946
9 0.9458553053349
10 1.18712367135633
11 1.6193957999909
12 2.30123032064185
13 3.25281778115926
14 4.46035890335264
15 6.00788084516066
16 7.78886848941591
17 9.77671724618957
18 11.9524849625903
19 13.9528648326529
20 16.0653075784651
21 18.2360830776515
22 20.2216313368299
23 22.0021889487592
24 23.5356980983218
25 24.6928138097296
26 25.4889574843567
27 25.6545767589111
28 25.4466823662393
29 24.8228297543212
30 24.0876700714966
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63759011344002
1 2.20723260469902
2 1.77287812495933
3 1.22088237600884
4 0.861778032047232
5 0.57844944783711
6 0.397704983079368
7 0.427726459338748
8 0.608502382052469
9 1.06241851563222
10 1.59556978387801
11 2.20444894941138
12 3.00801310633481
13 4.16584453902767
14 5.56742562044788
15 7.23362475638835
16 9.21486901804463
17 11.5612645877434
18 14.0278327759915
19 16.4439621627262
20 18.8725912980702
21 21.0697914688545
22 23.245149638071
23 25.2153788303479
24 26.9839881438756
25 28.3773071834127
26 29.3898722669915
27 30.0707454257412
28 30.2464193654436
29 29.8580468479926
30 29.0511940483591
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62900792792244
1 2.18130707473482
2 1.60138605043614
3 1.06430216042887
4 0.597698084180964
5 0.364161930937998
6 0.0507024397612756
7 -0.0503783488060474
8 0.14297250771442
9 0.428375897796094
10 0.86738177713198
11 1.53571315169543
12 2.31668902170634
13 3.39938247833374
14 4.67874952952242
15 6.16481884646075
16 8.04938578007307
17 10.3078858308177
18 12.7708161487809
19 15.2926022634493
20 18.0011560935642
21 20.4159908029249
22 22.7817387532641
23 25.0459889291885
24 27.1483207584362
25 28.8506378935869
26 30.1613839715124
27 30.7205626036292
28 30.5581898936858
29 29.8900567750735
30 28.9610431034968
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64782839198137
1 2.24925243313115
2 1.72146546490067
3 1.09618564482054
4 0.685375090213155
5 0.440631342610692
6 0.143732930691066
7 0.0220499902207152
8 0.0118261103983901
9 -0.0237987545973812
10 -0.00687510098057231
11 0.321629998996064
12 0.863932476863054
13 1.65839091622484
14 2.69430318272516
15 3.94778717597938
16 5.59590823897758
17 7.66740770364626
18 9.96208181981866
19 12.4399278925344
20 15.0874018193429
21 17.9398147690767
22 20.9837263223756
23 24.0584167068383
24 27.0914234972496
25 30.0611935324529
26 33.0837366417099
27 35.7014483252995
28 37.8409535758386
29 39.6230248963472
30 40.8585669372183
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64096893637373
1 2.39553770714467
2 2.01279892255503
3 1.55290468474228
4 1.27942292876249
5 1.06851209918301
6 0.883204646392947
7 0.84332740733776
8 1.02059285461417
9 1.16561487809031
10 1.4283538989135
11 2.06219546506775
12 2.92791316253289
13 4.08835963618615
14 5.51282893966016
15 7.11134479330681
16 8.88757963465577
17 10.8792748123158
18 12.9895895462546
19 15.0357031855823
20 17.0395978101198
21 18.9339267705257
22 20.6048537362546
23 21.812923845394
24 22.6769973566363
25 23.1423972321941
26 23.0405289687084
27 22.5991605908916
28 22.052876189192
29 21.3649375442744
30 20.5207347650915
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63736612248833
1 2.21533518928737
2 1.82633173952958
3 1.35876667634059
4 1.01013784325116
5 0.855627033114999
6 0.664077977668409
7 0.505251613743637
8 0.581288227277453
9 0.598000361267456
10 0.721366488706279
11 1.05468207235531
12 1.66471230571978
13 2.5306068558244
14 3.53945200943444
15 4.73574489553602
16 6.3075580396696
17 8.01269790311026
18 9.84958657472745
19 11.7307461152062
20 13.7897412541515
21 15.6831599353549
22 17.5547195143662
23 19.1644883001906
24 20.5022520211998
25 21.4170842948735
26 21.8602627667677
27 21.8851373459195
28 21.5927292343482
29 20.8535515079629
30 20.0324944998094
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63760219449058
1 2.15278705456618
2 1.64005977210572
3 1.07771330962817
4 0.633862425417925
5 0.499464406507277
6 0.371854754511915
7 0.317546050636189
8 0.423757161515747
9 0.592596850388404
10 0.923049256544424
11 1.43622170258314
12 2.12838517042392
13 3.07011659976172
14 4.2230712691941
15 5.60897379460404
16 7.27169389746855
17 9.30198059572033
18 11.4833076560439
19 13.7512210796486
20 16.0489328213047
21 18.1591762635599
22 20.1618509208343
23 21.8464346028289
24 23.2542428683343
25 24.3699059099081
26 25.057868707738
27 25.3979353046032
28 25.1657072306404
29 24.6393404866098
30 23.870939735036
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67559154085549
1 2.39629267562433
2 2.0406135525319
3 1.66001794411487
4 1.34165525256995
5 1.26700410077563
6 1.21612156949799
7 1.31424513672779
8 1.65141592515581
9 2.12208399123628
10 2.76199843297173
11 3.67725348347875
12 4.81201119073257
13 6.24778213290505
14 7.97798004005935
15 9.87198064182103
16 11.9215972041566
17 14.1471824919275
18 16.1728465666291
19 17.9532794282701
20 19.6965301133407
21 21.2357065891641
22 22.4374487892221
23 23.2064170369571
24 23.6794498513931
25 23.7002253696782
26 23.2003007509452
27 22.3509257545912
28 21.4396790671839
29 20.5307872580897
30 19.5951261134103
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66722580968219
1 2.25141604402882
2 1.79532214790646
3 1.33347256751126
4 0.831584204585791
5 0.511738363029211
6 0.117684040338426
7 0.0551730671069048
8 0.212895964953455
9 0.398410329217018
10 0.807920903368357
11 1.42963745002038
12 2.05400610918705
13 2.96250577265944
14 4.19140110078399
15 5.67776471910319
16 7.39449479735854
17 9.48060327020595
18 11.7915835280438
19 14.2752181737077
20 16.9520033913979
21 19.65858247944
22 22.4528358099242
23 25.2215663482025
24 27.759076894254
25 30.1646393142065
26 32.3214018184138
27 33.762652640529
28 34.7775470760852
29 35.2230674564632
30 34.8819856787329
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64169843627294
1 2.17975288692301
2 1.63652984093055
3 1.15704163199053
4 0.711390950800778
5 0.530268987318266
6 0.273754915008022
7 0.261253358120197
8 0.366116569469202
9 0.666415573872927
10 1.09237160463732
11 1.72286448912351
12 2.56892510059236
13 3.65848898505491
14 5.03771228707432
15 6.68198532588065
16 8.52222268275824
17 10.5289661930853
18 12.6831475304814
19 14.8061861049953
20 17.0743484795497
21 19.2956364254091
22 21.1949044313912
23 22.8295458220215
24 24.1386370513805
25 25.2053030327514
26 25.6089210960539
27 25.6672835721482
28 25.3236251133678
29 24.7975147901052
30 24.1655328964458
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66763541543345
1 2.33593514199554
2 1.86744263208666
3 1.41095093502585
4 1.0502310231079
5 0.797885426195476
6 0.50397370780578
7 0.281011874395409
8 0.122927293398918
9 -0.0468494564134314
10 -0.18583535413085
11 -0.192594024379583
12 -0.0372074795238557
13 0.297105515174708
14 0.858259051649954
15 1.58278159038478
16 2.52309943269508
17 3.59000885012338
18 4.84548116335751
19 6.35983875771882
20 8.05808895073637
21 10.0738240284346
22 12.0068554576249
23 14.1001139924329
24 16.0702679742378
25 17.8632473213114
26 19.5360087653482
27 20.8357745451432
28 21.8714525085471
29 22.5347623102604
30 22.821315895709
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65023900330285
1 2.38620151715073
2 1.95158682857259
3 1.44737963430703
4 1.04612816017855
5 0.994717260655397
6 0.824209574346833
7 0.839131044002412
8 1.06076665966152
9 1.27785786157131
10 1.58201165827261
11 2.12107340101344
12 2.83976515675887
13 3.89168958514714
14 5.13160517907769
15 6.68029360512433
16 8.43971937761295
17 10.4887810899816
18 12.6648103810066
19 14.9048674071936
20 17.2778979827543
21 19.3680188378852
22 21.2589684894145
23 22.9003274750534
24 24.2128345259191
25 25.1416405202909
26 25.3293575414341
27 24.9634172763356
28 24.4039116174775
29 23.5271854003729
30 22.3629824648838
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64543778507729
1 2.3023804106167
2 1.79070641077592
3 1.13425548564224
4 0.600660301817882
5 0.437936681789678
6 0.204494627305939
7 0.241838588710424
8 0.445026818235286
9 0.8212211595129
10 1.37439156160941
11 2.17209499225193
12 3.29655170445498
13 4.75147683403317
14 6.4207245746067
15 8.33460344375205
16 10.6298941148208
17 13.2068190622844
18 15.8419242388141
19 18.5909459257137
20 21.3116895825336
21 24.1145248418539
22 26.7970653929194
23 29.3366691129295
24 31.4748168207469
25 33.1044639236996
26 34.1590447026381
27 34.6313053738261
28 34.4146503016765
29 33.6292294158137
30 32.4180576401486
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67059417535625
1 2.2420280596926
2 1.84161008861536
3 1.43023079441762
4 1.06268306135485
5 0.918314577520942
6 0.70340071662414
7 0.706038852380226
8 0.784198608868657
9 0.889706729131618
10 1.06554924647727
11 1.6216311221181
12 2.45744183948835
13 3.51957696673175
14 4.9698635069237
15 6.72232954393745
16 8.64923730329985
17 10.8474585508001
18 13.185023093553
19 15.7091680398739
20 18.3408240103846
21 20.690756432532
22 22.9655843124516
23 25.0137106269864
24 26.8895071868681
25 28.5069732748161
26 29.7193709334278
27 30.3675483364901
28 30.4329738424602
29 29.8787716191444
30 28.9336561729362
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.70335913080597
1 2.21524942455373
2 1.70379177699308
3 1.13070720828975
4 0.576601585881686
5 0.427692019315069
6 0.340186816101959
7 0.405771023867269
8 0.57636210413772
9 0.716301703843094
10 1.13833932059105
11 1.83145935833763
12 2.67406678745567
13 3.64814726329584
14 4.9193273631849
15 6.5242545988047
16 8.3845314600185
17 10.5612718261187
18 12.7362978564174
19 15.0245423956458
20 17.160840932496
21 18.9560551875088
22 20.5564446034166
23 21.7176821802148
24 22.5291952559475
25 22.8840307247708
26 22.6917565582879
27 22.2582860485516
28 21.5757684358439
29 20.7794976504893
30 19.8176027413557
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63559859040916
1 2.23327811121992
2 1.79157843429864
3 1.26252055113759
4 0.936871856547171
5 0.800747384071004
6 0.633090250694199
7 0.725402921827209
8 1.00430568857356
9 1.395944547127
10 1.95249066574651
11 2.66902317347675
12 3.6628821309367
13 5.03545644236962
14 6.7268387408937
15 8.73711073717624
16 10.8625661462844
17 13.299611097981
18 15.7060019407386
19 18.1028033564413
20 20.586185836688
21 22.8566787073799
22 24.9162512157491
23 26.8273543079198
24 28.119858978275
25 28.9485354474903
26 29.2858558041351
27 29.1231331958736
28 28.5052055993055
29 27.4987224648986
30 26.4452058516705
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64092532113516
1 2.05864546681532
2 1.39202321257122
3 0.740503286174588
4 0.257442949051343
5 -0.0237685344735361
6 -0.250794813631602
7 -0.366207355900862
8 -0.380859402018389
9 -0.35965669661598
10 -0.255582867129297
11 0.0890865225520461
12 0.700294411775557
13 1.33860427431819
14 2.17067802856568
15 3.24255500521472
16 4.70656141117814
17 6.34467930090901
18 8.42301026445236
19 10.9057564669498
20 13.581729016295
21 16.1680784082984
22 18.9783718944541
23 21.9277858014738
24 25.0586291162238
25 28.0938873238393
26 31.0131569770777
27 33.6800444161216
28 36.0269975617596
29 38.2540698133001
30 39.9057148145554
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64962313870534
1 2.32153619133421
2 1.82537738578108
3 1.30489622860892
4 0.909763325413179
5 0.762726641129039
6 0.51294572543266
7 0.388764268176208
8 0.496666526033552
9 0.471741421109963
10 0.590254090156643
11 0.931051188469164
12 1.41871681664181
13 2.10276565106324
14 2.96400061381927
15 3.90031467654811
16 5.23060479715699
17 6.86177658352023
18 8.83321678521578
19 11.0173749397882
20 13.370976592172
21 15.6491753146308
22 17.9144651425022
23 20.1563586732447
24 22.3003995822965
25 24.2930542943473
26 25.9985438818345
27 27.3168545305587
28 28.3004896286697
29 28.7455182374389
30 28.6569766843676
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6394951445991
1 2.38748981459256
2 1.93867430000971
3 1.53096791393867
4 1.14154258545902
5 1.05319086643464
6 1.02297951511829
7 1.19305285926632
8 1.66323329353743
9 2.15725279540326
10 2.89478441182968
11 3.88839390698934
12 5.01956388362365
13 6.52666092709599
14 8.3415268079637
15 10.5743080123984
16 13.0947040789918
17 15.6679184821214
18 18.2686901237512
19 20.7925896801984
20 23.2569954084248
21 25.561579628565
22 27.626191855029
23 29.4919469906818
24 31.1036771444804
25 32.1927552833234
26 32.7070613209935
27 32.6170549302938
28 31.9586734741926
29 30.9272641126148
30 29.5098090062467
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64773051926353
1 2.17173979076027
2 1.69632633526407
3 1.09924824273201
4 0.60557746541099
5 0.365059370022719
6 0.0145298012571651
7 -0.157592559887791
8 -0.212590114105707
9 -0.268446924589007
10 -0.215972154319493
11 0.0316668518862517
12 0.411654802339456
13 1.0053019537478
14 1.91126692482591
15 3.0762679661708
16 4.66861643542321
17 6.53485324220981
18 8.69943321205663
19 10.9099323067944
20 13.4027815262569
21 16.0198018522658
22 18.6968073346578
23 21.2898274449903
24 24.1253017874868
25 26.8115094764069
26 29.2163057086265
27 31.384568706459
28 33.1755991856809
29 34.3657391556986
30 34.8823372272825
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62629337207827
1 2.2268607429715
2 1.73673003679107
3 1.30816297884455
4 0.904273327091827
5 0.72759326080754
6 0.618562505265649
7 0.630984395921976
8 0.877920776863531
9 1.23646467301896
10 1.76644938773906
11 2.4836855589622
12 3.47991038480511
13 4.60941071318463
14 6.19253116305609
15 8.09124715952534
16 10.3739759018138
17 12.8668563646776
18 15.376642666191
19 18.0670081282774
20 20.8477289373763
21 23.4029877911614
22 25.7645346805628
23 27.8558688031102
24 29.6523359288811
25 31.1417127215586
26 31.8592201905836
27 31.8716381079115
28 31.4393931450557
29 30.3263973494526
30 29.1971413185305
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66977217983186
1 2.36266441876558
2 1.91343860897649
3 1.38331843689971
4 0.919966206187334
5 0.699919643260706
6 0.46867713430145
7 0.437600201033463
8 0.655119455786471
9 0.9076468393152
10 1.20493297545792
11 1.80406007615664
12 2.65341640277124
13 3.66082379727084
14 4.85688199065192
15 6.29334613504742
16 7.97545777037673
17 9.84094900054848
18 11.8349709723379
19 13.9709206355015
20 16.0994563489493
21 18.2016542766132
22 20.204328560631
23 21.9698589406912
24 23.3022558012877
25 24.2375087455921
26 24.5478225335145
27 24.4549854057664
28 23.9237773031131
29 23.1507646798
30 22.3417602562774
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67029986548668
1 2.39846189513137
2 2.04403063549016
3 1.58290570408185
4 1.21422856166607
5 1.06097968881322
6 0.942237697780643
7 1.19051145130778
8 1.47408512098735
9 1.8731905445987
10 2.44897624597784
11 3.23183049000709
12 4.25618108621349
13 5.4732681125126
14 7.09923484514913
15 8.94135126010589
16 10.9167045158774
17 13.1424135817994
18 15.4375531957122
19 17.5436275375287
20 19.6128347758582
21 21.5138798463263
22 23.1884050557127
23 24.4110923694009
24 25.1833576600592
25 25.4530627442499
26 25.159739541192
27 24.3621288240031
28 23.2104797659529
29 22.0934846040124
30 21.068458565893
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62166348111589
1 2.22167546708316
2 1.72801160805212
3 1.16985527663382
4 0.847992218642453
5 0.681972862497064
6 0.446472046355655
7 0.480977728987131
8 0.725863962659515
9 1.09423213313046
10 1.62447536769579
11 2.37761687611812
12 3.25691836362617
13 4.39148761384072
14 5.81289756394193
15 7.4216255053538
16 9.47259906752217
17 11.7473043539152
18 14.2250552408751
19 16.7066500882138
20 19.3342120618398
21 21.7890971573393
22 24.3025235878538
23 26.6192935725955
24 28.5176164339528
25 30.0137700288315
26 31.103297106417
27 31.6656413708879
28 31.6783873210331
29 30.9733580453431
30 29.8556565495278
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62840806370535
1 2.28951682933137
2 1.79545341232022
3 1.17393704832264
4 0.705030218655173
5 0.429533584026879
6 0.0866394908558572
7 0.0426165634984503
8 0.190906765343273
9 0.336715867630961
10 0.549060220056893
11 1.03482582481374
12 1.67813364812518
13 2.56872368523402
14 3.53291699020863
15 4.8461289780057
16 6.41189416056978
17 8.4459413485682
18 10.7696262109118
19 13.2960630960093
20 15.9640597880033
21 18.8687967970222
22 21.7782226523121
23 24.7861653134746
24 27.8453036073945
25 30.964500429742
26 33.8632960516096
27 36.4842199947308
28 38.7662025386226
29 40.8288819222339
30 42.5255354542356
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65833573561889
1 2.25988591747451
2 1.80964816643775
3 1.29250396262451
4 0.774451122763489
5 0.664725535408706
6 0.700835394552012
7 0.853637602504522
8 1.11642378876666
9 1.62404247305827
10 2.27759404523663
11 3.14617365803069
12 4.22194558378741
13 5.50288407332444
14 7.13280694156446
15 9.09550368970048
16 11.4428298781377
17 13.9545692538201
18 16.5979303264986
19 19.2320383715964
20 21.8014888611287
21 24.3422862163303
22 26.5815919008198
23 28.4537677154219
24 30.0797495952639
25 30.9822802521432
26 31.1526064707287
27 30.7047549868138
28 29.7810303894107
29 28.8769734346233
30 27.7941141349717
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64531071921478
1 2.43765026305148
2 2.24643869059374
3 1.92830665676462
4 1.70484373977041
5 1.66345961461341
6 1.58458115279854
7 1.71460329037736
8 1.97214532411705
9 2.09862503973881
10 2.26819573443347
11 2.67859358757165
12 3.32888092721976
13 4.0790302870163
14 5.02527996475042
15 6.32717749006754
16 7.6201257130963
17 9.15333446157003
18 10.6682296313903
19 12.0922648395915
20 13.3292950235685
21 14.4786550748539
22 15.4355716477021
23 16.1510046958324
24 16.5416976672467
25 16.4766427674801
26 16.1890648351341
27 15.7674441805057
28 15.0969813086611
29 14.2757289873451
30 13.2996397437122
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66881721779426
1 2.31196929514243
2 1.90795099279388
3 1.43480236609502
4 0.962236168301164
5 0.745687031834896
6 0.540633443477965
7 0.381271017710985
8 0.483155363381195
9 0.575540442651969
10 0.860959534632533
11 1.37495074403581
12 2.13075453423676
13 3.03872312805354
14 4.32505887825603
15 5.90325738123341
16 7.88432332669005
17 10.2201798229458
18 12.6721577095612
19 15.1590592962129
20 17.7357858893904
21 20.2001233818686
22 22.5913452614988
23 24.7258720635547
24 26.6082137305576
25 27.9812046805149
26 28.9166988316491
27 29.1282460217707
28 28.8024762122491
29 28.0896048456992
30 26.8296434504907
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64192785600267
1 2.37345138273931
2 1.96229589609448
3 1.48865423056663
4 1.11055673108674
5 0.977122019185813
6 0.807634127026054
7 0.884965267276021
8 1.080207420263
9 1.46538701303121
10 2.04465282214797
11 2.77372838797623
12 3.71221556032101
13 4.9646407366664
14 6.55032863595465
15 8.60413487880018
16 10.7514396833159
17 13.1751027588095
18 15.6409015793027
19 18.1291122063697
20 20.5827000323546
21 22.7976182003073
22 25.0214140729606
23 26.9737745596793
24 28.583820928539
25 29.8322038081336
26 30.579603660905
27 30.5197058956915
28 29.8648249072588
29 28.8770294739944
30 27.9575517431585
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67773516745189
1 2.17798637897257
2 1.70955094921402
3 1.13924852584914
4 0.662997072543
5 0.498035635320592
6 0.349760426155045
7 0.425665042682573
8 0.778697895995025
9 1.11064668404135
10 1.58604483736831
11 2.39855076600661
12 3.4501803287506
13 4.68476929985307
14 6.25907232717701
15 8.23871710203308
16 10.428432753127
17 12.8791955711267
18 15.3969691895413
19 17.9525862149488
20 20.5128175390032
21 22.9333008833327
22 25.2943106012725
23 27.2309634044733
24 28.8453157083727
25 30.0088938956258
26 30.4364550859958
27 30.2601732097288
28 29.5857958820954
29 28.6504829153642
30 27.5410945804242
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65969890094775
1 2.40455522654131
2 1.96336923587491
3 1.49112506791056
4 1.04333184062674
5 0.808617568791531
6 0.572611801651808
7 0.49923521349646
8 0.619017725289707
9 0.71556372489272
10 0.945315780794823
11 1.39287230734881
12 2.16532590500479
13 3.09334012353588
14 4.30581163775105
15 5.83279226750599
16 7.52111579785262
17 9.4530756902486
18 11.5011825929248
19 13.4357010897265
20 15.5715309868603
21 17.6632184863993
22 19.5769993175246
23 21.2830424943077
24 22.7809215386187
25 23.7816614939138
26 24.1831818792186
27 24.1684293648131
28 23.7248202240504
29 22.9770790015751
30 22.131215383484
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66462490684131
1 2.4301415535585
2 2.13310884489201
3 1.80336262315066
4 1.58150294463592
5 1.52457058809171
6 1.56058980682896
7 1.78139389391173
8 2.22792712360788
9 2.74722643985848
10 3.38572463968668
11 4.31397706694631
12 5.45974508567904
13 6.86101452116413
14 8.5001650781374
15 10.2142482757427
16 12.0009870806062
17 13.6470308802143
18 15.1551595795499
19 16.4832941464723
20 17.6550646383626
21 18.4953711295544
22 18.7909290720343
23 18.9054298265694
24 18.7003514717004
25 18.2665342188454
26 17.5468734627366
27 16.8288251215805
28 15.9490665287011
29 14.974114664221
30 14.0587998610856
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63227333403464
1 2.27618858165343
2 1.7860790606032
3 1.20204022238411
4 0.629986776259804
5 0.529343013897504
6 0.276676395053206
7 0.215618911451005
8 0.212662443746366
9 0.256356430051706
10 0.418982199502127
11 0.763109663056767
12 1.3403784682014
13 2.15976076421874
14 3.22482938319535
15 4.54645946625512
16 6.1977157542252
17 8.22977545550487
18 10.4628718962776
19 12.9317947445413
20 15.5227962792682
21 17.9934281919458
22 20.4763934702119
23 22.7627538813532
24 24.9563012068052
25 26.9383187350002
26 28.5473014916838
27 29.5741790538586
28 30.1200739270816
29 29.9342840607939
30 29.4286746772063
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63934341398256
1 2.21197232674895
2 1.66321044116875
3 1.11995556723688
4 0.699562970386951
5 0.511282203915515
6 0.196814563416185
7 0.0874521710771159
8 0.147874413296879
9 0.172440633317462
10 0.386607266184345
11 0.849213685971838
12 1.47520007397083
13 2.29245570076541
14 3.39069631739168
15 4.82492206258586
16 6.49764715751028
17 8.63196448633251
18 10.9219141832405
19 13.3223498556096
20 15.8868916611822
21 18.3976977282042
22 20.889819147868
23 23.4798742495819
24 25.9724479082954
25 28.1356173697607
26 30.0681125062571
27 31.4621645200841
28 32.1940921407749
29 32.2595122996467
30 31.5593576785661
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65601242503865
1 2.20655889680591
2 1.73994073610888
3 1.27361733012707
4 1.03051191545148
5 1.00029663271441
6 0.887784364343696
7 1.02346805327466
8 1.40539930704003
9 1.92572699422816
10 2.59385961090874
11 3.39901068531526
12 4.42682135763567
13 5.85239985432604
14 7.49010328621484
15 9.42914514320009
16 11.4969737679718
17 13.8908873860682
18 16.321802864624
19 18.7215255878403
20 20.9502409803232
21 22.8725062403435
22 24.5286142830011
23 25.8385182332241
24 26.834645653965
25 27.1642223249462
26 26.9107267808565
27 26.214956238932
28 25.4881913392332
29 24.7859275484697
30 24.0909848818816
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63908857431534
1 2.09544797559505
2 1.5429065482201
3 0.96242642988836
4 0.503966889737113
5 0.154048297183955
6 -0.214998723932553
7 -0.464581550852712
8 -0.588843590586075
9 -0.799856391440331
10 -0.887281345035367
11 -0.860300495983525
12 -0.683780130790263
13 -0.349792647938459
14 0.0425305127609672
15 0.721705197663404
16 1.47698978161819
17 2.59528631242778
18 3.81540334772615
19 5.39494333498529
20 7.28940751427836
21 9.41388207611539
22 11.8028246689839
23 14.3533803397971
24 16.7747944318505
25 19.2349700005781
26 21.5423610031519
27 23.5978654400988
28 25.2907978361219
29 26.6884210262717
30 27.6548981176463
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65994094431859
1 2.16561944411728
2 1.66273819836892
3 1.12752738749126
4 0.618909696712922
5 0.413459914171783
6 0.224215207166067
7 0.20716131105768
8 0.257661807545128
9 0.48904973727589
10 0.716976048398353
11 1.19133031042109
12 1.94032732638289
13 2.86121160483683
14 3.97000729537423
15 5.31303021613505
16 6.97757700397853
17 8.92929225145685
18 11.0928053770757
19 13.3291897475986
20 15.8895521092405
21 18.3702768547418
22 20.8259160596478
23 23.0308185099091
24 24.9747128683563
25 26.7439335287539
26 28.2535242005013
27 29.4148795192752
28 29.9583411006194
29 30.0428103767595
30 29.4311087520769
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62209128859029
1 2.19875537212318
2 1.62245812066434
3 1.01547195519281
4 0.510835758195492
5 0.313290347826586
6 0.16618741720672
7 0.198332850369068
8 0.402317512088819
9 0.577152371225763
10 0.89004084844156
11 1.45887226715336
12 2.27829051518599
13 3.18894773361771
14 4.46241772111553
15 5.99218042349362
16 7.7348316398194
17 9.77598353758394
18 12.1055628977404
19 14.3981877480145
20 16.7866007187783
21 19.1952216048002
22 21.4028384433899
23 23.4613718678763
24 25.422779961548
25 26.9152797847367
26 28.1818284890363
27 28.7972915569188
28 28.7984050652952
29 28.4222186347906
30 27.7607784377511
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6171456044678
1 2.24724334138371
2 1.77750674179584
3 1.26350061730314
4 0.971759304085047
5 0.783083406726719
6 0.67283862814948
7 0.748887433651557
8 1.06997638156088
9 1.4855735163942
10 2.03843502880349
11 2.72916236348015
12 3.77081225886892
13 5.20075752732996
14 6.85432849888082
15 8.92978286095675
16 11.2733191651883
17 13.9197640113601
18 16.5526117688616
19 19.210589468949
20 21.9155097650849
21 24.4917849537529
22 26.8756154842185
23 28.9398019313466
24 30.7043368528239
25 31.9036825899068
26 32.6648040707024
27 32.6761145377164
28 32.177728081756
29 31.1496914670073
30 29.8925968657399
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66289097071293
1 2.40575717063384
2 2.03281481533821
3 1.53957691099956
4 1.14033507774529
5 0.872999616051453
6 0.50780099501395
7 0.225171553496587
8 0.0517839189507594
9 -0.0522541073840639
10 -0.193366392522902
11 -0.149210693084703
12 0.0804056569089386
13 0.368884559728885
14 0.790501845909064
15 1.3301908672524
16 2.02457814024307
17 3.01718684276453
18 4.23266648873389
19 5.67094519909509
20 7.41669394400983
21 9.4284644443623
22 11.5512098166709
23 13.8131236591952
24 15.9780007131945
25 17.9412234932811
26 19.7265349485001
27 21.2272163919424
28 22.2453694304337
29 22.7643976984594
30 22.9462068841653
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64688186404613
1 2.23810852320683
2 1.69336012067497
3 1.07402555556131
4 0.546474996779832
5 0.292795069514458
6 0.0278642784339969
7 -0.140122098385175
8 -0.0693225709054506
9 -0.0390054941728817
10 0.027319986931527
11 0.43192001302457
12 1.05722493398011
13 1.87408811773909
14 2.95016980923777
15 4.12160035422723
16 5.58479792539515
17 7.26290243783155
18 9.2420362204014
19 11.3884327560302
20 13.6381823023817
21 16.0061014926679
22 18.3273679810329
23 20.3682648326192
24 22.2613787004349
25 23.9321173514724
26 25.2894477359829
27 26.2146301948698
28 26.4970586876365
29 26.4454550681875
30 25.8898686278383
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63571225894731
1 2.35533754527564
2 2.01071491708319
3 1.62035827367069
4 1.30555396025425
5 1.12511446291739
6 1.03158484926478
7 1.05090754570178
8 1.26177104700428
9 1.5310718386366
10 2.05460456859947
11 2.74626408198932
12 3.50190777616504
13 4.47357897822402
14 5.66136493047838
15 7.0593618690702
16 8.75826806516397
17 10.6985579544459
18 12.902882758269
19 15.174948252202
20 17.2467014801354
21 19.1123491833152
22 20.7459080850279
23 22.0885457283572
24 23.1391373109217
25 23.9186812159695
26 24.1783968685093
27 24.0627445701224
28 23.4375888215408
29 22.5497104946148
30 21.6255783512111
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67572298370751
1 2.2000873071075
2 1.69756157232734
3 1.22399203664259
4 0.870075497626749
5 0.779494149438994
6 0.79697489913368
7 1.04527428414308
8 1.53594709093668
9 2.01975947652816
10 2.53869286545847
11 3.36422513316896
12 4.45387089467878
13 5.83778998686025
14 7.54941701826477
15 9.56019249832977
16 11.7516479625132
17 14.0565676181026
18 16.4257831785843
19 18.7272018764069
20 20.6499710737774
21 22.4093171458386
22 23.9251954460571
23 24.9911408930863
24 25.5516259396361
25 25.6047707530828
26 25.3503932222525
27 24.6938738112027
28 23.7105480947073
29 22.7722959502104
30 21.5962675535294
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6537898454398
1 2.43383735207382
2 2.28333909113898
3 1.96896235668219
4 1.6105092991296
5 1.51446957539993
6 1.4329321696906
7 1.4699602402057
8 1.66792477017554
9 1.99851071357911
10 2.47008294801839
11 3.07267676738569
12 3.86341220791641
13 4.93849707218856
14 6.31823224400359
15 7.98446574064157
16 9.70512017589836
17 11.3898871499692
18 12.967415522022
19 14.5633843180212
20 16.1742431869107
21 17.2471872739623
22 17.8360620456904
23 17.990007706217
24 17.9065035283209
25 17.5739209301598
26 16.8520968197978
27 16.2067626991157
28 15.3775695222126
29 14.490020786293
30 13.509617598873
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.68531370268493
1 2.41688056684661
2 2.10963485629423
3 1.77281755577758
4 1.53802677475737
5 1.50696217355355
6 1.54906176885902
7 1.83783568262839
8 2.30294791752859
9 2.93144457308266
10 3.75333694910237
11 4.79382202139918
12 6.13861206591089
13 7.67628710143976
14 9.51701131032852
15 11.7294159523552
16 13.8281716711533
17 15.9409028531034
18 17.941898216911
19 19.9524605803154
20 21.7702826493525
21 23.2111872138424
22 24.3650632486095
23 24.987378256249
24 25.2820626750656
25 24.9916838576224
26 24.3378186880673
27 23.2647249417901
28 22.2230253404713
29 21.1117147401339
30 19.9605614952948
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64293833134476
1 2.21980952750159
2 1.68662163821333
3 1.20385890524306
4 0.819730923041041
5 0.599275696128698
6 0.453242132532507
7 0.541713527101821
8 0.854217245728593
9 1.06439118140321
10 1.50374914799682
11 2.08280002549253
12 2.93876599044781
13 4.07062189513219
14 5.37650633962521
15 7.00276048330724
16 8.99059325904018
17 11.2589849588416
18 13.7419363364786
19 16.3997089601649
20 19.0192808784411
21 21.5434702569781
22 23.8985170908455
23 25.9498330747189
24 27.8659526026588
25 29.270804643563
26 30.2579402621705
27 30.5628811449146
28 30.2971093163697
29 29.6584040834485
30 28.6502115712315
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65097201866645
1 2.18561381333693
2 1.54312076948713
3 0.993851362784762
4 0.503214207499594
5 0.217679815143736
6 -0.141524042418608
7 -0.354141108269308
8 -0.438392652754244
9 -0.638404251464953
10 -0.712220233721348
11 -0.753843495396969
12 -0.724160702869062
13 -0.607686707745307
14 -0.432841732544258
15 0.0350495636412607
16 0.691122496158853
17 1.56832633689077
18 2.66304134349011
19 4.02678485522601
20 5.75017175028139
21 7.56135134621711
22 9.44742128910449
23 11.2920527598443
24 13.1196776786498
25 14.8065586401282
26 16.2197302466753
27 17.2059650911621
28 17.9226633191025
29 18.0456292225595
30 17.9325883499962
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6562055004451
1 2.25940122656513
2 1.82464123593734
3 1.42610468898979
4 1.02909975751816
5 0.996312863335389
6 1.03024857177338
7 1.2464832450415
8 1.69798512100268
9 2.08926171675181
10 2.65579877737213
11 3.36388181982796
12 4.38090570718264
13 5.70631790147696
14 7.33743758034297
15 9.27939531955546
16 11.4929235339894
17 14.0127668538925
18 16.5928649949202
19 19.0642153637984
20 21.416674377684
21 23.5219562196535
22 25.520482997079
23 27.3921886939944
24 28.784014648556
25 29.6642671829152
26 29.9501457044899
27 29.4936343775758
28 28.6802235392702
29 27.650027147607
30 26.4821567084894
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67336177650882
1 2.32681549668741
2 1.84318937048005
3 1.35139645491976
4 0.900916401766647
5 0.676423899853214
6 0.494451741607177
7 0.606490991501522
8 1.00294430170378
9 1.37561493939154
10 1.88740788204845
11 2.58681252353636
12 3.66431159795529
13 4.88068840167835
14 6.36683085706719
15 8.15339865851608
16 10.2618870894515
17 12.5894501619
18 14.9717162574733
19 17.2546936085043
20 19.6502962830688
21 21.771235943128
22 23.7271775219507
23 25.3005327782996
24 26.4633537203709
25 27.1722129801987
26 27.466266642609
27 27.1874170400139
28 26.3780091559393
29 25.2705516936236
30 24.2030789666416
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63558866733992
1 2.20583963277972
2 1.70704012791992
3 1.16158601150212
4 0.682696492003826
5 0.443747283755377
6 0.166303686684198
7 0.0229137949080016
8 0.0827664791010445
9 0.0246408497685682
10 0.0089794348519856
11 0.274850096906581
12 0.647202872071849
13 1.23416013048817
14 1.97368163079842
15 2.8619384316971
16 4.14490273814544
17 5.80182991215135
18 7.85244729052226
19 10.1438178262631
20 12.6938224029638
21 15.2885367090309
22 17.8822046480473
23 20.4566315807325
24 22.7830538302825
25 24.9983608298116
26 27.0429848937267
27 28.762901328203
28 30.175626811053
29 31.1238925558591
30 31.4420230829116
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62866026896953
1 2.03518632174088
2 1.45533958241957
3 0.84096650357943
4 0.38708948621599
5 0.121225081395117
6 -0.14618191068111
7 -0.262874402992315
8 -0.204372689480097
9 -0.12942182946154
10 -0.0279561323919832
11 0.415414195650834
12 1.01307205073458
13 1.75800664710025
14 2.65577313078913
15 3.74302968548843
16 5.20154809426452
17 6.97324837407105
18 9.02852278221477
19 11.4844147914152
20 14.1551845059573
21 16.8642323215607
22 19.6172145128229
23 22.3415108896178
24 24.8705005632298
25 27.3053995138277
26 29.5399287451231
27 31.3177098893907
28 32.4930197620827
29 33.2103791995389
30 33.4426759703944
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66279408634598
1 2.37423099545446
2 2.03829498351917
3 1.65745820588421
4 1.37446299657171
5 1.27644555072252
6 1.14986146171357
7 1.2808570151338
8 1.60959516561668
9 1.91089944483844
10 2.40644235608655
11 3.14557849068105
12 4.07409070366444
13 5.50864309055901
14 7.00883554665043
15 8.82949861915932
16 10.877753226511
17 13.052155722691
18 15.1447246221825
19 17.1313804709474
20 19.00652382742
21 20.6695802738379
22 22.1517609849721
23 23.1888278432614
24 23.7341589317451
25 23.7338566806889
26 23.3018300194142
27 22.5930707267478
28 21.6993501803686
29 20.8033673502309
30 19.8252511180499
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63984997641543
1 2.28538798946596
2 1.88065819563053
3 1.51537138261962
4 1.1771067393391
5 1.04768505303438
6 1.0096954532123
7 1.04914689367867
8 1.26614560221119
9 1.63398613010648
10 2.04395138963973
11 2.61904864542578
12 3.26019773518279
13 4.18891918610583
14 5.39850922368544
15 6.88671677283295
16 8.75816581573537
17 11.0111732139343
18 13.2797147415628
19 15.6678744998385
20 18.0929672608099
21 20.3415961008269
22 22.5095760684789
23 24.4417314906797
24 26.0227524654481
25 27.3359034447586
26 28.171433976482
27 28.4061982151439
28 28.0796293825003
29 27.1983579678458
30 26.2775071895624
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64127528572666
1 2.12555046535313
2 1.59468889667961
3 1.05112229200809
4 0.613028179908051
5 0.376800798529002
6 0.115754704933062
7 -0.0147700999061708
8 0.0266723419516985
9 0.00941024771336707
10 0.122922776305666
11 0.447782276422684
12 0.968039592451394
13 1.71845374558439
14 2.75355984882375
15 4.10673169726824
16 5.73487645967744
17 7.62909498574718
18 9.70222346492452
19 12.0708868180776
20 14.6509589275087
21 17.3204486773123
22 19.9937907510547
23 22.5574479331023
24 24.9326450762394
25 27.1381869431253
26 28.9360030046673
27 30.1348246157886
28 31.009334015934
29 31.3937830605333
30 31.0938548802813
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.62971715369985
1 2.29680794661852
2 1.91993507052047
3 1.614975694128
4 1.28279756657643
5 1.07972602759275
6 0.979709003006233
7 0.997378275203532
8 1.20708515087346
9 1.39859100215145
10 1.75369108053269
11 2.24845346879374
12 2.97069347526456
13 3.95981473530491
14 5.27564128609928
15 6.91806754588621
16 8.80250311426664
17 11.1533540968246
18 13.3840154144076
19 15.6720581390015
20 17.9271566699739
21 19.8688961749779
22 21.5709201321953
23 22.9347755230991
24 23.731247004399
25 24.1730260137107
26 24.2082456040556
27 23.7150875962044
28 23.0405252463862
29 22.1503972080835
30 21.2891743427122
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6384588839838
1 2.19695926340639
2 1.67057194765223
3 1.16884282248516
4 0.632446908823496
5 0.351003415760818
6 0.0757668525827366
7 -0.12905567895225
8 -0.13772123414318
9 -0.042158855179105
10 0.0246314713593971
11 0.327017088433839
12 0.758467726188892
13 1.3671575415354
14 2.16618473729559
15 3.08784110233738
16 4.29319809965037
17 5.94137403157381
18 7.70256994982478
19 9.78311920065058
20 12.0295976344794
21 14.5819233612717
22 17.2552424741944
23 19.8984770047492
24 22.3981409244515
25 24.6261961570537
26 26.7202941164996
27 28.405148276352
28 29.6238887419641
29 30.1953352445337
30 30.2668509200806
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65461144185917
1 2.30463680670903
2 1.8622202368146
3 1.29180693117139
4 0.858319875622961
5 0.693027191249348
6 0.515086663672413
7 0.514962762283568
8 0.680064293289943
9 0.851634395271805
10 1.07854113409446
11 1.57478797627338
12 2.36291404655637
13 3.25856033886226
14 4.34439859604651
15 5.62821407182873
16 7.18713802841876
17 9.05343868849419
18 11.0604189701381
19 13.0984664577215
20 15.3042240968256
21 17.5591710689111
22 19.4331461282276
23 21.1485691207756
24 22.5961496685602
25 23.6870319553512
26 24.4162328018019
27 24.69595415107
28 24.4431097516158
29 23.8050088742639
30 23.101499251644
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66870780457079
1 2.39718739027347
2 2.0873003373617
3 1.79201075952194
4 1.64241540689514
5 1.74288690645123
6 1.83594501273664
7 2.00117577899672
8 2.39315213105978
9 2.83882647525816
10 3.31567899899705
11 3.86782013316151
12 4.76974063773392
13 5.99113333226596
14 7.4649991250533
15 9.32927044078028
16 11.244844821471
17 13.0696231367916
18 14.9137426348283
19 16.5739597699816
20 18.2206758826968
21 19.5692869331866
22 20.6093425152027
23 21.1178705255177
24 21.0484616646973
25 20.6195826174553
26 19.9112288885775
27 19.0860824382351
28 18.0639614158427
29 17.0813100963795
30 16.0116016052864
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65846237843152
1 2.25555181744711
2 1.80426336954497
3 1.30161560780202
4 0.7771666863564
5 0.685657323408227
6 0.605111552023208
7 0.592195873168992
8 0.894547361544019
9 1.2127791869729
10 1.70304514989735
11 2.34789290312163
12 3.24953970827538
13 4.36383712085079
14 5.72499632925357
15 7.4983142578171
16 9.37682717725291
17 11.7100058378462
18 14.0040129130831
19 16.2475411880596
20 18.470585165751
21 20.5739358928043
22 22.4555634576365
23 24.1235636817585
24 25.277110305127
25 26.0150301751061
26 26.2463209011297
27 25.9789836045133
28 25.3403054841091
29 24.459320256266
30 23.4722609735912
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.68046083617423
1 2.25156714644795
2 1.79820670555802
3 1.36879000948353
4 0.976036065160796
5 0.870560864253635
6 0.728674207171931
7 0.780092484910645
8 1.0174473589586
9 1.16994265666897
10 1.41890476616377
11 1.88588689853596
12 2.65954992642658
13 3.62316980570074
14 4.75585089475746
15 6.1789913064554
16 7.74598898907173
17 9.52192447426889
18 11.2220123840106
19 13.1269727248033
20 14.9533014985976
21 16.658913137927
22 18.076295301093
23 19.2905557379982
24 20.1384135275183
25 20.5422191506538
26 20.5167144270677
27 20.1372614909058
28 19.6885401172975
29 19.0730806037702
30 18.2533564681504
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63696232813341
1 2.38459519376207
2 2.02042607977005
3 1.52660749872547
4 1.29628828668725
5 1.18823817268252
6 1.10531142116746
7 1.12170661840152
8 1.23414251994403
9 1.47952937341688
10 1.8823553789678
11 2.50676769764906
12 3.27932684079875
13 4.39960091944921
14 5.81354710956159
15 7.68557418707436
16 9.57394601812646
17 11.7830139397353
18 14.2150840776011
19 16.8482130883515
20 19.3816189286431
21 21.6962681929563
22 23.8251492916205
23 25.6777631376839
24 27.262236946282
25 28.430793826487
26 29.0343402251051
27 29.0790714510898
28 28.7227032119961
29 27.8505259574811
30 26.8387638904341
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.636750914687
1 2.09731932349981
2 1.49890220570576
3 0.881710122425408
4 0.340597973890675
5 0.0832626657027138
6 -0.246561267953906
7 -0.447115389260873
8 -0.519945114956766
9 -0.63500819730706
10 -0.564458301109463
11 -0.367703366308891
12 0.185204102028754
13 0.798534719082424
14 1.59152817701649
15 2.48985830854952
16 3.72749785630887
17 5.18462984298439
18 6.98252818681407
19 9.01490021624879
20 11.4124885823825
21 14.0525872295233
22 16.6967234164992
23 19.6812147617488
24 22.7741030798446
25 25.7801461962482
26 28.6771415729837
27 31.4625777422178
28 33.8119456761639
29 35.7442231192902
30 37.1908843794885
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64723503340907
1 2.35164171810894
2 1.97279101539197
3 1.69172347840767
4 1.49470008851702
5 1.59002252680217
6 1.81652143704061
7 2.24382714140531
8 2.99724231280814
9 3.6939964113821
10 4.56946349716624
11 5.76674936351337
12 7.3056764481449
13 9.15494549936846
14 11.1696263118033
15 13.3399432942378
16 15.5789754653904
17 17.7317136283918
18 19.6700258416303
19 21.4563027371381
20 22.9658543604906
21 24.1851967477868
22 24.8931190134957
23 25.3045001338261
24 25.2558097480439
25 25.1373593712249
26 24.7809262112678
27 24.2622762217258
28 23.4771236957962
29 22.6066306239018
30 21.6513966492741
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65228843312992
1 2.1613496771514
2 1.59154078454997
3 1.0381984702003
4 0.549245285170583
5 0.241977257639286
6 0.0459043879640273
7 0.122024835319968
8 0.344280648883814
9 0.613092805754183
10 1.06698743460548
11 1.77119052190882
12 2.75984354334484
13 4.04690686288034
14 5.69424181077898
15 7.56224695720082
16 9.67627062580943
17 12.1828516940357
18 14.8717015812692
19 17.7968989761764
20 20.6286719221314
21 23.4852774201597
22 26.2886150086421
23 28.8938065844849
24 31.404509787399
25 33.6216863636788
26 35.3795789034485
27 36.6216340967886
28 37.241121360491
29 37.3071986011642
30 36.7377005014153
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64053120250523
1 2.25347421105262
2 1.72675003970705
3 1.14650669387585
4 0.634608316489413
5 0.333154202410576
6 0.105665762891746
7 0.00275529620402004
8 0.068433861352295
9 0.211233910469737
10 0.47402148885671
11 0.989985035058405
12 1.70682489840226
13 2.5324998438144
14 3.54328146691398
15 4.81135006543794
16 6.25716702915069
17 8.07107884357161
18 10.303255359037
19 12.7795761733479
20 15.4656831503557
21 17.9759231367575
22 20.4070055535532
23 22.7879774368349
24 25.1108064422343
25 27.277151915136
26 29.1187739402917
27 30.3241924282984
28 30.9940587620711
29 31.052775486044
30 30.5542174320963
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65345607274649
1 2.27330829689569
2 1.84765175113909
3 1.39425125370847
4 0.862954379800373
5 0.718826609097256
6 0.56858242971887
7 0.58514363094015
8 0.833013358564118
9 1.20977996852488
10 1.71062692895955
11 2.47193756132006
12 3.50490066838906
13 4.79420245303248
14 6.43662962909749
15 8.42576074163881
16 10.6298402069701
17 13.2292175661657
18 16.0245704919652
19 18.8599643288714
20 21.6489602775393
21 24.5643341231739
22 27.4129378504703
23 30.1080050199588
24 32.6290338513827
25 34.910836564594
26 36.7366002969517
27 38.0864184746569
28 39.0272068574144
29 39.2923094021164
30 38.9422267441543
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64782192136504
1 2.20406651863248
2 1.65173036044243
3 1.01710492732245
4 0.414852038615871
5 0.212909158568014
6 -0.152812767821308
7 -0.311947820296654
8 -0.28946993817955
9 -0.402191050743916
10 -0.481934039293577
11 -0.387737938143792
12 -0.183489903276291
13 0.189777971547427
14 0.686306013950007
15 1.36887057038134
16 2.29822232920917
17 3.5665374360006
18 5.15127133767929
19 7.09899439099791
20 9.44734875043589
21 11.9432316123698
22 14.790064239487
23 17.58433220451
24 20.3100934051882
25 23.0392609596461
26 25.579703407641
27 27.838199339709
28 29.7872343279946
29 31.306955264744
30 32.1614452565817
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.66499607235938
1 2.25050714554131
2 1.74226092037495
3 1.21549246030035
4 0.819699016882874
5 0.655537177186476
6 0.458366724244156
7 0.494548689419794
8 0.82206173842871
9 1.1626823319093
10 1.60883281181284
11 2.25274250961701
12 3.22091273946615
13 4.44067017486693
14 6.01461067586344
15 7.86741367175407
16 10.058887517969
17 12.4636122897269
18 15.0374605892253
19 17.6874501030975
20 20.3732438609902
21 22.8142224861052
22 25.1002298527385
23 27.1212099413194
24 28.8207379594543
25 30.2164794855674
26 31.1291572385122
27 31.5536483453641
28 31.2865316149114
29 30.7010613843153
30 29.7760176120123
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65542320281946
1 2.1290161040474
2 1.52933723227152
3 0.899295947564918
4 0.470704938954508
5 0.221404575758642
6 0.0447924521604754
7 0.0513156622643383
8 0.171242972336605
9 0.300424657731664
10 0.510960117246197
11 0.867185812345079
12 1.47419754240911
13 2.17264981067339
14 3.05833439959736
15 4.22821004617088
16 5.54426832014686
17 7.35387895473263
18 9.39839319368564
19 11.749370400594
20 14.1505272681021
21 16.4955820687557
22 18.9063047055728
23 21.1832206054039
24 23.1150049424381
25 24.8026985486519
26 26.1231579926246
27 26.9853645834758
28 27.4895397380533
29 27.4397886135834
30 27.0579865347309
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63959472999505
1 2.12271429509667
2 1.54304559497446
3 0.913805359130714
4 0.40523563887982
5 0.059835640755713
6 -0.32572791860246
7 -0.484619502641348
8 -0.555549054435799
9 -0.711467635733355
10 -0.713505293913871
11 -0.475346588383799
12 0.00873851123540881
13 0.613243592230022
14 1.44174845789566
15 2.47496769428416
16 3.8181660282238
17 5.45668343716278
18 7.21505028855112
19 9.27242298642897
20 11.7509806101042
21 14.4562626674027
22 17.1908911830103
23 19.9015450106394
24 22.6952018471591
25 25.3713354557248
26 27.8032130671516
27 29.82290251991
28 31.5588474094727
29 32.7635271007321
30 33.422765228759
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63261140877112
1 2.29687223842585
2 1.80369799690381
3 1.3437851622539
4 0.983421413414138
5 0.917477064439355
6 0.829047928864091
7 0.969589664890858
8 1.41079278936452
9 1.92718000691251
10 2.66139446299179
11 3.42891954667231
12 4.55379126781673
13 5.99656179437203
14 7.69641310014987
15 9.82555816482501
16 12.1165216537766
17 14.5724441361076
18 17.0533139350855
19 19.5229723103306
20 21.9680212441017
21 24.0827025203193
22 26.0549441352527
23 27.859265303531
24 29.1477595386926
25 29.7870680162414
26 29.8464327586926
27 29.5185398383562
28 28.8187792407727
29 27.8961596003504
30 26.8271195972911
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65252652833439
1 2.16968653382053
2 1.60970091188901
3 1.14365881837108
4 0.817673619724763
5 0.720319066543784
6 0.710450469596205
7 0.968085747324755
8 1.43834929184049
9 1.77638145228037
10 2.38568006726611
11 3.1798258781363
12 4.18210501907077
13 5.4136865956156
14 6.81682942329863
15 8.59076078915114
16 10.7232068649701
17 13.103911544723
18 15.5387662089418
19 17.9187673265087
20 20.3172974481051
21 22.7079111208826
22 24.7037291646119
23 26.3600178970859
24 27.7694763463134
25 28.6883387621164
26 28.9793814470743
27 28.5467248045526
28 27.6713444122363
29 26.691674992039
30 25.6763815553383
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.6595590487995
1 2.23215781224448
2 1.75448534167035
3 1.21470970849836
4 0.716055287898749
5 0.594896817727745
6 0.399157952428716
7 0.353274628415312
8 0.59887916054428
9 0.790112309391416
10 1.1155870447993
11 1.64809738253733
12 2.3179762377108
13 3.32757212027606
14 4.7439548830594
15 6.5038434094125
16 8.52757541929603
17 10.711609571569
18 13.134240203333
19 15.5634932961426
20 18.004012503915
21 20.2831539686342
22 22.5429459820547
23 24.6233899838813
24 26.6768011503348
25 28.3745875147851
26 29.5553776852422
27 30.1909362339758
28 30.2576985590231
29 29.8479754820312
30 29.1293128515138
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64249773084721
1 2.04977249299425
2 1.40323528115214
3 0.723186825700042
4 0.143832084319937
5 -0.242649992397784
6 -0.627115576514411
7 -0.845596119861224
8 -1.05335874650357
9 -1.3274552048014
10 -1.45237997098909
11 -1.56917529786564
12 -1.42981762761204
13 -1.21815043265536
14 -0.729894885577165
15 -0.185865166494365
16 0.566751653529439
17 1.70191643756929
18 3.01815531469068
19 4.69046320210327
20 6.72653417211411
21 8.95303395903318
22 11.4506312955707
23 14.1373550118739
24 16.8399134248292
25 19.7065289285643
26 22.7788497415499
27 26.0092043602597
28 29.2811539842902
29 32.6436612355413
30 35.8347256648692
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63873158623815
1 2.19666193684677
2 1.80890107773775
3 1.25679379098844
4 0.848810187561499
5 0.786128059291338
6 0.73172913978965
7 0.980468070921974
8 1.38790373208684
9 1.91682298711574
10 2.54861173803033
11 3.46133720885518
12 4.6633896544563
13 6.13266654242235
14 7.93643744379709
15 10.1514808274652
16 12.6831287123564
17 15.3978827016459
18 18.0786687291775
19 20.7242338970377
20 23.1755137690466
21 25.4077695317658
22 27.2353470069392
23 28.7454080063295
24 29.6409688308202
25 29.9650323030158
26 29.5296234041125
27 28.72748630488
28 27.5066408130415
29 26.1886344016361
30 25.1145969857393
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65862632170116
1 2.37057914544837
2 1.98969713881569
3 1.47693687838472
4 1.07566186895197
5 0.9932675968958
6 1.02966049000691
7 1.27082241959982
8 1.77335836112251
9 2.16970877295046
10 2.69908352452382
11 3.53630427545698
12 4.57483908062901
13 5.91361375472779
14 7.46575086285594
15 9.23475661840085
16 11.1625146671051
17 13.3367111651274
18 15.2484369895994
19 17.1341045752569
20 19.1736841284627
21 20.9131228195003
22 22.4356067303091
23 23.6934005720021
24 24.5753362474443
25 25.0114379264813
26 24.9648785457877
27 24.5168426629788
28 23.6425426172901
29 22.5752976960892
30 21.5965144833531
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64752482360835
1 2.2259893310496
2 1.71053329009098
3 1.28109206551524
4 0.846624552018172
5 0.767480887440067
6 0.618588078655167
7 0.668069823082401
8 0.915802216019248
9 1.33079623220759
10 1.94256904761901
11 2.79988414494874
12 3.83591878465003
13 5.12362898706437
14 6.75572093495822
15 8.63104716998277
16 10.7537749083645
17 13.1739323702794
18 15.5654819012131
19 18.1379029589514
20 20.6466505401368
21 23.0422494767066
22 25.4452769602097
23 27.6844785748472
24 29.526287894883
25 30.8250833969826
26 31.6976638205009
27 31.8652634616937
28 31.4968706862763
29 30.6527651575853
30 29.4848259263803
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.67154435517214
1 2.28191126879966
2 1.79304121307041
3 1.29365910464053
4 0.749360725427797
5 0.501422630967669
6 0.399411975015317
7 0.541470510735566
8 0.971785982622498
9 1.42233264623194
10 1.90683992666379
11 2.72053403164844
12 3.72694126635481
13 5.12869863356968
14 6.87740483794512
15 9.02903672064486
16 11.5059637341244
17 14.2109743705726
18 16.9230443175807
19 19.6021714225841
20 22.1753575307145
21 24.6136125220757
22 26.9969440292427
23 29.1796599855166
24 31.2222475748461
25 32.7797867355624
26 33.565059691639
27 33.7560274121857
28 33.0625474746356
29 31.8813338689118
30 30.5609796848364
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.64239286600108
1 2.32055875314691
2 1.98941467995648
3 1.56819979773149
4 1.22561298137367
5 1.10629736726962
6 1.03985522926789
7 1.17188090492064
8 1.42015841106545
9 1.65219160888176
10 2.01975841590666
11 2.51676646641989
12 3.1278401413047
13 4.04069823647422
14 5.23177558196595
15 6.60590104636331
16 8.04212719683122
17 9.67505780448733
18 11.3247678353595
19 13.0606202283752
20 14.72248452424
21 16.0946150180143
22 17.1722688439544
23 17.9979526315532
24 18.4704445834456
25 18.6473515569732
26 18.435642498345
27 17.9250063928766
28 17.2089853083975
29 16.28460022357
30 15.462075721771
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.65234305215067
1 2.29539391292115
2 1.84577932151907
3 1.36621590335258
4 0.854403808863776
5 0.645448549200884
6 0.396171982792326
7 0.352544114010668
8 0.432435837009217
9 0.50725029357567
10 0.730569100507735
11 1.18777332181948
12 1.86507202498624
13 2.71246425327889
14 3.77964370190668
15 4.97987279038175
16 6.56641673501412
17 8.57370018420749
18 10.7961943785628
19 13.3233316675253
20 16.1356626462131
21 18.9416280636445
22 21.7335441929043
23 24.5230703164374
24 27.3612581247362
25 29.9692241274474
26 32.208442879103
27 34.021107991506
28 35.4061182664779
29 36.1140462764516
30 36.2546117809646
};
\addplot [semithick, color1, opacity=0.1]
table {%
0 2.63349587389518
1 2.22144692918774
2 1.67111224043138
3 1.10659071477411
4 0.607053969845802
5 0.331663324562955
6 0.0448942974875326
7 -0.0897775868302677
8 -0.0494755136776561
9 -0.130213319250267
10 -0.151983222887598
11 0.121890731399668
12 0.489077342717787
13 1.04557200176803
14 1.7936191096349
15 2.75083586538688
16 4.00788641726285
17 5.66035017071375
18 7.5401473507895
19 9.66941694770685
20 11.9602737478373
21 14.4059028510285
22 17.0193633523029
23 19.7814796710084
24 22.7610815846708
25 26.1848341028538
26 29.6287640742938
27 33.0470380761671
28 36.4575119827046
29 39.642392901503
30 42.5710645158576
};
\addplot [line width=0.01pt, color1, mark=*, mark size=2, mark options={solid, draw=black}]
table {%
1 2.65103446372252
2 1.87298481713709
3 1.03310235020523
4 -0.0349224785257646
5 -0.681923979276541
6 -0.614035490335335
7 -0.208100847346677
8 0.33428430837777
9 0.710486243049944
10 0.726233644866842
11 0.520411660737353
12 0.347599665643602
13 0.244300607278545
14 0.195112904269273
15 0.20629800498181
16 0.161911176310666
17 0.161283251423433
18 0.247899352697984
19 0.208651205023874
20 0.171253015388636
21 0.20029198108343
22 0.172890109571832
23 0.187770311286831
24 0.213147053788955
25 0.185796243819713
26 0.165625930691843
27 0.187584184388062
28 0.20252014981221
29 0.179459395114634
30 0.2013127196102
};
\end{groupplot}

\end{tikzpicture}

